Reactive and Risk-Aware Control for Signal Temporal Logic

The deployment of autonomous systems in uncertain and dynamic environments has raised fundamental questions. Addressing these is pivotal to build fully autonomous systems and requires a systematic integration of planning and control. We first propose reactive risk signal interval temporal logic (ReRiSITL) as an extension of signal temporal logic (STL) to formulate complex spatiotemporal specifications. Unlike STL, ReRiSITL allows to consider uncontrollable propositions that may model humans as well as random environmental events such as sensor failures. Additionally, ReRiSITL allows to incorporate risk measures, such as (but not limited to) the Conditional Value-at-Risk, to measure the risk of violating certain spatial specifications. Second, we propose an algorithm to check if an ReRiSITL specification is satisfiable. For this purpose, we abstract the ReRiSITL specification into a timed signal transducer and devise a game-based approach. Third, we propose a reactive planning and control framework for dynamical control systems under ReRiSITL specifications.

==> Reactive and Risk-Aware Control for Signal Temporal LogicProcesses/figures/plot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.33]

\begin{axis}[%
width=6.013in,
height=4.754in,
at={(1.019in,0.642in)},
scale only axis,
xmin=-1.7,
xmax=2.6,
xmajorgrids,
ymin=-0.2,
ymax=3.2,
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
title style={font=\LARGE},xlabel style={font=\LARGE},ylabel style={font=\LARGE},legend style={font=\huge},ticklabel style={font=\LARGE},
]
\addplot [color=black,solid,line width=2.0pt]
  table[row sep=crcr]{%
2	0.5\\
2	0.5\\
2	0.5\\
2	0.5\\
1.99999535053779	0.500002818283901\\
1.99997445632373	0.500015449737852\\
1.99993795922758	0.500037457218045\\
1.99988646992382	0.500068427939972\\
1.99982056970824	0.500107971823805\\
1.99974081218924	0.500155719973232\\
1.99964772486433	0.5002113232753\\
1.99954181059063	0.500274451110095\\
1.99942354895792	0.50034479016032\\
1.99929339757159	0.500422043311817\\
1.99915179325241	0.500505928637013\\
1.9989991531593	0.500596178454078\\
1.99883587584091	0.500692538455281\\
1.99866234222101	0.500794766898668\\
1.99847891652269	0.500902633857769\\
1.99828594713559	0.501015920524505\\
1.99808376743026	0.501134418560972\\
1.99787269652333	0.501257929496109\\
1.99765303999692	0.5013862641637\\
1.99742509057537	0.501519242178408\\
1.99718912876228	0.501656691446886\\
1.99694542344046	0.501798447711241\\
1.99669423243733	0.50194435412238\\
1.996435803058	0.502094260840973\\
1.99617037258816	0.50224802466396\\
1.99589816876884	0.502405508674713\\
1.99561941024466	0.502566581915115\\
1.99533430698748	0.502731119077964\\
1.99504306069689	0.502899000218232\\
1.99474586517895	0.50307011048186\\
1.99444290670475	0.503244339850819\\
1.99413436434974	0.503421582903339\\
1.99382041031525	0.503601738588222\\
1.99350121023324	0.503784710012308\\
1.99317692345514	0.503970404240179\\
1.99284770332595	0.504158732105295\\
1.9925136974443	0.50434960803179\\
1.99217504790943	0.50454294986624\\
1.99183189155577	0.504738678718745\\
1.9914843601758	0.50493671881272\\
1.99113258073208	0.505136997342849\\
1.99077667555872	0.505339444340678\\
1.99041676255325	0.505543992547364\\
1.99005295535917	0.505750577293151\\
1.98968536353981	0.505959136383134\\
1.98931409274398	0.506169609988953\\
1.98893924486379	0.506381940546037\\
1.9885609181852	0.506596072656085\\
1.98817920753152	0.506811952994454\\
1.98779420440037	0.507029530222181\\
1.98740599709442	0.507248754902358\\
1.98701467084616	0.50746957942062\\
1.98662030793713	0.507691957909494\\
1.98622298781183	0.507915846176408\\
1.98582278718656	0.508141201635142\\
1.98541978015351	0.508367983240534\\
1.98501403828031	0.508596151426255\\
1.98460563070527	0.508825668045501\\
1.9841946242285	0.509056496314421\\
1.98378108339921	0.509288600758149\\
1.9833650705992	0.5095219471593\\
1.98294664612295	0.509756502508795\\
1.98252586825426	0.50999223495889\\
1.98210279333977	0.510229113778305\\
1.98167747585941	0.510467109309334\\
1.98124996849397	0.510706192926844\\
1.9808203221899	0.510946336999051\\
1.9803885862215	0.511187514850008\\
1.97995480825058	0.511429700723697\\
1.97951903438376	0.511672869749655\\
1.97908130922746	0.511916997910061\\
1.97864167594076	0.51216206200821\\
1.97820017628607	0.512408039638301\\
1.97775685067795	0.512654909156487\\
1.97731173822994	0.512902649653116\\
1.97686487679962	0.513151240926121\\
1.97641630303188	0.513400663455483\\
1.97596605240062	0.51365089837874\\
1.97551415924876	0.513901927467479\\
1.9750606568268	0.514153733104772\\
1.97460557732991	0.514406298263509\\
1.97414895193359	0.514659606485594\\
1.97369081082806	0.514913641861954\\
1.97323118325134	0.515168389013338\\
1.97277009752105	0.515423833071863\\
1.97230758106515	0.515679959663272\\
1.97184366045146	0.515936754889881\\
1.97137836141611	0.516194205314179\\
1.97091170889104	0.516452297943051\\
1.97044372703035	0.516711020212608\\
1.96997443923588	0.516970359973585\\
1.96950386818169	0.517230305477286\\
1.96903203583784	0.517490845362069\\
1.96855896349315	0.517751968640316\\
1.96808467177729	0.518013664685905\\
1.967609180682	0.518275923222131\\
1.96713250958164	0.518538734310085\\
1.9666546772529	0.518802088337445\\
1.96617570189397	0.519065976007688\\
1.96569560114289	0.51933038832969\\
1.9652143920954	0.519595316607699\\
1.96473209132206	0.519860752431681\\
1.96424871488485	0.520126687667995\\
1.96376427835313	0.520393114450425\\
1.96327879681918	0.52066002517151\\
1.96279228491302	0.520927412474198\\
1.9623047568169	0.52119526924379\\
1.9618162262792	0.521463588600166\\
1.96132670662786	0.521732363890291\\
1.96083621078343	0.522001588680978\\
1.96034475127156	0.522271256751911\\
1.95985234023519	0.522541362088904\\
1.95935898944627	0.522811898877398\\
1.95886471031705	0.523082861496186\\
1.9583695139111	0.523354244511351\\
1.95787341095386	0.523626042670415\\
1.95737641184289	0.523898250896688\\
1.95687852665777	0.524170864283815\\
1.95637976516968	0.524443878090501\\
1.95588013685064	0.524717287735426\\
1.95537965088248	0.524991088792327\\
1.95487831616548	0.525265276985249\\
1.95437614132675	0.525539848183956\\
1.95387313472833	0.525814798399499\\
1.95336930447503	0.526090123779931\\
1.95286465842199	0.526365820606168\\
1.95235920418203	0.526641885287991\\
1.95185294913275	0.526918314360177\\
1.95134590042334	0.527195104478764\\
1.95083806498131	0.527472252417439\\
1.95032944951884	0.527749755064048\\
1.94982006053904	0.528027609417218\\
1.94930990434193	0.528305812583098\\
1.94879898703033	0.528584361772201\\
1.94828731451542	0.528863254296359\\
1.94777489252227	0.52914248756577\\
1.94726172659505	0.529422059086146\\
1.94674782210221	0.52970196645596\\
1.94623318424139	0.529982207363777\\
1.9457178180442	0.530262779585675\\
1.9452017283809	0.530543680982752\\
1.94468491996487	0.530824909498717\\
1.94416739735695	0.531106463157551\\
1.94364916496965	0.531388340061258\\
1.94313022707125	0.531670538387679\\
1.94261058778971	0.531953056388382\\
1.94209025111653	0.532235892386622\\
1.94156922091041	0.532519044775364\\
1.94104750090087	0.532802512015375\\
1.9405250946917	0.533086292633374\\
1.94000200576433	0.533370385220248\\
1.93947823748108	0.533654788429321\\
1.93895379308829	0.53393950097468\\
1.93842867571942	0.534224521629561\\
1.93790288839795	0.53450984922478\\
1.93737643404031	0.534795482647224\\
1.93684931545856	0.535081420838381\\
1.93632153536318	0.535367662792927\\
1.93579309636557	0.535654207557356\\
1.93526400098066	0.535941054228651\\
1.93473425162927	0.536228201953008\\
1.93420385064052	0.536515649924589\\
1.93367280025411	0.536803397384328\\
1.93314110262252	0.537091443618769\\
1.93260875981317	0.537379787958943\\
1.9320757738105	0.537668429779284\\
1.93154214651795	0.537957368496581\\
1.93100787975997	0.538246603568961\\
1.93047297528383	0.538536134494908\\
1.92993743476154	0.538825960812316\\
1.92940125979152	0.539116082097573\\
1.9288644519004	0.539406497964667\\
1.92832701254461	0.539697208064337\\
1.92778894311204	0.539988212083242\\
1.92725024492356	0.540279509743157\\
1.92671091923456	0.540571100800201\\
1.92617096723637	0.540862985044091\\
1.92563039005769	0.541155162297417\\
1.92508918876597	0.541447632414943\\
1.92454736436871	0.541740395282934\\
1.92400491781474	0.542033450818506\\
1.92346184999548	0.542326798968992\\
1.92291816174613	0.542620439711341\\
1.92237385384681	0.542914373051525\\
1.92182892702373	0.543208599023979\\
1.92128338195022	0.543503117691049\\
1.92073721924782	0.54379792914247\\
1.92019043948727	0.544093033494853\\
1.91964304318953	0.544388430891199\\
1.91909503082669	0.544684121500421\\
1.91854640282292	0.544980105516894\\
1.91799715955533	0.54527638316001\\
1.91744730135486	0.545572954673759\\
1.91689682850709	0.545869820326319\\
1.91634574125306	0.546166980409665\\
1.91579403979002	0.546464435239189\\
1.91524172427221	0.546762185153341\\
1.91468879481154	0.547060230513273\\
1.91413525147836	0.547358571702508\\
1.91358109430205	0.547657209126616\\
1.91302632327174	0.547956143212902\\
1.9124709383369	0.548255374410111\\
1.91191493940796	0.548554903188139\\
1.91135832635689	0.548854730037763\\
1.91080109901778	0.549154855470375\\
1.91024325718735	0.549455280017732\\
1.90968480062551	0.549756004231716\\
1.90912572905584	0.550057028684104\\
1.9085660421661	0.550358353966345\\
1.90800573960867	0.550659980689356\\
1.90744482100101	0.550961909483315\\
1.90688328592611	0.551264140997478\\
1.90632113393289	0.55156667589999\\
1.90575836453658	0.551869514877717\\
1.90519497721915	0.552172658636084\\
1.90463097142966	0.552476107898914\\
1.90406634658459	0.552779863408286\\
1.9035011020682	0.553083925924394\\
1.90293523723287	0.55338829622542\\
1.90236875139938	0.553692975107404\\
1.90180164385721	0.553997963384135\\
1.90123391386486	0.554303261887041\\
1.90066556065009	0.554608871465087\\
1.90009658341017	0.554914792984681\\
1.89952698131216	0.555221027329589\\
1.89895675349311	0.555527575400853\\
1.89838589906034	0.555834438116718\\
1.89781441709156	0.556141616412565\\
1.89724230663517	0.556449111240849\\
1.89666956671038	0.556756923571044\\
1.89609619630742	0.557065054389594\\
1.89552219438772	0.557373504699874\\
1.89494755988404	0.557682275522146\\
1.89437229170063	0.55799136789353\\
1.89379638871341	0.558300782867983\\
1.89321984977003	0.558610521516268\\
1.89264267369005	0.558920584925948\\
1.89206485926504	0.559230974201371\\
1.89148640525867	0.559541690463666\\
1.89090731040683	0.559852734850742\\
1.89032757341769	0.560164108517294\\
1.88974719297181	0.560475812634811\\
1.8891661677222	0.560787848391592\\
1.88858449629438	0.561100216992763\\
1.88800217728647	0.561412919660302\\
1.88741920926917	0.561725957633065\\
1.88683559078589	0.56203933216682\\
1.88625132035272	0.562353044534282\\
1.88566639645852	0.562667096025157\\
1.88508081756487	0.56298148794618\\
1.88449458210616	0.563296221621173\\
1.88390768848956	0.56361129839109\\
1.88332013509502	0.563926719614079\\
1.88273192027531	0.56424248666554\\
1.88214304235597	0.564558600938191\\
1.88155349963531	0.564875063842138\\
1.88096329038442	0.565191876804942\\
1.8803724128471	0.5655090412717\\
1.87978086523986	0.565826558705121\\
1.8791886457519	0.566144430585611\\
1.87859575254503	0.566462658411359\\
1.87800218375366	0.566781243698422\\
1.87740793748475	0.567100187980825\\
1.87681301181775	0.567419492810654\\
1.87621740480452	0.567739159758154\\
1.87562111446933	0.568059190411833\\
1.87502413880872	0.56837958637857\\
1.87442647579149	0.568700349283718\\
1.87382812335862	0.569021480771224\\
1.87322907942314	0.569342982503736\\
1.87262934187012	0.569664856162725\\
1.87202890855653	0.569987103448603\\
1.87142777731122	0.57030972608085\\
1.87082594593473	0.570632725798136\\
1.87022341219931	0.570956104358453\\
1.86962017384873	0.571279863539241\\
1.86901622859824	0.571604005137528\\
1.86841157413444	0.571928530970063\\
1.8678062081152	0.572253442873455\\
1.86720012816953	0.572578742704314\\
1.86659333189747	0.572904432339394\\
1.86598581687001	0.573230513675738\\
1.86537758062897	0.573556988630828\\
1.86476862068685	0.573883859142733\\
1.86415893452675	0.574211127170257\\
1.86354851960228	0.574538794693101\\
1.86293737333737	0.57486686371201\\
1.86232549312622	0.575195336248933\\
1.86171287633315	0.575524214347184\\
1.86109952029247	0.575853500071599\\
1.86048542230842	0.576183195508697\\
1.85987057965498	0.576513302766849\\
1.85925498957579	0.576843823976433\\
1.85863864928402	0.577174761290006\\
1.85802155596229	0.577506116882468\\
1.85740370676248	0.577837892951232\\
1.85678509880569	0.578170091716384\\
1.8561657291821	0.578502715420862\\
1.85554559495083	0.578835766330616\\
1.85492469313988	0.579169246734784\\
1.85430302074601	0.579503158945856\\
1.8536805747346	0.579837505299848\\
1.85305735203961	0.580172288156468\\
1.85243334956344	0.580507509899286\\
1.85180856417685	0.580843172935904\\
1.85118299271888	0.581179279698121\\
1.85055663199678	0.581515832642101\\
1.84992947878587	0.581852834248539\\
1.84930152982955	0.582190287022825\\
1.84867278183919	0.582528193495207\\
1.84804323149407	0.582866556220949\\
1.84741287544133	0.583205377780495\\
1.84678171029595	0.583544660779618\\
1.84614973264067	0.583884407849581\\
1.84551693902602	0.584224621647283\\
1.84488332597023	0.584565304855406\\
1.84424888995929	0.584906460182562\\
1.8436136274469	0.585248090363428\\
1.84297753485454	0.585590198158885\\
1.84234060857143	0.585932786356147\\
1.84170284495462	0.586275857768887\\
1.84106424032902	0.586619415237353\\
1.84042479098746	0.586963461628489\\
1.83978449319081	0.587307999836035\\
1.83914334316801	0.587653032780632\\
1.83850133711625	0.587998563409912\\
1.83785847120108	0.588344594698584\\
1.83721474155655	0.588691129648509\\
1.83657014428539	0.589038171288771\\
1.8359246754592	0.589385722675727\\
1.83527833111869	0.58973378689306\\
1.83463110727387	0.590082367051812\\
1.83398299990434	0.590431466290409\\
1.83333400495961	0.590781087774669\\
1.83268411835935	0.591131234697804\\
1.83203333599379	0.591481910280402\\
1.83138165372406	0.591833117770394\\
1.83072906738262	0.592184860443009\\
1.83007557277368	0.592537141600708\\
1.8294211656737	0.592889964573104\\
1.82876584183188	0.593243332716859\\
1.8281095969707	0.593597249415565\\
1.82745242678655	0.5939517180796\\
1.82679432695032	0.594306742145967\\
1.82613529310809	0.594662325078102\\
1.82547532088186	0.595018470365667\\
1.82481440587032	0.595375181524305\\
1.82415254364966	0.595732462095382\\
1.82348972977445	0.596090315645684\\
1.82282595977859	0.596448745767099\\
1.82216122917625	0.596807756076254\\
1.82149553346296	0.597167350214126\\
1.82082886811673	0.597527531845618\\
1.82016122859918	0.59788830465909\\
1.81949261035683	0.598249672365859\\
1.81882300882243	0.598611638699657\\
1.81815241941631	0.598974207416038\\
1.81748083754788	0.599337382291751\\
1.81680825861722	0.599701167124056\\
1.81613467801667	0.600065565729996\\
1.81546009113259	0.600430581945614\\
1.81478449334719	0.600796219625116\\
1.81410788004047	0.601162482639976\\
1.8134302465922	0.601529374877982\\
1.8127515883841	0.601896900242219\\
1.81207190080207	0.602265062649983\\
1.81139117923853	0.602633866031632\\
1.81070941909493	0.60300331432936\\
1.81002661578433	0.603373411495894\\
1.80934276473414	0.603744161493122\\
1.80865786138899	0.604115568290627\\
1.80797190121373	0.604487635864141\\
1.80728487969659	0.604860368193908\\
1.80659679235246	0.605233769262958\\
1.80590763472642	0.605607843055273\\
1.80521740239726	0.60598259355386\\
1.80452609098135	0.606358024738717\\
1.80383369613659	0.606734140584683\\
1.80314021356654	0.60711094505918\\
1.80244563902477	0.607488442119827\\
1.80174996831938	0.607866635711938\\
1.80105319731774	0.608245529765886\\
1.80035532195143	0.608625128194329\\
1.7996563382214	0.609005434889301\\
1.7989562422033	0.60938645371916\\
1.79825503005316	0.609768188525374\\
1.79755269801316	0.610150643119167\\
1.79684924241776	0.610533821277983\\
1.79614465969998	0.610917726741806\\
1.79543894639807	0.611302363209281\\
1.79473209916228	0.611687734333677\\
1.79402411476203	0.612073843718653\\
1.79331499009332	0.612460694913832\\
1.79260472218639	0.612848291410184\\
1.79189330821372	0.613236636635201\\
1.79118074549831	0.613625733947859\\
1.79046703152224	0.614015586633374\\
1.7897521639356	0.614406197897726\\
1.78903614056568	0.614797570861959\\
1.78831895942647	0.615189708556253\\
1.78760061872858	0.615582613913747\\
1.78688111688936	0.615976289764125\\
1.78616045254346	0.616370738826953\\
1.78543862455365	0.616765963704752\\
1.78471563202205	0.617161966875827\\
1.78399147430161	0.617558750686819\\
1.783266151008	0.617956317344999\\
1.78253966203181	0.618354668910287\\
1.78181200755109	0.618753807287003\\
1.7810831880442	0.619153734215337\\
1.78035320430301	0.619554451262549\\
1.77962205744643	0.619955959813891\\
1.7788897489342	0.620358261063251\\
1.778156280581	0.620761356003522\\
1.77742165457091	0.621165245416706\\
1.77668587347205	0.621569929863742\\
1.77594894025149	0.621975409674072\\
1.77521085829048	0.622381684934954\\
1.77447163139979	0.622788755480523\\
1.77373126383527	0.623196620880615\\
1.77298976031362	0.623605280429358\\
1.77224712602821	0.624014733133555\\
1.77150336666505	0.624424977700865\\
1.77075848841878	0.6248360125278\\
1.77001249800869	0.625247835687563\\
1.76926540269473	0.625660444917741\\
1.76851721029335	0.626073837607894\\
1.7677679291933	0.62648801078704\\
1.76701756837118	0.626902961111098\\
1.76626613740674	0.627318684850296\\
1.76551364649782	0.627735177876596\\
1.76476010647497	0.628152435651168\\
1.76400552881548	0.628570453211959\\
1.76324992565693	0.628989225161404\\
1.76249330981006	0.629408745654316\\
1.76173569477092	0.629829008386031\\
1.76097709473213	0.630250006580836\\
1.76021752459327	0.630671732980767\\
1.75945699997022	0.631094179834815\\
1.7586955372033	0.631517338888621\\
1.7579331533642	0.631941201374723\\
1.75716986626154	0.632365758003429\\
1.75640569444489	0.632790998954389\\
1.75564065720724	0.633216913868942\\
1.75487477458572	0.633643491843316\\
1.75410806736044	0.63407072142277\\
1.75334055705141	0.634498590596747\\
1.75257226591334	0.634927086795128\\
1.75180321692824	0.635356196885677\\
1.75103343379572	0.635785907172742\\
1.75026294092082	0.636216203397312\\
1.74949176339937	0.636647070738504\\
1.74871992700065	0.637078493816555\\
1.74794745814738	0.637510456697401\\
1.74717438389293	0.637942942898903\\
1.7464007318956	0.638375935398808\\
1.74562653039004	0.638809416644479\\
1.74485180815571	0.63924336856447\\
1.74407659448228	0.639677772581984\\
1.74330091913215	0.640112609630251\\
1.74252481229985	0.640547860169855\\
1.74174830456859	0.640983504208043\\
1.74097142686385	0.641419521319997\\
1.7401942104041	0.641855890672094\\
1.73941668664877	0.642292591047112\\
1.73863888724367	0.642729600871378\\
1.73786084396373	0.643166898243786\\
1.73708258865355	0.643604460966653\\
1.73630415316572	0.644042266578331\\
1.73552556929713	0.644480292387481\\
1.73474686872365	0.644918515508923\\
1.73396808293322	0.645356912900939\\
1.73318924315778	0.645795461403901\\
1.73241038030428	0.646234137780081\\
1.73163152488496	0.646672918754493\\
1.73085270694743	0.647111781056598\\
1.73007395600472	0.647550701462697\\
1.72929530096565	0.647989656838818\\
1.72851677006593	0.648428624183923\\
1.72773839080036	0.648867580673208\\
1.72696018985631	0.649306503701319\\
1.72618219304905	0.64974537092525\\
1.72540442525916	0.650184160306743\\
1.72462691037229	0.650622850153953\\
1.72384967122178	0.651061419162196\\
1.72307272953423	0.651499846453568\\
1.72229610587846	0.651938111615245\\
1.72151981961813	0.652376194736279\\
1.72074388886809	0.652814076442713\\
1.71996833045492	0.653251737930855\\
1.71919315988168	0.653689160998554\\
1.71841839129709	0.654126328074355\\
1.71764403746927	0.654563222244393\\
1.71687010976412	0.654999827276945\\
1.71609661812844	0.655436127644535\\
1.71532357107778	0.655872108543536\\
1.71455097568909	0.656307755911207\\
1.713778837598	0.656743056440145\\
1.71300716100086	0.657177997590124\\
1.7122359486613	0.657612567597341\\
1.71146520192126	0.65804675548107\\
1.71069492071627	0.658480551047774\\
1.70992510359498	0.658913944892723\\
1.7091557477425	0.659346928399188\\
1.7083868490076	0.659779493735283\\
1.70761840193329	0.660211633848557\\
1.70685039979076	0.660643342458435\\
1.70608283461626	0.661074614046618\\
1.70531569725081	0.661505443845567\\
1.70454897738223	0.661935827825201\\
1.70378266358954	0.662365762677934\\
1.70301674338917	0.662795245802194\\
1.70225120328282	0.663224275284563\\
1.70148602880677	0.663652849880676\\
1.70072120458219	0.664080968995024\\
1.69995671436636	0.664508632659798\\
1.69919254110449	0.664935841512908\\
1.69842866698178	0.665362596775325\\
1.69766507347578	0.665788900227865\\
1.69690174140842	0.666214754187537\\
1.69613865099793	0.666640161483597\\
1.6953757819101	0.667065125433402\\
1.69461311330892	0.667489649818183\\
1.6938506239064	0.667913738858839\\
1.69308829201128	0.668337397191845\\
1.6923260955767	0.668760629845363\\
1.69156401224657	0.669183442215641\\
1.69080201940054	0.669605840043773\\
1.69004009419757	0.670027829392875\\
1.6892782136179	0.670449416625762\\
1.68851635450346	0.670870608383158\\
1.68775449359655	0.671291411562487\\
1.6869926075769	0.671711833297301\\
1.68623067309691	0.672131880937361\\
1.68546866681519	0.672551562029411\\
1.68470656542832	0.672970884298657\\
1.6839443457008	0.673389855630983\\
1.68318198449328	0.673808484055899\\
1.68241945878906	0.674226777730243\\
1.68165674571876	0.674644744922634\\
1.68089382258342	0.675062393998679\\
1.68013066687582	0.675479733406924\\
1.67936725630027	0.675896771665557\\
1.6786035687907	0.676313517349828\\
1.67783958252729	0.676729979080207\\
1.67707527595157	0.677146165511236\\
1.6763106277801	0.677562085321076\\
1.67554561701673	0.677977747201728\\
1.67478022296353	0.6783931598499\\
1.67401442523043	0.678808331958516\\
1.67324820374371	0.67922327220883\\
1.67248153875317	0.679637989263133\\
1.67171441083839	0.68005249175802\\
1.67094680091374	0.68046678829821\\
1.67017869023253	0.680880887450879\\
1.66941006039018	0.681294797740495\\
1.66864089332645	0.68170852764412\\
1.66787117132696	0.682122085587172\\
1.66710087702378	0.682535479939603\\
1.66632999339544	0.682948719012492\\
1.66555850376611	0.683361811055018\\
1.66478639180431	0.683774764251788\\
1.66401364152092	0.684187586720516\\
1.66324023726666	0.684600286510011\\
1.66246616372916	0.685012871598475\\
1.66169140592946	0.685425349892068\\
1.6609159492182	0.68583772922375\\
1.66013977927135	0.686250017352357\\
1.65936288208565	0.686662221961907\\
1.65858524397371	0.687074350661113\\
1.65780685155886	0.6874864109831\\
1.65702769176976	0.687898410385291\\
1.65624775183476	0.688310356249466\\
1.6554670192761	0.688722255881967\\
1.65468548190393	0.689134116514051\\
1.65390312781022	0.689545945302359\\
1.65311994536255	0.68995774932951\\
1.65233592319773	0.690369535604793\\
1.65155105021549	0.690781311064958\\
1.65076531557196	0.691193082575089\\
1.64997870867325	0.691604856929555\\
1.64919121916886	0.692016640853026\\
1.64840283694525	0.692428441001547\\
1.64761355211924	0.692840263963674\\
1.64682335503158	0.693252116261638\\
1.64603223624045	0.693664004352567\\
1.64524018651502	0.694075934629723\\
1.6444471968291	0.694487913423781\\
1.64365325835479	0.69489994700412\\
1.64285836245624	0.695312041580135\\
1.64206250068345	0.695724203302568\\
1.64126566476616	0.696136438264834\\
1.64046784660785	0.696548752504369\\
1.63966903827976	0.696961152003968\\
1.63886923201508	0.697373642693129\\
1.6380684202032	0.697786230449389\\
1.63726659538405	0.698198921099658\\
1.63646375024256	0.698611720421544\\
1.63565987760323	0.699024634144661\\
1.63485497042478	0.699437667951938\\
1.63404902179493	0.6998508274809\\
1.63324202492532	0.700264118324945\\
1.63243397314644	0.700677546034597\\
1.63162485990279	0.701091116118748\\
1.63081467874805	0.701504834045877\\
1.63000342334047	0.701918705245249\\
1.62919108743821	0.7023327351081\\
1.628377664895	0.702746928988794\\
1.62756314965568	0.703161292205969\\
1.62674753575205	0.70357583004365\\
1.6259308172987	0.703990547752348\\
1.62511298848898	0.704405450550139\\
1.62429404359107	0.704820543623716\\
1.6234739769442	0.70523583212942\\
1.6226527829549	0.705651321194255\\
1.62183045609338	0.706067015916874\\
1.62100699089	0.70648292136855\\
1.62018238193188	0.706899042594121\\
1.61935662385952	0.707315384612915\\
1.6185297113636	0.70773195241966\\
1.61770163918178	0.708148750985363\\
1.6168724020957	0.708565785258181\\
1.61604199492792	0.708983060164262\\
1.6152104125391	0.709400580608574\\
1.61437764982515	0.709818351475711\\
1.6135437017145	0.710236377630682\\
1.61270856316544	0.710654663919684\\
1.61187222916354	0.711073215170854\\
1.61103469471916	0.711492036195006\\
1.61019595486498	0.71191113178635\\
1.60935600465365	0.712330506723199\\
1.60851483915551	0.712750165768655\\
1.60767245345632	0.713170113671281\\
1.60682884265508	0.713590355165762\\
1.60598400186198	0.714010894973549\\
1.60513792619627	0.714431737803489\\
1.60429061078434	0.714852888352443\\
1.60344205075771	0.715274351305887\\
1.60259224125121	0.715696131338511\\
1.6017411774011	0.716118233114794\\
1.6008888543433	0.716540661289576\\
1.60003526721167	0.716963420508613\\
1.59918041113631	0.717386515409128\\
1.59832428124192	0.717809950620345\\
1.59746687264619	0.718233730764023\\
1.59660818045827	0.718657860454964\\
1.59574819977722	0.719082344301534\\
1.59488692569057	0.719507186906157\\
1.59402435327284	0.719932392865811\\
1.59316047758416	0.720357966772513\\
1.5922952936689	0.720783913213795\\
1.59142879655431	0.721210236773182\\
1.59056098124926	0.721636942030648\\
1.58969184274292	0.722064033563081\\
1.58882137600354	0.722491515944733\\
1.58794957597721	0.722919393747667\\
1.58707643758673	0.723347671542199\\
1.58620195573035	0.723776353897335\\
1.58532612528072	0.724205445381205\\
1.58444894108373	0.724634950561488\\
1.5835703979574	0.725064874005838\\
1.58269049069086	0.725495220282302\\
1.58180921404325	0.72592599395974\\
1.5809265627427	0.726357199608235\\
1.58004253148535	0.726788841799506\\
1.57915711493428	0.727220925107316\\
1.5782703077186	0.727653454107875\\
1.57738210443245	0.728086433380245\\
1.57649249963405	0.72851986750674\\
1.57560148784479	0.728953761073329\\
1.57470906354827	0.729388118670028\\
1.57381522118939	0.729822944891303\\
1.5729199551735	0.730258244336458\\
1.57202325986546	0.730694021610039\\
1.57112512958877	0.731130281322219\\
1.57022555862472	0.731567028089198\\
1.56932454121152	0.732004266533591\\
1.56842207154344	0.732442001284827\\
1.56751814376997	0.732880236979533\\
1.56661275199499	0.733318978261939\\
1.56570589027591	0.73375822978426\\
1.56479755262287	0.734197996207099\\
1.56388773299792	0.734638282199837\\
1.56297642531418	0.735079092441031\\
1.56206362343504	0.73552043161881\\
1.56114932117333	0.735962304431275\\
1.56023351229054	0.736404715586894\\
1.559316190496	0.736847669804909\\
1.55839734944607	0.737291171815736\\
1.55747698274334	0.737735226361367\\
1.55655508393581	0.73817983819578\\
1.55563164651613	0.738625012085349\\
1.55470666392076	0.739070752809248\\
1.55378012952915	0.739517065159872\\
1.55285203666298	0.739963953943249\\
1.55192237858533	0.740411423979458\\
1.55099114849985	0.740859480103052\\
1.55005833954998	0.741308127163481\\
1.54912394481813	0.74175737002552\\
1.54818795732481	0.742207213569698\\
1.54725037002788	0.742657662692735\\
1.54631117582168	0.743108722307975\\
1.5453703675362	0.743560397345831\\
1.54442793793624	0.744012692754226\\
1.54348387972059	0.744465613499045\\
1.54253818552113	0.744919164564583\\
1.54159084790204	0.745373350954007\\
1.54064185935889	0.745828177689811\\
1.53969121231777	0.746283649814288\\
1.53873889913444	0.746739772389993\\
1.53778491209343	0.747196550500221\\
1.53682924340713	0.747653989249488\\
1.5358718852149	0.74811209376401\\
1.53491282958218	0.748570869192197\\
1.53395206849953	0.749030320705146\\
1.53298959388171	0.749490453497138\\
1.53202539756676	0.74995127278615\\
1.53105947131501	0.750412783814358\\
1.53009180680816	0.75087499184866\\
1.52912239564826	0.751337902181195\\
1.52815122935676	0.751801520129875\\
1.52717829937348	0.752265851038915\\
1.52620359705563	0.752730900279381\\
1.52522711367676	0.753196673249732\\
1.52424884042571	0.753663175376378\\
1.52326876840562	0.754130412114242\\
1.52228688863277	0.754598388947326\\
1.52130319203559	0.755067111389287\\
1.5203176694535	0.755536584984023\\
1.51933031163583	0.756006815306262\\
1.51834110924067	0.756477807962158\\
1.51735005283376	0.756949568589901\\
1.51635713288729	0.757422102860331\\
1.51536233977874	0.757895416477556\\
1.5143656637897	0.75836951517959\\
1.51336709510461	0.758844404738987\\
1.51236662380959	0.759320090963492\\
1.51136423989112	0.759796579696699\\
1.51035993323483	0.760273876818718\\
1.50935369362417	0.760751988246848\\
1.50834551073911	0.761230919936267\\
1.50733537415481	0.761710677880727\\
1.50632327334026	0.762191268113259\\
1.5053091976569	0.762672696706888\\
1.50429313635723	0.763154969775364\\
1.50327507858339	0.763638093473897\\
1.50225501336568	0.764122073999907\\
1.50123292962115	0.764606917593782\\
1.50020881615204	0.765092630539653\\
1.49918266164431	0.765579219166176\\
1.49815445466607	0.766066689847329\\
1.497124183666	0.766555049003216\\
1.49609183697176	0.767044303100895\\
1.49505740278835	0.767534458655206\\
1.49402086919648	0.76802552222962\\
1.49298222415085	0.768517500437102\\
1.49194145547844	0.769010399940981\\
1.49089855087679	0.769504227455845\\
1.48985349791218	0.769998989748438\\
1.48880628401784	0.770494693638582\\
1.48775689649211	0.770991346000112\\
1.48670532249656	0.771488953761822\\
1.48565154905406	0.771987523908432\\
1.48459556304685	0.772487063481569\\
1.48353735121457	0.772987579580764\\
1.4824769001522	0.773489079364471\\
1.48141419630802	0.773991570051097\\
1.48034922598153	0.774495058920054\\
1.47928197532128	0.774999553312827\\
1.47821243032273	0.775505060634064\\
1.47714057682599	0.776011588352682\\
1.47606640051359	0.776519144002997\\
1.47498988690814	0.777027735185865\\
1.47391102137003	0.777537369569859\\
1.47282978909499	0.77804805489245\\
1.47174617511164	0.778559798961223\\
1.47066016427905	0.77907260965511\\
1.46957174128414	0.779586494925644\\
1.46848089063914	0.780101462798241\\
1.4673875966789	0.780617521373502\\
1.46629184355823	0.781134678828542\\
1.46519361524913	0.781652943418341\\
1.46409289553798	0.782172323477129\\
1.46298966802271	0.782692827419785\\
1.46188391610982	0.783214463743274\\
1.46077562301146	0.783737241028105\\
1.45966477174235	0.784261167939822\\
1.45855134511666	0.784786253230524\\
1.4574353257449	0.785312505740409\\
1.4563166960306	0.785839934399357\\
1.45519543816707	0.78636854822854\\
1.454071534134	0.786898356342064\\
1.45294496569401	0.787429367948648\\
1.45181571438913	0.787961592353334\\
1.45068376153721	0.788495038959233\\
1.44954908822823	0.789029717269305\\
1.44841167532058	0.789565636888181\\
1.44727150343718	0.790102807524018\\
1.44612855296162	0.790641238990397\\
1.44498280403408	0.791180941208253\\
1.4438342365473	0.79172192420786\\
1.44268283014238	0.792264198130846\\
1.44152856420447	0.792807773232253\\
1.44037141785846	0.79335265988265\\
1.43921136996445	0.793898868570282\\
1.4380483991132	0.794446409903271\\
1.43688248362147	0.794995294611867\\
1.43571360152719	0.79554553355074\\
1.43454173058464	0.796097137701336\\
1.43336684825938	0.796650118174277\\
1.43218893172314	0.797204486211816\\
1.43100795784862	0.79776025319035\\
1.42982390320407	0.798317430622987\\
1.42863674404785	0.798876030162178\\
1.42744645632275	0.799436063602403\\
1.42625301565031	0.799997542882921\\
1.42505639732487	0.800560480090589\\
1.42385657630756	0.801124887462741\\
1.42265352722011	0.801690777390135\\
1.42144722433855	0.80225816241998\\
1.42023764158668	0.80282705525902\\
1.41902475252947	0.803397468776706\\
1.41780853036622	0.803969416008433\\
1.41658894792359	0.80454291015887\\
1.41536597764849	0.805117964605356\\
1.41413959160069	0.80569459290139\\
1.41290976144533	0.806272808780205\\
1.41167645844522	0.806852626158432\\
1.41043965345293	0.80743405913985\\
1.40919931690269	0.808017122019242\\
1.40795541880208	0.808601829286338\\
1.40670792872346	0.809188195629867\\
1.40545681579528	0.809776235941705\\
1.40420204869303	0.810365965321142\\
1.40294359563007	0.810957399079247\\
1.40168142434814	0.811550552743358\\
1.40041550210765	0.812145442061684\\
1.39914579567766	0.812742083008036\\
1.39787227132571	0.813340491786675\\
1.3965948948072	0.813940684837299\\
1.39531363135463	0.814542678840161\\
1.39402844566646	0.815146490721326\\
1.3927393018957	0.815752137658078\\
1.39144616363813	0.816359637084465\\
1.39014899392029	0.81696900669701\\
1.38884775518699	0.817580264460575\\
1.38754240928861	0.818193428614394\\
1.38623291746793	0.81880851767827\\
1.38491924034661	0.819425550458958\\
1.38360133791132	0.820044546056728\\
1.38227916949944	0.820665523872114\\
1.38095269378427	0.821288503612862\\
1.37962186875993	0.821913505301086\\
1.37828665172573	0.822540549280632\\
1.37694699927008	0.823169656224656\\
1.37560286725392	0.823800847143436\\
1.37425421079368	0.824434143392419\\
1.37290098424366	0.825069566680508\\
1.37154314117792	0.825707139078605\\
1.37018063437159	0.826346883028416\\
1.36881341578157	0.826988821351532\\
1.36744143652668	0.827632977258792\\
1.36606464686713	0.828279374359934\\
1.36468299618339	0.828928036673567\\
1.3632964329543	0.829578988637443\\
1.3619049047346	0.830232255119077\\
1.36050835813155	0.830887861426696\\
1.35910673878099	0.831545833320556\\
1.35769999132243	0.832206197024626\\
1.35628805937344	0.83286897923866\\
1.35487088550308	0.833534207150674\\
1.35344841120452	0.83420190844984\\
1.35202057686668	0.834872111339819\\
1.3505873217449	0.835544844552549\\
1.34914858393062	0.836220137362507\\
1.34770430031997	0.836898019601471\\
1.34625440658128	0.837578521673791\\
1.34479883712146	0.838261674572202\\
1.34333752505113	0.838947509894202\\
1.34187040214856	0.839636059859015\\
1.34039739882224	0.840327357325164\\
1.3389184440721	0.841021435808687\\
1.33743346544937	0.841718329502029\\
1.33594238901485	0.842418073293617\\
1.33444513929566	0.843120702788187\\
1.3329416392404	0.84382625432786\\
1.3314318101725	0.844534765014032\\
1.3299155717419	0.845246272730093\\
1.32839284187474	0.845960816165033\\
1.32686353672119	0.846678434837961\\
1.32532757060115	0.847399169123602\\
1.3237848559478	0.84812306027879\\
1.32223530324893	0.848850150470038\\
1.32067882098583	0.849580482802215\\
1.31911531556972	0.850314101348396\\
1.31754469127558	0.851051051180942\\
1.31596685017315	0.851791378403874\\
1.3143816920551	0.852535130186602\\
1.31278911436211	0.853282354799091\\
1.31118901210477	0.854033101648529\\
1.3095812777821	0.854787421317572\\
1.30796580129645	0.855545365604275\\
1.30634246986474	0.856306987563768\\
1.30471116792568	0.857072341551796\\
1.30307177704282	0.857841483270212\\
1.30142417580322	0.858614469814546\\
1.29976823971145	0.859391359723747\\
1.29810384107862	0.860172213032241\\
1.29643084890632	0.860957091324428\\
1.29474912876494	0.861746057791758\\
1.2930585426662	0.862539177292546\\
1.29135894892953	0.86333651641468\\
1.28965020204189	0.864138143541401\\
1.2879321525106	0.864944128920341\\
1.28620464670888	0.865754544736014\\
1.2844675267135	0.866569465185981\\
1.28272063013412	0.867388966560917\\
1.28096378993384	0.868213127328827\\
1.27919683424022	0.869042028223676\\
1.27741958614641	0.86987575233873\\
1.27563186350146	0.870714385224903\\
1.27383347868933	0.871558014994454\\
1.27202423839563	0.8724067324304\\
1.27020394336149	0.873260631102014\\
1.26837238812336	0.874119807486861\\
1.2665293607381	0.874984361099797\\
1.26467464249197	0.875854394629456\\
1.26280800759269	0.876730014082736\\
1.26092922284306	0.877611328937895\\
1.25903804729497	0.878498452306868\\
1.25713423188216	0.879391501107518\\
1.25521751903034	0.880290596246557\\
1.25328764224268	0.881195862813977\\
1.25134432565886	0.882107430289882\\
1.24938728358569	0.883025432764699\\
1.24741621999675	0.883950009173865\\
1.24543082799878	0.884881303548151\\
1.24343078926186	0.885819465280937\\
1.24141577341046	0.886764649413864\\
1.23938543737197	0.887717016942426\\
1.23733942467897	0.888676735143256\\
1.23527736472117	0.889643977925004\\
1.23319887194257	0.890618926204946\\
1.23110354497868	0.891601768313664\\
1.22899096572839	0.892592700430412\\
1.22686069835417	0.893591927052075\\
1.22471228820382	0.894599661498948\\
1.22254526064595	0.895616126460948\\
1.22035911981069	0.896641554588306\\
1.21815334722594	0.897676189131243\\
1.21592740033829	0.898720284633732\\
1.21368071090652	0.899774107687044\\
1.21141268325384	0.900837937749536\\
1.20912269236341	0.901912068039957\\
1.2068100817995	0.902996806512528\\
1.20447416143428	0.904092476923184\\
1.20211420495761	0.905199419997632\\
1.19972944714362	0.906317994713431\\
1.19731908084457	0.90744857971005\\
1.1948822536776	0.908591574842916\\
1.19241806436517	0.909747402899938\\
1.18992555868361	0.910916511501812\\
1.18740372496716	0.91209937521086\\
1.18485148910606	0.913296497877156\\
1.18226770896705	0.914508415255542\\
1.1796511681525	0.915735697932913\\
1.17700056899916	0.916978954612101\\
1.17431452469996	0.918238835807128\\
1.1715915504101	0.919516038014835\\
1.16883005317222	0.920811308440422\\
1.16602832046259	0.922125450369822\\
1.16318450711941	0.923459329300886\\
1.16029662036419	0.924813879969024\\
1.15736250256367	0.926190114432636\\
1.15437981130001	0.927589131421057\\
1.15134599621569	0.929012127195329\\
1.14825827196962	0.930460408232962\\
1.14511358647335	0.931935406126548\\
1.14190858335755	0.933438695188608\\
1.13863955733145	0.934972013389985\\
1.13530240071493	0.936537287438611\\
1.13189253890853	0.938136663046884\\
1.12840485186559	0.939772541764648\\
1.1248335776637	0.941447626208387\\
1.12117219291867	0.943164976152257\\
1.11741326285886	0.944928078849745\\
1.11354825109124	0.946740938261657\\
1.10956727498007	0.948608189794117\\
1.10545878636587	0.95053525005524\\
1.10120914779528	0.952528515621728\\
1.0968020592875	0.954595631910259\\
1.0922177659265	0.956745864851153\\
1.08743193474653	0.95899062767778\\
1.08241401580263	0.961344249655602\\
1.0771247667195	0.963825137176165\\
1.07151235597659	0.966457601485478\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550842335702	0.969364100907192\\
1.06552106329035	0.969813434834737\\
1.06553902063092	0.97045580767531\\
1.06555976408968	0.97120536239147\\
1.06558188681097	0.972015512462325\\
1.06560454423548	0.972859019708436\\
1.06562718668129	0.973718587729229\\
1.06564943615537	0.974582528810963\\
1.06567102947761	0.975442777927768\\
1.06569178860658	0.976293893961812\\
1.06571160077377	0.977132430584721\\
1.06573040235175	0.977956446944018\\
1.06574816517858	0.978765098905183\\
1.06576488539194	0.979558305126931\\
1.06578057481026	0.980336487598562\\
1.06579525461978	0.981100379836996\\
1.06580895095379	0.981850891057834\\
1.06582169191727	0.982589013482181\\
1.06583350566159	0.983315761242804\\
1.06584441919447	0.984032131611143\\
1.06585445769068	0.984739081566813\\
1.06586364413555	0.985437514680383\\
1.06587199918437	0.986128274786017\\
1.06587954115805	0.986812144023567\\
1.06588628612146	0.987489843611767\\
1.06589224800901	0.988162036257388\\
1.06589743877423	0.988829329477295\\
1.06590186854875	0.989492279362835\\
1.06590554580108	0.990151394485981\\
1.06590847748998	0.990807139760322\\
1.06591066920896	0.991459940145447\\
1.06591212532053	0.992110184132819\\
1.06591284907951	0.992758226983478\\
1.06591284274546	0.993404393708343\\
1.0659121076847	0.994048981794672\\
1.06591064446241	0.994692263689721\\
1.06590845292573	0.995334489056832\\
1.06590553227836	0.995975886821081\\
1.06590188114764	0.996616667022188\\
1.06589749764472	0.997257022492057\\
1.06589237941843	0.997897130373445\\
1.06588652370361	0.998537153495206\\
1.06587992736438	0.999177241618254\\
1.0658725869328	0.999817532565183\\
1.06586449864357	1.00045815324519\\
1.06585565846495	1.00109922058487\\
1.0658460621265	1.00174084237421\\
1.06583570514379	1.00238311803638\\
1.06582458284051	1.00302613932871\\
1.06581269036814	1.00366999098168\\
1.06580002272357	1.00431475128195\\
1.06578657476468	1.00496049260472\\
1.06577234122429	1.00560728190037\\
1.06575731672249	1.0062551811395\\
1.06574149577761	1.0069042477204\\
1.06572487281589	1.00755453484223\\
1.06570744218007	1.00820609184716\\
1.06568919813689	1.00885896453412\\
1.06567013488377	1.00951319544676\\
1.06565024655458	1.01016882413784\\
1.06562952722472	1.01082588741207\\
1.06560797091552	1.01148441954929\\
1.06558557159806	1.01214445250963\\
1.06556232319643	1.01280601612212\\
1.06553821959059	1.01346913825828\\
1.06551325461868	1.0141338449917\\
1.06548742207905	1.01480016074499\\
1.06546071573193	1.01546810842497\\
1.06543312930076	1.01613770954711\\
1.06540465647332	1.01680898435011\\
1.06537529090254	1.01748195190136\\
1.06534502620719	1.01815663019404\\
1.06531385597227	1.01883303623653\\
1.06528177374939	1.01951118613468\\
1.06524877305684	1.02019109516762\\
1.06521484737966	1.02087277785744\\
1.06517999016954	1.02155624803349\\
1.06514419484464	1.0222415188914\\
1.06510745478933	1.02292860304748\\
1.06506976335385	1.02361751258879\\
1.06503111385391	1.02430825911917\\
1.06499149957027	1.02500085380161\\
1.06495091374818	1.02569530739718\\
1.06490934959696	1.02639163030093\\
1.06486680028934	1.02708983257479\\
1.06482325896092	1.02778992397787\\
1.06477871870959	1.02849191399431\\
1.06473317259487	1.02919581185888\\
1.0646866136373	1.02990162658047\\
1.06463903481781	1.03060936696368\\
1.06459042907704	1.0313190416287\\
1.06454078931473	1.03203065902947\\
1.06449010838908	1.03274422747045\\
1.06443837911604	1.03345975512193\\
1.06438559426872	1.03417725003414\\
1.06433174657672	1.03489672015016\\
1.06427682872551	1.03561817331776\\
1.06422083335576	1.03634161730033\\
1.06416375306273	1.03706705978678\\
1.06410558039565	1.0377945084007\\
1.06404630785708	1.03852397070877\\
1.06398592790234	1.03925545422839\\
1.06392443293883	1.03998896643474\\
1.06386181532551	1.04072451476722\\
1.06379806737224	1.04146210663535\\
1.06373318133924	1.04220174942416\\
1.06366714943647	1.04294345049919\\
1.06359996382307	1.04368721721096\\
1.06353161660682	1.04443305689917\\
1.0634620998435	1.04518097689646\\
1.0633914055364	1.04593098453193\\
1.06331952563573	1.04668308713429\\
1.06324645203807	1.04743729203478\\
1.06317217658584	1.04819360656986\\
1.06309669106673	1.04895203808363\\
1.06301998721317	1.04971259393008\\
1.0629420567018	1.05047528147513\\
1.06286289115292	1.05124010809851\\
1.06278248212999	1.05200708119549\\
1.06270082113903	1.05277620817843\\
1.06261789962816	1.05354749647824\\
1.06253370898706	1.0543209535457\\
1.06244824054641	1.05509658685268\\
1.06236148557737	1.05587440389324\\
1.06227343529109	1.05665441218468\\
1.06218408083815	1.05743661926843\\
1.06209341330804	1.05822103271097\\
1.06200142372865	1.0590076601046\\
1.06190810306572	1.05979650906816\\
1.06181344222233	1.06058758724774\\
1.06171743203835	1.06138090231727\\
1.06162006328994	1.06217646197909\\
1.06152132668899	1.06297427396454\\
1.06142121288261	1.06377434603437\\
1.06131971245258	1.06457668597928\\
1.0612168159148	1.06538130162026\\
1.06111251371879	1.06618820080907\\
1.06100679624711	1.06699739142854\\
1.06089965381484	1.06780888139294\\
1.060791076669	1.06862267864832\\
1.06068105498806	1.06943879117276\\
1.06056957888131	1.07025722697672\\
1.06045663838839	1.07107799410324\\
1.06034222347863	1.07190110062822\\
1.0602263240506	1.07272655466065\\
1.06010892993144	1.07355436434285\\
1.05999003087637	1.07438453785065\\
1.05986961656807	1.07521708339362\\
1.05974767661612	1.07605200921523\\
1.05962420055644	1.07688932359306\\
1.05949917785065	1.07772903483896\\
1.05937259788555	1.07857115129922\\
1.05924444997248	1.07941568135472\\
1.05911472334674	1.08026263342109\\
1.058983407167	1.08111201594887\\
1.05885049051468	1.08196383742363\\
1.05871596239335	1.08281810636609\\
1.05857981172812	1.08367483133231\\
1.05844202736503	1.08453402091377\\
1.05830259807039	1.08539568373749\\
1.05816151253022	1.08625982846619\\
1.05801875934956	1.08712646379836\\
1.05787432705188	1.08799559846839\\
1.0577282040784	1.0888672412467\\
1.05758037878748	1.08974140093979\\
1.05743083945397	1.09061808639041\\
1.05727957426855	1.09149730647761\\
1.05712657133705	1.09237907011685\\
1.05697181867983	1.09326338626011\\
1.0568153042311	1.09415026389594\\
1.05665701583822	1.0950397120496\\
1.05649694126108	1.09593173978312\\
1.05633506817137	1.09682635619535\\
1.05617138415191	1.09772357042211\\
1.05600587669597	1.09862339163621\\
1.05583853320656	1.09952582904754\\
1.05566934099577	1.10043089190316\\
1.05549828728399	1.10133858948736\\
1.05532535919927	1.10224893112171\\
1.05515054377659	1.10316192616513\\
1.05497382795712	1.10407758401397\\
1.05479519858751	1.10499591410207\\
1.05461464241916	1.10591692590079\\
1.05443214610749	1.10684062891906\\
1.05424769621119	1.10776703270348\\
1.05406127919151	1.1086961468383\\
1.05387288141145	1.10962798094552\\
1.05368248913507	1.1105625446849\\
1.05349008852669	1.11149984775401\\
1.05329566565016	1.11243989988827\\
1.05309920646806	1.11338271086094\\
1.05290069684095	1.11432829048323\\
1.05270012252657	1.11527664860423\\
1.05249746917908	1.11622779511101\\
1.05229272234827	1.11718173992859\\
1.05208586747874	1.11813849301998\\
1.05187688990915	1.11909806438615\\
1.05166577487137	1.1200604640661\\
1.0514525074897	1.12102570213683\\
1.05123707278007	1.1219937887133\\
1.05101945564916	1.12296473394851\\
1.05079964089367	1.1239385480334\\
1.05057761319943	1.12491524119691\\
1.05035335714058	1.12589482370592\\
1.05012685717875	1.12687730586524\\
1.04989809766219	1.12786269801756\\
1.04966706282497	1.12885101054348\\
1.04943373678609	1.12984225386139\\
1.04919810354865	1.13083643842751\\
1.04896014699896	1.13183357473577\\
1.04871985090571	1.13283367331781\\
1.04847719891909	1.13383674474291\\
1.04823217456992	1.13484279961791\\
1.04798476126876	1.13585184858716\\
1.04773494230502	1.13686390233245\\
1.04748270084613	1.13787897157293\\
1.04722801993657	1.13889706706499\\
1.04697088249705	1.13991819960222\\
1.04671127132355	1.14094238001529\\
1.04644916908647	1.14196961917184\\
1.04618455832968	1.14299992797639\\
1.04591742146962	1.14403331737021\\
1.04564774079441	1.14506979833119\\
1.0453754984629	1.14610938187372\\
1.04510067650378	1.14715207904857\\
1.04482325681461	1.14819790094273\\
1.04454322116092	1.14924685867925\\
1.04426055117529	1.15029896341709\\
1.04397522835637	1.15135422635097\\
1.04368723406798	1.15241265871119\\
1.04339654953814	1.15347427176341\\
1.04310315585814	1.15453907680854\\
1.04280703398158	1.15560708518247\\
1.04250816472342	1.15667830825589\\
1.04220652875903	1.15775275743409\\
1.04190210662323	1.15883044415673\\
1.0415948787093	1.1599113798976\\
1.04128482526808	1.16099557616437\\
1.04097192640694	1.16208304449838\\
1.04065616208885	1.16317379647434\\
1.04033751213138	1.16426784370007\\
1.04001595620577	1.16536519781626\\
1.0396914738359	1.16646587049613\\
1.03936404439736	1.16756987344515\\
1.03903364711647	1.16867721840075\\
1.03870026106927	1.16978791713197\\
1.03836386518056	1.17090198143917\\
1.03802443822291	1.17201942315363\\
1.03768195881571	1.17314025413728\\
1.03733640542412	1.17426448628225\\
1.03698775635817	1.17539213151055\\
1.03663598977172	1.1765232017737\\
1.03628108366147	1.17765770905225\\
1.03592301586603	1.17879566535546\\
1.03556176406488	1.17993708272084\\
1.03519730577742	1.18108197321368\\
1.03482961836198	1.18223034892667\\
1.03445867901485	1.1833822219794\\
1.03408446476927	1.18453760451787\\
1.03370695249446	1.18569650871404\\
1.03332611889469	1.18685894676529\\
1.03294194050825	1.18802493089396\\
1.03255439370648	1.18919447334675\\
1.03216345469284	1.19036758639421\\
1.03176909950191	1.1915442823302\\
1.03137130399843	1.19272457347128\\
1.03097004387637	1.19390847215613\\
1.03056529465791	1.19509599074497\\
1.03015703169255	1.19628714161889\\
1.02974523015613	1.19748193717927\\
1.0293298650499	1.19868038984707\\
1.02891091119955	1.19988251206222\\
1.02848834325433	1.20108831628287\\
1.02806213568608	1.20229781498473\\
1.0276322627883	1.20351102066035\\
1.0271986986753	1.20472794581833\\
1.02676141728119	1.20594860298263\\
1.02632039235909	1.20717300469177\\
1.02587559748013	1.208401163498\\
1.02542700603266	1.20963309196654\\
1.02497459122131	1.21086880267473\\
1.02451832606613	1.21210830821116\\
1.02405818340175	1.21335162117483\\
1.02359413587653	1.21459875417423\\
1.02312615595171	1.21584971982646\\
1.02265421590057	1.21710453075629\\
1.02217828780765	1.21836319959516\\
1.0216983435679	1.21962573898031\\
1.02121435488594	1.22089216155366\\
1.02072629327523	1.22216247996092\\
1.02023413005732	1.22343670685043\\
1.01973783636112	1.2247148548722\\
1.01923738312212	1.22599693667678\\
1.01873274108171	1.22728296491414\\
1.01822388078642	1.22857295223259\\
1.0177107725873	1.22986691127757\\
1.01719338663917	1.23116485469052\\
1.01667169290001	1.23246679510766\\
1.01614566113031	1.23377274515875\\
1.01561526089242	1.23508271746589\\
1.01508046155001	1.23639672464217\\
1.01454123226741	1.23771477929045\\
1.01399754200914	1.23903689400197\\
1.01344935953926	1.24036308135505\\
1.01289665342097	1.24169335391366\\
1.01233939201603	1.24302772422607\\
1.0117775434843	1.24436620482337\\
1.01121107578333	1.24570880821806\\
1.01063995666792	1.24705554690253\\
1.01006415368971	1.24840643334754\\
1.00948363419681	1.24976148000072\\
1.00889836533349	1.25112069928498\\
1.00830831403982	1.25248410359689\\
1.00771344705143	1.25385170530511\\
1.00711373089921	1.25522351674866\\
1.00650913190912	1.25659955023531\\
1.00589961620198	1.25797981803981\\
1.00528514969333	1.2593643324022\\
1.00466569809325	1.26075310552599\\
1.00404122690634	1.26214614957636\\
1.00341170143162	1.26354347667838\\
1.00277708676248	1.26494509891508\\
1.00213734778678	1.26635102832558\\
1.00149244918682	1.26776127690319\\
1.00084235543947	1.26917585659342\\
1.00018703081631	1.270594779292\\
0.999526439383778	1.27201805684285\\
0.998860545003417	1.27344570103607\\
0.998189311332102	1.2748777236058\\
0.997512701822365	1.27631413622815\\
0.996830679722734	1.27775495051903\\
0.996143208078128	1.27920017803196\\
0.995450249730301	1.2806498302559\\
0.994751767318332	1.28210391861295\\
0.994047723279162	1.28356245445611\\
0.993338079848186	1.28502544906698\\
0.992622799059894	1.28649291365337\\
0.991901842748565	1.28796485934697\\
0.99117517254902	1.28944129720092\\
0.990442749897419	1.29092223818737\\
0.989704536032126	1.29240769319502\\
0.988960491994625	1.29389767302661\\
0.988210578630496	1.29539218839636\\
0.987454756590449	1.29689124992744\\
0.986692986331426	1.29839486814931\\
0.985925228117753	1.29990305349516\\
0.985151442022368	1.30141581629915\\
0.984371587928106	1.30293316679381\\
0.983585625529048	1.30445511510721\\
0.982793514331948	1.30598167126027\\
0.981995213657711	1.30751284516395\\
0.981190682642959	1.30904864661637\\
0.980379880241653	1.31058908530003\\
0.979562765226793	1.31213417077888\\
0.97873929619219	1.3136839124954\\
0.977909431554315	1.31523831976766\\
0.977073129554216	1.31679740178637\\
0.976230348259521	1.3183611676118\\
0.975381045566508	1.31992962617083\\
0.974525179202266	1.32150278625384\\
0.973662706726925	1.3230806565116\\
0.972793585535974	1.32466324545222\\
0.97191777286266	1.32625056143792\\
0.971035225780467	1.32784261268194\\
0.970145901205687	1.32943940724527\\
0.969249755900066	1.33104095303349\\
0.968346746473552	1.33264725779349\\
0.967436829387111	1.33425832911021\\
0.966519960955653	1.33587417440336\\
0.965596097351032	1.33749480092407\\
0.964665194605146	1.33912021575163\\
0.963727208613123	1.34075042579006\\
0.962782095136608	1.34238543776478\\
0.961829809807135	1.34402525821923\\
0.960870308129599	1.34566989351142\\
0.959903545485822	1.34731934981056\\
0.95892947713822	1.34897363309359\\
0.957948058233558	1.35063274914173\\
0.956959243806815	1.35229670353706\\
0.955962988785136	1.35396550165899\\
0.954959247991894	1.3556391486808\\
0.953947976150846	1.35731764956618\\
0.95292912789039	1.35900100906569\\
0.951902657747931	1.36068923171328\\
0.950868520174336	1.36238232182277\\
0.949826669538503	1.36408028348436\\
0.94877706013203	1.3657831205611\\
0.947719646173981	1.3674908366854\\
0.946654381815767	1.36920343525552\\
0.945581221146117	1.37092091943203\\
0.944500118196169	1.37264329213439\\
0.943411026944648	1.3743705560374\\
0.942313901323165	1.37610271356774\\
0.941208695221606	1.3778397669005\\
0.940095362493633	1.37958171795575\\
0.938973856962291	1.38132856839508\\
0.937844132425708	1.38308031961819\\
0.936706142662912	1.38483697275949\\
0.935559841439742	1.38659852868472\\
0.934405182514864	1.3883649879876\\
0.93324211964589	1.39013635098653\\
0.932070606595596	1.39191261772125\\
0.930890597138246	1.39369378794961\\
0.929702045066011	1.39547986114432\\
0.928504904195485	1.39727083648977\\
0.927299128374308	1.39906671287887\\
0.926084671487879	1.40086748890994\\
0.924861487466163	1.40267316288363\\
0.923629530290598	1.40448373279991\\
0.922388754001094	1.40629919635509\\
0.921139112703118	1.4081195509389\\
0.919880560574879	1.40994479363164\\
0.918613051874589	1.41177492120134\\
0.91733654094782	1.41360993010104\\
0.916050982234944	1.4154498164661\\
0.914756330278647	1.41729457611157\\
0.913452539731538	1.41914420452966\\
0.91213956536382	1.42099869688724\\
0.910817362071049	1.42285804802348\\
0.90948588488196	1.42472225244749\\
0.908145088966362	1.42659130433607\\
0.906794929643106	1.4284651975316\\
0.905435362388114	1.43034392553995\\
0.904066342842469	1.43222748152846\\
0.902687826820569	1.43411585832412\\
0.901299770318325	1.43600904841175\\
0.899902129521428	1.43790704393228\\
0.898494860813646	1.43980983668124\\
0.89707792078518	1.44171741810719\\
0.895651266241056	1.44362977931041\\
0.894214854209551	1.44554691104163\\
0.892768641950656	1.44746880370087\\
0.891312586964571	1.44939544733641\\
0.889846647000219	1.45132683164391\\
0.888370780063784	1.4532629459656\\
0.886884944427263	1.45520377928965\\
0.885389098637034	1.45714932024962\\
0.883883201522427	1.4590995571241\\
0.882367212204298	1.46105447783643\\
0.8808410901036	1.46301406995459\\
0.879304794949951	1.46497832069123\\
0.877758286790179	1.46694721690382\\
0.876201525996861	1.468920745095\\
0.87463447327683	1.47089889141301\\
0.873057089679658	1.47288164165233\\
0.871469336606101	1.47486898125445\\
0.869871175816509	1.47686089530877\\
0.868262569439187	1.47885736855372\\
0.866643479978706	1.48085838537802\\
0.865013870324158	1.48286392982203\\
0.863373703757347	1.4848739855794\\
0.861722943960912	1.48688853599878\\
0.860061555026377	1.48890756408573\\
0.858389501462115	1.49093105250483\\
0.856706748201233	1.49295898358191\\
0.855013260609358	1.49499133930653\\
0.853309004492325	1.49702810133452\\
0.851593946103766	1.49906925099085\\
0.849868052152575	1.50111476927254\\
0.84813128981027	1.5031646368518\\
0.846383626718221	1.50521883407941\\
0.844625030994749	1.50727734098817\\
0.842855471242096	1.50934013729663\\
0.841074916553243	1.51140720241292\\
0.839283336518585	1.51347851543886\\
0.83748070123245	1.51555405517415\\
0.835666981299456	1.5176338001208\\
0.833842147840702	1.51971772848775\\
0.832006172499788	1.52180581819567\\
0.830159027448646	1.52389804688187\\
0.828300685393203	1.52599439190551\\
0.826431119578835	1.52809483035292\\
0.824550303795639	1.53019933904309\\
0.822658212383491	1.53230789453339\\
0.820754820236906	1.53442047312541\\
0.818840102809677	1.53653705087105\\
0.816914036119301	1.5386576035787\\
0.814976596751176	1.54078210681966\\
0.813027761862571	1.54291053593472\\
0.811067509186363	1.54504286604086\\
0.809095817034535	1.54717907203817\\
0.807112664301428	1.54931912861696\\
0.805118030466746	1.55146301026493\\
0.803111895598309	1.5536106912746\\
0.80109424035455	1.55576214575086\\
0.799065045986747	1.55791734761865\\
0.797024294340999	1.56007627063086\\
0.794971967859921	1.56223888837627\\
0.79290804958408	1.56440517428776\\
0.790832523153151	1.56657510165053\\
0.78874537280679	1.5687486436106\\
0.786646583385233	1.57092577318328\\
0.784536140329612	1.57310646326194\\
0.782414029681978	1.57529068662675\\
0.780280238085043	1.57747841595363\\
0.77813475278163	1.57966962382332\\
0.775977561613832	1.5818642827305\\
0.773808653021875	1.58406236509305\\
0.771628016042687	1.58626384326143\\
0.769435640308182	1.58846868952814\\
0.767231516043231	1.59067687613724\\
0.76501563406335	1.59288837529401\\
0.762787985772087	1.59510315917467\\
0.76054856315811	1.59732119993613\\
0.758297358792006	1.5995424697259\\
0.756034365822773	1.60176694069197\\
0.753759577974033	1.60399458499285\\
0.751472989539931	1.60622537480752\\
0.749174595380761	1.60845928234561\\
0.746864390918289	1.61069627985745\\
0.744542372130792	1.61293633964428\\
0.742208535547803	1.61517943406841\\
0.739862878244586	1.61742553556346\\
0.737505397836307	1.61967461664455\\
0.735136092471948	1.62192664991862\\
0.732754960827928	1.62418160809462\\
0.73036200210146	1.62643946399378\\
0.727957216003629	1.62870019055989\\
0.725540602752217	1.63096376086948\\
0.723112163064253	1.6332301481421\\
0.72067189814831	1.63549932575048\\
0.718219809696553	1.63777126723073\\
0.715755899876526	1.64004594629245\\
0.713280171322705	1.64232333682883\\
0.710792627127805	1.64460341292675\\
0.708293270833856	1.6468861488767\\
0.705782106423045	1.64917151918281\\
0.70325913830834	1.65145949857268\\
0.700724371323887	1.65375006200722\\
0.698177810715201	1.65604318469038\\
0.695619462129147	1.65833884207886\\
0.69304933160372	1.66063700989165\\
0.690467425557627	1.66293766411956\\
0.687873750779689	1.66524078103465\\
0.685268314418045	1.66754633719948\\
0.682651123969196	1.66985430947641\\
0.680022187266867	1.67216467503665\\
0.677381512470711	1.67447741136927\\
0.674729108054855	1.67679249629013\\
0.672064982796295	1.6791099079506\\
0.66938914576315	1.68142962484626\\
0.666701606302775	1.68375162582538\\
0.664002374029749	1.68607589009737\\
0.661291458813733	1.68840239724102\\
0.658568870767221	1.69073112721266\\
0.655834620233171	1.69306206035412\\
0.653088717772542	1.69539517740065\\
0.650331174151728	1.69773045948859\\
0.647562000329906	1.70006788816297\\
0.644781207446302	1.70240744538492\\
0.641988806807383	1.704749113539\\
0.639184809873968	1.70709287544023\\
0.636369228248295	1.70943871434117\\
0.633542073661014	1.7117866139387\\
0.630703357958142	1.71413655838065\\
0.627853093087967	1.71648853227239\\
0.624991291087924	1.7188425206831\\
0.622117964071427	1.72119850915202\\
0.619233124214686	1.72355648369449\\
0.616336783743502	1.72591643080776\\
0.613428954920051	1.72827833747678\\
0.610509650029652	1.73064219117972\\
0.607578881367546	1.73300797989337\\
0.604636661225667	1.73537569209835\\
0.60168300187943	1.73774531678424\\
0.598717915574527	1.74011684345445\\
0.595741414513747	1.74249026213099\\
0.592753510843816	1.74486556335909\\
0.58975421664227	1.74724273821158\\
0.586743543904353	1.74962177829327\\
0.583721504529967	1.752002675745\\
0.580688110310647	1.75438542324764\\
0.577643372916596	1.75677001402595\\
0.574587303883758	1.75915644185222\\
0.571519914600957	1.76154470104981\\
0.568441216297083	1.76393478649652\\
0.565351220028341	1.76632669362784\\
0.562249936665568	1.76872041844006\\
0.559137376881611	1.77111595749318\\
0.556013551138776	1.77351330791376\\
0.552878469676352	1.7759124673976\\
0.549732142498207	1.77831343421228\\
0.546574579360458	1.78071620719956\\
0.543405789759229	1.78312078577772\\
0.540225782918477	1.78552716994369\\
0.537034567777912	1.78793536027509\\
0.533832152980994	1.79034535793218\\
0.530618546863017	1.79275716465968\\
0.527393757439281	1.79517078278842\\
0.524157792393351	1.797586215237\\
0.520910659065402	1.80000346551321\\
0.517652364440654	1.80242253771545\\
0.514382915137899	1.80484343653403\\
0.511102317398112	1.80726616725232\\
0.507810577073156	1.80969073574786\\
0.504507699614577	1.81211714849339\\
0.501193690062483	1.81454541255776\\
0.497868553034515	1.81697553560677\\
0.494532292714908	1.81940752590395\\
0.491184912843639	1.82184139231127\\
0.487826416705654	1.82427714428972\\
0.48445680712019	1.82671479189991\\
0.481076086430177	1.82915434580258\\
0.477684256491721	1.83159581725898\\
0.474281318663671	1.83403921813134\\
0.470867273797262	1.83648456088314\\
0.467442122225839	1.83893185857944\\
0.464005863754651	1.8413811248871\\
0.460558497650727	1.84383237407504\\
0.457100022632811	1.84628562101438\\
0.453630436861376	1.84874088117859\\
0.450149737928698	1.85119817064363\\
0.446657922848992	1.85365750608804\\
0.443154988048616	1.85611890479303\\
0.439640929356318	1.85858238464252\\
0.436115741993554	1.86104796412326\\
0.432579420564842	1.86351566232481\\
0.42903195904817	1.86598549893966\\
0.42547335078545	1.86845749426322\\
0.421903588473005	1.87093166919392\\
0.4183226641521	1.87340804523328\\
0.414730569199499	1.87588664448597\\
0.411127294318052	1.87836748965992\\
0.407512829527313	1.88085060406645\\
0.403887164154166	1.88333601162043\\
0.400250286823477	1.88582373684043\\
0.396602185448752	1.88831380484895\\
0.392942847222803	1.89080624137268\\
0.389272258608419	1.89330107274279\\
0.385590405329026	1.89579832589524\\
0.38189727235935	1.89829802837123\\
0.378192843916057	1.90080020831757\\
0.374477103448385	1.90330489448725\\
0.370750033628743	1.90581211623994\\
0.367011616343293	1.90832190354267\\
0.363261832682482	1.91083428697049\\
0.359500662931557	1.91334929770726\\
0.355728086561009	1.91586696754651\\
0.351944082216992	1.91838732889233\\
0.348148627711662	1.92091041476042\\
0.344341700013472	1.92343625877919\\
0.340523275237384	1.92596489519094\\
0.336693328635016	1.92849635885319\\
0.332851834584703	1.93103068524002\\
0.328998766581469	1.93356791044364\\
0.325134097226908	1.93610807117596\\
0.321257798218962	1.93865120477032\\
0.317369840341587	1.94119734918333\\
0.313470193454316	1.94374654299688\\
0.309558826481684	1.94629882542016\\
0.305635707402534	1.94885423629194\\
0.301700803239187	1.95141281608288\\
0.297754080046461	1.95397460589808\\
0.293795502900542	1.95653964747967\\
0.289825035887695	1.95910798320963\\
0.285842642092809	1.96167965611271\\
0.281848283587764	1.96425470985951\\
0.277841921419612	1.96683318876979\\
0.27382351559857	1.96941513781584\\
0.269793025085809	1.97200060262609\\
0.265750407781033	1.9745896294889\\
0.261695620509838	1.97718226535647\\
0.25762861901085	1.97977855784901\\
0.253549357922611	1.98237855525904\\
0.249457790770231	1.98498230655593\\
0.245353869951777	1.9875898613906\\
0.241237546724395	1.99020127010046\\
0.237108771190155	1.99281658371455\\
0.232967492281606	1.99543585395889\\
0.228813657747039	1.99805913326207\\
0.224647214135427	2.00068647476103\\
0.220468106781058	2.00331793230714\\
0.216276279787822	2.00595356047245\\
0.212071676013165	2.00859341455625\\
0.207854237051676	2.01123755059184\\
0.203623903218307	2.01388602535356\\
0.199380613531216	2.01653889636412\\
0.195124305694205	2.0191962219022\\
0.190854916078751	2.02185806101028\\
0.18657237970562	2.02452447350283\\
0.182276630226033	2.02719551997476\\
0.177967599902385	2.02987126181015\\
0.173645219588496	2.03255176119135\\
0.169309418709374	2.03523708110837\\
0.164960125240481	2.03792728536856\\
0.160597265686482	2.04062243860673\\
0.156220765059463	2.04332260629552\\
0.151830546856587	2.04602785475616\\
0.147426533037195	2.04873825116961\\
0.143008643999306	2.05145386358809\\
0.138576798555514	2.05417476094693\\
0.134130913908259	2.05690101307689\\
0.129670905624443	2.05963269071686\\
0.125196687609381	2.06236986552697\\
0.120708172080059	2.06511261010219\\
0.116205269537672	2.06786099798625\\
0.11168788873943	2.0706151036862\\
0.107155936669596	2.07337500268724\\
0.102609318509733	2.07614077146824\\
0.098047937608146	2.07891248751755\\
0.0934716954484696	2.08169022934953\\
0.0888804916173943	2.08447407652144\\
0.084274223771489	2.08726410965098\\
0.0796527876030964	2.09006041043437\\
0.0750160768052662	2.09286306166495\\
0.0703639830356958	2.09567214725249\\
0.0656963958796436	2.09848775224301\\
0.0610132028117813	2.10130996283931\\
0.0563142891569467	2.10413886642209\\
0.0515995380497623	2.10697455157181\\
0.0468688303930777	2.10981710809122\\
0.0421220448151968	2.11266662702859\\
0.0373590576258478	2.11552320070174\\
0.0325797427708501	2.11838692272278\\
0.0277839717854345	2.12125788802367\\
0.0229716137461684	2.12413619288261\\
0.0181425352214361	2.12702193495129\\
0.0132966002204227	2.12991521328295\\
0.00843367014054937	2.13281612836146\\
0.00355360371330164	2.13572478213121\\
-0.00134374305160527	2.13864127802808\\
-0.0062585169237859	2.14156572101139\\
-0.0111908675115321	2.14449821759682\\
-0.0161409473230143	2.1474388758905\\
-0.0211089118294053	2.1503878056242\\
-0.0260949195299987	2.15334511819162\\
-0.0310991320193976	2.15631092668595\\
-0.0361217140568502	2.15928534593864\\
-0.0411628336378162	2.16226849255948\\
-0.0462226620678482	2.16526048497797\\
-0.0513013740388777	2.16826144348616\\
-0.0563991477080002	2.17127149028288\\
-0.0615161647788554	2.17429074951947\\
-0.0666526105857066	2.17731934734709\\
-0.0718086741803256	2.18035741196561\\
-0.0769845484217951	2.18340507367423\\
-0.0821804300693471	2.18646246492383\\
-0.0873965198783587	2.18952972037107\\
-0.0926330226996365	2.19260697693454\\
-0.0978901475821234	2.19569437385269\\
-0.10316810787917	2.19879205274392\\
-0.10846712135852	2.20190015766883\\
-0.113787410316166	2.20501883519458\\
-0.119129201694241	2.20814823446165\\
-0.124492727203113	2.21128850725301\\
-0.129878223447872	2.21443980806576\\
-0.135285932059396	2.21760229418544\\
-0.140716099830192	2.22077612576308\\
-0.146168978855233	2.22396146589505\\
-0.151644826678005	2.227158480706\\
-0.157143906442001	2.2303673394348\\
-0.162666487047908	2.23358821452385\\
-0.168212843316744	2.23682128171172\\
-0.173783256159232	2.24006672012941\\
-0.179378012751673	2.24332471240028\\
-0.184997406718655	2.24659544474393\\
-0.190641738322894	2.24987910708417\\
-0.196311314662566	2.25317589316124\\
-0.202006449876473	2.25648600064851\\
-0.207727465357435	2.25980963127396\\
-0.213474689974307	2.26314699094645\\
-0.219248460303047	2.26649828988733\\
-0.225049120867275	2.26986374276735\\
-0.230877024388824	2.27324356884935\\
-0.23673253204876	2.27663799213693\\
-0.242616013759435	2.28004724152935\\
-0.248527848448123	2.28347155098321\\
-0.254468424352849	2.28691115968091\\
-0.260438139331061	2.2903663122066\\
-0.266437401181816	2.29383725872979\\
-0.272466627982216	2.2973242551971\\
-0.27852624843886	2.30082756353261\\
-0.284616702255137	2.30434745184724\\
-0.29073844051524	2.30788419465773\\
-0.296891926085828	2.31143807311564\\
-0.303077634036343	2.31500937524709\\
-0.309296052079039	2.31859839620368\\
-0.315547681029858	2.32220543852537\\
-0.321833035291379	2.32583081241597\\
-0.328152643359131	2.32947483603198\\
-0.334507048352663	2.33313783578555\\
-0.340896808572862	2.33682014666248\\
-0.347322498087123	2.34052211255607\\
-0.353784707344069	2.34424408661794\\
-0.360284043819687	2.34798643162673\\
-0.366821132696828	2.35174952037589\\
-0.373396617580224	2.35553373608174\\
-0.380011161249287	2.35933947281317\\
-0.386665446451176	2.36316713594431\\
-0.393360176736773	2.36701714263167\\
-0.400096077342441	2.37088992231756\\
-0.406873896120664	2.37478591726132\\
-0.413694404522904	2.37870558310046\\
-0.42055839863831	2.38264938944365\\
-0.427466700292186	2.38661782049792\\
-0.434420158208482	2.39061137573241\\
-0.441419649240907	2.39463057058129\\
-0.448466079677688	2.39867593718885\\
-0.455560386625416	2.40274802519971\\
-0.462703539477908	2.40684740259758\\
-0.469896541476557	2.41097465659641\\
-0.477140431369222	2.41513039458774\\
-0.484436285175353	2.41931524514877\\
-0.491785218065801	2.42352985911598\\
-0.499188386366511	2.4277749107296\\
-0.506646989696248	2.43205109885448\\
-0.514162273249443	2.43635914828413\\
-0.521735530236393	2.44069981113444\\
-0.529368104494244	2.4450738683352\\
-0.53706139328361	2.44948213122749\\
-0.544816850287181	2.45392544327668\\
-0.552635988828438	2.45840468191106\\
-0.560520385330538	2.4629207604978\\
-0.568471683037607	2.46747463046882\\
-0.576491596023189	2.47206728361077\\
-0.584581913513373	2.47669975453481\\
-0.592744504555311	2.48137312334377\\
-0.600981323065432	2.4860885185163\\
-0.609294413295762	2.49084712002992\\
-0.617685915761439	2.49565016274767\\
-0.626158073677851	2.5004989400959\\
-0.634713239961951	2.50539480806457\\
-0.643353884859333	2.51033918956506\\
-0.652082604266769	2.51533357918548\\
-0.660902128829247	2.52037954838851\\
-0.669815333901388	2.52547875120328\\
-0.678825250475723	2.53063293046974\\
-0.687935077194948	2.53584392470247\\
-0.697148193582423	2.54111367565076\\
-0.706468174645284	2.54644423664306\\
-0.715898807028151	2.55183778181755\\
-0.725444106923365	2.55729661635657\\
-0.735108339976761	2.56282318786146\\
-0.744896043467356	2.56842009902688\\
-0.75481205108641	2.57409012180068\\
-0.764861520697761	2.57983621324748\\
-0.775049965529425	2.58566153337327\\
-0.785383289328907	2.59156946521511\\
-0.795867826115051	2.59756363755785\\
-0.806510385282121	2.60364795070954\\
-0.817318302962988	2.60982660585388\\
-0.828299500745479	2.61610413860506\\
-0.839462553069132	2.62248545752333\\
-0.850816764921945	2.62897588851705\\
-0.862372261825987	2.63558122626783\\
-0.874140094570495	2.64230779408383\\
-0.88613236175358	2.64916251393072\\
-0.898362353972953	2.65615298883511\\
-0.910844724523319	2.66328760043658\\
-0.923595692798964	2.67057562523086\\
-0.936633288386301	2.67802737406749\\
-0.949977646237883	2.68565436084077\\
-0.963651366602479	2.6934695081891\\
-0.977679957924559	2.70148740061187\\
-0.992092387293661	2.70972459905173\\
-1.0069217720999	2.71820003617707\\
-1.02220625971812	2.72693551912417\\
-1.03799016151772	2.73595637758841\\
-1.05432543692878	2.74529231197515\\
-1.07127366886507	2.75497852236501\\
-1.08890874429637	2.76505724047767\\
-1.10732057267908	2.77557985478029\\
-1.1266203770016	2.78660993435858\\
-1.14694844971075	2.79822766148882\\
-1.16848592910794	2.81053656194369\\
-1.19147345372963	2.82367416612761\\
-1.21624228695553	2.83782979705991\\
-1.24326974959282	2.85327625058837\\
-1.27328665727806	2.87043119683448\\
-1.30751076772019	2.88999059743032\\
-1.34824449978118	2.91327030750178\\
-1.40085901232603	2.94333999521843\\
-1.48462749307439	2.99121446785958\\
};
\addlegendentry{$\boldsymbol{x}_1$};

\addplot [color=black,dashed,line width=2.0pt]
  table[row sep=crcr]{%
2.4	0.1\\
2.4	0.1\\
2.4	0.1\\
2.4	0.1\\
2.40000098710559	0.0999990128944117\\
2.40000535565575	0.0999946442642543\\
2.40001287215732	0.0999871270037443\\
2.40002331968539	0.0999766769054626\\
2.40003649656592	0.0999634940741803\\
2.40005221517426	0.0999477642107353\\
2.40007030083837	0.0999296597790593\\
2.40009059083695	0.0999093410680132\\
2.4001129334833	0.099886957158429\\
2.4001371872872	0.0998626468046371\\
2.40016322018723	0.0998365392387752\\
2.40019090884743	0.0998087549052983\\
2.40022013801205	0.0997794061323391\\
2.4002507999134	0.0997485977458784\\
2.40028279372797	0.0997164276320771\\
2.40031602507642	0.099682987252577\\
2.40035040556361	0.0996483621170936\\
2.40038585235531	0.0996126322171948\\
2.40042228778805	0.0995758724247714\\
2.40045963900963	0.0995381528583636\\
2.40049783764737	0.0994995392201981\\
2.40053681950193	0.0994600931065169\\
2.40057652426436	0.0994198722935294\\
2.40061689525466	0.0993789310011002\\
2.40065787917979	0.0993373201360832\\
2.40069942590983	0.0992950875170388\\
2.40074148827047	0.0992522780819031\\
2.40078402185082	0.0992089340800414\\
2.40082698482507	0.09916509524998\\
2.40087033778704	0.0991207989839994\\
2.40091404359645	0.0990760804806618\\
2.40095806723616	0.0990309728862515\\
2.40100237567942	0.09898550742602\\
2.40104693776629	0.0989397135260491\\
2.40109172408873	0.0988936189264755\\
2.4011367068834	0.0988472497867544\\
2.40118185993193	0.0988006307835819\\
2.40122715846778	0.0987537852020453\\
2.40127257908944	0.0987067350205184\\
2.40131809967928	0.09865950098978\\
2.40136369932786	0.0986121027067892\\
2.40140935826314	0.0985645586835201\\
2.40145505778429	0.0985168864112215\\
2.40150078019976	0.0984691024204396\\
2.40154650876931	0.0984212223371144\\
2.40159222764975	0.0983732609350334\\
2.40163792184403	0.0983252321849071\\
2.40168357715357	0.0982771493003068\\
2.40172918013355	0.0982290247806872\\
2.40177471805091	0.0981808704517011\\
2.40182017884494	0.098132697502993\\
2.40186555109028	0.098084516523649\\
2.40191082396213	0.0980363375354629\\
2.40195598720353	0.0979881700241692\\
2.40200103109462	0.0979400229687801\\
2.40204594642369	0.0978919048691546\\
2.40209072445992	0.0978438237719188\\
2.40213535692774	0.0977957872948455\\
2.40217983598259	0.0977478026497968\\
2.4022241541882	0.0976998766643216\\
2.40226830449505	0.0976520158019973\\
2.40231228022011	0.0976042261815962\\
2.40235607502768	0.0975565135951519\\
2.40239968291134	0.0975088835249956\\
2.40244309817689	0.0974613411598281\\
2.40248631542622	0.0974138914098879\\
2.40252932954204	0.0973665389212714\\
2.40257213567352	0.0973192880894577\\
2.40261472922263	0.0972721430720887\\
2.40265710583121	0.0972251078010469\\
2.40269926136884	0.0971781859938767\\
2.40274119192119	0.0971313811645868\\
2.40278289377914	0.0970846966338718\\
2.40282436342835	0.0970381355387872\\
2.40286559753945	0.0969917008419104\\
2.40290659295871	0.0969453953400173\\
2.40294734669919	0.0968992216723039\\
2.40298785593235	0.0968531823281785\\
2.40302811798008	0.0968072796546492\\
2.40306813030713	0.0967615158633303\\
2.40310789051396	0.09671589303709\\
2.40314739632987	0.0966704131363572\\
2.40318664560656	0.0966250780051104\\
2.40322563631195	0.0965798893765626\\
2.4032643665243	0.096534848878562\\
2.40330283442668	0.0964899580387227\\
2.40334103830164	0.096445218289301\\
2.40337897652618	0.09640063097183\\
2.40341664756692	0.0963561973415277\\
2.40345404997559	0.096311918571489\\
2.40349118238459	0.0962677957566734\\
2.40352804350294	0.0962238299177006\\
2.40356463211225	0.0961800220044632\\
2.40360094706297	0.0961363728995653\\
2.40363698727086	0.0960928834215987\\
2.40367275171346	0.0960495543282627\\
2.40370823942694	0.0960063863193364\\
2.40374344950287	0.0959633800395122\\
2.40377838108536	0.0959205360810959\\
2.40381303336812	0.0958778549865812\\
2.40384740559181	0.0958353372511056\\
2.40388149704145	0.0957929833247919\\
2.40391530704393	0.0957507936149827\\
2.40394883496563	0.095708768488373\\
2.40398208021023	0.0956669082730451\\
2.40401504221646	0.0956252132604113\\
2.40404772045611	0.0955836837070696\\
2.40408011443204	0.0955423198365751\\
2.40411222367626	0.0955011218411328\\
2.40414404774816	0.0954600898832144\\
2.40417558623275	0.0954192240971043\\
2.40420683873906	0.0953785245903756\\
2.40423780489846	0.0953379914453035\\
2.40426848436325	0.0952976247202142\\
2.40429887680512	0.0952574244507774\\
2.40432898191381	0.0952173906512405\\
2.40435879939572	0.0951775233156111\\
2.4043883289727	0.0951378224187872\\
2.40441757038074	0.0950982879176401\\
2.40444652336887	0.09505891975205\\
2.40447518769796	0.0950197178458981\\
2.40450356313967	0.094980682108017\\
2.4045316494754	0.0949418124330998\\
2.4045594464953	0.0949031087025725\\
2.40458695399726	0.094864570785429\\
2.40461417178604	0.0948261985390312\\
2.40464109967236	0.0947879918098771\\
2.40466773747203	0.0947499504343357\\
2.40469408500514	0.0947120742393528\\
2.40472014209526	0.0946743630431276\\
2.40474590856868	0.0946368166557619\\
2.40477138425368	0.0945994348798827\\
2.4047965689798	0.0945622175112402\\
2.40482146257721	0.0945251643392819\\
2.40484606487596	0.0944882751477029\\
2.40487037570543	0.0944515497149757\\
2.40489439489369	0.0944149878148584\\
2.40491812226687	0.0943785892168832\\
2.40494155764863	0.0943423536868254\\
2.40496470085961	0.0943062809871555\\
2.40498755171686	0.0942703708774725\\
2.40501011003333	0.0942346231149216\\
2.40503237561741	0.0941990374545958\\
2.40505434827237	0.0941636136499225\\
2.40507602779597	0.0941283514530353\\
2.40509741397994	0.0940932506151329\\
2.40511850660955	0.0940583108868235\\
2.40513930546321	0.0940235320184583\\
2.40515981031202	0.0939889137604516\\
2.40518002091938	0.0939544558635902\\
2.40519993704055	0.0939201580793316\\
2.40521955842236	0.0938860201600922\\
2.40523888480272	0.0938520418595246\\
2.40525791591034	0.0938182229327869\\
2.40527665146432	0.0937845631368014\\
2.40529509117384	0.0937510622305054\\
2.40531323473778	0.0937177199750943\\
2.40533108184442	0.0936845361342557\\
2.40534863217107	0.0936515104743968\\
2.40536588538382	0.0936186427648644\\
2.40538284113715	0.0935859327781584\\
2.40539949907366	0.0935533802901385\\
2.40541585882376	0.0935209850802248\\
2.40543192000539	0.0934887469315926\\
2.4054476822237	0.0934566656313622\\
2.40546314507076	0.093424740970782\\
2.4054783081253	0.0933929727454085\\
2.40549317095242	0.0933613607552796\\
2.40550773310329	0.0933299048050852\\
2.40552199411492	0.0932986047043319\\
2.40553595350985	0.0932674602675047\\
2.40554961079589	0.0932364713142249\\
2.40556296546588	0.0932056376694035\\
2.40557601699739	0.0931749591633922\\
2.40558876485249	0.0931444356321306\\
2.40560120847745	0.0931140669172903\\
2.40561334730252	0.093083852866417\\
2.40562518074168	0.0930537933330686\\
2.40563670819232	0.093023888176952\\
2.40564792903506	0.0929941372640571\\
2.40565884263346	0.0929645404667883\\
2.40566944833374	0.0929350976640949\\
2.40567974546458	0.0929058087415983\\
2.40568973333683	0.092876673591719\\
2.40569941124327	0.0928476921138009\\
2.40570877845834	0.0928188642142345\\
2.40571783423791	0.092790189806579\\
2.40572657781898	0.0927616688116829\\
2.40573500841949	0.0927333011578038\\
2.40574312523799	0.0927050867807268\\
2.40575092745343	0.092677025623883\\
2.40575841422489	0.0926491176384661\\
2.40576558469129	0.0926213627835496\\
2.40577243797117	0.0925937610262023\\
2.4057789731624	0.0925663123416048\\
2.40578518934189	0.0925390167131642\\
2.40579108556537	0.09251187413263\\
2.4057966608671	0.0924848846002091\\
2.40580191425955	0.0924580481246808\\
2.4058068447332	0.0924313647235127\\
2.4058114512562	0.0924048344229758\\
2.40581573277411	0.0923784572582606\\
2.40581968820962	0.0923522332735934\\
2.40582331646224	0.0923261625223527\\
2.40582661640803	0.092300245067187\\
2.4058295868993	0.0922744809801324\\
2.40583222676429	0.0922488703427311\\
2.40583453480688	0.0922234132461517\\
2.4058365098063	0.0921981097913087\\
2.40583815051679	0.0921729600889842\\
2.40583945566731	0.0921479642599509\\
2.40584042396118	0.0921231224350945\\
2.40584105407581	0.0920984347555399\\
2.40584134466233	0.0920739013727761\\
2.40584129434528	0.0920495224487844\\
2.40584090172225	0.0920252981561673\\
2.40584016536355	0.0920012286782786\\
2.40583908381185	0.0919773142093558\\
2.40583765558186	0.0919535549546538\\
2.40583587915991	0.0919299511305805\\
2.40583375300363	0.0919065029648341\\
2.40583127554159	0.0918832106965424\\
2.40582844517286	0.0918600745764044\\
2.40582526026668	0.0918370948668331\\
2.40582171916207	0.0918142718421017\\
2.40581782016739	0.0917916057884907\\
2.40581356155999	0.0917690970044388\\
2.40580894158576	0.0917467458006946\\
2.40580395845875	0.0917245525004718\\
2.40579861036068	0.0917025174396069\\
2.40579289544061	0.0916806409667193\\
2.4057868118144	0.0916589234433736\\
2.40578035756432	0.0916373652442461\\
2.40577353073861	0.0916159667572924\\
2.40576632935094	0.0915947283839197\\
2.40575875138003	0.0915736505391607\\
2.40575079476912	0.0915527336518515\\
2.4057424574255	0.0915319781648128\\
2.40573373721998	0.0915113845350333\\
2.40572463198646	0.091490953233858\\
2.40571513952132	0.0914706847471792\\
2.40570525758297	0.0914505795756309\\
2.40569498389128	0.091430638234787\\
2.40568431612706	0.0914108612553643\\
2.40567325193147	0.0913912491834273\\
2.40566178890549	0.0913718025805993\\
2.40564992460933	0.0913525220242755\\
2.40563765656187	0.0913334081078422\\
2.40562498224001	0.0913144614408982\\
2.40561189907813	0.0912956826494826\\
2.4055984044674	0.0912770723763058\\
2.40558449575522	0.0912586312809855\\
2.40557017024452	0.0912403600402876\\
2.40555542519314	0.0912222593483714\\
2.40554025781316	0.0912043299170404\\
2.40552466527019	0.0911865724759978\\
2.40550864468272	0.0911689877731073\\
2.40549219312137	0.0911515765746589\\
2.40547530760822	0.0911343396656408\\
2.40545798511602	0.0911172778500164\\
2.40544022256749	0.0911003919510068\\
2.40542201683452	0.09108368281138\\
2.40540336473741	0.0910671512937449\\
2.4053842630441	0.0910507982808526\\
2.40536470846931	0.0910346246759031\\
2.40534469767375	0.091018631402859\\
2.40532422726327	0.091002819406765\\
2.405303293788	0.0909871896540754\\
2.4052818937415	0.090971743132987\\
2.40526002355982	0.0909564808537803\\
2.40523767962065	0.090941403849167\\
2.40521485824232	0.0909265131746453\\
2.40519155568295	0.090911809908863\\
2.40516776813938	0.0908972951539877\\
2.40514349174626	0.0908829700360855\\
2.40511872257502	0.0908688357055072\\
2.40509345663286	0.0908548933372837\\
2.40506768986168	0.0908411441315287\\
2.40504141813703	0.0908275893138513\\
2.40501463726702	0.0908142301357762\\
2.40498734299122	0.0908010678751746\\
2.40495953097952	0.0907881038367026\\
2.40493119683097	0.0907753393522508\\
2.40490233607261	0.0907627757814024\\
2.40487294415828	0.090750414511902\\
2.40484301646735	0.0907382569601344\\
2.40481254830352	0.0907263045716137\\
2.40478153489352	0.0907145588214837\\
2.40474997138579	0.0907030212150283\\
2.40471785284919	0.0906916932881943\\
2.40468517427161	0.0906805766081244\\
2.40465193055858	0.090669672773703\\
2.4046181165319	0.0906589834161137\\
2.40458372692814	0.090648510199409\\
2.40454875639721	0.0906382548210924\\
2.40451319950083	0.0906282190127141\\
2.40447705071101	0.0906184045404795\\
2.40444030440849	0.0906088132058708\\
2.40440295488113	0.0905994468462833\\
2.40436499632226	0.0905903073356755\\
2.40432642282906	0.0905813965852333\\
2.40428722840082	0.0905727165440496\\
2.40424740693721	0.0905642691998192\\
2.40420695223654	0.0905560565795485\\
2.4041658579939	0.0905480807502819\\
2.40412411779936	0.0905403438198443\\
2.40408172513605	0.0905328479375999\\
2.40403867337827	0.0905255952952287\\
2.40399495578948	0.0905185881275199\\
2.40395056552034	0.0905118287131837\\
2.40390549560663	0.0905053193756811\\
2.40385973896717	0.0904990624840724\\
2.4038132884017	0.090493060453885\\
2.40376613658867	0.0904873157480012\\
2.40371827608304	0.090481830877565\\
2.403669699314	0.0904766084029111\\
2.40362039858265	0.090471650934513\\
2.40357036605965	0.0904669611339545\\
2.40351959378277	0.0904625417149215\\
2.40346807365444	0.0904583954442179\\
2.40341579743924	0.0904545251428034\\
2.40336275676133	0.0904509336868552\\
2.4033089431018	0.0904476240088541\\
2.403254347796	0.0904445990986947\\
2.40319896203084	0.0904418620048214\\
2.40314277684193	0.0904394158353898\\
2.4030857831108	0.0904372637594544\\
2.40302797156195	0.0904354090081838\\
2.40296933275988	0.0904338548761024\\
2.40290985710607	0.0904326047223615\\
2.4028495348359	0.0904316619720383\\
2.40278835601547	0.0904310301174643\\
2.40272631053838	0.0904307127195843\\
2.40266338812246	0.090430713409346\\
2.40259957830641	0.0904310358891198\\
2.40253487044636	0.0904316839341524\\
2.4024692537124	0.0904326613940516\\
2.40240271708501	0.0904339721943051\\
2.40233524935144	0.0904356203378332\\
2.40226683910195	0.0904376099065761\\
2.40219747472611	0.0904399450631169\\
2.40212714440889	0.0904426300523404\\
2.40205583612674	0.0904456692031286\\
2.40198353764359	0.0904490669300941\\
2.40191023650674	0.0904528277353519\\
2.40183592004275	0.0904569562103289\\
2.40176057535312	0.0904614570376148\\
2.40168418931002	0.090466334992852\\
2.40160674855186	0.0904715949466671\\
2.4015282394788	0.090477241866644\\
2.40144864824817	0.0904832808193396\\
2.40136796076982	0.0904897169723426\\
2.40128616270138	0.0904965555963759\\
2.4012032394434	0.0905038020674435\\
2.40111917613446	0.0905114618690229\\
2.4010339576462	0.0905195405943026\\
2.40094756857813	0.0905280439484665\\
2.40085999325257	0.0905369777510251\\
2.4007712157093	0.0905463479381936\\
2.40068121970025	0.090556160565319\\
2.40058998868406	0.090566421809355\\
2.40049750582051	0.0905771379713859\\
2.400403753965	0.0905883154792004\\
2.40030871566274	0.0905999608899142\\
2.40021237314306	0.0906120808926436\\
2.40011470831348	0.090624682311229\\
2.40001570275381	0.0906377721070085\\
2.39991533771009	0.0906513573816429\\
2.39981359408846	0.0906654453799904\\
2.39971045244903	0.0906800434930331\\
2.39960589299956	0.0906951592608525\\
2.39949989558916	0.0907108003756568\\
2.39939243970187	0.0907269746848569\\
2.39928350445018	0.0907436901941924\\
2.39917306856851	0.0907609550709063\\
2.39906111040662	0.0907787776469682\\
2.39894760792293	0.0907971664223441\\
2.39883253867785	0.0908161300683132\\
2.39871587982706	0.0908356774308295\\
2.39859760811467	0.0908558175339265\\
2.39847769986646	0.090876559583165\\
2.39835613098303	0.0908979129691207\\
2.39823287693296	0.0909198872709098\\
2.39810791274592	0.0909424922597513\\
2.39798121300588	0.0909657379025622\\
2.39785275184419	0.0909896343655837\\
2.39772250293281	0.0910141920180349\\
2.39759043947749	0.0910394214357908\\
2.39745653421108	0.0910653334050805\\
2.39732075938679	0.0910919389262021\\
2.3971830867716	0.0911192492172486\\
2.39704348763978	0.091147275717842\\
2.39690193276645	0.0911760300928676\\
2.39675839242129	0.0912055242362054\\
2.3966128363624	0.0912357702744498\\
2.39646523383036	0.0912667805706132\\
2.39631555354238	0.0912985677278047\\
2.39616376368676	0.0913311445928762\\
2.39600983191751	0.091364524260028\\
2.39585372534927	0.0913987200743647\\
2.39569541055251	0.0914337456353912\\
2.395534853549	0.0914696148004394\\
2.39537201980772	0.0915063416880132\\
2.39520687424102	0.091543940681041\\
2.39503938120132	0.0915824264300234\\
2.39486950447815	0.0916218138560609\\
2.39469720729578	0.0916621181537502\\
2.39452245231124	0.0917033547939312\\
2.39434520161306	0.0917455395262707\\
2.39416541672049	0.0917886883816656\\
2.39398305858348	0.0918328176744472\\
2.39379808758323	0.0918779440043684\\
2.39361046353368	0.0919240842583548\\
2.39342014568359	0.0919712556119976\\
2.39322709271966	0.092019475530768\\
2.39303126277044	0.0920687617709301\\
2.39283261341127	0.0921191323801289\\
2.39263110167022	0.092170605697628\\
2.3924266840351	0.0922232003541736\\
2.39221931646169	0.0922769352714553\\
2.39200895438311	0.09233182966114\\
2.39179555272047	0.092387903023447\\
2.39157906589489	0.0924451751452385\\
2.39135944784096	0.0925036660975934\\
2.39113665202154	0.092563396232835\\
2.39091063144429	0.0926243861809816\\
2.39068133867966	0.0926866568455876\\
2.39044872588059	0.0927502293989442\\
2.39021274480401	0.0928151252766063\\
2.38997334683408	0.0928813661712139\\
2.3897304830073	0.0929489740255761\\
2.3894841040396	0.0930179710249841\\
2.38923416035536	0.0930883795887232\\
2.38898060211853	0.0931602223607517\\
2.38872337926575	0.0932335221995165\\
2.38846244154174	0.0933083021668775\\
2.38819773853673	0.0933845855161118\\
2.38792921972621	0.0934623956789721\\
2.38765683451286	0.0935417562517767\\
2.38738053227077	0.0936226909805076\\
2.38710026239191	0.0937052237448996\\
2.3868159743349	0.0937893785415034\\
2.38652761767604	0.0938751794657113\\
2.38623514216255	0.0939626506927363\\
2.38593849776808	0.0940518164575415\\
2.38563763475035	0.0941427010337185\\
2.38533250371093	0.0942353287113212\\
2.38502305565703	0.0943297237736664\\
2.38470924206529	0.0944259104731155\\
2.38439101494737	0.0945239130058631\\
2.38406832691729	0.0946237554857583\\
2.38374113126037	0.0947254619171972\\
2.38340938200365	0.0948290561671281\\
2.38307303398746	0.0949345619362203\\
2.38273204293821	0.0950420027292539\\
2.38238636554198	0.0951514018247959\\
2.38203595951881	0.0952627822442356\\
2.38168078369731	0.0953761667202605\\
2.38132079808957	0.0954915776648592\\
2.38095596396585	0.0956090371369495\\
2.38058624392892	0.095728566809732\\
2.3802116019877	0.0958501879378803\\
2.37983200362992	0.0959739213246832\\
2.37944741589341	0.0960997872892614\\
2.37905780743582	0.0962278056339845\\
2.37866314860233	0.0963579956122218\\
2.37826341149102	0.0964903758965603\\
2.3778585700157	0.0966249645476297\\
2.37744859996564	0.0967617789836733\\
2.37703347906215	0.0969008359510062\\
2.37661318701141	0.0970421514955001\\
2.37618770555349	0.097185740935236\\
2.37575701850709	0.0973316188344576\\
2.37532111180979	0.097479798978961\\
2.37487997355364	0.0976302943530455\\
2.37443359401565	0.0977831171181472\\
2.3739819656832	0.0979382785932685\\
2.373525083274	0.0980957892373077\\
2.3730629437506	0.098255658633383\\
2.37259554632924	0.0984178954752363\\
2.37212289248292	0.0985825075557864\\
2.37164498593882	0.0987495017578937\\
2.3711618326698	0.0989188840473811\\
2.3706734408802	0.0990906594683462\\
2.37017982098592	0.0992648321407805\\
2.36968098558886	0.0994414052605037\\
2.36917694944585	0.0996203811014018\\
2.36866772943229	0.0998017610199445\\
2.36815334450058	0.0999855454619468\\
2.36763381563366	0.100171733971522\\
2.36710916579388	0.100360325202162\\
2.36657941986744	0.10055131692987\\
2.36604460460477	0.100744706068259\\
2.36550474855706	0.100940488685518\\
2.36495988200943	0.101138660023132\\
2.36441003691093	0.101339214516258\\
2.3638552468018	0.101542145815619\\
2.3632955467384	0.101747446810787\\
2.36273097321611	0.101955109654745\\
2.36216156409053	0.10216512578956\\
2.36158735849753	0.10237748597306\\
2.36100839677225	0.102592180306356\\
2.36042472036768	0.102809198262084\\
2.35983637177286	0.10302852871322\\
2.35924339443137	0.103250159962346\\
2.35864583266007	0.10347407977123\\
2.35804373156866	0.103700275390591\\
2.35743713698024	0.10392873358994\\
2.35682609535304	0.104159440687372\\
2.35621065370371	0.104392382579203\\
2.35559085953231	0.104627544769356\\
2.35496676074915	0.10486491239839\\
2.35433840560374	0.105104470272102\\
2.35370584261599	0.105346202889607\\
2.35306912050969	0.105590094470834\\
2.35242828814848	0.105836128983367\\
2.35178339447442	0.106084290168586\\
2.35113448844913	0.106334561567048\\
2.35048161899757	0.106586926543071\\
2.34982483495462	0.106841368308485\\
2.34916418501432	0.107097869945531\\
2.34849971768181	0.107356414428868\\
2.34783148122809	0.107616984646693\\
2.34715952364733	0.107879563420951\\
2.34648389261701	0.10814413352663\\
2.34580463546047	0.108410677710155\\
2.34512179911224	0.108679178706864\\
2.34443543008566	0.108949619257591\\
2.3437455744431	0.109221982124362\\
2.34305227776841	0.109496250105217\\
2.34235558514171	0.109772406048179\\
2.34165554111639	0.110050432864388\\
2.34095218969815	0.110330313540419\\
2.34024557432613	0.110612031149815\\
2.3395357378559	0.110895568863852\\
2.3388227225444	0.11118090996157\\
2.33810657003651	0.111468037839089\\
2.33738732135337	0.111756936018239\\
2.33666501688225	0.112047588154541\\
2.3359396963679	0.112339978044552\\
2.33521139890528	0.112634089632616\\
2.33448016293369	0.112929907017035\\
2.33374602623208	0.113227414455705\\
2.3330090259155	0.113526596371227\\
2.33226919843266	0.113827437355526\\
2.33152657956457	0.114129922174011\\
2.33078120442398	0.11443403576929\\
2.3300331074558	0.114739763264471\\
2.32928232243833	0.115047089966072\\
2.32852888248516	0.11535600136656\\
2.32777282004782	0.115666483146549\\
2.32701416691906	0.115978521176665\\
2.3262529542367	0.116292101519114\\
2.325489212488	0.116607210428958\\
2.32472297151452	0.11692383435513\\
2.32395426051744	0.117241959941194\\
2.32318310806324	0.11756157402588\\
2.32240954208979	0.117882663643397\\
2.32163358991267	0.118205216023548\\
2.32085527823189	0.118529218591662\\
2.32007463313878	0.118854658968345\\
2.31929168012313	0.119181524969081\\
2.31850644408054	0.11950980460368\\
2.31771894931988	0.119839486075593\\
2.31692921957101	0.120170557781101\\
2.31613727799247	0.120503008308387\\
2.3153431471794	0.120836826436512\\
2.31454684917145	0.121172001134282\\
2.31374840546084	0.121508521559039\\
2.31294783700037	0.121846377055369\\
2.31214516421149	0.122185557153736\\
2.31134040699247	0.122526051569052\\
2.31053358472643	0.122867850199192\\
2.30972471628949	0.123210943123455\\
2.30891382005877	0.123555320600973\\
2.30810091392052	0.123900973069092\\
2.30728601527804	0.124247891141705\\
2.30646914105969	0.124596065607556\\
2.30565030772675	0.124945487428525\\
2.30482953128126	0.125296147737879\\
2.30400682727381	0.12564803783851\\
2.30318221081118	0.12600114920116\\
2.30235569656398	0.126355473462624\\
2.30152729877419	0.126711002423956\\
2.30069703126255	0.127067728048658\\
2.29986490743592	0.127425642460868\\
2.29903094029456	0.127784737943554\\
2.29819514243921	0.128145006936694\\
2.29735752607823	0.128506442035475\\
2.29651810303446	0.12886903598848\\
2.2956768847521	0.1292327816959\\
2.29483388230346	0.129597672207735\\
2.29398910639556	0.12996370072202\\
2.29314256737667	0.13033086058305\\
2.29229427524271	0.130699145279627\\
2.29144423964356	0.131068548443313\\
2.29059246988927	0.131439063846699\\
2.2897389749561	0.131810685401694\\
2.28888376349255	0.132183407157821\\
2.28802684382519	0.13255722330054\\
2.28716822396444	0.132932128149578\\
2.28630791161018	0.133308116157288\\
2.28544591415734	0.133685181907019\\
2.2845822387013	0.134063320111506\\
2.28371689204324	0.134442525611285\\
2.28284988069534	0.134822793373123\\
2.28198121088589	0.135204118488467\\
2.28111088856434	0.135586496171924\\
2.28023891940617	0.135969921759748\\
2.27936530881773	0.136354390708358\\
2.2784900619409	0.136739898592875\\
2.27761318365775	0.137126441105679\\
2.27673467859503	0.137514014054992\\
2.27585455112854	0.137902613363475\\
2.27497280538752	0.138292235066857\\
2.27408944525882	0.138682875312577\\
2.27320447439102	0.139074530358453\\
2.27231789619851	0.139467196571373\\
2.27142971386538	0.139860870426006\\
2.27053993034932	0.140255548503534\\
2.26964854838537	0.140651227490412\\
2.26875557048958	0.141047904177141\\
2.26786099896264	0.141445575457068\\
2.26696483589336	0.14184423832521\\
2.2660670831621	0.142243889877094\\
2.26516774244414	0.14264452730762\\
2.26426681521291	0.14304614790995\\
2.26336430274319	0.14344874907441\\
2.26246020611424	0.143852328287422\\
2.26155452621278	0.144256883130447\\
2.26064726373601	0.14466241127896\\
2.25973841919442	0.145068910501437\\
2.25882799291466	0.145476378658366\\
2.25791598504225	0.145884813701275\\
2.25700239554425	0.146294213671789\\
2.25608722421186	0.146704576700694\\
2.25517047066296	0.147115901007033\\
2.25425213434453	0.147528184897211\\
2.25333221453511	0.14794142676413\\
2.2524107103471	0.148355625086334\\
2.25148762072901	0.148770778427179\\
2.2505629444677	0.149186885434019\\
2.24963668019052	0.149603944837414\\
2.24870882636738	0.150021955450351\\
2.24777938131278	0.150440916167489\\
2.24684834318778	0.150860825964419\\
2.24591571000193	0.151281683896943\\
2.24498147961508	0.151703489100373\\
2.2440456497392	0.152126240788842\\
2.24310821794015	0.152549938254639\\
2.24216918163932	0.15297458086756\\
2.2412285381153	0.153400168074268\\
2.24028628450545	0.153826699397685\\
2.23934241780746	0.154254174436389\\
2.23839693488078	0.154682592864031\\
2.23744983244812	0.155111954428771\\
2.23650110709677	0.155542258952725\\
2.23555075528	0.155973506331438\\
2.23459877331831	0.156405696533362\\
2.23364515740067	0.156838829599355\\
2.23268990358575	0.157272905642198\\
2.23173300780305	0.157707924846127\\
2.230774465854	0.158143887466374\\
2.22981427341305	0.158580793828733\\
2.22885242602868	0.159018644329137\\
2.22788891912438	0.159457439433248\\
2.22692374799958	0.159897179676063\\
2.22595690783054	0.160337865661541\\
2.22498839367125	0.160779498062238\\
2.22401820045417	0.161222077618956\\
2.22304632299108	0.161665605140414\\
2.22207275597377	0.162110081502925\\
2.22109749397474	0.162555507650097\\
2.22012053144789	0.163001884592535\\
2.2191418627291	0.163449213407573\\
2.21816148203685	0.163897495239006\\
2.21717938347273	0.164346731296847\\
2.216195561022	0.16479692285709\\
2.21521000855402	0.165248071261495\\
2.2142227198227	0.165700177917374\\
2.21323368846693	0.166153244297407\\
2.21224290801092	0.166607271939461\\
2.21125037186452	0.167062262446422\\
2.21025607332357	0.167518217486051\\
2.20926000557013	0.167975138790838\\
2.20826216167271	0.168433028157885\\
2.20726253458651	0.168891887448793\\
2.20626111715351	0.169351718589562\\
2.20525790210269	0.169812523570514\\
2.20425288205005	0.170274304446215\\
2.20324604949874	0.170737063335424\\
2.20223739683906	0.171200802421044\\
2.20122691634849	0.171665523950099\\
2.20021460019163	0.172131230233707\\
2.19920044042015	0.172597923647084\\
2.19818442897273	0.173065606629552\\
2.19716655767489	0.173534281684556\\
2.19614681823886	0.174003951379707\\
2.1951252022634	0.174474618346827\\
2.19410170123358	0.174946285282013\\
2.19307630652052	0.175418954945711\\
2.19204900938111	0.175892630162805\\
2.19101980095774	0.176367313822721\\
2.18998867227791	0.176843008879542\\
2.18895561425388	0.177319718352136\\
2.18792061768229	0.177797445324298\\
2.18688367324369	0.178276192944907\\
2.18584477150211	0.178755964428097\\
2.18480390290454	0.179236763053435\\
2.18376105778044	0.179718592166122\\
2.18271622634114	0.180201455177201\\
2.18166939867929	0.180685355563783\\
2.18062056476824	0.181170296869283\\
2.17956971446138	0.181656282703671\\
2.17851683749145	0.18214331674374\\
2.17746192346986	0.182631402733384\\
2.17640496188593	0.183120544483894\\
2.17534594210614	0.183610745874264\\
2.17428485337328	0.184102010851513\\
2.17322168480566	0.184594343431026\\
2.17215642539619	0.185087747696901\\
2.17108906401156	0.185582227802319\\
2.17001958939122	0.186077787969925\\
2.16894799014646	0.18657443249222\\
2.16787425475941	0.187072165731978\\
2.16679837158199	0.187570992122669\\
2.16572032883488	0.188070916168904\\
2.16464011460636	0.188571942446889\\
2.16355771685123	0.189074075604901\\
2.16247312338963	0.189577320363778\\
2.16138632190583	0.190081681517422\\
2.16029729994698	0.190587163933324\\
2.15920604492186	0.191093772553099\\
2.15811254409957	0.191601512393043\\
2.15701678460815	0.192110388544705\\
2.15591875343326	0.192620406175475\\
2.15481843741669	0.193131570529193\\
2.15371582325495	0.193643886926769\\
2.15261089749778	0.194157360766827\\
2.15150364654656	0.194671997526367\\
2.15039405665281	0.19518780276144\\
2.14928211391653	0.195704782107847\\
2.14816780428454	0.196222941281853\\
2.14705111354884	0.196742286080925\\
2.14593202734481	0.197262822384483\\
2.14481053114948	0.197784556154677\\
2.14368661027969	0.198307493437181\\
2.14256024989022	0.198831640362007\\
2.1414314349719	0.19935700314434\\
2.14030015034963	0.199883588085398\\
2.13916638068044	0.200411401573306\\
2.13803011045135	0.200940450083999\\
2.13689132397739	0.201470740182144\\
2.13575000539935	0.202002278522085\\
2.13460613868169	0.202535071848808\\
2.13345970761022	0.203069126998938\\
2.13231069578988	0.20360445090175\\
2.13115908664235	0.204141050580212\\
2.13000486340366	0.204678933152046\\
2.12884800912179	0.205218105830821\\
2.1276885066541	0.205758575927067\\
2.12652633866484	0.206300350849418\\
2.12536148762249	0.206843438105779\\
2.12419393579709	0.207387845304525\\
2.12302366525754	0.207933580155723\\
2.1218506578688	0.208480650472382\\
2.120674895289	0.209029064171742\\
2.11949635896658	0.209578829276576\\
2.11831503013727	0.21012995391654\\
2.11713088982106	0.210682446329538\\
2.11594391881909	0.211236314863132\\
2.11475409771047	0.211791567975976\\
2.11356140684902	0.212348214239283\\
2.11236582635997	0.212906262338332\\
2.11116733613653	0.213465721074003\\
2.10996591583645	0.214026599364353\\
2.10876154487849	0.214588906246219\\
2.10755420243873	0.215152650876869\\
2.10634386744695	0.215717842535685\\
2.10513051858278	0.21628449062588\\
2.10391413427187	0.216852604676267\\
2.10269469268192	0.217422194343055\\
2.10147217171862	0.217993269411694\\
2.10024654902157	0.218565839798764\\
2.09901780196	0.219139915553898\\
2.0977859076285	0.21971550686176\\
2.09655084284254	0.220292624044063\\
2.09531258413405	0.220871277561634\\
2.09407110774672	0.22145147801653\\
2.09282638963133	0.222033236154195\\
2.09157840544089	0.22261656286568\\
2.09032713052576	0.223201469189901\\
2.08907253992855	0.22378796631596\\
2.08781460837897	0.224376065585512\\
2.08655331028858	0.224965778495199\\
2.08528861974536	0.225557116699126\\
2.0840205105082	0.226150092011407\\
2.08274895600123	0.226744716408767\\
2.08147392930807	0.227341002033205\\
2.08019540316591	0.227938961194722\\
2.0789133499594	0.228538606374114\\
2.07762774171453	0.229139950225828\\
2.07633855009225	0.229743005580891\\
2.07504574638198	0.230347785449906\\
2.07374930149498	0.230954303026127\\
2.07244918595751	0.231562571688596\\
2.07114536990392	0.232172605005369\\
2.0698378230695	0.232784416736812\\
2.06852651478315	0.233398020838984\\
2.06721141395993	0.234013431467097\\
2.06589248909339	0.234630662979065\\
2.06456970824772	0.235249729939141\\
2.06324303904973	0.235870647121643\\
2.06191244868059	0.236493429514773\\
2.06057790386738	0.237118092324532\\
2.0592393708745	0.237744650978734\\
2.05789681549472	0.23837312113112\\
2.05655020304016	0.23900351866558\\
2.05519949833296	0.239635859700478\\
2.0538446656957	0.240270160593089\\
2.05248566894163	0.240906437944152\\
2.05112247136462	0.24154470860254\\
2.04975503572888	0.242184989670049\\
2.04838332425835	0.242827298506315\\
2.04700729862588	0.243471652733859\\
2.04562691994211	0.244118070243262\\
2.04424214874405	0.244766569198481\\
2.04285294498336	0.245417168042305\\
2.04145926801432	0.246069885501955\\
2.0400610765815	0.246724740594835\\
2.03865832880707	0.247381752634442\\
2.03725098217776	0.248040941236432\\
2.03583899353153	0.248702326324854\\
2.03442231904382	0.24936592813855\\
2.0330009142134	0.250031767237743\\
2.03157473384795	0.250699864510792\\
2.03014373204907	0.251370241181149\\
2.02870786219703	0.252042918814503\\
2.027267076935	0.25271791932613\\
2.02582132815285	0.253395264988447\\
2.02437056697053	0.254074978438784\\
2.02291474372093	0.254757082687379\\
2.02145380793228	0.255441601125603\\
2.01998770831	0.256128557534424\\
2.01851639271809	0.256817976093116\\
2.01703980815992	0.257509881388227\\
2.01555790075849	0.258204298422807\\
2.01407061573605	0.258901252625918\\
2.01257789739322	0.259600769862418\\
2.01107968908734	0.260302876443048\\
2.00957593321034	0.261007599134822\\
2.00806657116577	0.261714965171727\\
2.00655154334521	0.262425002265762\\
2.00503078910401	0.263137738618309\\
2.00350424673616	0.263853202931858\\
2.00197185344846	0.264571424422104\\
2.00043354533385	0.265292432830416\\
1.99888925734392	0.266016258436707\\
1.99733892326053	0.266742932072712\\
1.9957824756665	0.267472485135694\\
1.99421984591541	0.268204949602584\\
1.9926509641004	0.268940358044596\\
1.99107575902191	0.269678743642306\\
1.98949415815441	0.270420140201234\\
1.98790608761201	0.271164582167948\\
1.98631147211294	0.271912104646695\\
1.98471023494279	0.272662743416605\\
1.98310229791655	0.273416534949466\\
1.98148758133936	0.274173516428118\\
1.97986600396586	0.274933725765468\\
1.97823748295821	0.275697201624176\\
1.97660193384257	0.276463983437015\\
1.9749592704641	0.277234111427963\\
1.97330940494038	0.278007626634026\\
1.9716522476131	0.278784570927854\\
1.96998770699808	0.279564987041162\\
1.96831568973349	0.280348918589004\\
1.96663610052609	0.281136410094935\\
1.96494884209559	0.281927507017096\\
1.96325381511692	0.282722255775271\\
1.96155091816028	0.283520703778956\\
1.95984004762905	0.284322899456484\\
1.95812109769522	0.285128892285261\\
1.95639396023243	0.285938732823159\\
1.95465852474638	0.286752472741126\\
1.95291467830254	0.287570164857063\\
1.95116230545106	0.288391863171033\\
1.94940128814863	0.289217622901873\\
1.94763150567727	0.290047500525258\\
1.94585283455986	0.290881553813312\\
1.94406514847216	0.291719841875824\\
1.94226831815135	0.292562425203153\\
1.94046221130063	0.293409365710922\\
1.93864669248996	0.294260726786562\\
1.93682162305259	0.295116573337833\\
1.9349868609771	0.295976971843403\\
1.93314226079499	0.296841990405598\\
1.93128767346317	0.297711698805441\\
1.92942294624155	0.298586168560096\\
1.92754792256501	0.299465472982853\\
1.92566244190984	0.300349687245783\\
1.92376633965405	0.301238888445216\\
1.92185944693139	0.302133155670197\\
1.91994159047864	0.303032570074084\\
1.91801259247588	0.303937214949463\\
1.91607227037919	0.304847175806578\\
1.91412043674551	0.305762540455467\\
1.91215689904908	0.306683399092027\\
1.91018145948908	0.307609844388237\\
1.90819391478782	0.308541971586783\\
1.90619405597898	0.309479878600351\\
1.90418166818535	0.310423666115875\\
1.90215653038531	0.311373437704036\\
1.90011841516743	0.312329299934344\\
1.89806708847246	0.313291362496147\\
1.8960023093218	0.31425973832595\\
1.89392382953175	0.315234543741438\\
1.89183139341247	0.316215898582658\\
1.88972473745074	0.317203926360793\\
1.88760358997536	0.318198754415076\\
1.88546767080417	0.319200514078359\\
1.88331669087124	0.320209340851934\\
1.88115035183302	0.321225374590252\\
1.87896834565195	0.322248759696211\\
1.8767703541559	0.323279645327783\\
1.87455604857175	0.324318185616763\\
1.87232508903121	0.32536453990054\\
1.87007712404687	0.326418872967835\\
1.86781178995628	0.327481355319435\\
1.8655287103316	0.328552163445075\\
1.86322749535226	0.329631480117675\\
1.86090774113767	0.330719494706293\\
1.85856902903701	0.331816403509248\\
1.85621092487247	0.332922410109034\\
1.85383297813243	0.334037725750767\\
1.85143472111019	0.335162569746105\\
1.84901566798404	0.336297169904748\\
1.84657531383344	0.337441762995854\\
1.84411313358605	0.338596595241922\\
1.84162858088947	0.339761922847981\\
1.83912108690108	0.34093801256919\\
1.8365900589886	0.342125142320301\\
1.83403487933331	0.343323601830813\\
1.8314549034268	0.344533693350042\\
1.82884945845121	0.345755732406826\\
1.82621784153193	0.346990048629093\\
1.82355931785009	0.348236986629154\\
1.82087311860111	0.349496906961229\\
1.81815843878356	0.350770187158527\\
1.81541443480109	0.352057222858069\\
1.8126402218575	0.353358429022464\\
1.80983487112313	0.354674241268999\\
1.80699740664742	0.356005117317759\\
1.80412680198952	0.357351538572005\\
1.80122197653496	0.358714011845815\\
1.79828179146187	0.360093071256061\\
1.79530504531554	0.361489280298141\\
1.79229046914377	0.362903234127692\\
1.78923672113885	0.364335562073716\\
1.78614238072382	0.365786930412361\\
1.78300594201125	0.367258045435051\\
1.77982580655131	0.368749656849906\\
1.77660027527305	0.37026256156165\\
1.77332753950655	0.371797607882577\\
1.77000567095516	0.373355700236008\\
1.76663261046418	0.374937804424254\\
1.76320615540521	0.376544953545873\\
1.75972394546263	0.378178254662441\\
1.75618344656834	0.379838896333833\\
1.75258193268225	0.381528157163943\\
1.74891646505579	0.383247415527002\\
1.74518386854132	0.384998160679473\\
1.74138070441798	0.386782005505903\\
1.73750323908873	0.388600701201347\\
1.73354740785748	0.390456154261458\\
1.72950877280989	0.392350446238223\\
1.72538247358421	0.394285856830545\\
1.72116316951256	0.396264891022505\\
1.71684497121407	0.398290311169112\\
1.71242135919735	0.400365175175302\\
1.70788508633249	0.402492882240758\\
1.70322806011717	0.404677228082233\\
1.6984411993874	0.406922472142408\\
1.6935142583688	0.409233420117467\\
1.68843560851031	0.411615526286565\\
1.68319196505707	0.414075021760988\\
1.6777680402835	0.416619077132894\\
1.67214609789025	0.419256011482475\\
1.66630537191098	0.421995564935874\\
1.66022129628832	0.424849260027521\\
1.65386446409181	0.427830889872057\\
1.64719919103293	0.430957191938142\\
1.64018148315732	0.434248801288999\\
1.63275607732217	0.437731638726947\\
1.62485198166963	0.441439002504932\\
1.61637547433421	0.445414852236603\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60714917637755	0.449639903884832\\
1.60687816839478	0.449245110551209\\
1.60644825863308	0.448689770857372\\
1.60588803078811	0.448054326697444\\
1.60521172279397	0.447382737733827\\
1.6044280144351	0.446700664539357\\
1.60354419040291	0.446024050778316\\
1.60256789851743	0.445363108574957\\
1.60150755217231	0.4447242295703\\
1.60037205652639	0.444111047182752\\
1.59917032135464	0.443525173612297\\
1.59791082276367	0.442966786884592\\
1.59660131351706	0.442435105808044\\
1.59524868405378	0.441928757678719\\
1.59385893653535	0.441446046818602\\
1.59243722906336	0.440985139778027\\
1.59098795605754	0.440544186174836\\
1.58951484212211	0.440121392946673\\
1.5880210360351	0.439715066523281\\
1.5865091978946	0.43932363379348\\
1.58498157642058	0.438945649576694\\
1.58344007567655	0.438579795856184\\
1.58188631166524	0.43822487625383\\
1.5803216598012	0.437879807991904\\
1.5787472944518	0.437543612754148\\
1.57716422173438	0.437215407307882\\
1.57557330666177	0.436894394391311\\
1.57397529559558	0.436579854141797\\
1.57237083482662	0.436271136197665\\
1.57076048597024	0.435967652518429\\
1.56914473874683	0.435668870916433\\
1.56752402161656	0.4353743092638\\
1.56589871065273	0.435083530323811\\
1.56426913696731	0.434796137149839\\
1.56263559294452	0.434511768994283\\
1.56099833749089	0.434230097672234\\
1.55935760047181	0.433950824328527\\
1.55771358647338	0.433673676561416\\
1.55606647800312	0.433398405860919\\
1.55441643822262	0.433124785324526\\
1.55276361328835	0.432852607617325\\
1.55110813436387	0.432581683147568\\
1.54945011935509	0.432311838432308\\
1.5477896744118	0.432042914630853\\
1.54612689523105	0.431774766226644\\
1.54446186819224	0.431507259840556\\
1.54279467134853	0.431240273160793\\
1.54112537529563	0.430973693976392\\
1.53945404393518	0.430707419302958\\
1.53778073514752	0.430441354590687\\
1.5361055013863	0.430175413005903\\
1.53442839020538	0.429909514778422\\
1.53274944472688	0.429643586607979\\
1.53106870405821	0.42937756112371\\
1.52938620366426	0.42911137639142\\
1.52770197570055	0.428844975463943\\
1.52601604931203	0.428578305970432\\
1.52432845090157	0.428311319740871\\
1.5226392043718	0.428043972462529\\
1.52094833134326	0.427776223365383\\
1.51925585135158	0.427508034933888\\
1.51756178202605	0.427239372642724\\
1.51586613925145	0.426970204714385\\
1.51416893731507	0.426700501896708\\
1.5124701890404	0.426430237258607\\
1.51076990590879	0.426159386002447\\
1.50906809817039	0.425887925291656\\
1.50736477494541	0.425615834092286\\
1.50565994431653	0.42534309302736\\
1.50395361341346	0.425069684242948\\
1.50224578849028	0.424795591285011\\
1.5005364749962	0.424520798986128\\
1.49882567764051	0.424245293361312\\
1.497113400452	0.42396906151217\\
1.49539964683357	0.423692091538746\\
1.49368441961225	0.423414372458433\\
1.49196772108519	0.423135894131372\\
1.49024955306185	0.422856647191852\\
1.48852991690279	0.422576622985206\\
1.48680881355531	0.422295813509782\\
1.48508624358617	0.422014211363591\\
1.48336220721168	0.421731809695247\\
1.48163670432541	0.421448602158878\\
1.4799097345236	0.421164582872684\\
1.47818129712854	0.420879746380855\\
1.4764513912101	0.420594087618588\\
1.47472001560548	0.420307601879951\\
1.47298716893739	0.420020284788382\\
1.4712528496308	0.419732132269599\\
1.46951705592822	0.419443140526741\\
1.4677797859039	0.419153306017555\\
1.46604103747676	0.418862625433479\\
1.46430080842235	0.418571095680454\\
1.46255909638376	0.41827871386134\\
1.46081589888173	0.417985477259798\\
1.45907121332385	0.417691383325534\\
1.45732503701309	0.417396429660777\\
1.45557736715556	0.41710061400791\\
1.45382820086766	0.41680393423815\\
1.45207753518267	0.416506388341195\\
1.45032536705673	0.416207974415761\\
1.4485716933744	0.415908690660934\\
1.44681651095368	0.415608535368276\\
1.4450598165507	0.415307506914617\\
1.44330160686392	0.415005603755475\\
1.44154187853804	0.414702824419069\\
1.4397806281676	0.414399167500851\\
1.43801785230019	0.414094631658537\\
1.43625354743949	0.41378921560758\\
1.43448771004796	0.413482918117058\\
1.43272033654937	0.413175738005935\\
1.43095142333109	0.412867674139674\\
1.42918096674615	0.412558725427157\\
1.42740896311518	0.412248890817906\\
1.42563540872813	0.411938169299559\\
1.4238602998459	0.411626559895598\\
1.42208363270176	0.411314061663297\\
1.42030540350266	0.411000673691868\\
1.41852560843052	0.410686395100802\\
1.41674424364324	0.41037122503838\\
1.41496130527577	0.410055162680333\\
1.413176789441	0.409738207228651\\
1.41139069223061	0.409420357910524\\
1.40960300971581	0.409101613977397\\
1.40781373794805	0.408781974704139\\
1.40602287295966	0.40846143938831\\
1.40423041076441	0.408140007349522\\
1.40243634735802	0.407817677928876\\
1.40064067871866	0.407494450488489\\
1.39884340080738	0.407170324411078\\
1.39704450956849	0.406845299099616\\
1.39524400092993	0.40651937397704\\
1.39344187080358	0.406192548486024\\
1.39163811508558	0.405864822088786\\
1.38983272965658	0.405536194266954\\
1.38802571038199	0.405206664521463\\
1.38621705311221	0.404876232372498\\
1.38440675368283	0.404544897359464\\
1.38259480791482	0.404212659040995\\
1.38078121161468	0.403879516994985\\
1.37896596057463	0.403545470818658\\
1.37714905057271	0.403210520128645\\
1.37533047737295	0.402874664561102\\
1.37351023672546	0.402537903771837\\
1.37168832436655	0.402200237436465\\
1.36986473601885	0.40186166525057\\
1.36803946739137	0.4015221869299\\
1.3662125141796	0.401181802210562\\
1.36438387206561	0.40084051084924\\
1.3625535367181	0.400498312623428\\
1.36072150379248	0.400155207331669\\
1.35888776893096	0.399811194793815\\
1.35705232776255	0.399466274851287\\
1.35521517590322	0.39912044736736\\
1.35337630895585	0.398773712227442\\
1.35153572251037	0.398426069339379\\
1.34969341214377	0.398077518633758\\
1.34784937342018	0.397728060064221\\
1.34600360189089	0.397377693607792\\
1.34415609309443	0.397026419265205\\
1.34230684255661	0.39667423706125\\
1.34045584579056	0.396321147045114\\
1.33860309829682	0.395967149290741\\
1.33674859556332	0.395612243897191\\
1.3348923330655	0.395256430989012\\
1.33303430626634	0.394899710716616\\
1.33117451061639	0.394542083256661\\
1.32931294155383	0.394183548812442\\
1.32744959450457	0.393824107614288\\
1.32558446488223	0.393463759919966\\
1.32371754808827	0.393102506015089\\
1.32184883951197	0.392740346213533\\
1.31997833453058	0.392377280857864\\
1.31810602850929	0.39201331031976\\
1.31623191680137	0.391648435000455\\
1.31435599474819	0.391282655331175\\
1.31247825767928	0.390915971773591\\
1.31059870091242	0.390548384820272\\
1.30871731975373	0.390179894995149\\
1.30683410949768	0.389810502853983\\
1.30494906542723	0.389440208984838\\
1.30306218281385	0.389069014008567\\
1.30117345691765	0.388696918579296\\
1.29928288298742	0.388323923384922\\
1.29739045626075	0.387950029147614\\
1.29549617196408	0.387575236624323\\
1.29360002531282	0.387199546607294\\
1.29170201151142	0.386822959924595\\
1.28980212575347	0.38644547744064\\
1.28790036322181	0.386067100056731\\
1.2859967190886	0.385687828711597\\
1.28409118851546	0.385307664381952\\
1.28218376665354	0.384926608083045\\
1.28027444864367	0.384544660869233\\
1.27836322961642	0.38416182383455\\
1.27645010469227	0.383778098113291\\
1.27453506898166	0.383393484880596\\
1.2726181175852	0.383007985353053\\
1.27069924559371	0.382621600789293\\
1.26877844808839	0.38223433249061\\
1.26685572014096	0.381846181801577\\
1.26493105681376	0.381457150110673\\
1.26300445315993	0.381067238850919\\
1.26107590422351	0.380676449500527\\
1.25914540503962	0.380284783583544\\
1.25721295063458	0.379892242670521\\
1.25527853602611	0.379498828379176\\
1.25334215622341	0.379104542375075\\
1.25140380622741	0.37870938637232\\
1.24946348103087	0.378313362134239\\
1.24752117561858	0.377916471474095\\
1.24557688496752	0.377518716255798\\
1.24363060404705	0.377120098394625\\
1.24168232781908	0.376720619857954\\
1.23973205123825	0.376320282666003\\
1.23777976925217	0.375919088892581\\
1.23582547680153	0.375517040665843\\
1.23386916882038	0.375114140169067\\
1.23191084023629	0.374710389641424\\
1.22995048597058	0.374305791378771\\
1.22798810093851	0.373900347734447\\
1.22602368004954	0.373494061120082\\
1.2240572182075	0.373086934006414\\
1.22208871031087	0.372678968924119\\
1.22011815125298	0.372270168464646\\
1.21814553592227	0.371860535281066\\
1.21617085920252	0.371450072088936\\
1.21419411597313	0.371038781667161\\
1.21221530110931	0.370626666858879\\
1.21023440948243	0.370213730572352\\
1.20825143596021	0.369799975781864\\
1.20626637540703	0.369385405528637\\
1.20427922268422	0.368970022921755\\
1.2022899726503	0.368553831139094\\
1.20029862016132	0.368136833428273\\
1.19830516007111	0.367719033107611\\
1.19630958723164	0.36730043356709\\
1.19431189649325	0.366881038269343\\
1.19231208270506	0.36646085075064\\
1.19031014071521	0.366039874621896\\
1.18830606537122	0.365618113569682\\
1.18629985152034	0.365195571357254\\
1.18429149400987	0.364772251825595\\
1.18228098768752	0.364348158894461\\
1.18026832740175	0.36392329656345\\
1.17825350800215	0.363497668913075\\
1.17623652433981	0.363071280105851\\
1.17421737126768	0.362644134387399\\
1.17219604364098	0.362216236087557\\
1.17017253631754	0.361787589621507\\
1.16814684415828	0.361358199490912\\
1.16611896202754	0.360928070285071\\
1.16408888479354	0.36049720668208\\
1.16205660732879	0.36006561345001\\
1.16002212451051	0.359633295448099\\
1.15798543122108	0.359200257627954\\
1.15594652234848	0.358766505034769\\
1.15390539278677	0.358332042808557\\
1.15186203743651	0.357896876185387\\
1.14981645120526	0.35746101049865\\
1.14776862900805	0.357024451180323\\
1.14571856576788	0.356587203762256\\
1.14366625641621	0.356149273877469\\
1.14161169589345	0.355710667261464\\
1.13955487914953	0.355271389753552\\
1.13749580114434	0.354831447298188\\
1.13543445684835	0.354390845946328\\
1.13337084124309	0.353949591856796\\
1.13130494932175	0.353507691297662\\
1.1292367760897	0.35306515064764\\
1.12716631656508	0.352621976397498\\
1.12509356577939	0.352178175151479\\
1.12301851877809	0.351733753628738\\
1.12094117062117	0.351288718664797\\
1.11886151638377	0.350843077213008\\
1.11677955115683	0.350396836346036\\
1.11469527004768	0.34995000325735\\
1.11260866818072	0.349502585262735\\
1.11051974069805	0.349054589801812\\
1.10842848276015	0.348606024439578\\
1.10633488954654	0.348156896867957\\
1.10423895625645	0.347707214907363\\
1.10214067810958	0.347256986508283\\
1.10004005034672	0.346806219752872\\
1.09793706823053	0.346354922856558\\
1.09583172704625	0.345903104169666\\
1.09372402210244	0.345450772179058\\
1.09161394873173	0.344997935509778\\
1.08950150229159	0.344544602926723\\
1.0873866781651	0.344090783336315\\
1.08526947176174	0.3436364857882\\
1.08314987851818	0.343181719476953\\
1.08102789389909	0.342726493743793\\
1.07890351339799	0.342270818078326\\
1.07677673253805	0.341814702120284\\
1.07464754687294	0.341358155661292\\
1.07251595198771	0.340901188646637\\
1.07038194349964	0.340443811177061\\
1.06824551705913	0.339986033510557\\
1.06610666835059	0.339527866064183\\
1.06396539309337	0.33906931941589\\
1.06182168704264	0.33861040430636\\
1.05967554599035	0.338151131640857\\
1.05752696576618	0.337691512491087\\
1.05537594223848	0.33723155809708\\
1.05322247131523	0.336771279869072\\
1.05106654894506	0.336310689389403\\
1.04890817111821	0.335849798414431\\
1.04674733386757	0.335388618876452\\
1.04458403326965	0.334927162885628\\
1.04241826544569	0.334465442731935\\
1.04025002656263	0.334003470887111\\
1.03807931283421	0.333541260006623\\
1.03590612052204	0.333078822931634\\
1.03373044593667	0.33261617269099\\
1.03155228543869	0.332153322503207\\
1.02937163543988	0.331690285778473\\
1.02718849240425	0.33122707612065\\
1.02500285284925	0.330763707329296\\
1.0228147133469	0.330300193401683\\
1.02062407052493	0.329836548534828\\
1.01843092106795	0.329372787127528\\
1.01623526171869	0.328908923782404\\
1.01403708927912	0.328444973307948\\
1.01183640061173	0.327980950720574\\
1.00963319264069	0.327516871246678\\
1.00742746235315	0.327052750324697\\
1.00521920680043	0.326588603607177\\
1.00300842309931	0.326124446962836\\
1.00079510843328	0.325660296478638\\
0.998579260053841	0.325196168461865\\
0.996360875281795	0.324732079442185\\
0.994139951508534	0.32426804617373\\
0.991916486197368	0.323804085637167\\
0.989690476884848	0.323340215041768\\
0.987461921182105	0.322876451827484\\
0.985230816776194	0.322412813667009\\
0.982997161431452	0.321949318467844\\
0.980760952990871	0.32148598437436\\
0.978522189377468	0.321022829769852\\
0.976280868595677	0.320559873278587\\
0.974036988732743	0.32009713376785\\
0.971790547960128	0.319634630349974\\
0.969541544534923	0.319172382384374\\
0.967289976801275	0.318710409479559\\
0.965035843191808	0.318248731495143\\
0.96277914222907	0.317787368543836\\
0.960519872526971	0.317326340993435\\
0.958258032792237	0.316865669468786\\
0.955993621825869	0.316405374853746\\
0.953726638524604	0.315945478293118\\
0.951457081882387	0.315486001194578\\
0.949184950991844	0.31502696523058\\
0.946910245045763	0.314568392340238\\
0.944632963338573	0.314110304731198\\
0.942353105267836	0.31365272488148\\
0.940070670335733	0.313195675541296\\
0.937785658150559	0.312739179734854\\
0.935498068428214	0.312283260762124\\
0.933207900993703	0.311827942200589\\
0.930915155782626	0.311373247906955\\
0.928619832842682	0.310919202018847\\
0.926321932335156	0.310465828956457\\
0.924021454536423	0.310013153424175\\
0.921718399839432	0.309561200412172\\
0.919412768755199	0.309109995197962\\
0.917104561914294	0.308659563347912\\
0.914793780068323	0.308209930718727\\
0.912480424091403	0.307761123458884\\
0.910164494981635	0.307313168010029\\
0.907845993862568	0.306866091108333\\
0.905524921984653	0.306419919785796\\
0.903201280726699	0.30597468137151\\
0.900875071597302	0.305530403492871\\
0.898546296236282	0.305087114076739\\
0.896214956416098	0.30464484135055\\
0.893881054043251	0.304203613843369\\
0.891544591159681	0.30376346038689\\
0.88920556994414	0.303324410116379\\
0.886863992713557	0.302886492471557\\
0.884519861924387	0.302449737197417\\
0.882173180173935	0.302014174344984\\
0.879823950201667	0.301579834272008\\
0.877472174890505	0.301146747643586\\
0.875117857268091	0.30071494543272\\
0.872761000508038	0.3002844589208\\
0.870401607931153	0.299855319698016\\
0.868039683006637	0.299427559663692\\
0.865675229353259	0.299001211026546\\
0.8633082507405	0.298576306304871\\
0.860938751089678	0.298152878326629\\
0.858566734475027	0.297730960229469\\
0.856192205124764	0.297310585460656\\
0.853815167422108	0.296891787776911\\
0.851435625906273	0.296474601244165\\
0.849053585273424	0.296059060237219\\
0.846669050377597	0.295645199439311\\
0.844282026231579	0.295233053841587\\
0.841892518007751	0.294822658742478\\
0.839500531038888	0.294414049746967\\
0.837106070818917	0.29400726276577\\
0.834709143003631	0.293602334014395\\
0.832309753411357	0.293199300012113\\
0.82990790802358	0.292798197580806\\
0.827503612985513	0.292399063843715\\
0.825096874606621	0.292001936224073\\
0.822687699361092	0.291606852443623\\
0.820276093888253	0.291213850521024\\
0.817862064992935	0.290822968770135\\
0.815445619645779	0.290434245798184\\
0.813026764983482	0.290047720503811\\
0.810605508308986	0.289663432074996\\
0.808181857091608	0.289281419986854\\
0.805755818967101	0.288901723999308\\
0.803327401737657	0.288524384154633\\
0.800896613371837	0.288149440774873\\
0.798463462004441	0.287776934459121\\
0.796027955936303	0.287406906080676\\
0.793590103634018	0.287039396784054\\
0.791149913729596	0.286674447981875\\
0.788707395020041	0.286312101351607\\
0.786262556466858	0.285952398832172\\
0.783815407195479	0.285595382620418\\
0.781365956494612	0.285241095167444\\
0.778914213815512	0.284889579174791\\
0.776460188771168	0.284540877590483\\
0.774003891135407	0.284195033604937\\
0.771545330841918	0.283852090646715\\
0.769084517983186	0.283512092378141\\
0.76662146280934	0.283175082690774\\
0.764156175726911	0.282841105700729\\
0.761688667297509	0.282510205743857\\
0.759218948236397	0.28218242737078\\
0.75674702941098	0.281857815341777\\
0.754272921839202	0.281536414621523\\
0.751796636687844	0.281218270373687\\
0.749318185270731	0.28090342795538\\
0.746837579046839	0.280591932911457\\
0.744354829618307	0.280283830968676\\
0.741869948728349	0.279979168029713\\
0.739382948259071	0.27967799016703\\
0.73689384022918	0.279380343616602\\
0.734402636791605	0.279086274771502\\
0.731909350230998	0.27879583017534\\
0.729413992961155	0.278509056515574\\
0.726916577522317	0.278226000616665\\
0.724417116578376	0.277946709433114\\
0.721915622913975	0.277671230042344\\
0.719412109431509	0.277399609637465\\
0.716906589148012	0.2771318955199\\
0.714399075191953	0.276868135091875\\
0.711889580799916	0.276608375848795\\
0.709378119313184	0.276352665371482\\
0.70686470417421	0.2761010513183\\
0.704349348922997	0.275853581417152\\
0.701832067193359	0.275610303457365\\
0.69931287270909	0.275371265281455\\
0.696791779280026	0.275136514776792\\
0.694268800798002	0.274906099867142\\
0.69174395123271	0.274680068504112\\
0.689217244627456	0.274458468658499\\
0.686688695094813	0.274241348311529\\
0.684158316812181	0.274028755446013\\
0.68162612401724	0.273820738037409\\
0.679092131003309	0.273617344044795\\
0.676556352114613	0.273418621401771\\
0.674018801741449	0.27322461800727\\
0.671479494315259	0.273035381716307\\
0.668938444303612	0.272850960330657\\
0.666395666205097	0.272671401589469\\
0.663851174544124	0.27249675315982\\
0.661304983865635	0.272327062627223\\
0.658757108729738	0.272162377486076\\
0.656207563706251	0.272002745130079\\
0.653656363369164	0.271848212842604\\
0.651103522291024	0.27169882778704\\
0.648549055037243	0.27155463699711\\
0.645992976160331	0.27141568736716\\
0.643435300194053	0.271282025642445\\
0.640876041647522	0.271153698409397\\
0.638315214999219	0.271030752085888\\
0.635752834690951	0.270913232911505\\
0.633188915121748	0.270801186937822\\
0.630623470641697	0.270694660018698\\
0.628056515545726	0.270593697800585\\
0.625488064067323	0.270498345712867\\
0.62291813037222	0.270408648958237\\
0.62034672855202	0.270324652503108\\
0.617773872617777	0.270246401068066\\
0.615199576493546	0.270173939118385\\
0.612623854009887	0.270107310854592\\
0.610046718897336	0.270046560203099\\
0.60746818477985	0.269991730806908\\
0.604888265168217	0.269942866016387\\
0.602306973453447	0.269900008880138\\
0.599724322900143	0.269863202135945\\
0.597140326639852	0.269832488201828\\
0.594554997664404	0.26980790916719\\
0.591968348819246	0.269789506784074\\
0.589380392796756	0.269777322458542\\
0.586791142129577	0.26977139724216\\
0.584200609183926	0.269771771823624\\
0.581608806152931	0.269778486520505\\
0.579015745049962	0.26979158127114\\
0.576421437701981	0.269811095626665\\
0.573825895742901	0.26983706874319\\
0.571229130606977	0.269869539374139\\
0.568631153522205	0.269908545862741\\
0.566031975503759	0.269954126134689\\
0.563431607347452	0.270006317690968\\
0.560830059623234	0.270065157600862\\
0.558227342668729	0.270130682495132\\
0.555623466582804	0.270202928559385\\
0.553018441219196	0.27028193152763\\
0.550412276180173	0.270367726676026\\
0.547804980810255	0.270460348816831\\
0.545196564189989	0.270559832292542\\
0.542587035129773	0.270666210970255\\
0.539976402163751	0.270779518236222\\
0.537364673543766	0.270899786990623\\
0.53475185723338	0.271027049642557\\
0.532137960901966	0.271161338105247\\
0.529522991918872	0.271302683791469\\
0.526906957347656	0.271451117609203\\
0.524289863940405	0.271606669957514\\
0.52167171813213	0.271769370722661\\
0.519052526035248	0.271939249274431\\
0.516432293434144	0.272116334462715\\
0.513811025779826	0.272300654614316\\
0.511188728184668	0.272492237529985\\
0.508565405417241	0.272691110481709\\
0.505941061897246	0.272897300210225\\
0.503315701690535	0.273110832922778\\
0.500689328504233	0.273331734291121\\
0.498061945681962	0.273560029449753\\
0.495433556199157	0.273795742994396\\
0.492804162658494	0.274038898980719\\
0.490173767285417	0.274289520923297\\
0.487542371923764	0.274547631794809\\
0.484909978031513	0.274813254025486\\
0.482276586676615	0.275086409502784\\
0.479642198532956	0.275367119571306\\
0.477006813876407	0.275655405032957\\
0.474370432580993	0.275951286147335\\
0.471733054115176	0.276254782632353\\
0.469094677538231	0.276565913665103\\
0.466455301496748	0.276884697882938\\
0.463814924221235	0.277211153384797\\
0.461173543522831	0.277545297732741\\
0.458531156790131	0.277887147953728\\
0.455887760986119	0.278236720541601\\
0.45324335264521	0.278594031459298\\
0.450597927870398	0.278959096141279\\
0.447951482330515	0.279331929496163\\
0.445304011257595	0.279712545909584\\
0.442655509444343	0.280100959247244\\
0.440005971241714	0.280497182858179\\
0.437355390556587	0.280901229578218\\
0.434703760849554	0.281313111733649\\
0.432051075132797	0.281732841145067\\
0.429397325968077	0.282160429131424\\
0.426742505464814	0.282595886514255\\
0.424086605278271	0.283039223622093\\
0.421429616607825	0.283490450295061\\
0.41877153019534	0.283949575889636\\
0.416112336323626	0.284416609283586\\
0.413452024814996	0.284891558881075\\
0.4107905850299	0.285374432617922\\
0.408128005865653	0.285865237967029\\
0.405464275755247	0.286363981943953\\
0.402799382666241	0.286870671112634\\
0.400133314099735	0.287385311591263\\
0.397466057089413	0.287907909058294\\
0.394797598200672	0.288438468758591\\
0.392127923529815	0.288976995509706\\
0.389457018703316	0.289523493708284\\
0.386784868877152	0.290077967336596\\
0.384111458736203	0.290640419969182\\
0.381436772493708	0.291210854779619\\
0.378760793890784	0.291789274547385\\
0.376083506196	0.292375681664847\\
0.373404892205006	0.29297007814433\\
0.370724934240211	0.2935724656253\\
0.36804361415051	0.294182845381632\\
0.365360913311056	0.294801218328964\\
0.362676812623071	0.295427585032143\\
0.359991292513704	0.296061945712745\\
0.357304332935914	0.296704300256676\\
0.354615913368394	0.297354648221842\\
0.351926012815526	0.298012988845889\\
0.349234609807354	0.298679321054007\\
0.346541682399592	0.299353643466796\\
0.343847208173643	0.300035954408185\\
0.341151164236643	0.300726251913414\\
0.338453527221518	0.301424533737052\\
0.335754273287047	0.302130797361075\\
0.333053378117944	0.302845040002977\\
0.330350816924933	0.303567258623927\\
0.327646564444836	0.304297449936957\\
0.324940594940653	0.305035610415191\\
0.32223288220164	0.305781736300092\\
0.319523399543384	0.306535823609753\\
0.316812119807858	0.307297868147197\\
0.314099015363474	0.308067865508704\\
0.311384058105111	0.308845811092164\\
0.308667219454126	0.309631700105433\\
0.305948470358345	0.310425527574717\\
0.303227781292023	0.311227288352955\\
0.30050512225578	0.31203697712822\\
0.297780462776502	0.312854588432126\\
0.295053771907208	0.313680116648235\\
0.292325018226876	0.314513556020472\\
0.289594169840237	0.31535490066154\\
0.28686119437751	0.316204144561336\\
0.284126058994106	0.317061281595362\\
0.281388730370264	0.317926305533134\\
0.278649174710654	0.318799210046584\\
0.275907357743903	0.319679988718463\\
0.273163244722079	0.320568635050726\\
0.270416800420098	0.321465142472917\\
0.267667989135077	0.322369504350539\\
0.264916774685616	0.323281713993413\\
0.262163120410998	0.324201764664035\\
0.259406989170331	0.325129649585908\\
0.256648343341604	0.326065361951871\\
0.253887144820657	0.327008894932407\\
0.251123355020081	0.32796024168395\\
0.248356934868018	0.328919395357163\\
0.245587844806884	0.329886349105213\\
0.242816044791985	0.33086109609203\\
0.240041494290056	0.33184362950055\\
0.237264152277681	0.332833942540942\\
0.234483977239627	0.33383202845883\\
0.231700927167067	0.334837880543496\\
0.228914959555696	0.335851492136068\\
0.226126031403733	0.336872856637702\\
0.223334099209818	0.337901967517746\\
0.220539118970781	0.338938818321904\\
0.217741046179296	0.339983402680374\\
0.214939835821416	0.341035714315991\\
0.212135442373971	0.34209574705236\\
0.209327819801843	0.34316349482197\\
0.20651692155511	0.344238951674322\\
0.203702700566044	0.345322111784035\\
0.200885109245981	0.34641296945896\\
0.198064099482035	0.34751151914829\\
0.195239622633679	0.348617755450666\\
0.192411629529162	0.349731673122293\\
0.189580070461782	0.350853267085051\\
0.186744895185997	0.351982532434619\\
0.183906052913376	0.353119464448604\\
0.181063492308385	0.354264058594675\\
0.178217161484005	0.355416310538719\\
0.175367007997174	0.356576216153004\\
0.172512978844059	0.357743771524357\\
0.169655020455136	0.358918972962366\\
0.166793078690102	0.360101817007606\\
0.16392709883258	0.361292300439877\\
0.161057025584642	0.362490420286485\\
0.158182803061132	0.36369617383054\\
0.155304374783782	0.364909558619295\\
0.152421683675131	0.366130572472516\\
0.149534672052217	0.367359213490894\\
0.14664328162007	0.3685954800645\\
0.143747453464968	0.369839370881285\\
0.140847128047475	0.371090884935624\\
0.137942245195245	0.372350021536924\\
0.135032744095585	0.37361678031828\\
0.132118563287782	0.374891161245196\\
0.129199640655172	0.376173164624365\\
0.126275913416963	0.377462791112526\\
0.123347318119788	0.378760041725389\\
0.120413790628999	0.380064917846635\\
0.117475266119683	0.381377421237002\\
0.114531679067398	0.382697554043457\\
0.111582963238621	0.384025318808458\\
0.108629051680904	0.385360718479308\\
0.105669876712726	0.386703756417619\\
0.102705369913036	0.388054436408875\\
0.099735462110478	0.389412762672108\\
0.0967600833722946	0.390778739869695\\
0.0937791629928914	0.392152373117271\\
0.0907926294820642	0.393533667993775\\
0.0878004105528706	0.394922630551635\\
0.0848024331091445	0.396319267327082\\
0.0817986232326386	0.397723585350623\\
0.0787889061697884	0.399135592157659\\
0.0757732063180846	0.400555295799275\\
0.0727514472120461	0.401982704853181\\
0.0697235515087804	0.403417828434847\\
0.0666894409731211	0.404860676208804\\
0.0636490364623311	0.406311258400145\\
0.0606022579103576	0.407769585806223\\
0.0575490243116286	0.409235669808549\\
0.0544892537043751	0.410709522384914\\
0.0514228631534685	0.412191156121728\\
0.0483497687327553	0.413680584226593\\
0.045269885506879	0.415177820541119\\
0.0421831275125685	0.416682879553991\\
0.0390894077393834	0.418195776414301\\
0.0359886381098939	0.419716526945142\\
0.0328807294592831	0.421245147657498\\
0.0297655915143496	0.422781655764417\\
0.0266431328718969	0.424326069195496\\
0.0235132609764859	0.425878406611679\\
0.0203758820975341	0.427438687420386\\
0.0172309013057376	0.429006931790984\\
0.0140782224487991	0.430583160670613\\
0.010917748126433	0.432167395800383\\
0.00774937966463227	0.43375965973195\\
0.00457301708916517	0.435359975844492\\
0.00138855909828267	0.436968368362101\\
-0.00180409696539336	0.438584862371601\\
-0.00500505514382608	0.44020948384081\\
-0.00821442089339467	0.44184225963727\\
-0.0114323011156264	0.443483217547452\\
-0.0146588041888646	0.445132386296462\\
-0.0178940400009018	0.44678979556827\\
-0.0211381199826127	0.448455476026466\\
-0.0243911571426213	0.450129459335587\\
-0.0276532661030407	0.451811778183019\\
-0.0309245631363193	0.453502466301501\\
-0.0342051662032387	0.455201558492259\\
-0.0374951949920997	0.45690909064879\\
-0.0407947709591434	0.458625099781323\\
-0.044104017370249	0.460349624041983\\
-0.0474230593439603	0.462082702750687\\
-0.050752023895885	0.463824376421802\\
-0.0540910399845229	0.465574686791587\\
-0.0574402385585731	0.467333676846466\\
-0.060799752605781	0.469101390852151\\
-0.0641697172033791	0.470877874383656\\
-0.0675502695701878	0.472663174356231\\
-0.0709415491204386	0.474457339057275\\
-0.074343697519388	0.476260418179231\\
-0.0777568587407933	0.478072462853543\\
-0.0811811791263246	0.47989352568569\\
-0.0846168074469901	0.481723660791357\\
-0.0880638949666595	0.483562923833784\\
-0.0915225955077664	0.485411372062347\\
-0.0949930655192853	0.487269064352421\\
-0.0984754641470726	0.489136061246573\\
-0.101969953306675	0.491012424997161\\
-0.105476697758707	0.492898219610378\\
-0.108995865186908	0.494793510891816\\
-0.112527626278995	0.496698366493615\\
-0.116072154810428	0.498612855963263\\
-0.119629627731226	0.500537050794129\\
-0.123200225255949	0.502471024477795\\
-0.126784130957012	0.504414852558276\\
-0.130381531861457	0.506368612688212\\
-0.13399261855135	0.508332384687119\\
-0.137617585267976	0.510306250601804\\
-0.141256630019987	0.512290294769026\\
-0.144909954695706	0.514284603880529\\
-0.148577765179765	0.516289267050545\\
-0.152260271474303	0.518304375885889\\
-0.155957687824912	0.52033002455877\\
-0.159670232851588	0.522366309882455\\
-0.163398129684912	0.524413331389906\\
-0.167141606107721	0.526471191415568\\
-0.17090089470254	0.528539995180435\\
-0.174676233005073	0.530619850880569\\
-0.178467863664035	0.532710869779252\\
-0.18227603460767	0.534813166302952\\
-0.18610099921728	0.536926858141293\\
-0.189943016508148	0.539052066351245\\
-0.193802351318211	0.541188915465752\\
-0.197679274504932	0.543337533607035\\
-0.201574063150763	0.545498052604814\\
-0.205487000777706	0.547670608119722\\
-0.209418377571427	0.549855339772181\\
-0.213368490615475	0.552052391277062\\
-0.217337644136153	0.554261910584424\\
-0.221326149758641	0.556484050026696\\
-0.225334326775009	0.558718966472643\\
-0.229362502424794	0.560966821488539\\
-0.233411012188881	0.563227781506918\\
-0.237480200097445	0.565502018003392\\
-0.241570419052805	0.56778970768198\\
-0.245682031168065	0.570091032669468\\
-0.249815408122498	0.572406180719352\\
-0.253970931534703	0.574735345425931\\
-0.258148993354622	0.577078726449197\\
-0.262349996275597	0.579436529751177\\
-0.26657435416773	0.581808967844471\\
-0.270822492533916	0.58419626005374\\
-0.275094848990002	0.586598632790999\\
-0.279391873770654	0.589016319845619\\
-0.28371403026264	0.591449562689992\\
-0.28806179556735	0.593898610801933\\
-0.292435661094556	0.596363722004932\\
-0.296836133189535	0.5988451628275\\
-0.301263733795899	0.60134320888292\\
-0.305719001156618	0.603858145270854\\
-0.310202490555995	0.606390267002351\\
-0.314714775105515	0.608939879449961\\
-0.319256446576816	0.611507298824787\\
-0.32382811628526	0.614092852682466\\
-0.328430416027911	0.616696880460276\\
-0.333063999080088	0.619319734047719\\
-0.337729541255004	0.621961778393189\\
-0.342427742031459	0.62462339214955\\
-0.347159325754987	0.627304968361711\\
-0.351925042918417	0.630006915199606\\
-0.35672567152833	0.632729656740296\\
-0.361562018564581	0.635473633803269\\
-0.36643492154074	0.638239304843448\\
-0.371345250174129	0.641027146906854\\
-0.376293908174983	0.643837656654382\\
-0.381281835165323	0.646671351459728\\
-0.386310008739192	0.649528770588139\\
-0.39137944667721	0.652410476463387\\
-0.396491209329811	0.655317056031175\\
-0.401646402185137	0.658249122228112\\
-0.406846178639369	0.661207315566412\\
-0.412091742989373	0.664192305845687\\
-0.417384353669827	0.667204794004501\\
-0.422725326759719	0.670245514125904\\
-0.428116039786104	0.673315235612902\\
-0.43355793585652	0.676414765551793\\
-0.43905252815544	0.679544951283607\\
-0.444601404844729	0.682706683206474\\
-0.450206234413371	0.685900897834814\\
-0.455868771527843	0.689128581144696\\
-0.461590863441587	0.692390772238789\\
-0.467374457030309	0.695688567369025\\
-0.473221606529387	0.699023124360598\\
-0.479134482060954	0.702395667487326\\
-0.485115379051402	0.705807492855965\\
-0.49116672865558	0.709259974365933\\
-0.49729110932234	0.7127545703214\\
-0.503491259657879	0.716292830785162\\
-0.509770092769293	0.719876405778557\\
-0.516130712301823	0.72350705444943\\
-0.522576430420599	0.727186655351499\\
-0.529110788032746	0.73091721800421\\
-0.535737577600359	0.734700895933415\\
-0.542460868961477	0.738540001431262\\
-0.54928503865782	0.742437022320367\\
-0.556214803368679	0.746394641064831\\
-0.563255258175101	0.750415756641959\\
-0.570411920534153	0.754503509677512\\
-0.577690781038533	0.758661311459021\\
-0.58509836228409	0.762892877583037\\
-0.592641787482918	0.767202267172277\\
-0.600328860864598	0.771593928830043\\
-0.608168162432792	0.776072754799092\\
-0.616169160330441	0.780644145184285\\
-0.624342344972979	0.785314084616157\\
-0.632699390318355	0.790089234423764\\
-0.641253349275499	0.794977044318359\\
-0.650018892484825	0.799985888865015\\
-0.659012602796445	0.805125235786498\\
-0.668253342118723	0.810405855628008\\
-0.677762713519502	0.81584008586035\\
-0.687565650490483	0.821442167658755\\
-0.697691178668678	0.827228681243378\\
-0.708173415581004	0.83321911725324\\
-0.719052905433389	0.839436639602419\\
-0.730378436112492	0.845909123926676\\
-0.742209568002835	0.852670602840989\\
-0.754620244566208	0.859763329436485\\
-0.767704103426376	0.867240812634797\\
-0.781582569094967	0.875172442279918\\
-0.796417717316749	0.883650841259914\\
-0.812433812059272	0.892804174132595\\
-0.829955782872607	0.902818137340736\\
-0.849483996080408	0.913978691706189\\
-0.871856998279431	0.92676507194602\\
-0.898668182032407	0.942087915144185\\
-0.933643566748968	0.962076675647002\\
-0.990047331740017	0.994311956951689\\
};
\addlegendentry{$\boldsymbol{x}_2$};

\addplot [color=red,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1.25	1\\
1.24998750010417	1.00249995833354\\
1.24995000166664	1.00499966667333\\
1.24988750843725	1.00749887505062\\
1.24980002666524	1.00999733354666\\
1.24968756509874	1.01249479231767\\
1.2495501349838	1.01499100161986\\
1.24938775006332	1.01748571183438\\
1.24920042657565	1.01997867349229\\
1.248988183253	1.0224696372995\\
1.24875104131951	1.02495835416171\\
1.24848902448917	1.02744457520929\\
1.24820215896347	1.02992805182223\\
1.2478904734287	1.03240853565492\\
1.24755399905316	1.03488577866106\\
1.24719276948401	1.0373595331184\\
1.24680682084391	1.03982955165356\\
1.24639619172739	1.04229558726675\\
1.24596092319703	1.04475739335646\\
1.24550105877932	1.04721472374413\\
1.24501664446031	1.04966733269877\\
1.24450772868104	1.05211497496152\\
1.24397436233265	1.05455740577022\\
1.24341659875134	1.0569943808838\\
1.24283449371301	1.05942565660678\\
1.24222810542766	1.06185098981363\\
1.24159749453363	1.06427013797304\\
1.24094272409147	1.06668285917221\\
1.24026385957769	1.06908891214103\\
1.23956096887817	1.07148805627621\\
1.2388341222814	1.07388005166533\\
1.23808339247143	1.07626465911086\\
1.23730885452061	1.07864164015403\\
1.2365105858821	1.08101075709872\\
1.23568866638209	1.0833717730352\\
1.23484317821184	1.08572445186386\\
1.23397420591948	1.08806855831877\\
1.23308183640151	1.09040385799124\\
1.23216615889413	1.09273011735325\\
1.23122726496433	1.09504710378079\\
1.23026524850072	1.09735458557716\\
1.22928020570415	1.09965233199611\\
1.22827223507808	1.10194011326489\\
1.22724143741872	1.1042177006073\\
1.22618791580499	1.1064848662665\\
1.22511177558817	1.10874138352781\\
1.22401312438138	1.11098702674138\\
1.22289207204883	1.11322157134477\\
1.22174873069482	1.11544479388537\\
1.22058321465253	1.11765647204279\\
1.21939564047259	1.11985638465105\\
1.21818612691144	1.12204431172073\\
1.21695479491941	1.12422003446093\\
1.21570176762869	1.12638333530121\\
1.21442717034096	1.12853399791328\\
1.21313113051488	1.13067180723266\\
1.21181377775335	1.13279654948022\\
1.21047524379057	1.13490801218349\\
1.2091156624788	1.13700598419797\\
1.20773516977504	1.1390902557282\\
1.20633390372742	1.14116061834876\\
1.20491200446137	1.14321686502512\\
1.20346961416563	1.14525879013433\\
1.20200687707804	1.14728618948557\\
1.20052393947107	1.1492988603406\\
1.19902094963726	1.15129660143401\\
1.19749805787434	1.15327921299336\\
1.19595541647021	1.15524649675914\\
1.19439317968773	1.15719825600462\\
1.19281150374928	1.15913429555549\\
1.19121054682112	1.16105442180942\\
1.18959046899763	1.16295844275538\\
1.18795143228522	1.16484616799287\\
1.18629360058622	1.16671740875092\\
1.1846171396824	1.16857197790704\\
1.18292221721846	1.17040969000583\\
1.18120900268523	1.17223036127764\\
1.17947766740274	1.17403380965684\\
1.17772838450307	1.1758198548001\\
1.17596132891306	1.1775883181044\\
1.17417667733679	1.17933902272488\\
1.17237460823794	1.18107179359254\\
1.1705553018219	1.18278645743172\\
1.16871894001782	1.18448284277749\\
1.16686570646033	1.18616077999271\\
1.16499578647125	1.18782010128507\\
1.16310936704101	1.18946064072382\\
1.16120663681	1.19108223425638\\
1.15928778604965	1.19268471972474\\
1.15735300664342	1.19426793688171\\
1.15540249206767	1.19583172740687\\
1.1534364373722	1.19737593492249\\
1.15145503916087	1.19890040500909\\
1.14945849557182	1.20040498522094\\
1.14744700625777	1.20188952510128\\
1.14542077236597	1.20335387619734\\
1.14337999651811	1.20479789207525\\
1.14132488279009	1.20622142833461\\
1.13925563669155	1.20762434262299\\
1.1371724651454	1.20900649465013\\
1.13507557646704	1.21036774620197\\
1.13296518034359	1.2117079611545\\
1.13084148781291	1.21302700548734\\
1.12870471124249	1.21432474729715\\
1.12655506430819	1.21560105681083\\
1.12439276197293	1.2168558063985\\
1.12221802046513	1.21808887058625\\
1.12003105725713	1.21930012606867\\
1.11783209104343	1.22048945172124\\
1.11562134171883	1.22165672861237\\
1.11339903035639	1.22280184001536\\
1.11116537918543	1.22392467142001\\
1.10892061156918	1.22502511054413\\
1.10666495198254	1.22610304734471\\
1.10439862598959	1.22715837402897\\
1.10212186022104	1.22819098506513\\
1.09983488235157	1.22920077719294\\
1.09753792107706	1.23018764943403\\
1.09523120609172	1.23115150310201\\
1.09291496806513	1.23209224181229\\
1.09058943861917	1.23300977149181\\
1.08825485030483	1.23390400038835\\
1.08591143657901	1.23477483907977\\
1.08355943178113	1.23562220048292\\
1.08119907110969	1.23644599986238\\
1.07883059059882	1.2372461548389\\
1.07645422709457	1.23802258539763\\
1.07407021823133	1.23877521389617\\
1.07167880240799	1.23950396507231\\
1.06928021876414	1.24020876605152\\
1.06687470715615	1.2408895463543\\
1.06446250813317	1.24154623790318\\
1.06204386291309	1.24217877502957\\
1.05961901335843	1.24278709448026\\
1.05718820195211	1.24337113542383\\
1.05475167177326	1.24393083945666\\
1.05230966647285	1.24446615060883\\
1.04986243024939	1.24497701534965\\
1.04741020782446	1.24546338259309\\
1.04495324441825	1.24592520370282\\
1.04249178572506	1.24636243249711\\
1.04002607788871	1.24677502525346\\
1.03755636747792	1.24716294071293\\
1.03508290146168	1.24752614008429\\
1.03260592718454	1.24786458704792\\
1.03012569234184	1.2481782477594\\
1.02764244495502	1.24846709085291\\
1.02515643334673	1.2487310874444\\
1.02266790611608	1.24897021113441\\
1.0201771121137	1.24918443801079\\
1.01768430041693	1.24937374665101\\
1.01518972030485	1.24953811812439\\
1.01269362123339	1.2496775359939\\
1.0101962528104	1.24979198631787\\
1.00769786477062	1.24988145765137\\
1.00519870695077	1.24994594104734\\
1.00269902926457	1.24998543005749\\
1.00019908167768	1.24999992073296\\
0.997699114182798	1.24998941162469\\
0.995199376774577	1.24995390378357\\
0.992700119424678	1.24989340076038\\
0.990201592056753	1.24980790860535\\
0.987704044521457	1.24969743586763\\
0.985207726571463	1.24956199359441\\
0.982712887836484	1.24940159532979\\
0.980219777798316	1.24921625711348\\
0.977728645765885	1.24900599747913\\
0.975239740850318	1.24877083745255\\
0.972753311940032	1.24851080054952\\
0.970269607675847	1.24822591277353\\
0.967788876426119	1.24791620261312\\
0.965311366261906	1.24758170103904\\
0.962837324932159	1.24722244150118\\
0.960366999838951	1.24683845992518\\
0.957900638012731	1.24642979470889\\
0.955438486087627	1.24599648671848\\
0.95298079027678	1.2455385792844\\
0.950527796347723	1.24505611819701\\
0.948079749597804	1.24454915170201\\
0.945636894829659	1.24401773049563\\
0.943199476326728	1.24346190771955\\
0.940767737828831	1.24288173895558\\
0.938341922507791	1.24227728222011\\
0.935922272943119	1.24164859795832\\
0.933509031097755	1.24099574903811\\
0.931102438293872	1.24031880074383\\
0.928702735188745	1.23961782076973\\
0.926310161750685	1.23889287921324\\
0.923924957235042	1.2381440485679\\
0.921547360160279	1.23737140371616\\
0.919177608284124	1.23657502192185\\
0.916815938579789	1.2357549828225\\
0.914462587212275	1.23491136842133\\
0.91211778951476	1.23404426307908\\
0.909781779965058	1.23315375350555\\
0.907454792162178	1.23223992875097\\
0.905137058802961	1.23130288019704\\
0.902828811658812	1.23034270154785\\
0.900530281552521	1.22935948882045\\
0.898241698335184	1.22835334033531\\
0.895963290863214	1.22732435670642\\
0.893695286975462	1.2262726408313\\
0.891437913470425	1.22519829788066\\
0.889191396083573	1.22410143528789\\
0.886955959464772	1.22298216273834\\
0.884731827155822	1.22184059215834\\
0.882519221568099	1.22067683770399\\
0.88031836396032	1.21949101574977\\
0.87812947441641	1.21828324487688\\
0.8759527718235	1.2170536458614\\
0.873788473850036	1.21580234166222\\
0.87163679692401	1.2145294574087\\
0.869497956211323	1.21323512038822\\
0.867372165594264	1.21191946003339\\
0.865259637650122	1.21058260790916\\
0.863160583629932	1.20922469769962\\
0.861075213437347	1.20784586519467\\
0.859003735607647	1.2064462482764\\
0.856946357286891	1.20502598690534\\
0.854903284211195	1.20358522310645\\
0.852874720686164	1.2021241009549\\
0.85086086956646	1.20064276656169\\
0.848861932235518	1.19914136805902\\
0.846878108585404	1.1976200555855\\
0.84490959699683	1.19607898127111\\
0.842956594319315	1.19451829922198\\
0.841019295851499	1.19293816550503\\
0.839097895321615	1.19133873813231\\
0.837192584868114	1.18972017704523\\
0.835303555020453	1.18808264409854\\
0.833430994680044	1.18642630304418\\
0.83157509110136	1.18475131951487\\
0.829736029873212	1.18305786100756\\
0.82791399490019	1.1813460968667\\
0.826109168384275	1.17961619826728\\
0.824321730806612	1.17786833819771\\
0.82255186090947	1.17610269144254\\
0.820799735678364	1.17431943456498\\
0.819065530324358	1.17251874588923\\
0.817349418266541	1.17070080548266\\
0.815651571114689	1.16886579513779\\
0.813972158652102	1.16701389835412\\
0.812311348818627	1.1651453003198\\
0.810669307693864	1.16326018789307\\
0.809046199480556	1.16135874958359\\
0.807442186488173	1.15944117553363\\
0.805857429116677	1.15750765749897\\
0.804292085840484	1.15555838882983\\
0.802746313192617	1.15359356445143\\
0.801220265749054	1.15161338084458\\
0.799714096113267	1.14961803602599\\
0.798227954900963	1.14760772952848\\
0.796761990725028	1.14558266238102\\
0.795316350180655	1.14354303708864\\
0.793891177830694	1.14148905761218\\
0.792486616191194	1.13942092934785\\
0.791102805717148	1.13733885910678\\
0.78973988478845	1.13524305509425\\
0.788397989696056	1.13313372688891\\
0.787077254628359	1.13101108542182\\
0.785777811657763	1.12887534295537\\
0.784499790727484	1.12672671306201\\
0.783243319638549	1.12456541060296\\
0.782008524037021	1.12239165170665\\
0.78079552740143	1.12020565374716\\
0.779604451030429	1.11800763532247\\
0.778435414030662	1.11579781623259\\
0.777288533304856	1.11357641745758\\
0.776163923540127	1.11134366113547\\
0.775061697196515	1.10909977054003\\
0.773981964495735	1.10684497005846\\
0.772924833410157	1.10457948516891\\
0.771890409652011	1.102303542418\\
0.770878796662808	1.1000173693981\\
0.769890095603005	1.09772119472461\\
0.768924405341884	1.09541524801308\\
0.767981822447667	1.09309975985626\\
0.767062441177857	1.09077496180104\\
0.766166353469815	1.08844108632529\\
0.765293648931566	1.0860983668146\\
0.764444414832835	1.08374703753898\\
0.763618736096326	1.08138733362939\\
0.762816695289223	1.07901949105426\\
0.762038372614939	1.07664374659588\\
0.761283845905093	1.07426033782671\\
0.760553190611727	1.07186950308564\\
0.759846479799762	1.06947148145415\\
0.759163784139689	1.0670665127324\\
0.758505171900506	1.06465483741528\\
0.757870708942888	1.06223669666829\\
0.757260458712602	1.0598123323035\\
0.756674482234163	1.05738198675532\\
0.756112838104729	1.05494590305628\\
0.755575582488247	1.05250432481272\\
0.755062769109829	1.05005749618044\\
0.754574449250387	1.04760566184026\\
0.754110671741498	1.04514906697356\\
0.753671482960529	1.04268795723779\\
0.753256926825991	1.04022257874186\\
0.752867044793151	1.03775317802159\\
0.752501875849889	1.03528000201497\\
0.752161456512794	1.03280329803755\\
0.751845820823516	1.03032331375766\\
0.751555000345361	1.02784029717166\\
0.751289024160135	1.02535449657915\\
0.751047918865235	1.02286616055811\\
0.750831708570988	1.02037553794007\\
0.750640414898245	1.01788287778521\\
0.750474056976214	1.01538842935748\\
0.750332651440547	1.01289244209963\\
0.75021621243168	1.01039516560832\\
0.750124751593418	1.00789684960911\\
0.750058278071768	1.00539774393152\\
0.750016798514026	1.00289809848404\\
0.750000317068115	1.00039816322912\\
0.750008835382165	0.997898188158213\\
0.75004235260435	0.995398423266737\\
0.750100865382979	0.992899118529099\\
0.75018436786682	0.990400523873691\\
0.750292851705695	0.987902889157896\\
0.750426306051312	0.985406464143105\\
0.750584717558346	0.982911498469738\\
0.750768070385778	0.980418241632284\\
0.75097634619848	0.977926942954348\\
0.751209524169042	0.975437851563723\\
0.751467580979863	0.972951216367473\\
0.751750490825477	0.970467286027046\\
0.752058225415134	0.967986308933405\\
0.752390753975632	0.965508533182193\\
0.752748043254392	0.96303420654892\\
0.753130057522784	0.960563576464188\\
0.753536758579699	0.958096889988945\\
0.753968105755371	0.955634393789785\\
0.754424055915442	0.953176334114274\\
0.754904563465275	0.950722956766332\\
0.755409580354516	0.94827450708165\\
0.755939056081897	0.945831229903155\\
0.756492937700287	0.943393369556529\\
0.757071169821985	0.940961169825776\\
0.75767369462426	0.938534873928841\\
0.758300451855135	0.936114724493292\\
0.758951378839409	0.933700963532057\\
0.759626410484925	0.931293832419219\\
0.760325479289083	0.928893571865884\\
0.761048515345583	0.926500421896108\\
0.761795446351424	0.924114621822893\\
0.762566197614126	0.921736410224257\\
0.763360692059206	0.91936602491938\\
0.764178850237881	0.917003702944816\\
0.765020590335016	0.914649680530795\\
0.765885828177301	0.912304193077595\\
0.766774477241674	0.909967475132008\\
0.767686448663969	0.907639760363881\\
0.768621651247804	0.90532128154275\\
0.769579991473699	0.903012270514567\\
0.770561373508431	0.90071295817851\\
0.771565699214614	0.898423574463896\\
0.772592868160514	0.896144348307188\\
0.773642777630093	0.893875507629104\\
0.774715322633278	0.89161727931182\\
0.775810395916463	0.889369889176287\\
0.776927887973233	0.887133561959644\\
0.778067687055312	0.88490852129275\\
0.779229679183744	0.882694989677818\\
0.780413748160282	0.880493188466164\\
0.781619775579016	0.878303337836075\\
0.782847640838209	0.876125656770789\\
0.784097221152358	0.873960363036597\\
0.785368391564475	0.871807673161069\\
0.786661024958575	0.869667802411398\\
0.787974992072398	0.867540964772877\\
0.789310161510327	0.865427372927495\\
0.79066639975653	0.863327238232678\\
0.792043571188314	0.861240770700144\\
0.793441538089682	0.859168178974907\\
0.79486016066511	0.857109670314414\\
0.796299297053522	0.855065450567814\\
0.797758803342479	0.853035724155379\\
0.799238533582567	0.851020694048059\\
0.800738339801997	0.849020561747185\\
0.802258072021396	0.84703552726432\\
0.803797578268808	0.845065789101259\\
0.805356704594892	0.843111544230177\\
0.806935295088314	0.841172988073931\\
0.808533191891341	0.839250314486523\\
0.810150235215623	0.837343715733708\\
0.811786263358176	0.835453382473774\\
0.813441112717549	0.83357950373847\\
0.815114617810185	0.83172226691411\\
0.81680661128697	0.829881857722827\\
0.818516923949965	0.828058460204006\\
0.82024538476933	0.826252256695882\\
0.821991820900423	0.824463427817299\\
0.823756057701086	0.822692152449653\\
0.825537918749109	0.820938607719007\\
0.827337225859873	0.819202968978372\\
0.829153799104166	0.817485409790175\\
0.830987456826177	0.815786101908904\\
0.832838015661662	0.814105215263931\\
0.83470529055628	0.81244291794252\\
0.836589094784097	0.810799376173018\\
0.83848923996626	0.809174754308232\\
0.840405536089835	0.807569214808994\\
0.842337791526806	0.805982918227917\\
0.84428581305324	0.804416023193337\\
0.846249405868607	0.802868686393451\\
0.848228373615261	0.801341062560651\\
0.850222518398079	0.799833304456046\\
0.852231640804242	0.79834556285419\\
0.854255539923185	0.796877986528004\\
0.856294013366683	0.795430722233897\\
0.858346857289089	0.794003914697094\\
0.860413866407723	0.792597706597157\\
0.862494834023394	0.791212238553727\\
0.864589552041076	0.789847649112451\\
0.866697810990711	0.788504074731138\\
0.868819400048163	0.787181649766106\\
0.870954107056294	0.78588050645875\\
0.873101718546181	0.784600774922315\\
0.875262019758465	0.783342583128889\\
0.877434794664825	0.782106056896603\\
0.879619825989582	0.78089131987705\\
0.881816895231423	0.779698493542919\\
0.884025782685255	0.778527697175849\\
0.886246267464174	0.777379047854503\\
0.888478127521552	0.776252660442854\\
0.890721139673243	0.775148647578706\\
0.892975079619902	0.774067119662424\\
0.895239721969411	0.773008184845899\\
0.897514840259424	0.77197194902173\\
0.899800206980006	0.770958515812636\\
0.902095593596391	0.769967986561094\\
0.90440077057183	0.769000460319203\\
0.906715507390546	0.768056033838781\\
0.909039572580785	0.767134801561689\\
0.911372733737967	0.766236855610388\\
0.913714757547919	0.765362285778723\\
0.916065409810212	0.76451117952295\\
0.918424455461579	0.763683621952984\\
0.920791658599421	0.762879695823893\\
0.923166782505395	0.762099481527621\\
0.925549589669092	0.761343057084946\\
0.92793984181178	0.760610498137682\\
0.930337299910236	0.759901877941114\\
0.93274172422065	0.759217267356671\\
0.935152874302593	0.75855673484484\\
0.937570509043067	0.757920346458323\\
0.939994386680613	0.757308165835428\\
0.942424264829485	0.756720254193707\\
0.944859900503895	0.756156670323833\\
0.947301050142305	0.755617470583726\\
0.949747469631785	0.755102708892908\\
0.952198914332425	0.754612436727121\\
0.954655139101797	0.754146703113172\\
0.957115898319472	0.753705554624035\\
0.959580945911579	0.753289035374191\\
0.962050035375411	0.752897187015217\\
0.964522919804082	0.752530048731624\\
0.966999351911207	0.752187657236933\\
0.969479084055642	0.751870046770009\\
0.971961868266237	0.751577249091634\\
0.97444745626664	0.751309293481331\\
0.976935599500122	0.751066206734439\\
0.979426049154434	0.750848013159429\\
0.981918556186687	0.750654734575477\\
0.984412871348252	0.75048639031028\\
0.986908745209694	0.750342997198125\\
0.989405928185705	0.750224569578204\\
0.991904170560069	0.750131119293179\\
0.994403222510631	0.750062655688001\\
0.996902834134277	0.750019185608975\\
0.99940275547193	0.750000713403071\\
1.00190273653354	0.750007240917494\\
1.00440252732308	0.750038767499499\\
1.00690187786355	0.750095289996454\\
1.00940053822199	0.750176802756156\\
1.01189825853445	0.750283297627396\\
1.01439478903096	0.750414763960778\\
1.01688988006057	0.750571188609777\\
1.01938328211624	0.750752555932058\\
1.02187474585986	0.75095884779104\\
1.02436402214712	0.751190043557709\\
1.02685086205247	0.751446120112682\\
1.02933501689399	0.751727051848516\\
1.03181623825826	0.752032810672272\\
1.03429427802523	0.752363366008322\\
1.03676888839297	0.752718684801408\\
1.03923982190251	0.753098731519946\\
1.04170683146256	0.753503468159582\\
1.04416967037421	0.75393285424699\\
1.04662809235564	0.754386846843917\\
1.04908185156669	0.754865400551483\\
1.05153070263349	0.755368467514715\\
1.05397440067296	0.755895997427338\\
1.05641270131735	0.756447937536798\\
1.05884536073861	0.757024232649545\\
1.06127213567284	0.757624825136548\\
1.06369278344456	0.758249654939058\\
1.06610706199101	0.758898659574617\\
1.06851472988636	0.759571774143302\\
1.07091554636581	0.760268931334215\\
1.07330927134972	0.76099006143222\\
1.07569566546758	0.761735092324908\\
1.07807449008198	0.76250394950981\\
1.08044550731243	0.763296556101848\\
1.08280848005919	0.764112832841023\\
1.08516317202695	0.764952698100343\\
1.08750934774847	0.76581606789398\\
1.08984677260815	0.766702855885676\\
1.09217521286543	0.767612973397369\\
1.09449443567825	0.768546329418067\\
1.09680420912623	0.769502830612946\\
1.09910430223398	0.770482381332683\\
1.10139448499409	0.771484883623023\\
1.1036745283902	0.772510237234572\\
1.10594420441986	0.773558339632824\\
1.10820328611736	0.774629086008411\\
1.11045154757643	0.775722369287589\\
1.11268876397277	0.776838080142941\\
1.11491471158663	0.777976107004311\\
1.11712916782509	0.779136336069962\\
1.11933191124438	0.780318651317953\\
1.12152272157199	0.781522934517745\\
1.1237013797287	0.782749065242021\\
1.12586766785053	0.783996920878731\\
1.12802136931046	0.785266376643352\\
1.13016226874014	0.786557305591364\\
1.13229015205142	0.787869578630949\\
1.13440480645774	0.789203064535896\\
1.13650602049541	0.790557629958726\\
1.13859358404479	0.791933139444025\\
1.14066728835126	0.793329455441991\\
1.14272692604611	0.794746438322188\\
1.1447722911673	0.796183946387509\\
1.14680317918002	0.797641835888345\\
1.14881938699715	0.799119961036961\\
1.1508207129996	0.800618174022074\\
1.15280695705643	0.802136325023634\\
1.1547779205449	0.803674262227805\\
1.15673340637029	0.805231831842149\\
1.15867321898566	0.806808878111003\\
1.16059716441135	0.808405243331054\\
1.16250505025444	0.81002076786711\\
1.16439668572792	0.811655290168063\\
1.16627188166982	0.813308646783047\\
1.16813045056212	0.814980672377776\\
1.16997220654946	0.816671199751086\\
1.1717969654578	0.818380059851647\\
1.17360454481275	0.820107081794873\\
1.1753947638579	0.82185209288001\\
1.17716744357281	0.823614918607402\\
1.17892240669102	0.825395382695947\\
1.18065947771765	0.827193307100718\\
1.18237848294706	0.829008512030775\\
1.18407925048015	0.830840815967136\\
1.1857616102416	0.832690035680935\\
1.18742539399683	0.834555986251741\\
1.18907043536884	0.836438481086052\\
1.19069656985487	0.838337331935954\\
1.19230363484283	0.840252348917944\\
1.19389146962756	0.84218334053192\\
1.1954599154269	0.844130113680329\\
1.19700881539759	0.846092473687478\\
1.1985380146509	0.848070224319004\\
1.2000473602682	0.850063167801489\\
1.20153670131618	0.852071104842248\\
1.20300588886197	0.854093834649248\\
1.20445477598805	0.856131154951196\\
1.20588321780691	0.858182862017758\\
1.20729107147555	0.860248750679938\\
1.20867819620979	0.862328614350591\\
1.21004445329831	0.864422245045083\\
1.21138970611653	0.866529433402089\\
1.2127138201403	0.86864996870453\\
1.21401666295931	0.870783638900643\\
1.21529810429038	0.872930230625185\\
1.21655801599043	0.875089529220774\\
1.21779627206935	0.87726131875935\\
1.21901274870256	0.879445382063767\\
1.2202073242434	0.881641500729516\\
1.22137987923533	0.883849455146561\\
1.22253029642382	0.886069024521299\\
1.2236584607681	0.888299986898643\\
1.22476425945269	0.890542119184213\\
1.22584758189864	0.892795197166651\\
1.2269083197746	0.895058995540035\\
1.22794636700768	0.897333287926415\\
1.22896161979401	0.899617846898446\\
1.22995397660916	0.901912444002137\\
1.23092333821828	0.904216849779687\\
1.23186960768601	0.906530833792441\\
1.2327926903862	0.908854164643925\\
1.23369249401134	0.911186610002989\\
1.23456892858182	0.913527936627043\\
1.23542190645492	0.915877910385374\\
1.23625134233356	0.918236296282565\\
1.23705715327484	0.920602858481991\\
1.23783925869834	0.922977360329406\\
1.23859758039416	0.925359564376602\\
1.23933204253078	0.92774923240516\\
1.24004257166259	0.930146125450269\\
1.24072909673727	0.932550003824621\\
1.24139154910288	0.934960627142383\\
1.24202986251474	0.937377754343231\\
1.24264397314204	0.93980114371646\\
1.24323381957422	0.942230552925152\\
1.24379934282715	0.94466573903041\\
1.24434048634895	0.947106458515654\\
1.24485719602574	0.949552467310968\\
1.24534942018698	0.952003520817511\\
1.24581710961065	0.954459373931976\\
1.2462602175282	0.956919781071097\\
1.24667869962922	0.959384496196211\\
1.24707251406585	0.96185327283786\\
1.24744162145695	0.964325864120436\\
1.24778598489212	0.966802022786871\\
1.24810556993528	0.969281501223363\\
1.2484003446282	0.971764051484133\\
1.24867027949366	0.974249425316226\\
1.2489153475384	0.976737374184328\\
1.2491355242558	0.979227649295626\\
1.2493307876284	0.981720001624684\\
1.24950111813001	0.984214181938347\\
1.24964649872772	0.986709940820661\\
1.2497669148836	0.989207028697818\\
1.24986235455612	0.991705195863111\\
1.24993280820141	0.994204192501905\\
1.24997826877416	0.99670376871662\\
1.24999873172834	0.999203674551716\\
};
\addplot [color=red,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
-0.75	1\\
-0.750012499895834	1.00249995833354\\
-0.750049998333356	1.00499966667333\\
-0.750112491562753	1.00749887505062\\
-0.750199973334756	1.00999733354666\\
-0.750312434901258	1.01249479231767\\
-0.750449865016199	1.01499100161986\\
-0.75061224993668	1.01748571183438\\
-0.750799573424345	1.01997867349229\\
-0.751011816747001	1.0224696372995\\
-0.751248958680494	1.02495835416171\\
-0.751510975510826	1.02744457520929\\
-0.751797841036533	1.02992805182223\\
-0.752109526571303	1.03240853565492\\
-0.752446000946841	1.03488577866106\\
-0.752807230515989	1.0373595331184\\
-0.753193179156093	1.03982955165356\\
-0.75360380827261	1.04229558726675\\
-0.75403907680297	1.04475739335646\\
-0.754498941220682	1.04721472374413\\
-0.75498335553969	1.04966733269877\\
-0.755492271318963	1.05211497496152\\
-0.756025637667349	1.05455740577022\\
-0.756583401248656	1.0569943808838\\
-0.757165506286993	1.05942565660678\\
-0.757771894572339	1.06185098981363\\
-0.758402505466372	1.06427013797304\\
-0.759057275908527	1.06668285917221\\
-0.759736140422307	1.06908891214103\\
-0.760439031121826	1.07148805627621\\
-0.761165877718599	1.07388005166533\\
-0.761916607528572	1.07626465911086\\
-0.76269114547939	1.07864164015403\\
-0.763489414117903	1.08101075709872\\
-0.764311333617913	1.0833717730352\\
-0.765156821788155	1.08572445186386\\
-0.766025794080516	1.08806855831877\\
-0.766918163598491	1.09040385799124\\
-0.767833841105872	1.09273011735325\\
-0.768772735035672	1.09504710378079\\
-0.769734751499279	1.09735458557716\\
-0.770719794295849	1.09965233199611\\
-0.771727764921923	1.10194011326489\\
-0.772758562581279	1.1042177006073\\
-0.773812084195009	1.1064848662665\\
-0.774888224411831	1.10874138352781\\
-0.775986875618619	1.11098702674138\\
-0.777107927951168	1.11322157134477\\
-0.778251269305179	1.11544479388537\\
-0.77941678534747	1.11765647204279\\
-0.780604359527407	1.11985638465105\\
-0.781813873088562	1.12204431172073\\
-0.783045205080588	1.12422003446093\\
-0.78429823237131	1.12638333530121\\
-0.785572829659044	1.12853399791328\\
-0.786868869485124	1.13067180723266\\
-0.788186222246646	1.13279654948022\\
-0.789524756209433	1.13490801218349\\
-0.790884337521203	1.13700598419797\\
-0.792264830224959	1.1390902557282\\
-0.79366609627258	1.14116061834876\\
-0.79508799553863	1.14321686502512\\
-0.796530385834367	1.14525879013433\\
-0.797993122921962	1.14728618948557\\
-0.799476060528927	1.1492988603406\\
-0.800979050362736	1.15129660143401\\
-0.802501942125659	1.15327921299336\\
-0.804044583529788	1.15524649675914\\
-0.805606820312268	1.15719825600462\\
-0.807188496250723	1.15913429555549\\
-0.808789453178878	1.16105442180942\\
-0.810409531002373	1.16295844275538\\
-0.812048567714776	1.16484616799287\\
-0.813706399413782	1.16671740875092\\
-0.815382860317603	1.16857197790704\\
-0.817077782781545	1.17040969000583\\
-0.818790997314774	1.17223036127764\\
-0.820522332597264	1.17403380965684\\
-0.822271615496931	1.1758198548001\\
-0.824038671086941	1.1775883181044\\
-0.825823322663209	1.17933902272488\\
-0.827625391762063	1.18107179359254\\
-0.829444698178097	1.18278645743172\\
-0.831281059982183	1.18448284277749\\
-0.833134293539673	1.18616077999271\\
-0.835004213528754	1.18782010128507\\
-0.836890632958987	1.18946064072382\\
-0.83879336319	1.19108223425638\\
-0.840712213950355	1.19268471972474\\
-0.842646993356576	1.19426793688171\\
-0.844597507932334	1.19583172740687\\
-0.846563562627797	1.19737593492249\\
-0.848544960839134	1.19890040500909\\
-0.850541504428175	1.20040498522094\\
-0.852552993742225	1.20188952510128\\
-0.854579227634029	1.20335387619734\\
-0.856620003481886	1.20479789207525\\
-0.858675117209911	1.20622142833461\\
-0.860744363308446	1.20762434262299\\
-0.862827534854603	1.20900649465013\\
-0.864924423532965	1.21036774620197\\
-0.867034819656411	1.2117079611545\\
-0.869158512187088	1.21302700548734\\
-0.871295288757511	1.21432474729715\\
-0.873444935691805	1.21560105681083\\
-0.875607238027068	1.2168558063985\\
-0.877781979534868	1.21808887058625\\
-0.879968942742867	1.21930012606867\\
-0.882167908956565	1.22048945172124\\
-0.884378658281175	1.22165672861237\\
-0.886600969643606	1.22280184001536\\
-0.888834620814573	1.22392467142001\\
-0.891079388430822	1.22502511054413\\
-0.893335048017461	1.22610304734471\\
-0.895601374010411	1.22715837402897\\
-0.897878139778961	1.22819098506513\\
-0.900165117648432	1.22920077719294\\
-0.902462078922942	1.23018764943403\\
-0.90476879390828	1.23115150310201\\
-0.907085031934867	1.23209224181229\\
-0.909410561380832	1.23300977149181\\
-0.911745149695167	1.23390400038835\\
-0.914088563420988	1.23477483907977\\
-0.916440568218874	1.23562220048292\\
-0.918800928890306	1.23644599986238\\
-0.921169409401183	1.2372461548389\\
-0.923545772905428	1.23802258539763\\
-0.92592978176867	1.23877521389617\\
-0.928321197592011	1.23950396507231\\
-0.930719781235861	1.24020876605152\\
-0.933125292843853	1.2408895463543\\
-0.935537491866833	1.24154623790318\\
-0.937956137086907	1.24217877502957\\
-0.940380986641569	1.24278709448026\\
-0.942811798047885	1.24337113542383\\
-0.94524832822674	1.24393083945666\\
-0.947690333527145	1.24446615060883\\
-0.950137569750607	1.24497701534965\\
-0.952589792175541	1.24546338259309\\
-0.95504675558175	1.24592520370282\\
-0.95750821427494	1.24636243249711\\
-0.959973922111292	1.24677502525346\\
-0.962443632522079	1.24716294071293\\
-0.964917098538316	1.24752614008429\\
-0.967394072815464	1.24786458704792\\
-0.969874307658158	1.2481782477594\\
-0.972357555044983	1.24846709085291\\
-0.974843566653267	1.2487310874444\\
-0.977332093883923	1.24897021113441\\
-0.9798228878863	1.24918443801079\\
-0.982315699583074	1.24937374665101\\
-0.984810279695154	1.24953811812439\\
-0.987306378766605	1.2496775359939\\
-0.989803747189602	1.24979198631787\\
-0.992302135229383	1.24988145765137\\
-0.994801293049227	1.24994594104734\\
-0.997300970735433	1.24998543005749\\
-0.999800918322317	1.24999992073296\\
-1.0023008858172	1.24998941162469\\
-1.00480062322542	1.24995390378357\\
-1.00729988057532	1.24989340076038\\
-1.00979840794325	1.24980790860535\\
-1.01229595547854	1.24969743586763\\
-1.01479227342854	1.24956199359441\\
-1.01728711216352	1.24940159532979\\
-1.01978022220168	1.24921625711348\\
-1.02227135423411	1.24900599747913\\
-1.02476025914968	1.24877083745255\\
-1.02724668805997	1.24851080054952\\
-1.02973039232415	1.24822591277353\\
-1.03221112357388	1.24791620261312\\
-1.03468863373809	1.24758170103904\\
-1.03716267506784	1.24722244150118\\
-1.03963300016105	1.24683845992518\\
-1.04209936198727	1.24642979470889\\
-1.04456151391237	1.24599648671848\\
-1.04701920972322	1.2455385792844\\
-1.04947220365228	1.24505611819701\\
-1.0519202504022	1.24454915170201\\
-1.05436310517034	1.24401773049563\\
-1.05680052367327	1.24346190771955\\
-1.05923226217117	1.24288173895558\\
-1.06165807749221	1.24227728222011\\
-1.06407772705688	1.24164859795832\\
-1.06649096890225	1.24099574903811\\
-1.06889756170613	1.24031880074383\\
-1.07129726481126	1.23961782076973\\
-1.07368983824932	1.23889287921324\\
-1.07607504276496	1.2381440485679\\
-1.07845263983972	1.23737140371616\\
-1.08082239171588	1.23657502192185\\
-1.08318406142021	1.2357549828225\\
-1.08553741278772	1.23491136842133\\
-1.08788221048524	1.23404426307908\\
-1.09021822003494	1.23315375350555\\
-1.09254520783782	1.23223992875097\\
-1.09486294119704	1.23130288019704\\
-1.09717118834119	1.23034270154785\\
-1.09946971844748	1.22935948882045\\
-1.10175830166482	1.22835334033531\\
-1.10403670913679	1.22732435670642\\
-1.10630471302454	1.2262726408313\\
-1.10856208652958	1.22519829788066\\
-1.11080860391643	1.22410143528789\\
-1.11304404053523	1.22298216273834\\
-1.11526817284418	1.22184059215834\\
-1.1174807784319	1.22067683770399\\
-1.11968163603968	1.21949101574977\\
-1.12187052558359	1.21828324487688\\
-1.1240472281765	1.2170536458614\\
-1.12621152614996	1.21580234166222\\
-1.12836320307599	1.2145294574087\\
-1.13050204378868	1.21323512038822\\
-1.13262783440574	1.21191946003339\\
-1.13474036234988	1.21058260790916\\
-1.13683941637007	1.20922469769962\\
-1.13892478656265	1.20784586519467\\
-1.14099626439235	1.2064462482764\\
-1.14305364271311	1.20502598690534\\
-1.14509671578881	1.20358522310645\\
-1.14712527931384	1.2021241009549\\
-1.14913913043354	1.20064276656169\\
-1.15113806776448	1.19914136805902\\
-1.1531218914146	1.1976200555855\\
-1.15509040300317	1.19607898127111\\
-1.15704340568068	1.19451829922198\\
-1.1589807041485	1.19293816550503\\
-1.16090210467839	1.19133873813231\\
-1.16280741513189	1.18972017704523\\
-1.16469644497955	1.18808264409854\\
-1.16656900531996	1.18642630304418\\
-1.16842490889864	1.18475131951487\\
-1.17026397012679	1.18305786100756\\
-1.17208600509981	1.1813460968667\\
-1.17389083161573	1.17961619826728\\
-1.17567826919339	1.17786833819771\\
-1.17744813909053	1.17610269144254\\
-1.17920026432164	1.17431943456498\\
-1.18093446967564	1.17251874588923\\
-1.18265058173346	1.17070080548266\\
-1.18434842888531	1.16886579513779\\
-1.1860278413479	1.16701389835412\\
-1.18768865118137	1.1651453003198\\
-1.18933069230614	1.16326018789307\\
-1.19095380051944	1.16135874958359\\
-1.19255781351183	1.15944117553363\\
-1.19414257088332	1.15750765749897\\
-1.19570791415952	1.15555838882983\\
-1.19725368680738	1.15359356445143\\
-1.19877973425095	1.15161338084458\\
-1.20028590388673	1.14961803602599\\
-1.20177204509904	1.14760772952848\\
-1.20323800927497	1.14558266238102\\
-1.20468364981935	1.14354303708864\\
-1.20610882216931	1.14148905761218\\
-1.20751338380881	1.13942092934785\\
-1.20889719428285	1.13733885910678\\
-1.21026011521155	1.13524305509425\\
-1.21160201030394	1.13313372688891\\
-1.21292274537164	1.13101108542182\\
-1.21422218834224	1.12887534295537\\
-1.21550020927252	1.12672671306201\\
-1.21675668036145	1.12456541060296\\
-1.21799147596298	1.12239165170665\\
-1.21920447259857	1.12020565374716\\
-1.22039554896957	1.11800763532247\\
-1.22156458596934	1.11579781623259\\
-1.22271146669514	1.11357641745758\\
-1.22383607645987	1.11134366113547\\
-1.22493830280349	1.10909977054003\\
-1.22601803550427	1.10684497005846\\
-1.22707516658984	1.10457948516891\\
-1.22810959034799	1.102303542418\\
-1.22912120333719	1.1000173693981\\
-1.230109904397	1.09772119472461\\
-1.23107559465812	1.09541524801308\\
-1.23201817755233	1.09309975985626\\
-1.23293755882214	1.09077496180104\\
-1.23383364653018	1.08844108632529\\
-1.23470635106843	1.0860983668146\\
-1.23555558516716	1.08374703753898\\
-1.23638126390367	1.08138733362939\\
-1.23718330471078	1.07901949105426\\
-1.23796162738506	1.07664374659588\\
-1.23871615409491	1.07426033782671\\
-1.23944680938827	1.07186950308564\\
-1.24015352020024	1.06947148145415\\
-1.24083621586031	1.0670665127324\\
-1.24149482809949	1.06465483741528\\
-1.24212929105711	1.06223669666829\\
-1.2427395412874	1.0598123323035\\
-1.24332551776584	1.05738198675532\\
-1.24388716189527	1.05494590305628\\
-1.24442441751175	1.05250432481272\\
-1.24493723089017	1.05005749618044\\
-1.24542555074961	1.04760566184026\\
-1.2458893282585	1.04514906697356\\
-1.24632851703947	1.04268795723779\\
-1.24674307317401	1.04022257874186\\
-1.24713295520685	1.03775317802159\\
-1.24749812415011	1.03528000201497\\
-1.24783854348721	1.03280329803755\\
-1.24815417917648	1.03032331375766\\
-1.24844499965464	1.02784029717166\\
-1.24871097583986	1.02535449657915\\
-1.24895208113477	1.02286616055811\\
-1.24916829142901	1.02037553794007\\
-1.24935958510175	1.01788287778521\\
-1.24952594302379	1.01538842935748\\
-1.24966734855945	1.01289244209963\\
-1.24978378756832	1.01039516560832\\
-1.24987524840658	1.00789684960911\\
-1.24994172192823	1.00539774393152\\
-1.24998320148597	1.00289809848404\\
-1.24999968293188	1.00039816322912\\
-1.24999116461784	0.997898188158213\\
-1.24995764739565	0.995398423266737\\
-1.24989913461702	0.992899118529099\\
-1.24981563213318	0.990400523873691\\
-1.2497071482943	0.987902889157896\\
-1.24957369394869	0.985406464143105\\
-1.24941528244165	0.982911498469738\\
-1.24923192961422	0.980418241632284\\
-1.24902365380152	0.977926942954348\\
-1.24879047583096	0.975437851563723\\
-1.24853241902014	0.972951216367473\\
-1.24824950917452	0.970467286027046\\
-1.24794177458487	0.967986308933405\\
-1.24760924602437	0.965508533182193\\
-1.24725195674561	0.96303420654892\\
-1.24686994247722	0.960563576464188\\
-1.2464632414203	0.958096889988945\\
-1.24603189424463	0.955634393789785\\
-1.24557594408456	0.953176334114274\\
-1.24509543653472	0.950722956766332\\
-1.24459041964548	0.94827450708165\\
-1.2440609439181	0.945831229903155\\
-1.24350706229971	0.943393369556529\\
-1.24292883017802	0.940961169825776\\
-1.24232630537574	0.938534873928841\\
-1.24169954814487	0.936114724493292\\
-1.24104862116059	0.933700963532057\\
-1.24037358951507	0.931293832419219\\
-1.23967452071092	0.928893571865884\\
-1.23895148465442	0.926500421896108\\
-1.23820455364858	0.924114621822893\\
-1.23743380238587	0.921736410224257\\
-1.23663930794079	0.91936602491938\\
-1.23582114976212	0.917003702944816\\
-1.23497940966498	0.914649680530795\\
-1.2341141718227	0.912304193077595\\
-1.23322552275833	0.909967475132008\\
-1.23231355133603	0.907639760363881\\
-1.2313783487522	0.90532128154275\\
-1.2304200085263	0.903012270514567\\
-1.22943862649157	0.90071295817851\\
-1.22843430078539	0.898423574463896\\
-1.22740713183949	0.896144348307188\\
-1.22635722236991	0.893875507629104\\
-1.22528467736672	0.89161727931182\\
-1.22418960408354	0.889369889176287\\
-1.22307211202677	0.887133561959644\\
-1.22193231294469	0.88490852129275\\
-1.22077032081626	0.882694989677818\\
-1.21958625183972	0.880493188466164\\
-1.21838022442098	0.878303337836075\\
-1.21715235916179	0.876125656770789\\
-1.21590277884764	0.873960363036597\\
-1.21463160843553	0.871807673161069\\
-1.21333897504142	0.869667802411398\\
-1.2120250079276	0.867540964772877\\
-1.21068983848967	0.865427372927495\\
-1.20933360024347	0.863327238232678\\
-1.20795642881169	0.861240770700144\\
-1.20655846191032	0.859168178974907\\
-1.20513983933489	0.857109670314414\\
-1.20370070294648	0.855065450567814\\
-1.20224119665752	0.853035724155379\\
-1.20076146641743	0.851020694048059\\
-1.199261660198	0.849020561747185\\
-1.1977419279786	0.84703552726432\\
-1.19620242173119	0.845065789101259\\
-1.19464329540511	0.843111544230177\\
-1.19306470491169	0.841172988073931\\
-1.19146680810866	0.839250314486523\\
-1.18984976478438	0.837343715733708\\
-1.18821373664182	0.835453382473774\\
-1.18655888728245	0.83357950373847\\
-1.18488538218981	0.83172226691411\\
-1.18319338871303	0.829881857722827\\
-1.18148307605003	0.828058460204006\\
-1.17975461523067	0.826252256695882\\
-1.17800817909958	0.824463427817299\\
-1.17624394229891	0.822692152449653\\
-1.17446208125089	0.820938607719007\\
-1.17266277414013	0.819202968978372\\
-1.17084620089583	0.817485409790175\\
-1.16901254317382	0.815786101908904\\
-1.16716198433834	0.814105215263931\\
-1.16529470944372	0.81244291794252\\
-1.1634109052159	0.810799376173018\\
-1.16151076003374	0.809174754308232\\
-1.15959446391016	0.807569214808994\\
-1.15766220847319	0.805982918227917\\
-1.15571418694676	0.804416023193337\\
-1.15375059413139	0.802868686393451\\
-1.15177162638474	0.801341062560651\\
-1.14977748160192	0.799833304456046\\
-1.14776835919576	0.79834556285419\\
-1.14574446007681	0.796877986528004\\
-1.14370598663332	0.795430722233897\\
-1.14165314271091	0.794003914697094\\
-1.13958613359228	0.792597706597157\\
-1.13750516597661	0.791212238553727\\
-1.13541044795892	0.789847649112451\\
-1.13330218900929	0.788504074731138\\
-1.13118059995184	0.787181649766106\\
-1.12904589294371	0.78588050645875\\
-1.12689828145382	0.784600774922315\\
-1.12473798024154	0.783342583128889\\
-1.12256520533517	0.782106056896603\\
-1.12038017401042	0.78089131987705\\
-1.11818310476858	0.779698493542919\\
-1.11597421731475	0.778527697175849\\
-1.11375373253583	0.777379047854503\\
-1.11152187247845	0.776252660442854\\
-1.10927886032676	0.775148647578706\\
-1.1070249203801	0.774067119662424\\
-1.10476027803059	0.773008184845899\\
-1.10248515974058	0.77197194902173\\
-1.10019979301999	0.770958515812636\\
-1.09790440640361	0.769967986561094\\
-1.09559922942817	0.769000460319203\\
-1.09328449260945	0.768056033838781\\
-1.09096042741921	0.767134801561689\\
-1.08862726626203	0.766236855610388\\
-1.08628524245208	0.765362285778723\\
-1.08393459018979	0.76451117952295\\
-1.08157554453842	0.763683621952984\\
-1.07920834140058	0.762879695823893\\
-1.0768332174946	0.762099481527621\\
-1.07445041033091	0.761343057084946\\
-1.07206015818822	0.760610498137682\\
-1.06966270008976	0.759901877941114\\
-1.06725827577935	0.759217267356671\\
-1.06484712569741	0.75855673484484\\
-1.06242949095693	0.757920346458323\\
-1.06000561331939	0.757308165835428\\
-1.05757573517051	0.756720254193707\\
-1.0551400994961	0.756156670323833\\
-1.05269894985769	0.755617470583726\\
-1.05025253036822	0.755102708892908\\
-1.04780108566758	0.754612436727121\\
-1.0453448608982	0.754146703113172\\
-1.04288410168053	0.753705554624035\\
-1.04041905408842	0.753289035374191\\
-1.03794996462459	0.752897187015217\\
-1.03547708019592	0.752530048731624\\
-1.03300064808879	0.752187657236933\\
-1.03052091594436	0.751870046770009\\
-1.02803813173376	0.751577249091634\\
-1.02555254373336	0.751309293481331\\
-1.02306440049988	0.751066206734439\\
-1.02057395084557	0.750848013159429\\
-1.01808144381331	0.750654734575477\\
-1.01558712865175	0.75048639031028\\
-1.01309125479031	0.750342997198125\\
-1.0105940718143	0.750224569578204\\
-1.00809582943993	0.750131119293179\\
-1.00559677748937	0.750062655688001\\
-1.00309716586572	0.750019185608975\\
-1.00059724452807	0.750000713403071\\
-0.998097263466463	0.750007240917494\\
-0.995597472676923	0.750038767499499\\
-0.993098122136447	0.750095289996454\\
-0.990599461778006	0.750176802756156\\
-0.988101741465553	0.750283297627396\\
-0.985605210969038	0.750414763960778\\
-0.983110119939431	0.750571188609777\\
-0.980616717883755	0.750752555932058\\
-0.978125254140138	0.75095884779104\\
-0.975635977852878	0.751190043557709\\
-0.97314913794753	0.751446120112682\\
-0.970664983106011	0.751727051848516\\
-0.968183761741736	0.752032810672272\\
-0.965705721974773	0.752363366008322\\
-0.963231111607034	0.752718684801408\\
-0.960760178097494	0.753098731519946\\
-0.958293168537445	0.753503468159582\\
-0.955830329625786	0.75393285424699\\
-0.953371907644356	0.754386846843917\\
-0.950918148433306	0.754865400551483\\
-0.94846929736651	0.755368467514715\\
-0.946025599327036	0.755895997427338\\
-0.943587298682651	0.756447937536798\\
-0.941154639261387	0.757024232649545\\
-0.93872786432716	0.757624825136548\\
-0.936307216555439	0.758249654939058\\
-0.933892938008986	0.758898659574617\\
-0.931485270113643	0.759571774143302\\
-0.929084453634193	0.760268931334215\\
-0.926690728650284	0.76099006143222\\
-0.924304334532419	0.761735092324908\\
-0.921925509918021	0.76250394950981\\
-0.91955449268757	0.763296556101848\\
-0.917191519940811	0.764112832841023\\
-0.914836827973052	0.764952698100343\\
-0.912490652251527	0.76581606789398\\
-0.910153227391853	0.766702855885676\\
-0.907824787134567	0.767612973397369\\
-0.905505564321755	0.768546329418067\\
-0.903195790873766	0.769502830612946\\
-0.900895697766019	0.770482381332683\\
-0.89860551500591	0.771484883623023\\
-0.896325471609804	0.772510237234572\\
-0.894055795580143	0.773558339632824\\
-0.891796713882637	0.774629086008411\\
-0.889548452423574	0.775722369287589\\
-0.887311236027225	0.776838080142941\\
-0.885085288413367	0.777976107004311\\
-0.882870832174906	0.779136336069962\\
-0.88066808875562	0.780318651317953\\
-0.878477278428015	0.781522934517745\\
-0.876298620271299	0.782749065242021\\
-0.874132332149471	0.783996920878731\\
-0.87197863068954	0.785266376643352\\
-0.869837731259855	0.786557305591364\\
-0.867709847948576	0.787869578630949\\
-0.865595193542261	0.789203064535896\\
-0.863493979504588	0.790557629958726\\
-0.86140641595521	0.791933139444025\\
-0.859332711648742	0.793329455441991\\
-0.857273073953887	0.794746438322188\\
-0.855227708832697	0.796183946387509\\
-0.853196820819982	0.797641835888345\\
-0.851180613002848	0.799119961036961\\
-0.849179287000399	0.800618174022074\\
-0.847193042943566	0.802136325023634\\
-0.8452220794551	0.803674262227805\\
-0.843266593629708	0.805231831842149\\
-0.841326781014341	0.806808878111003\\
-0.839402835588646	0.808405243331054\\
-0.837494949745562	0.81002076786711\\
-0.835603314272083	0.811655290168063\\
-0.833728118330179	0.813308646783047\\
-0.831869549437883	0.814980672377776\\
-0.830027793450536	0.816671199751086\\
-0.8282030345422	0.818380059851647\\
-0.826395455187246	0.820107081794873\\
-0.824605236142103	0.82185209288001\\
-0.822832556427185	0.823614918607402\\
-0.821077593308985	0.825395382695947\\
-0.819340522282352	0.827193307100718\\
-0.817621517052942	0.829008512030775\\
-0.815920749519845	0.830840815967136\\
-0.814238389758397	0.832690035680935\\
-0.812574606003173	0.834555986251741\\
-0.810929564631161	0.836438481086052\\
-0.809303430145128	0.838337331935954\\
-0.807696365157167	0.840252348917944\\
-0.806108530372437	0.84218334053192\\
-0.804540084573095	0.844130113680329\\
-0.802991184602413	0.846092473687478\\
-0.801461985349097	0.848070224319004\\
-0.799952639731798	0.850063167801489\\
-0.798463298683821	0.852071104842248\\
-0.796994111138029	0.854093834649248\\
-0.795545224011951	0.856131154951196\\
-0.794116782193094	0.858182862017758\\
-0.792708928524449	0.860248750679938\\
-0.79132180379021	0.862328614350591\\
-0.789955546701694	0.864422245045083\\
-0.788610293883471	0.866529433402089\\
-0.787286179859702	0.86864996870453\\
-0.785983337040686	0.870783638900643\\
-0.78470189570962	0.872930230625185\\
-0.783441984009568	0.875089529220774\\
-0.782203727930651	0.87726131875935\\
-0.780987251297444	0.879445382063767\\
-0.779792675756598	0.881641500729516\\
-0.77862012076467	0.883849455146561\\
-0.777469703576184	0.886069024521299\\
-0.776341539231898	0.888299986898643\\
-0.775235740547308	0.890542119184213\\
-0.77415241810136	0.892795197166651\\
-0.773091680225397	0.895058995540035\\
-0.772053632992321	0.897333287926415\\
-0.771038380205991	0.899617846898446\\
-0.77004602339084	0.901912444002137\\
-0.769076661781722	0.904216849779687\\
-0.768130392313991	0.906530833792441\\
-0.767207309613804	0.908854164643925\\
-0.766307505988663	0.911186610002989\\
-0.765431071418179	0.913527936627043\\
-0.764578093545081	0.915877910385374\\
-0.763748657666443	0.918236296282565\\
-0.762942846725164	0.920602858481991\\
-0.762160741301664	0.922977360329406\\
-0.761402419605836	0.925359564376602\\
-0.760667957469217	0.92774923240516\\
-0.759957428337408	0.930146125450269\\
-0.759270903262731	0.932550003824621\\
-0.75860845089712	0.934960627142383\\
-0.757970137485261	0.937377754343231\\
-0.757356026857963	0.93980114371646\\
-0.756766180425776	0.942230552925152\\
-0.756200657172852	0.94466573903041\\
-0.755659513651045	0.947106458515654\\
-0.755142803974257	0.949552467310968\\
-0.754650579813025	0.952003520817511\\
-0.754182890389354	0.954459373931976\\
-0.753739782471797	0.956919781071097\\
-0.753321300370777	0.959384496196211\\
-0.752927485934155	0.96185327283786\\
-0.752558378543046	0.964325864120436\\
-0.752214015107883	0.966802022786871\\
-0.751894430064721	0.969281501223363\\
-0.751599655371798	0.971764051484133\\
-0.751329720506339	0.974249425316226\\
-0.751084652461605	0.976737374184328\\
-0.750864475744196	0.979227649295626\\
-0.7506692123716	0.981720001624684\\
-0.750498881869992	0.984214181938347\\
-0.75035350127228	0.986709940820661\\
-0.750233085116402	0.989207028697818\\
-0.750137645443875	0.991705195863111\\
-0.750067191798585	0.994204192501905\\
-0.750021731225839	0.99670376871662\\
-0.750001268271656	0.999203674551716\\
};
\addplot [color=blue,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1.07	0.93\\
1.555	0.47\\
};
\addplot [color=blue,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
-1	1.05\\
-1.49	2.93\\
};
\node[right, align=left, text=red]
at (axis cs:1.25,1.25) {\begin{huge}$\boldsymbol{p}_A$\end{huge}};
\node[right, align=left, text=red]
at (axis cs:-0.75,1.25) {\begin{huge}$\boldsymbol{p}_B$\end{huge}};
\node[right, align=left, text=blue]
at (axis cs:1,0.6) {\begin{huge}$\boldsymbol{f}_A$\end{huge}};
\node[right, align=left, text=blue]
at (axis cs:-1.1,1.7) {\begin{huge}$\boldsymbol{f}_B$\end{huge}};
\end{axis}
\end{tikzpicture}%

==> Reactive and Risk-Aware Control for Signal Temporal LogicProcesses/figures/sims.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.6]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=10,
xmajorgrids,
ymin=0,
ymax=11,
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black},
title style={font=\LARGE},xlabel style={font=\LARGE},ylabel style={font=\LARGE},legend style={font=\LARGE},ticklabel style={font=\LARGE},
]
\addplot [color=black,dotted,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
3	5.5\\
2.99126510685365	5.6868782361502\\
2.97206710485933	5.76169764758956\\
2.92813468304884	5.78231322111863\\
2.90166609047122	5.8492264602775\\
2.9086495856978	5.96615884912265\\
2.91775967137027	6.08991126997699\\
2.92652670446286	6.22411271039282\\
2.93572001427561	6.3563016842511\\
2.95179843746694	6.49192304351567\\
2.98962360288081	6.62000327044646\\
3.05797001163338	6.72866070172742\\
3.14653736502326	6.81156433313746\\
3.24461735301758	6.86587382758494\\
3.34703853163132	6.88603481060871\\
3.41459150938025	6.92146868377853\\
3.43267781148148	6.99575402619563\\
3.43807348314194	7.06880758840231\\
3.43380915402552	7.14329671394945\\
3.41608915601726	7.26342151441255\\
3.39419757933942	7.47069151227724\\
3.39125987030997	7.74733358282282\\
3.4151769662269	8.03113092027773\\
3.46673377400708	8.30755987752231\\
3.5466185419514	8.56131872240748\\
3.65382929878332	8.77961281205719\\
3.78937593131131	8.95932383461564\\
3.95082829485799	9.1005125493993\\
4.14669189387683	9.21218107971777\\
4.3969171058312	9.33731602803824\\
4.68297010976634	9.54305239311633\\
4.97982566008006	9.72128903077019\\
5.27473696178445	9.84071620004475\\
5.57135278013082	9.91863142829616\\
5.86680765445213	9.96037235352444\\
6.1672902970769	9.96751238473369\\
6.45704494835317	9.94017827068947\\
6.74124508046064	9.87875668546711\\
7.0136279497144	9.78417504482912\\
7.26745055702456	9.65927370965238\\
7.49600267335313	9.50926515691839\\
7.69341175292349	9.34193757221135\\
7.86626311820732	9.15432994822999\\
8.00500092215778	8.95953080160443\\
8.11200226891054	8.75835045223942\\
8.18350863189329	8.55953905802301\\
8.21534283307913	8.36519413735544\\
8.24367285573053	8.12161143825332\\
8.26297673766335	7.99659637083658\\
8.30405531524988	7.79075095226491\\
8.34266656562698	7.51010537525816\\
8.36300080245792	7.19560921476911\\
8.36608605175086	6.86525567777017\\
8.35467319028153	6.50905689844189\\
8.33101294114745	6.14359017624237\\
8.29844601991755	5.78891330988878\\
8.25791296466836	5.44057792867711\\
8.2067144701322	5.08054845058122\\
8.14577588139449	4.72276669241514\\
8.07252178316417	4.37031279621281\\
7.98016644055141	4.02881424069628\\
7.87332242433962	3.72974081774891\\
7.74400860134216	3.4511841619056\\
7.59450107174581	3.20655015114244\\
7.42110900364097	2.99517832702537\\
7.22919599366779	2.82390563813503\\
7.0077118390473	2.67520399444705\\
6.7382540332392	2.48610118195433\\
6.44762549758125	2.30178201867124\\
6.14938721499642	2.14382108013948\\
5.84438896230951	2.01110515286959\\
5.53350406174742	1.90355385596718\\
5.21793816131627	1.82177112801315\\
4.89932311406626	1.76666857221377\\
4.57974716726965	1.73922770277907\\
4.26177594513181	1.74031726229399\\
3.94846389666386	1.77051835227456\\
3.64334493193446	1.8299344088055\\
3.35038588254745	1.91797491091967\\
3.08549989354253	2.0275734459336\\
2.83954043519334	2.15960670891836\\
2.60667582593125	2.317731009455\\
2.40218355614454	2.49076327260495\\
2.22838073088386	2.67130628145647\\
2.07999500783561	2.85803950211194\\
1.9541195368493	3.04578229979048\\
1.84556977160097	3.22909548028929\\
1.74177076907241	3.41563710777491\\
1.63551975557432	3.60350051546189\\
1.54334565084373	3.79527147655886\\
1.51194469342448	3.9799532934565\\
1.51420609128896	4.05885631079642\\
1.53153021027836	4.11880540156003\\
1.56510804366605	4.157967662902\\
1.61509302613642	4.17709021320266\\
1.68220287235739	4.17444879099486\\
1.77251023094966	4.14645371129329\\
1.8707189212609	4.09622439419827\\
1.94682837201518	4.03680476065758\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.07437486078393	5.49033666292784\\
2.92562513921607	5.50966333707216\\
nan	nan\\
3.07437486078393	5.49033666292784\\
2.9742311011409	5.30166703790951\\
nan	nan\\
2.92562513921607	5.50966333707216\\
2.9742311011409	5.30166703790951\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.06375638760525	5.66764248259097\\
2.91877382610204	5.70611398970944\\
nan	nan\\
3.06375638760525	5.66764248259097\\
2.93996976402902	5.49356815414592\\
nan	nan\\
2.91877382610204	5.70611398970944\\
2.93996976402902	5.49356815414592\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.04081276229685	5.73171374218211\\
2.90332144742182	5.79168155299702\\
nan	nan\\
3.04081276229685	5.73171374218211\\
2.89211002377278	5.57837589442285\\
nan	nan\\
2.90332144742182	5.79168155299702\\
2.89211002377278	5.57837589442285\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.99152903178613	5.74223633815381\\
2.86474033431156	5.82239010408345\\
nan	nan\\
2.99152903178613	5.74223633815381\\
2.82126299514266	5.61326162448587\\
nan	nan\\
2.86474033431156	5.82239010408345\\
2.82126299514266	5.61326162448587\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.9582371759822	5.79998509266743\\
2.84509500496024	5.89846782788756\\
nan	nan\\
2.9582371759822	5.79998509266743\\
2.77035577684437	5.69837023224823\\
nan	nan\\
2.84509500496024	5.89846782788756\\
2.77035577684437	5.69837023224823\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.95732993823448	5.90910428509046\\
2.85996923316111	6.02321341315485\\
nan	nan\\
2.95732993823448	5.90910428509046\\
2.75650408161194	5.83634457569149\\
nan	nan\\
2.85996923316111	6.02321341315485\\
2.75650408161194	5.83634457569149\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.95770284621629	6.0264325902237\\
2.87781649652426	6.15338994973028\\
nan	nan\\
2.95770284621629	6.0264325902237\\
2.74848319202817	5.98339613705428\\
nan	nan\\
2.87781649652426	6.15338994973028\\
2.74848319202817	5.98339613705428\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.95656555084749	6.15539104199136\\
2.89648785807822	6.29283437879428\\
nan	nan\\
2.95656555084749	6.15539104199136\\
2.74326892205896	6.1440091200338\\
nan	nan\\
2.89648785807822	6.29283437879428\\
2.74326892205896	6.1440091200338\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.95570881901897	6.28401442614199\\
2.91573120953225	6.4285889423602\\
nan	nan\\
2.95570881901897	6.28401442614199\\
2.74295399265134	6.30299820493547\\
nan	nan\\
2.91573120953225	6.4285889423602\\
2.74295399265134	6.30299820493547\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.96114394582179	6.41750757823062\\
2.94245292911209	6.56633850880071\\
nan	nan\\
2.96114394582179	6.41750757823062\\
2.75335719670683	6.46700168790273\\
nan	nan\\
2.94245292911209	6.56633850880071\\
2.75335719670683	6.46700168790273\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.98817414656643	6.54501727791191\\
2.99107305919518	6.69498926298102\\
nan	nan\\
2.98817414656643	6.54501727791191\\
2.78966095612199	6.6238684872848\\
nan	nan\\
2.99107305919518	6.69498926298102\\
2.78966095612199	6.6238684872848\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.04575751921019	6.65466168126895\\
3.07018250405657	6.8026597221859\\
nan	nan\\
3.04575751921019	6.65466168126895\\
2.86063929041078	6.76122734818927\\
nan	nan\\
3.07018250405657	6.8026597221859\\
2.86063929041078	6.76122734818927\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.1237450984712	6.74011146345808\\
3.16932963157533	6.88301720281685\\
nan	nan\\
3.1237450984712	6.74011146345808\\
2.95599637921156	6.87234371060964\\
nan	nan\\
3.16932963157533	6.88301720281685\\
2.95599637921156	6.87234371060964\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.21162328314251	6.7985210893104\\
3.27761142289264	6.93322656585948\\
nan	nan\\
3.21162328314251	6.7985210893104\\
3.06501005095213	6.95385801391845\\
nan	nan\\
3.27761142289264	6.93322656585948\\
3.06501005095213	6.95385801391845\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.3045893124714	6.82420388151401\\
3.38948775079123	6.94786573970341\\
nan	nan\\
3.3045893124714	6.82420388151401\\
3.18215605404545	6.99923272836848\\
nan	nan\\
3.38948775079123	6.94786573970341\\
3.18215605404545	6.99923272836848\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.36339497117857	6.86666070556218\\
3.46578804758193	6.97627666199488\\
nan	nan\\
3.36339497117857	6.86666070556218\\
3.26843690080331	7.05799278564967\\
nan	nan\\
3.46578804758193	6.97627666199488\\
3.26843690080331	7.05799278564967\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.37350288866122	6.94967443733879\\
3.49185273430174	7.04183361505248\\
nan	nan\\
3.37350288866122	6.94967443733879\\
3.30979890786322	7.153553820383\\
nan	nan\\
3.49185273430174	7.04183361505248\\
3.30979890786322	7.153553820383\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.37242377796552	7.03254305738027\\
3.50372318831837	7.10507211942434\\
nan	nan\\
3.37242377796552	7.03254305738027\\
3.34136806708318	7.24387346887278\\
nan	nan\\
3.50372318831837	7.10507211942434\\
3.34136806708318	7.24387346887278\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.3634526031077	7.11731680357724\\
3.50416570494334	7.16927662432167\\
nan	nan\\
3.3634526031077	7.11731680357724\\
3.36452939303294	7.33091418306364\\
nan	nan\\
3.50416570494334	7.16927662432167\\
3.36452939303294	7.33091418306364\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.34245965753096	7.24914927027731\\
3.48971865450356	7.27769375854779\\
nan	nan\\
3.34245965753096	7.24914927027731\\
3.37802983832329	7.45976684370935\\
nan	nan\\
3.48971865450356	7.27769375854779\\
3.37802983832329	7.45976684370935\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.31931512548512	7.4664941196628\\
3.46908003319371	7.47488890489168\\
nan	nan\\
3.31931512548512	7.4664941196628\\
3.38300453236757	7.67037805588869\\
nan	nan\\
3.46908003319371	7.47488890489168\\
3.38300453236757	7.67037805588869\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.31634778857197	7.75096401112793\\
3.46617195204798	7.7437031545177\\
nan	nan\\
3.31634778857197	7.75096401112793\\
3.40094101245694	7.94709913412416\\
nan	nan\\
3.46617195204798	7.7437031545177\\
3.40094101245694	7.94709913412416\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.34089845263739	8.04150889787133\\
3.48945547981641	8.02075294268414\\
nan	nan\\
3.34089845263739	8.04150889787133\\
3.44285157314316	8.22920695651642\\
nan	nan\\
3.48945547981641	8.02075294268414\\
3.44285157314316	8.22920695651642\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.39379218001784	8.32501048972673\\
3.53967536799632	8.29010926531788\\
nan	nan\\
3.39379218001784	8.32501048972673\\
3.51326873988554	8.50207079482694\\
nan	nan\\
3.53967536799632	8.29010926531788\\
3.51326873988554	8.50207079482694\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.47596041236594	8.58646685799413\\
3.61727667153686	8.53617058682083\\
nan	nan\\
3.47596041236594	8.58646685799413\\
3.61368023684913	8.74974040130203\\
nan	nan\\
3.61727667153686	8.53617058682083\\
3.61368023684913	8.74974040130203\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.58657248378398	8.81280197950901\\
3.72108611378266	8.74642364460536\\
nan	nan\\
3.58657248378398	8.81280197950901\\
3.74233374532151	8.95896431872208\\
nan	nan\\
3.72108611378266	8.74642364460536\\
3.74233374532151	8.95896431872208\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.72662707711401	9.00040401593128\\
3.85212478550861	8.9182436533\\
nan	nan\\
3.72662707711401	9.00040401593128\\
3.89892308148635	9.12665411247511\\
nan	nan\\
3.85212478550861	8.9182436533\\
3.89892308148635	9.12665411247511\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.89361548213379	9.14900681772233\\
4.00804110758218	9.05201828107626\\
nan	nan\\
3.89361548213379	9.14900681772233\\
4.0801463437194	9.25308004999715\\
nan	nan\\
4.00804110758218	9.05201828107626\\
4.0801463437194	9.25308004999715\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
4.09612213255111	9.26756789438931\\
4.19726165520255	9.15679426504623\\
nan	nan\\
4.09612213255111	9.26756789438931\\
4.29439006633427	9.34703377658637\\
nan	nan\\
4.19726165520255	9.15679426504623\\
4.29439006633427	9.34703377658637\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
4.35195428406512	9.39734389372437\\
4.44187992759728	9.27728816235211\\
nan	nan\\
4.35195428406512	9.39734389372437\\
4.55699141432755	9.45721688608111\\
nan	nan\\
4.44187992759728	9.27728816235211\\
4.55699141432755	9.45721688608111\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
4.63823034911326	9.60324669364973\\
4.72770987041942	9.48285809258293\\
nan	nan\\
4.63823034911326	9.60324669364973\\
4.84348824452207	9.66235842152454\\
nan	nan\\
4.72770987041942	9.48285809258293\\
4.84348824452207	9.66235842152454\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
4.93741593248763	9.78314705373841\\
5.02223538767248	9.65943100780198\\
nan	nan\\
4.93741593248763	9.78314705373841\\
5.14478038799529	9.83438163768333\\
nan	nan\\
5.02223538767248	9.65943100780198\\
5.14478038799529	9.83438163768333\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
5.23696398131791	9.90550973326122\\
5.31250994225099	9.77592266682827\\
nan	nan\\
5.23696398131791	9.90550973326122\\
5.44751971702838	9.94144414795552\\
nan	nan\\
5.31250994225099	9.77592266682827\\
5.44751971702838	9.94144414795552\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
5.53899029850717	9.98628990731512\\
5.60371526175446	9.8509729492772\\
nan	nan\\
5.53899029850717	9.98628990731512\\
5.75177539084805	10.0049313792925\\
nan	nan\\
5.60371526175446	9.8509729492772\\
5.75177539084805	10.0049313792925\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
5.84020084618076	10.0304942313773\\
5.89341446272349	9.89025047567158\\
nan	nan\\
5.84020084618076	10.0304942313773\\
6.05379932872641	10.0313238422481\\
nan	nan\\
5.89341446272349	9.89025047567158\\
6.05379932872641	10.0313238422481\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
6.14690839870396	10.039689792686\\
6.18767219544984	9.89533497678137\\
nan	nan\\
6.14690839870396	10.039689792686\\
6.35976338494974	10.0218641137282\\
nan	nan\\
6.18767219544984	9.89533497678137\\
6.35976338494974	10.0218641137282\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
6.44309045425777	10.0138686506216\\
6.47099944244856	9.86648789075734\\
nan	nan\\
6.44309045425777	10.0138686506216\\
6.65355262817218	9.97739025494385\\
nan	nan\\
6.47099944244856	9.86648789075734\\
6.65355262817218	9.97739025494385\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
6.7341068393076	9.95341621609275\\
6.74838332161367	9.80409715484146\\
nan	nan\\
6.7341068393076	9.95341621609275\\
6.94033716212902	9.89779199520853\\
nan	nan\\
6.74838332161367	9.80409715484146\\
6.94033716212902	9.89779199520853\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
7.01364491487844	9.85917504291034\\
7.01361098455035	9.7091750467479\\
nan	nan\\
7.01364491487844	9.85917504291034\\
7.21362794459765	9.78412980439167\\
nan	nan\\
7.01361098455035	9.7091750467479\\
7.21362794459765	9.78412980439167\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
7.27487823941591	9.73390500023678\\
7.2600228746332	9.58464241906798\\
nan	nan\\
7.27487823941591	9.73390500023678\\
7.46646733191629	9.63946655660876\\
nan	nan\\
7.2600228746332	9.58464241906798\\
7.46646733191629	9.63946655660876\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
7.5109675900959	9.58275700181891\\
7.48103775661036	9.43577331201787\\
nan	nan\\
7.5109675900959	9.58275700181891\\
7.69198092642118	9.46935871227101\\
nan	nan\\
7.48103775661036	9.43577331201787\\
7.69198092642118	9.46935871227101\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
7.71585759946038	9.41350002027765\\
7.67096590638659	9.27037512414505\\
nan	nan\\
7.71585759946038	9.41350002027765\\
7.88424494776696	9.28208198144629\\
nan	nan\\
7.67096590638659	9.27037512414505\\
7.88424494776696	9.28208198144629\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
7.89641590782396	9.2230016984504\\
7.83611032859068	9.08565819800958\\
nan	nan\\
7.89641590782396	9.2230016984504\\
8.04938778546175	9.07392250925227\\
nan	nan\\
7.83611032859068	9.08565819800958\\
8.04938778546175	9.07392250925227\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8.04267243085666	9.02438338391501\\
7.96732941345889	8.89467821929386\\
nan	nan\\
8.04267243085666	9.02438338391501\\
8.17794114165264	8.85907344507407\\
nan	nan\\
7.96732941345889	8.89467821929386\\
8.17794114165264	8.85907344507407\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8.15707589466496	8.81829516227584\\
8.06692864315612	8.698405742203\\
nan	nan\\
8.15707589466496	8.81829516227584\\
8.27185482900766	8.6381541168943\\
nan	nan\\
8.06692864315612	8.698405742203\\
8.27185482900766	8.6381541168943\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8.23557870880887	8.61351782319975\\
8.13143855497771	8.50556029284627\\
nan	nan\\
8.23557870880887	8.61351782319975\\
8.32745200569793	8.42068551958146\\
nan	nan\\
8.13143855497771	8.50556029284627\\
8.32745200569793	8.42068551958146\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8.27384149113509	8.41212927350792\\
8.15684417502317	8.31825900120296\\
nan	nan\\
8.27384149113509	8.41212927350792\\
8.3405031961524	8.20919771587287\\
nan	nan\\
8.15684417502317	8.31825900120296\\
8.3405031961524	8.20919771587287\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8.30827211245159	8.15971571663629\\
8.17907359900946	8.08350715987036\\
nan	nan\\
8.30827211245159	8.15971571663629\\
8.34528426475176	7.94934675366382\\
nan	nan\\
8.17907359900946	8.08350715987036\\
8.34528426475176	7.94934675366382\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8.33237432768097	8.02503884786911\\
8.19357914764572	7.96815389380405\\
nan	nan\\
8.33237432768097	8.02503884786911\\
8.33882334308342	7.81153613078958\\
nan	nan\\
8.19357914764572	7.96815389380405\\
8.33882334308342	7.81153613078958\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8.3768056376339	7.80898253456105\\
8.23130499286586	7.77251936996877\\
nan	nan\\
8.3768056376339	7.80898253456105\\
8.35267286803958	7.59675009257418\\
nan	nan\\
8.23130499286586	7.77251936996877\\
8.35267286803958	7.59675009257418\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8.41697611832058	7.52025871847488\\
8.26835701293338	7.49995203204145\\
nan	nan\\
8.41697611832058	7.52025871847488\\
8.36974214753822	7.31194656807522\\
nan	nan\\
8.26835701293338	7.49995203204145\\
8.36974214753822	7.31194656807522\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8.43785424343708	7.20029561782257\\
8.28814736147876	7.19092281171566\\
nan	nan\\
8.43785424343708	7.20029561782257\\
8.37549787726714	6.99600003882469\\
nan	nan\\
8.28814736147876	7.19092281171566\\
8.37549787726714	6.99600003882469\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8.44108066471734	6.86615458043881\\
8.29109143878438	6.86435677510153\\
nan	nan\\
8.44108066471734	6.86615458043881\\
8.36848312553391	6.66527004319288\\
nan	nan\\
8.29109143878438	6.86435677510153\\
8.36848312553391	6.66527004319288\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8.42964597035858	6.50703644118724\\
8.27970041020448	6.51107735569654\\
nan	nan\\
8.42964597035858	6.50703644118724\\
8.34928530426914	6.30912948490308\\
nan	nan\\
8.27970041020448	6.51107735569654\\
8.34928530426914	6.30912948490308\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8.40588609349086	6.13923000902539\\
8.25613978880404	6.14795034345935\\
nan	nan\\
8.40588609349086	6.13923000902539\\
8.31938582856884	5.94392843665994\\
nan	nan\\
8.25613978880404	6.14795034345935\\
8.31938582856884	5.94392843665994\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8.37317735778395	5.78257082293987\\
8.22371468205114	5.7952557968377\\
nan	nan\\
8.37317735778395	5.78257082293987\\
8.2815327213871	5.58962974224504\\
nan	nan\\
8.22371468205114	5.7952557968377\\
8.2815327213871	5.58962974224504\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8.33246066208958	5.43235352540423\\
8.18336526724715	5.44880233194999\\
nan	nan\\
8.33246066208958	5.43235352540423\\
8.23598122260735	5.2417840688872\\
nan	nan\\
8.18336526724715	5.44880233194999\\
8.23598122260735	5.2417840688872\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8.28101412566466	5.07032293407794\\
8.13241481459975	5.0907739670845\\
nan	nan\\
8.28101412566466	5.07032293407794\\
8.17944642612345	4.88241603582801\\
nan	nan\\
8.13241481459975	5.0907739670845\\
8.17944642612345	4.88241603582801\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8.21975790485621	4.71045165264628\\
8.07179385793276	4.735081732184\\
nan	nan\\
8.21975790485621	4.71045165264628\\
8.11293577534419	4.52548129651721\\
nan	nan\\
8.07179385793276	4.735081732184\\
8.11293577534419	4.52548129651721\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8.14593113120053	4.3549483040026\\
7.99911243512782	4.38567728842302\\
nan	nan\\
8.14593113120053	4.3549483040026\\
8.03154980393695	4.17455453478254\\
nan	nan\\
7.99911243512782	4.38567728842302\\
8.03154980393695	4.17455453478254\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8.05246311680092	4.00885952688541\\
7.9078697643019	4.04876895450715\\
nan	nan\\
8.05246311680092	4.00885952688541\\
7.92695387038908	3.83602310403093\\
nan	nan\\
7.9078697643019	4.04876895450715\\
7.92695387038908	3.83602310403093\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
7.94398974137692	3.70461851087336\\
7.80265510730232	3.75486312462447\\
nan	nan\\
7.94398974137692	3.70461851087336\\
7.80632960600481	3.54129463898278\\
nan	nan\\
7.80265510730232	3.75486312462447\\
7.80632960600481	3.54129463898278\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
7.81241892442751	3.42044285914598\\
7.67559827825681	3.48192546466522\\
nan	nan\\
7.81241892442751	3.42044285914598\\
7.66203179398318	3.26875663367801\\
nan	nan\\
7.67559827825681	3.48192546466522\\
7.66203179398318	3.26875663367801\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
7.65983080176282	3.16971231222774\\
7.52917134172881	3.24338799005714\\
nan	nan\\
7.65983080176282	3.16971231222774\\
7.49626683463994	3.03233753776377\\
nan	nan\\
7.52917134172881	3.24338799005714\\
7.49626683463994	3.03233753776377\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
7.48234715192988	2.95187833633086\\
7.35987085535205	3.03847831771988\\
nan	nan\\
7.48234715192988	2.95187833633086\\
7.30564236178894	2.83187659825493\\
nan	nan\\
7.35987085535205	3.03847831771988\\
7.30564236178894	2.83187659825493\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
7.28545377435802	2.77430662492096\\
7.17293821297755	2.8735046513491\\
nan	nan\\
7.28545377435802	2.77430662492096\\
7.09693195843027	2.67388488962774\\
nan	nan\\
7.17293821297755	2.8735046513491\\
7.09693195843027	2.67388488962774\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
7.05841787207134	2.61994190785085\\
6.95700580602327	2.73046608104324\\
nan	nan\\
7.05841787207134	2.61994190785085\\
6.86034627479078	2.53998790638296\\
nan	nan\\
6.95700580602327	2.73046608104324\\
6.86034627479078	2.53998790638296\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
6.78572359420034	2.42803535050281\\
6.69078447227805	2.54416701340585\\
nan	nan\\
6.78572359420034	2.42803535050281\\
6.58341181603515	2.35951568605794\\
nan	nan\\
6.69078447227805	2.54416701340585\\
6.58341181603515	2.35951568605794\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
6.49189120324689	2.24123825514499\\
6.40335979191561	2.3623257821975\\
nan	nan\\
6.49189120324689	2.24123825514499\\
6.28617546151124	2.18374013689621\\
nan	nan\\
6.40335979191561	2.3623257821975\\
6.28617546151124	2.18374013689621\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
6.18991969768674	2.0807170561239\\
6.10885473230609	2.20692510415506\\
nan	nan\\
6.18991969768674	2.0807170561239\\
5.98110981762154	2.03573445963195\\
nan	nan\\
6.10885473230609	2.20692510415506\\
5.98110981762154	2.03573445963195\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
5.88085765948025	1.94556864299403\\
5.80792026513876	2.07664166274514\\
nan	nan\\
5.88085765948025	1.94556864299403\\
5.6696249359747	1.91385529374759\\
nan	nan\\
5.80792026513876	2.07664166274514\\
5.6696249359747	1.91385529374759\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
5.56563028200374	1.83578287418263\\
5.50137784149109	1.97132483775173\\
nan	nan\\
5.56563028200374	1.83578287418263\\
5.35278144365528	1.81788393528365\\
nan	nan\\
5.50137784149109	1.97132483775173\\
5.35278144365528	1.81788393528365\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
5.24544279531141	1.75199652583734\\
5.19043352732112	1.89154573018896\\
nan	nan\\
5.24544279531141	1.75199652583734\\
5.03187255551409	1.74842543735943\\
nan	nan\\
5.19043352732112	1.89154573018896\\
5.03187255551409	1.74842543735943\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
4.92191272216782	1.6951513742414\\
4.87673350596471	1.83818577018613\\
nan	nan\\
4.92191272216782	1.6951513742414\\
4.70861058613996	1.70642961727629\\
nan	nan\\
4.87673350596471	1.83818577018613\\
4.70861058613996	1.70642961727629\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
4.59711237072684	1.66626572837534\\
4.56238196381247	1.8121896771828\\
nan	nan\\
4.59711237072684	1.66626572837534\\
4.38518190219304	1.69292049355992\\
nan	nan\\
4.56238196381247	1.8121896771828\\
4.38518190219304	1.69292049355992\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
4.27359437710801	1.66625428459511\\
4.24995751315561	1.81438023999286\\
nan	nan\\
4.27359437710801	1.66625428459511\\
4.06427467126814	1.70880144369079\\
nan	nan\\
4.24995751315561	1.81438023999286\\
4.06427467126814	1.70880144369079\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.95440566982198	1.69575408720269\\
3.94252212350574	1.84528261734644\\
nan	nan\\
3.95440566982198	1.69575408720269\\
3.74909252313886	1.7546736238529\\
nan	nan\\
3.94252212350574	1.84528261734644\\
3.74909252313886	1.7546736238529\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.64308048758151	1.75493487501239\\
3.64360937628742	1.90493394259861\\
nan	nan\\
3.64308048758151	1.75493487501239\\
3.44334617515283	1.83063959374671\\
nan	nan\\
3.64360937628742	1.90493394259861\\
3.44334617515283	1.83063959374671\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.34359692385974	1.84328280932963\\
3.35717484123515	1.99266701250971\\
nan	nan\\
3.34359692385974	1.84328280932963\\
3.15120694497401	1.93607880075354\\
nan	nan\\
3.35717484123515	1.99266701250971\\
3.15120694497401	1.93607880075354\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.07219655750354	1.9537627336336\\
3.09880322958151	2.10138415823361\\
nan	nan\\
3.07219655750354	1.9537627336336\\
2.88867132740918	2.06304900870422\\
nan	nan\\
3.09880322958151	2.10138415823361\\
2.88867132740918	2.06304900870422\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.81949727459795	2.08733450324185\\
2.85958359578874	2.23187891459487\\
nan	nan\\
2.81949727459795	2.08733450324185\\
2.64681455338932	2.21305513717275\\
nan	nan\\
2.85958359578874	2.23187891459487\\
2.64681455338932	2.21305513717275\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.57941850315369	2.24785942470841\\
2.63393314870882	2.38760259420159\\
nan	nan\\
2.57941850315369	2.24785942470841\\
2.42035159994035	2.39041720352851\\
nan	nan\\
2.63393314870882	2.38760259420159\\
2.42035159994035	2.39041720352851\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.36765810652916	2.42418254469622\\
2.43670900575992	2.55734400051367\\
nan	nan\\
2.36765810652916	2.42418254469622\\
2.22463494838794	2.58283113824596\\
nan	nan\\
2.43670900575992	2.55734400051367\\
2.22463494838794	2.58283113824596\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.1867156533384	2.60894426326325\\
2.27004580842932	2.73366829964968\\
nan	nan\\
2.1867156533384	2.60894426326325\\
2.06208201570195	2.78241315491102\\
nan	nan\\
2.27004580842932	2.73366829964968\\
2.06208201570195	2.78241315491102\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.0313138981602	2.80098558409774\\
2.12867611751102	2.91509342012614\\
nan	nan\\
2.0313138981602	2.80098558409774\\
1.92785122646442	2.9878557945797\\
nan	nan\\
2.12867611751102	2.91509342012614\\
1.92785122646442	2.9878557945797\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.89882147251147	2.9951155051367\\
2.00941760118714	3.09644909444427\\
nan	nan\\
1.89882147251147	2.9951155051367\\
1.81900808443921	3.19324380469137\\
nan	nan\\
2.00941760118714	3.09644909444427\\
1.81900808443921	3.19324380469137\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.78448777899456	3.1855754828257\\
1.90665176420738	3.27261547775288\\
nan	nan\\
1.78448777899456	3.1855754828257\\
1.7295164450314	3.39198079390638\\
nan	nan\\
1.90665176420738	3.27261547775288\\
1.7295164450314	3.39198079390638\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.67580992379684	3.37994163340443\\
1.80773161434797	3.45133258214538\\
nan	nan\\
1.67580992379684	3.37994163340443\\
1.64658283741781	3.59153269517641\\
nan	nan\\
1.80773161434797	3.45133258214538\\
1.64658283741781	3.59153269517641\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.5657154648696	3.57607131570669\\
1.70532404627905	3.63092971521708\\
nan	nan\\
1.5657154648696	3.57607131570669\\
1.56237522289381	3.78964529067449\\
nan	nan\\
1.70532404627905	3.63092971521708\\
1.56237522289381	3.78964529067449\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.47073205579988	3.77650273086802\\
1.61595924588758	3.81404022224971\\
nan	nan\\
1.47073205579988	3.77650273086802\\
1.49329566233481	3.98890773000913\\
nan	nan\\
1.61595924588758	3.81404022224971\\
1.49329566233481	3.98890773000913\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.43736077172437	3.97206414750583\\
1.5865286151246	3.98784243940717\\
nan	nan\\
1.43736077172437	3.97206414750583\\
1.49090697088935	4.17884375132348\\
nan	nan\\
1.5865286151246	3.98784243940717\\
1.49090697088935	4.17884375132348\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.43928072739516	4.0622014334222\\
1.58913145518276	4.05551118817064\\
nan	nan\\
1.43928072739516	4.0622014334222\\
1.52312641829104	4.25865728117989\\
nan	nan\\
1.58913145518276	4.05551118817064\\
1.52312641829104	4.25865728117989\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.45841423945834	4.13551033529369\\
1.60464618109838	4.10210046782637\\
nan	nan\\
1.45841423945834	4.13551033529369\\
1.57607670023478	4.31378132374675\\
nan	nan\\
1.60464618109838	4.10210046782637\\
1.57607670023478	4.31378132374675\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.4959418439844	4.18696829775017\\
1.63427424334771	4.12896702805382\\
nan	nan\\
1.4959418439844	4.18696829775017\\
1.64244306992785	4.34241086205308\\
nan	nan\\
1.63427424334771	4.12896702805382\\
1.64244306992785	4.34241086205308\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.55128919598861	4.21651192369915\\
1.67889685628424	4.13766850270618\\
nan	nan\\
1.55128919598861	4.21651192369915\\
1.72021758746038	4.34723376026351\\
nan	nan\\
1.67889685628424	4.13766850270618\\
1.72021758746038	4.34723376026351\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.62516520853974	4.22314894403593\\
1.73924053617505	4.12574863795379\\
nan	nan\\
1.62516520853974	4.22314894403593\\
1.81206994713359	4.32654922784195\\
nan	nan\\
1.73924053617505	4.12574863795379\\
1.81206994713359	4.32654922784195\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.72403920130342	4.203686213292\\
1.82098126059591	4.08922120929457\\
nan	nan\\
1.72403920130342	4.203686213292\\
1.92513023627957	4.27570979034994\\
nan	nan\\
1.82098126059591	4.08922120929457\\
1.92513023627957	4.27570979034994\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.83121598010465	4.15997796382387\\
1.91022186241715	4.03247082457267\\
nan	nan\\
1.83121598010465	4.15997796382387\\
2.0407284402625	4.20156557061493\\
nan	nan\\
1.91022186241715	4.03247082457267\\
2.0407284402625	4.20156557061493\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.91424296339559	4.10435615697989\\
1.97941378063476	3.96925336433526\\
nan	nan\\
1.91424296339559	4.10435615697989\\
2.12696542887469	4.12369918364313\\
nan	nan\\
1.97941378063476	3.96925336433526\\
2.12696542887469	4.12369918364313\\
nan	nan\\
};
\addplot [color=black,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
8.70710678118655	8\\
8.70707142614211	8.00707094996132\\
8.70696536454429	8.01414119283355\\
8.70678860699915	8.02121002159827\\
8.7065411711823	8.0282767293785\\
8.70622308183711	8.03534060950937\\
8.70583437077226	8.04240095560873\\
8.70537507685852	8.04945706164786\\
8.7048452460249	8.05650822202205\\
8.70424493125406	8.06355373162112\\
8.70357419257695	8.07059288589999\\
8.7028330970669	8.0776249809491\\
8.70202171883284	8.0846493135648\\
8.7011401390119	8.09166518131969\\
8.70018844576135	8.09867188263283\\
8.69916673424971	8.10566871683994\\
8.69807510664728	8.11265498426341\\
8.69691367211591	8.11962998628234\\
8.69568254679809	8.12659302540234\\
8.69438185380533	8.13354340532528\\
8.69301172320584	8.14048043101898\\
8.69157229201153	8.14740340878665\\
8.69006370416433	8.15431164633627\\
8.68848611052176	8.16120445284985\\
8.68683966884188	8.16808113905248\\
8.68512454376748	8.17494101728127\\
8.68334090680963	8.18178340155412\\
8.68148893633056	8.1886076076383\\
8.67956881752576	8.19541295311889\\
8.67758074240551	8.20219875746701\\
8.67552490977566	8.20896434210788\\
8.67340152521778	8.21570903048868\\
8.67121080106854	8.22243214814619\\
8.66895295639854	8.22913302277424\\
8.66662821699035	8.23581098429095\\
8.66423681531598	8.24246536490575\\
8.66177899051362	8.24909549918611\\
8.65925498836368	8.25570072412413\\
8.65666506126428	8.26228037920282\\
8.65400946820598	8.26883380646215\\
8.65128847474586	8.27536035056487\\
8.64850235298101	8.281859358862\\
8.64565138152127	8.28833018145812\\
8.64273584546143	8.29477217127637\\
8.63975603635264	8.30118468412314\\
8.63671225217336	8.30756707875248\\
8.63360479729944	8.31391871693025\\
8.6304339824738	8.32023896349792\\
8.62720012477527	8.32652718643612\\
8.62390354758693	8.33278275692777\\
8.62054458056375	8.33900504942105\\
8.61712355959962	8.34519344169188\\
8.61364082679381	8.35134731490621\\
8.61009673041669	8.35746605368184\\
8.60649162487493	8.36354904614999\\
8.6028258706761	8.36959568401647\\
8.59909983439255	8.37560536262256\\
8.59531388862481	8.38157748100538\\
8.5914684119643	8.38751144195808\\
8.58756378895548	8.39340665208951\\
8.5836004100574	8.39926252188357\\
8.57957867160465	8.40507846575816\\
8.57549897576772	8.41085390212374\\
8.57136173051279	8.41658825344149\\
8.56716734956095	8.42228094628104\\
8.56291625234678	8.42793141137787\\
8.55860886397648	8.43353908369016\\
8.55424561518528	8.43910340245537\\
8.54982694229444	8.44462381124625\\
8.54535328716756	8.45009975802653\\
8.54082509716641	8.45553069520609\\
8.53624282510624	8.46091607969573\\
8.53160692921042	8.4662553729615\\
8.52691787306469	8.47154804107851\\
8.52217612557075	8.47679355478438\\
8.51738216089939	8.48199138953209\\
8.5125364584431	8.48714102554251\\
8.50763950276807	8.49224194785632\\
8.5026917835658	8.49729364638555\\
8.49769379560408	8.50229561596455\\
8.49264603867755	8.50724735640053\\
8.48754901755768	8.51214837252357\\
8.48240324194234	8.51699817423615\\
8.47720922640482	8.52179627656214\\
8.47196749034232	8.5265421996953\\
8.4666785579241	8.53123546904728\\
8.46134295803898	8.53587561529504\\
8.45596122424251	8.54046217442784\\
8.45053389470358	8.54499468779358\\
8.44506151215063	8.5494727021447\\
8.43954462381734	8.5538957696835\\
8.43398378138796	8.5582634481069\\
8.42837954094209	8.56257530065072\\
8.42273246289911	8.56683089613328\\
8.41704311196211	8.57102980899858\\
8.41131205706145	8.57517161935884\\
8.40553987129785	8.57925591303648\\
8.39972713188506	8.58328228160552\\
8.39387442009219	8.58725032243247\\
8.38798232118554	8.59115963871655\\
8.38205142437009	8.59500983952939\\
8.37608232273057	8.59880053985411\\
8.37007561317219	8.60253136062385\\
8.36403189636088	8.60620192875963\\
8.3579517766633	8.60981187720771\\
8.35183586208634	8.61336084497624\\
8.34568476421636	8.6168484771714\\
8.33949909815804	8.62027442503289\\
8.33327948247281	8.62363834596876\\
8.32702653911707	8.62693990358974\\
8.32074089337994	8.6301787677428\\
8.31442317382076	8.63335461454424\\
8.30807401220621	8.63646712641202\\
8.30169404344716	8.63951599209754\\
8.29528390553519	8.64250090671678\\
8.28884423947873	8.64542157178077\\
8.28237568923902	8.64827769522542\\
8.2758789016657	8.65106899144079\\
8.26935452643212	8.65379518129956\\
8.26280321597035	8.65645599218504\\
8.25622562540599	8.65905115801834\\
8.2496224124926	8.66158041928504\\
8.24299423754599	8.66404352306114\\
8.23634176337811	8.66644022303829\\
8.22966565523085	8.6687702795485\\
8.22296658070946	8.67103345958807\\
8.21624520971579	8.67322953684087\\
8.20950221438136	8.67535829170101\\
8.20273826900008	8.67741951129478\\
8.19595404996084	8.67941298950193\\
8.1891502356799	8.6813385269763\\
8.18232750653302	8.68319593116576\\
8.17548654478743	8.68498501633143\\
8.16862803453359	8.68670560356629\\
8.16175266161683	8.68835752081304\\
8.15486111356869	8.68994060288134\\
8.14795407953825	8.6914546914643\\
8.14103225022315	8.69289963515432\\
8.13409631780055	8.69427528945825\\
8.12714697585792	8.69558151681179\\
8.12018491932366	8.69681818659329\\
8.11321084439762	8.69798517513682\\
8.10622544848149	8.69908236574449\\
8.09922943010903	8.70010964869814\\
8.09222348887624	8.70106692127036\\
8.08520832537142	8.70195408773466\\
8.07818464110508	8.70277105937515\\
8.07115313843977	8.70351775449534\\
8.06411452051991	8.70419409842635\\
8.05706949120144	8.70480002353434\\
8.05001875498139	8.70533546922731\\
8.04296301692754	8.70580038196113\\
8.03590298260779	8.70619471524493\\
8.0288393580197	8.70651842964569\\
8.02177284951984	8.70677149279225\\
8.01470416375317	8.70695387937851\\
8.00763400758238	8.70706557116595\\
8.0005630880172	8.7071065569855\\
7.99349211214368	8.7070768327386\\
7.98642178705353	8.70697640139766\\
7.97935281977335	8.70680527300572\\
7.97228591719399	8.70656346467548\\
7.96522178599982	8.70625100058758\\
7.95816113259806	8.70586791198816\\
7.95110466304818	8.70541423718576\\
7.94405308299125	8.70489002154749\\
7.9370070975794	8.70429531749446\\
7.92996741140529	8.7036301844966\\
7.92293472843169	8.70289468906665\\
7.91590975192102	8.70208890475353\\
7.90889318436508	8.70121291213501\\
7.90188572741479	8.70026679880962\\
7.89488808180999	8.6992506593879\\
7.88790094730942	8.69816459548295\\
7.8809250226207	8.69700871570025\\
7.87396100533049	8.69578313562683\\
7.86700959183471	8.69448797781965\\
7.86007147726893	8.69312337179344\\
7.85314735543881	8.69168945400764\\
7.84623791875078	8.69018636785285\\
7.83934385814273	8.68861426363643\\
7.83246586301499	8.68697329856748\\
7.82560462116134	8.68526363674116\\
7.81876081870024	8.68348544912221\\
7.81193514000623	8.68163891352792\\
7.80512826764151	8.67972421461031\\
7.79834088228763	8.67774154383767\\
7.79157366267748	8.67569109947543\\
7.78482728552737	8.67357308656632\\
7.77810242546939	8.67138771690986\\
7.77139975498396	8.6691352090412\\
7.76471994433252	8.66681578820924\\
7.75806366149059	8.66442968635414\\
7.75143157208089	8.66197714208409\\
7.74482433930685	8.65945840065148\\
7.73824262388623	8.65687371392836\\
7.73168708398509	8.65422334038123\\
7.72515837515196	8.65150754504525\\
7.71865715025228	8.64872659949769\\
7.71218405940313	8.64588078183078\\
7.70573974990819	8.64297037662392\\
7.69932486619304	8.6399956749152\\
7.69294004974071	8.63695697417232\\
7.68658593902752	8.63385457826282\\
7.68026316945925	8.6306887974237\\
7.67397237330759	8.62745994823042\\
7.66771417964692	8.62416835356519\\
7.66148921429137	8.62081434258474\\
7.6552980997323	8.61739825068738\\
7.64914145507601	8.61392041947945\\
7.64301989598183	8.61038119674116\\
7.63693403460057	8.60678093639186\\
7.63088447951329	8.60311999845456\\
7.62487183567047	8.59939874902001\\
7.61889670433148	8.59561756021006\\
7.61295968300446	8.59177681014044\\
7.60706136538662	8.58787688288295\\
7.60120234130479	8.58391816842706\\
7.59538319665649	8.57990106264093\\
7.58960451335135	8.57582596723178\\
7.58386686925289	8.57169328970577\\
7.57817083812072	8.56750344332719\\
7.57251698955321	8.5632568470772\\
7.56690588893052	8.55895392561188\\
7.56133809735802	8.55459510921979\\
7.55581417161023	8.55018083377895\\
7.55033466407513	8.5457115407132\\
7.5449001226989	8.54118767694814\\
7.53951109093116	8.53660969486638\\
7.53416810767058	8.5319780522623\\
7.52887170721104	8.52729321229631\\
7.52362241918818	8.5225556434485\\
7.51842076852642	8.51776581947181\\
7.51326727538649	8.51292421934464\\
7.50816245511341	8.50803132722297\\
7.50310681818496	8.50308763239194\\
7.49810087016061	8.4980936292169\\
7.493145111631	8.49304981709402\\
7.48824003816785	8.48795670040031\\
7.48338614027441	8.48281478844318\\
7.47858390333644	8.47762459540955\\
7.47383380757362	8.4723866403144\\
7.46913632799158	8.46710144694888\\
7.46449193433435	8.46176954382791\\
7.45990109103743	8.45639146413736\\
7.45536425718133	8.45096774568073\\
7.45088188644565	8.44549893082533\\
7.44645442706372	8.4399855664481\\
7.44208232177781	8.43442820388087\\
7.43776600779479	8.42882739885528\\
7.43350591674245	8.42318371144716\\
7.42930247462637	8.41749770602055\\
7.42515610178725	8.41176995117124\\
7.42106721285891	8.40600101966997\\
7.41703621672685	8.40019148840505\\
7.41306351648731	8.39434193832479\\
7.40914950940701	8.38845295437932\\
7.40529458688339	8.38252512546211\\
7.4014991344055	8.37655904435113\\
7.39776353151542	8.37055530764951\\
7.39408815177033	8.36451451572593\\
7.39047336270514	8.35843727265453\\
7.38691952579573	8.35232418615456\\
7.38342699642285	8.34617586752958\\
7.37999612383652	8.33999293160632\\
7.37662725112114	8.33377599667323\\
7.37332071516117	8.32752568441862\\
7.37007684660745	8.32124261986851\\
7.36689596984413	8.3149274313241\\
7.36377840295625	8.30858075029901\\
7.36072445769789	8.30220321145604\\
7.35773443946103	8.29579545254375\\
7.354808647245	8.28935811433271\\
7.3519473736266	8.28289184055136\\
7.34915090473079	8.2763972778217\\
7.34641952020213	8.26987507559459\\
7.3437534931768	8.26332588608481\\
7.34115309025529	8.25675036420587\\
7.33861857147571	8.25014916750446\\
7.33615019028784	8.24352295609475\\
7.33374819352773	8.23687239259238\\
7.33141282139306	8.23019814204813\\
7.3291443074191	8.22350087188152\\
7.32694287845535	8.21678125181396\\
7.32480875464288	8.21003995380188\\
7.32274214939228	8.20327765196944\\
7.32074326936236	8.19649502254121\\
7.31881231443947	8.18969274377447\\
7.31694947771747	8.18287149589143\\
7.3151549454785	8.17603196101119\\
7.31342889717428	8.16917482308154\\
7.3117715054082	8.16230076781056\\
7.31018293591805	8.15541048259806\\
7.30866334755947	8.14850465646679\\
7.30721289229002	8.14158397999364\\
7.30583171515402	8.13464914524048\\
7.30451995426803	8.12770084568499\\
7.30327774080706	8.12073977615136\\
7.3021051989914	8.11376663274073\\
7.30100244607426	8.10678211276162\\
7.29996959233002	8.09978691466023\\
7.2990067410432	8.09278173795053\\
7.29811398849811	8.08576728314435\\
7.29729142396926	8.07874425168133\\
7.29653912971243	8.07171334585875\\
7.29585718095642	8.06467526876136\\
7.29524564589552	8.05763072419098\\
7.29470458568274	8.05058041659621\\
7.29423405442365	8.04352505100193\\
7.29383409917098	8.03646533293882\\
7.29350475991992	8.02940196837281\\
7.29324606960413	8.02233566363446\\
7.29305805409242	8.01526712534836\\
7.29294073218618	8.00819706036244\\
7.29289411561751	8.00112617567732\\
7.29291820904802	7.99405517837558\\
7.2930130100684	7.98698477555104\\
7.29317850919862	7.9799156742381\\
7.2934146898889	7.97284858134099\\
7.29372152852137	7.96578420356313\\
7.29409899441243	7.9587232473364\\
7.29454704981579	7.95166641875054\\
7.2950656499263	7.94461442348253\\
7.29565474288438	7.93756796672601\\
7.29631426978121	7.93052775312079\\
7.29704416466466	7.92349448668237\\
7.29784435454585	7.91646887073153\\
7.29871475940646	7.909451607824\\
7.29965529220672	7.90244339968023\\
7.30066585889415	7.8954449471152\\
7.30174635841291	7.88845694996833\\
7.30289668271395	7.88148010703351\\
7.30411671676581	7.87451511598922\\
7.30540633856608	7.86756267332876\\
7.30676541915368	7.8606234742906\\
7.30819382262166	7.85369821278887\\
7.30969140613088	7.84678758134394\\
7.31125801992423	7.8398922710132\\
7.31289350734164	7.83301297132194\\
7.31459770483573	7.82615037019439\\
7.31637044198817	7.81930515388494\\
7.31821154152671	7.81247800690953\\
7.32012081934296	7.80566961197716\\
7.3220980845107	7.79888064992165\\
7.32414313930508	7.79211179963355\\
7.32625577922231	7.78536373799225\\
7.32843579300017	7.77863713979828\\
7.33068296263909	7.77193267770587\\
7.33299706342399	7.76525102215563\\
7.33537786394671	7.75859284130755\\
7.33782512612919	7.75195880097417\\
7.34033860524724	7.74534956455398\\
7.34291804995505	7.73876579296514\\
7.3455632023103	7.73220814457931\\
7.34827379779996	7.72567727515586\\
7.35104956536674	7.71917383777629\\
7.35389022743618	7.71269848277892\\
7.35679549994446	7.70625185769386\\
7.35976509236675	7.69983460717824\\
7.36279870774627	7.69344737295176\\
7.36589604272402	7.68709079373253\\
7.36905678756907	7.68076550517317\\
7.37228062620959	7.67447213979727\\
7.37556723626438	7.66821132693611\\
7.37891628907519	7.66198369266577\\
7.38232744973953	7.65578985974448\\
7.38580037714416	7.64963044755038\\
7.38933472399925	7.64350607201955\\
7.39293013687306	7.63741734558444\\
7.39658625622728	7.63136487711262\\
7.40030271645304	7.62534927184589\\
7.40407914590741	7.61937113133977\\
7.40791516695059	7.61343105340333\\
7.41181039598368	7.60752963203941\\
7.415764443487	7.60166745738523\\
7.41977691405912	7.59584511565336\\
7.42384740645632	7.59006318907314\\
7.42797551363274	7.58432225583239\\
7.43216082278111	7.57862289001967\\
7.43640291537401	7.5729656615668\\
7.44070136720571	7.5673511361919\\
7.4450557484346	7.56177987534285\\
7.44946562362621	7.55625243614109\\
7.45393055179667	7.55076937132592\\
7.45845008645689	7.54533122919926\\
7.46302377565718	7.53993855357079\\
7.46765116203243	7.53459188370358\\
7.47233178284785	7.52929175426017\\
7.47706517004526	7.52403869524907\\
7.48185085028989	7.51883323197181\\
7.48668834501771	7.51367588497039\\
7.49157717048326	7.50856716997519\\
7.49651683780808	7.50350759785348\\
7.50150685302955	7.49849767455824\\
7.50654671715031	7.49353790107762\\
7.51163592618814	7.48862877338485\\
7.51677397122639	7.4837707823886\\
7.52196033846482	7.47896441388391\\
7.52719450927105	7.47421014850365\\
7.53247596023234	7.46950846167038\\
7.53780416320801	7.46485982354886\\
7.5431785853822	7.46026469899905\\
7.54859868931716	7.45572354752955\\
7.55406393300703	7.45123682325174\\
7.55957376993198	7.4468049748343\\
7.56512764911292	7.44242844545839\\
7.57072501516656	7.43810767277329\\
7.57636530836095	7.43384308885267\\
7.58204796467148	7.42963512015136\\
7.58777241583725	7.42548418746274\\
7.59353808941791	7.42139070587662\\
7.59934440885092	7.41735508473773\\
7.60519079350916	7.41337772760483\\
7.61107665875904	7.40945903221032\\
7.61700141601895	7.40559939042048\\
7.62296447281808	7.40179918819626\\
7.62896523285575	7.39805880555472\\
7.63500309606093	7.39437861653101\\
7.64107745865234	7.39075898914097\\
7.64718771319879	7.38720028534431\\
7.65333324867991	7.38370286100845\\
7.65951345054727	7.38026706587291\\
7.66572770078584	7.37689324351434\\
7.67197537797577	7.37358173131217\\
7.67825585735455	7.37033286041485\\
7.68456851087947	7.36714695570677\\
7.69091270729045	7.36402433577575\\
7.69728781217313	7.36096531288116\\
7.70369318802233	7.35797019292277\\
7.71012819430581	7.35503927541005\\
7.7165921875283	7.35217285343233\\
7.72308452129586	7.34937121362942\\
7.72960454638053	7.34663463616295\\
7.73615161078523	7.3439633946884\\
7.74272505980899	7.34135775632768\\
7.74932423611236	7.33881798164246\\
7.75594847978323	7.3363443246081\\
7.76259712840275	7.33393703258823\\
7.76926951711159	7.33159634631004\\
7.77596497867644	7.32932249984023\\
7.78268284355674	7.32711572056154\\
7.78942243997157	7.32497622915006\\
7.79618309396694	7.32290423955314\\
7.80296412948305	7.32089995896803\\
7.80976486842203	7.3189635878211\\
7.81658463071563	7.31709531974786\\
7.82342273439331	7.31529534157356\\
7.83027849565041	7.31356383329452\\
7.83715122891651	7.31190096806012\\
7.84404024692401	7.3103069121555\\
7.85094486077686	7.30878182498493\\
7.85786438001941	7.30732585905584\\
7.86479811270551	7.30593915996362\\
7.87174536546768	7.30462186637702\\
7.87870544358642	7.3033741100243\\
7.88567765105973	7.30219601568006\\
7.89266129067266	7.30108770115276\\
7.89965566406707	7.30004927727291\\
7.90666007181146	7.29908084788204\\
7.91367381347088	7.29818250982229\\
7.92069618767702	7.29735435292671\\
7.9277264921983	7.2965964600103\\
7.93476402401014	7.29590890686173\\
7.94180807936521	7.29529176223572\\
7.94885795386385	7.29474508784624\\
7.95591294252449	7.29426893836026\\
7.96297233985413	7.29386336139234\\
7.97003543991894	7.29352839749984\\
7.97710153641478	7.29326408017886\\
7.9841699227379	7.29307043586092\\
7.99123989205555	7.29294748391028\\
7.9983107373767	7.29289523662205\\
8.0053817516227	7.2929136992209\\
8.01245222769803	7.29300286986059\\
8.01952145856096	7.29316273962414\\
8.0265887372943	7.29339329252469\\
8.03365335717607	7.29369450550716\\
8.04071461175017	7.29406634845048\\
8.04777179489702	7.29450878417069\\
8.05482420090419	7.29502176842457\\
8.06187112453696	7.29560524991413\\
8.06891186110884	7.29625917029171\\
8.07594570655202	7.2969834641658\\
8.08297195748785	7.29777805910764\\
8.08998991129706	7.29864287565838\\
8.09699886619014	7.29957782733709\\
8.10399812127743	7.30058282064939\\
8.11098697663926	7.30165775509677\\
8.11796473339591	7.3028025231867\\
8.12493069377753	7.30401701044331\\
8.13188416119387	7.30530109541889\\
8.138824440304	7.30665464970602\\
8.14575083708579	7.30807753795039\\
8.15266265890533	7.30956961786437\\
8.1595592145862	7.3111307402412\\
8.16643981447857	7.31276074896995\\
8.17330377052819	7.31445948105111\\
8.18015039634518	7.31622676661288\\
8.18697900727266	7.31806242892818\\
8.19378892045523	7.31996628443231\\
8.20057945490724	7.3219381427413\\
8.20734993158091	7.32397780667097\\
8.21409967343422	7.32608507225662\\
8.2208280054986	7.32825972877345\\
8.22753425494645	7.33050155875763\\
8.23421775115841	7.33281033802801\\
8.24087782579045	7.3351858357086\\
8.24751381284063	7.33762781425161\\
8.25412504871579	7.34013602946122\\
8.26071087229785	7.342710230518\\
8.26727062500993	7.34535016000399\\
8.27380365088224	7.34805555392844\\
8.28030929661763	7.35082614175421\\
8.28678691165696	7.35366164642483\\
8.2932358482441	7.35656178439219\\
8.29965546149078	7.35952626564491\\
8.30604510944102	7.36255479373735\\
8.31240415313536	7.36564706581921\\
8.31873195667472	7.36880277266586\\
8.32502788728402	7.37202159870925\\
8.33129131537545	7.37530322206945\\
8.33752161461141	7.37864731458687\\
8.34371816196718	7.38205354185504\\
8.34988033779319	7.38552156325407\\
8.35600752587698	7.38905103198471\\
8.36209911350486	7.39264159510302\\
8.36815449152313	7.3962928935557\\
8.37417305439905	7.40000456221594\\
8.38015420028133	7.40377622991996\\
8.38609733106038	7.40760751950413\\
8.39200185242808	7.4114980478427\\
8.39786717393719	7.41544742588606\\
8.40369270906047	7.41945525869971\\
8.40947787524925	7.42352114550371\\
8.41522209399174	7.42764467971275\\
8.42092479087084	7.43182544897687\\
8.42658539562163	7.43606303522261\\
8.43220334218834	7.44035701469488\\
8.43777806878101	7.44470695799932\\
8.4433090179316	7.44911243014521\\
8.44879563654983	7.45357299058901\\
8.4542373759784	7.45808819327841\\
8.45963369204789	7.46265758669688\\
8.46498404513122	7.4672807139089\\
8.47028790019751	7.4719571126056\\
8.47554472686569	7.476686315151\\
8.48075399945747	7.4814678486288\\
8.48591519704993	7.48630123488962\\
8.49102780352761	7.49118599059887\\
8.49609130763413	7.49612162728505\\
8.50110520302329	7.50110765138861\\
8.50606898830974	7.50614356431129\\
8.51098216711908	7.51122886246599\\
8.51584424813752	7.51636303732713\\
8.52065474516102	7.52154557548151\\
8.52541317714388	7.52677595867964\\
8.53011906824687	7.53205366388754\\
8.5347719478848	7.5373781633391\\
8.53937135077358	7.54274892458881\\
8.54391681697676	7.54816541056502\\
8.5484078919515	7.55362707962365\\
8.55284412659405	7.55913338560234\\
8.55722507728465	7.56468377787508\\
8.56155030593187	7.57027770140727\\
8.56581938001646	7.57591459681121\\
8.57003187263455	7.58159390040208\\
8.57418736254041	7.58731504425423\\
8.5782854341885	7.59307745625806\\
8.58232567777508	7.59888056017715\\
8.58630768927915	7.60472377570597\\
8.59023107050288	7.61060651852782\\
8.59409542911141	7.61652820037332\\
8.59790037867212	7.62248822907923\\
8.6016455386932	7.62848600864763\\
8.60533053466179	7.63452093930558\\
8.60895499808135	7.64059241756503\\
8.61251856650856	7.64669983628322\\
8.61602088358955	7.65284258472337\\
8.61946159909553	7.65902004861575\\
8.62284036895782	7.66523161021911\\
8.62615685530224	7.67147664838248\\
8.62941072648293	7.67775453860725\\
8.63260165711548	7.68406465310962\\
8.63572932810948	7.69040636088339\\
8.63879342670045	7.69677902776309\\
8.64179364648107	7.70318201648733\\
8.64472968743187	7.70961468676256\\
8.6476012559512	7.71607639532714\\
8.6504080648846	7.72256649601558\\
8.65314983355352	7.72908433982323\\
8.65582628778337	7.73562927497113\\
8.65843715993096	7.74220064697123\\
8.66098218891125	7.74879779869179\\
8.66346112022347	7.75542007042316\\
8.66587370597655	7.76206679994366\\
8.66821970491393	7.7687373225859\\
8.67049888243766	7.77543097130315\\
8.6727110106319	7.78214707673614\\
8.67485586828566	7.78888496727991\\
8.67693324091498	7.79564396915102\\
8.6789429207843	7.80242340645492\\
8.68088470692734	7.80922260125353\\
8.68275840516709	7.81604087363304\\
8.68456382813528	7.82287754177188\\
8.68630079529112	7.82973192200894\\
8.68796913293936	7.83660332891191\\
8.6895686742476	7.84349107534583\\
8.69109925926306	7.85039447254179\\
8.69256073492851	7.85731283016582\\
8.69395295509759	7.86424545638793\\
8.69527578054946	7.87119165795128\\
8.69652907900267	7.87815074024149\\
8.69771272512841	7.88512200735613\\
8.69882660056307	7.89210476217431\\
8.69987059392003	7.89909830642636\\
8.70084460080081	7.90610194076368\\
8.70174852380556	7.91311496482868\\
8.70258227254271	7.92013667732478\\
8.70334576363809	7.92716637608661\\
8.70403892074322	7.93420335815013\\
8.70466167454298	7.94124691982301\\
8.7052139627625	7.94829635675494\\
8.70569573017342	7.95535096400811\\
8.7061069285994	7.96241003612768\\
8.70644751692094	7.9694728672123\\
8.70671746107949	7.97653875098477\\
8.70691673408087	7.98360698086258\\
8.70704531599793	7.99067685002865\\
8.70710319397259	7.99774765150195\\
};
\addplot [color=black,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
2.70710678118655	4\\
2.70707142614211	4.00707094996132\\
2.70696536454429	4.01414119283355\\
2.70678860699915	4.02121002159827\\
2.7065411711823	4.0282767293785\\
2.70622308183711	4.03534060950937\\
2.70583437077226	4.04240095560873\\
2.70537507685852	4.04945706164786\\
2.7048452460249	4.05650822202205\\
2.70424493125406	4.06355373162112\\
2.70357419257695	4.07059288589999\\
2.7028330970669	4.0776249809491\\
2.70202171883283	4.0846493135648\\
2.7011401390119	4.09166518131969\\
2.70018844576135	4.09867188263283\\
2.69916673424971	4.10566871683994\\
2.69807510664728	4.11265498426341\\
2.69691367211591	4.11962998628234\\
2.6956825467981	4.12659302540234\\
2.69438185380533	4.13354340532528\\
2.69301172320584	4.14048043101898\\
2.69157229201153	4.14740340878665\\
2.69006370416433	4.15431164633627\\
2.68848611052176	4.16120445284985\\
2.68683966884188	4.16808113905248\\
2.68512454376748	4.17494101728127\\
2.68334090680963	4.18178340155412\\
2.68148893633056	4.1886076076383\\
2.67956881752576	4.19541295311889\\
2.67758074240551	4.20219875746701\\
2.67552490977566	4.20896434210788\\
2.67340152521778	4.21570903048868\\
2.67121080106854	4.22243214814619\\
2.66895295639854	4.22913302277424\\
2.66662821699035	4.23581098429095\\
2.66423681531599	4.24246536490575\\
2.66177899051362	4.24909549918611\\
2.65925498836368	4.25570072412413\\
2.65666506126428	4.26228037920282\\
2.65400946820598	4.26883380646215\\
2.65128847474586	4.27536035056487\\
2.64850235298101	4.281859358862\\
2.64565138152127	4.28833018145812\\
2.64273584546143	4.29477217127637\\
2.63975603635264	4.30118468412314\\
2.63671225217336	4.30756707875248\\
2.63360479729944	4.31391871693025\\
2.6304339824738	4.32023896349792\\
2.62720012477527	4.32652718643612\\
2.62390354758693	4.33278275692777\\
2.62054458056375	4.33900504942105\\
2.61712355959963	4.34519344169188\\
2.61364082679381	4.35134731490621\\
2.61009673041669	4.35746605368184\\
2.60649162487493	4.36354904614999\\
2.6028258706761	4.36959568401647\\
2.59909983439255	4.37560536262256\\
2.59531388862481	4.38157748100538\\
2.5914684119643	4.38751144195808\\
2.58756378895548	4.39340665208951\\
2.5836004100574	4.39926252188357\\
2.57957867160465	4.40507846575816\\
2.57549897576772	4.41085390212374\\
2.57136173051279	4.41658825344149\\
2.56716734956095	4.42228094628104\\
2.56291625234678	4.42793141137787\\
2.55860886397648	4.43353908369016\\
2.55424561518528	4.43910340245537\\
2.54982694229444	4.44462381124626\\
2.54535328716756	4.45009975802653\\
2.54082509716641	4.45553069520609\\
2.53624282510624	4.46091607969573\\
2.53160692921042	4.4662553729615\\
2.52691787306469	4.47154804107851\\
2.52217612557075	4.47679355478438\\
2.51738216089939	4.48199138953209\\
2.5125364584431	4.48714102554251\\
2.50763950276807	4.49224194785632\\
2.5026917835658	4.49729364638555\\
2.49769379560408	4.50229561596455\\
2.49264603867755	4.50724735640053\\
2.48754901755768	4.51214837252357\\
2.48240324194234	4.51699817423615\\
2.47720922640482	4.52179627656214\\
2.47196749034232	4.5265421996953\\
2.4666785579241	4.53123546904728\\
2.46134295803898	4.53587561529504\\
2.45596122424251	4.54046217442784\\
2.45053389470358	4.54499468779358\\
2.44506151215063	4.5494727021447\\
2.43954462381734	4.5538957696835\\
2.43398378138796	4.5582634481069\\
2.42837954094209	4.56257530065072\\
2.42273246289911	4.56683089613328\\
2.41704311196211	4.57102980899858\\
2.41131205706145	4.57517161935885\\
2.40553987129785	4.57925591303648\\
2.39972713188506	4.58328228160552\\
2.39387442009219	4.58725032243247\\
2.38798232118554	4.59115963871655\\
2.38205142437009	4.59500983952939\\
2.37608232273058	4.59880053985411\\
2.37007561317219	4.60253136062385\\
2.36403189636088	4.60620192875963\\
2.3579517766633	4.60981187720771\\
2.35183586208634	4.61336084497624\\
2.34568476421636	4.6168484771714\\
2.33949909815804	4.62027442503289\\
2.33327948247281	4.62363834596876\\
2.32702653911707	4.62693990358974\\
2.32074089337994	4.6301787677428\\
2.31442317382076	4.63335461454424\\
2.30807401220621	4.63646712641202\\
2.30169404344716	4.63951599209754\\
2.29528390553519	4.64250090671678\\
2.28884423947873	4.64542157178077\\
2.28237568923902	4.64827769522542\\
2.2758789016657	4.65106899144079\\
2.26935452643212	4.65379518129956\\
2.26280321597035	4.65645599218504\\
2.25622562540599	4.65905115801834\\
2.2496224124926	4.66158041928504\\
2.24299423754599	4.66404352306113\\
2.23634176337811	4.66644022303829\\
2.22966565523085	4.6687702795485\\
2.22296658070946	4.67103345958807\\
2.21624520971579	4.67322953684087\\
2.20950221438136	4.67535829170101\\
2.20273826900008	4.67741951129477\\
2.19595404996084	4.67941298950193\\
2.1891502356799	4.6813385269763\\
2.18232750653302	4.68319593116576\\
2.17548654478743	4.68498501633143\\
2.16862803453359	4.68670560356629\\
2.16175266161682	4.68835752081304\\
2.15486111356869	4.68994060288134\\
2.14795407953825	4.6914546914643\\
2.14103225022315	4.69289963515432\\
2.13409631780055	4.69427528945825\\
2.12714697585792	4.69558151681179\\
2.12018491932366	4.69681818659329\\
2.11321084439762	4.69798517513682\\
2.10622544848149	4.69908236574449\\
2.09922943010903	4.70010964869814\\
2.09222348887624	4.70106692127036\\
2.08520832537142	4.70195408773466\\
2.07818464110507	4.70277105937515\\
2.07115313843977	4.70351775449534\\
2.06411452051991	4.70419409842635\\
2.05706949120143	4.70480002353434\\
2.05001875498139	4.70533546922731\\
2.04296301692754	4.70580038196114\\
2.03590298260779	4.70619471524493\\
2.0288393580197	4.70651842964569\\
2.02177284951984	4.70677149279225\\
2.01470416375317	4.70695387937851\\
2.00763400758238	4.70706557116595\\
2.0005630880172	4.7071065569855\\
1.99349211214368	4.7070768327386\\
1.98642178705353	4.70697640139766\\
1.97935281977335	4.70680527300572\\
1.97228591719399	4.70656346467548\\
1.96522178599982	4.70625100058758\\
1.95816113259806	4.70586791198816\\
1.95110466304818	4.70541423718576\\
1.94405308299125	4.70489002154749\\
1.9370070975794	4.70429531749446\\
1.92996741140529	4.7036301844966\\
1.92293472843169	4.70289468906665\\
1.91590975192102	4.70208890475353\\
1.90889318436508	4.70121291213501\\
1.90188572741479	4.70026679880962\\
1.89488808180999	4.6992506593879\\
1.88790094730942	4.69816459548295\\
1.8809250226207	4.69700871570025\\
1.87396100533049	4.69578313562683\\
1.86700959183471	4.69448797781965\\
1.86007147726893	4.69312337179344\\
1.85314735543881	4.69168945400764\\
1.84623791875078	4.69018636785285\\
1.83934385814273	4.68861426363643\\
1.83246586301499	4.68697329856748\\
1.82560462116133	4.68526363674116\\
1.81876081870024	4.68348544912221\\
1.81193514000623	4.68163891352792\\
1.80512826764151	4.67972421461031\\
1.79834088228763	4.67774154383767\\
1.79157366267748	4.67569109947543\\
1.78482728552737	4.67357308656632\\
1.77810242546939	4.67138771690986\\
1.77139975498395	4.6691352090412\\
1.76471994433252	4.66681578820924\\
1.75806366149059	4.66442968635414\\
1.75143157208089	4.66197714208409\\
1.74482433930685	4.65945840065149\\
1.73824262388623	4.65687371392836\\
1.73168708398509	4.65422334038123\\
1.72515837515196	4.65150754504525\\
1.71865715025228	4.64872659949769\\
1.71218405940313	4.64588078183078\\
1.70573974990819	4.64297037662392\\
1.69932486619304	4.6399956749152\\
1.69294004974071	4.63695697417232\\
1.68658593902752	4.63385457826282\\
1.68026316945925	4.6306887974237\\
1.67397237330759	4.62745994823042\\
1.66771417964692	4.62416835356519\\
1.66148921429137	4.62081434258474\\
1.6552980997323	4.61739825068738\\
1.64914145507601	4.61392041947945\\
1.64301989598183	4.61038119674116\\
1.63693403460057	4.60678093639186\\
1.63088447951329	4.60311999845456\\
1.62487183567047	4.59939874902001\\
1.61889670433148	4.59561756021006\\
1.61295968300446	4.59177681014044\\
1.60706136538662	4.58787688288295\\
1.60120234130478	4.58391816842706\\
1.59538319665649	4.57990106264093\\
1.58960451335135	4.57582596723179\\
1.58386686925289	4.57169328970577\\
1.57817083812072	4.56750344332719\\
1.57251698955321	4.5632568470772\\
1.56690588893052	4.55895392561188\\
1.56133809735802	4.55459510921979\\
1.55581417161023	4.55018083377894\\
1.55033466407513	4.5457115407132\\
1.5449001226989	4.54118767694814\\
1.53951109093116	4.53660969486638\\
1.53416810767058	4.5319780522623\\
1.52887170721104	4.52729321229631\\
1.52362241918818	4.5225556434485\\
1.51842076852642	4.51776581947181\\
1.51326727538649	4.51292421934464\\
1.50816245511341	4.50803132722297\\
1.50310681818496	4.50308763239194\\
1.49810087016061	4.4980936292169\\
1.493145111631	4.49304981709402\\
1.48824003816785	4.48795670040031\\
1.48338614027441	4.48281478844318\\
1.47858390333644	4.47762459540955\\
1.47383380757362	4.4723866403144\\
1.46913632799158	4.46710144694888\\
1.46449193433435	4.46176954382791\\
1.45990109103743	4.45639146413736\\
1.45536425718133	4.45096774568073\\
1.45088188644565	4.44549893082533\\
1.44645442706372	4.43998556644809\\
1.44208232177781	4.43442820388087\\
1.43776600779478	4.42882739885528\\
1.43350591674245	4.42318371144716\\
1.42930247462637	4.41749770602055\\
1.42515610178725	4.41176995117125\\
1.42106721285891	4.40600101966997\\
1.41703621672685	4.40019148840505\\
1.41306351648731	4.39434193832479\\
1.40914950940701	4.38845295437932\\
1.40529458688339	4.38252512546211\\
1.4014991344055	4.37655904435113\\
1.39776353151542	4.37055530764951\\
1.39408815177033	4.36451451572592\\
1.39047336270514	4.35843727265453\\
1.38691952579573	4.35232418615456\\
1.38342699642285	4.34617586752958\\
1.37999612383652	4.33999293160632\\
1.37662725112114	4.33377599667323\\
1.37332071516117	4.32752568441862\\
1.37007684660745	4.32124261986851\\
1.36689596984413	4.31492743132411\\
1.36377840295625	4.30858075029901\\
1.36072445769789	4.30220321145604\\
1.35773443946103	4.29579545254375\\
1.354808647245	4.28935811433271\\
1.3519473736266	4.28289184055136\\
1.34915090473079	4.2763972778217\\
1.34641952020213	4.26987507559459\\
1.3437534931768	4.26332588608481\\
1.34115309025529	4.25675036420587\\
1.33861857147571	4.25014916750446\\
1.33615019028784	4.24352295609475\\
1.33374819352773	4.23687239259238\\
1.33141282139306	4.23019814204813\\
1.3291443074191	4.22350087188152\\
1.32694287845535	4.21678125181396\\
1.32480875464287	4.21003995380188\\
1.32274214939228	4.20327765196944\\
1.32074326936236	4.19649502254121\\
1.31881231443947	4.18969274377447\\
1.31694947771747	4.18287149589143\\
1.3151549454785	4.17603196101119\\
1.31342889717428	4.16917482308154\\
1.3117715054082	4.16230076781056\\
1.31018293591805	4.15541048259805\\
1.30866334755947	4.1485046564668\\
1.30721289229002	4.14158397999364\\
1.30583171515402	4.13464914524048\\
1.30451995426803	4.12770084568499\\
1.30327774080706	4.12073977615136\\
1.3021051989914	4.11376663274073\\
1.30100244607426	4.10678211276163\\
1.29996959233002	4.09978691466023\\
1.2990067410432	4.09278173795053\\
1.29811398849811	4.08576728314435\\
1.29729142396926	4.07874425168132\\
1.29653912971243	4.07171334585875\\
1.29585718095642	4.06467526876136\\
1.29524564589552	4.05763072419098\\
1.29470458568274	4.05058041659621\\
1.29423405442365	4.04352505100193\\
1.29383409917098	4.03646533293882\\
1.29350475991992	4.02940196837281\\
1.29324606960413	4.02233566363446\\
1.29305805409242	4.01526712534836\\
1.29294073218618	4.00819706036244\\
1.29289411561751	4.00112617567732\\
1.29291820904802	3.99405517837558\\
1.2930130100684	3.98698477555104\\
1.29317850919862	3.9799156742381\\
1.2934146898889	3.97284858134099\\
1.29372152852137	3.96578420356313\\
1.29409899441243	3.9587232473364\\
1.29454704981579	3.95166641875054\\
1.2950656499263	3.94461442348253\\
1.29565474288438	3.93756796672601\\
1.29631426978121	3.93052775312079\\
1.29704416466466	3.92349448668237\\
1.29784435454585	3.91646887073152\\
1.29871475940646	3.909451607824\\
1.29965529220672	3.90244339968023\\
1.30066585889415	3.8954449471152\\
1.30174635841291	3.88845694996833\\
1.30289668271395	3.88148010703351\\
1.30411671676581	3.87451511598922\\
1.30540633856608	3.86756267332876\\
1.30676541915368	3.8606234742906\\
1.30819382262166	3.85369821278887\\
1.30969140613088	3.84678758134394\\
1.31125801992423	3.8398922710132\\
1.31289350734164	3.83301297132194\\
1.31459770483573	3.82615037019439\\
1.31637044198817	3.81930515388494\\
1.31821154152671	3.81247800690953\\
1.32012081934296	3.80566961197716\\
1.3220980845107	3.79888064992165\\
1.32414313930508	3.79211179963355\\
1.32625577922231	3.78536373799225\\
1.32843579300017	3.77863713979828\\
1.33068296263909	3.77193267770587\\
1.33299706342399	3.76525102215563\\
1.33537786394671	3.75859284130755\\
1.33782512612919	3.75195880097416\\
1.34033860524724	3.74534956455398\\
1.34291804995505	3.73876579296514\\
1.3455632023103	3.73220814457931\\
1.34827379779996	3.72567727515586\\
1.35104956536674	3.71917383777629\\
1.35389022743618	3.71269848277892\\
1.35679549994446	3.70625185769386\\
1.35976509236675	3.69983460717824\\
1.36279870774627	3.69344737295176\\
1.36589604272402	3.68709079373253\\
1.36905678756907	3.68076550517317\\
1.37228062620959	3.67447213979727\\
1.37556723626438	3.66821132693611\\
1.37891628907519	3.66198369266577\\
1.38232744973953	3.65578985974448\\
1.38580037714416	3.64963044755038\\
1.38933472399925	3.64350607201955\\
1.39293013687306	3.63741734558444\\
1.39658625622728	3.63136487711262\\
1.40030271645304	3.62534927184589\\
1.40407914590741	3.61937113133977\\
1.40791516695059	3.61343105340333\\
1.41181039598368	3.60752963203941\\
1.415764443487	3.60166745738523\\
1.41977691405912	3.59584511565336\\
1.42384740645632	3.59006318907314\\
1.42797551363274	3.58432225583239\\
1.43216082278111	3.57862289001967\\
1.43640291537401	3.5729656615668\\
1.44070136720571	3.5673511361919\\
1.44505574843461	3.56177987534285\\
1.44946562362621	3.55625243614109\\
1.45393055179667	3.55076937132592\\
1.45845008645689	3.54533122919926\\
1.46302377565718	3.53993855357079\\
1.46765116203243	3.53459188370358\\
1.47233178284785	3.52929175426017\\
1.47706517004526	3.52403869524907\\
1.48185085028989	3.51883323197181\\
1.48668834501771	3.51367588497039\\
1.49157717048326	3.50856716997519\\
1.49651683780808	3.50350759785348\\
1.50150685302955	3.49849767455824\\
1.50654671715031	3.49353790107762\\
1.51163592618814	3.48862877338485\\
1.51677397122639	3.4837707823886\\
1.52196033846482	3.47896441388391\\
1.52719450927105	3.47421014850365\\
1.53247596023234	3.46950846167038\\
1.53780416320801	3.46485982354886\\
1.5431785853822	3.46026469899905\\
1.54859868931716	3.45572354752955\\
1.55406393300703	3.45123682325174\\
1.55957376993198	3.4468049748343\\
1.56512764911292	3.44242844545839\\
1.57072501516656	3.43810767277329\\
1.57636530836095	3.43384308885267\\
1.58204796467148	3.42963512015136\\
1.58777241583725	3.42548418746275\\
1.59353808941791	3.42139070587662\\
1.59934440885092	3.41735508473773\\
1.60519079350916	3.41337772760483\\
1.61107665875904	3.40945903221032\\
1.61700141601895	3.40559939042048\\
1.62296447281808	3.40179918819626\\
1.62896523285575	3.39805880555472\\
1.63500309606093	3.39437861653101\\
1.64107745865234	3.39075898914097\\
1.64718771319879	3.38720028534431\\
1.65333324867991	3.38370286100845\\
1.65951345054727	3.38026706587291\\
1.66572770078584	3.37689324351434\\
1.67197537797577	3.37358173131217\\
1.67825585735455	3.37033286041485\\
1.68456851087947	3.36714695570677\\
1.69091270729045	3.36402433577575\\
1.69728781217313	3.36096531288116\\
1.70369318802233	3.35797019292277\\
1.71012819430581	3.35503927541005\\
1.7165921875283	3.35217285343233\\
1.72308452129586	3.34937121362942\\
1.72960454638053	3.34663463616295\\
1.73615161078523	3.3439633946884\\
1.74272505980899	3.34135775632768\\
1.74932423611236	3.33881798164246\\
1.75594847978323	3.3363443246081\\
1.76259712840275	3.33393703258823\\
1.76926951711159	3.33159634631005\\
1.77596497867644	3.32932249984023\\
1.78268284355674	3.32711572056154\\
1.78942243997158	3.32497622915006\\
1.79618309396694	3.32290423955314\\
1.80296412948305	3.32089995896803\\
1.80976486842203	3.3189635878211\\
1.81658463071563	3.31709531974786\\
1.82342273439331	3.31529534157356\\
1.83027849565041	3.31356383329452\\
1.83715122891651	3.31190096806012\\
1.84404024692401	3.3103069121555\\
1.85094486077686	3.30878182498493\\
1.85786438001941	3.30732585905584\\
1.86479811270551	3.30593915996362\\
1.87174536546768	3.30462186637702\\
1.87870544358642	3.3033741100243\\
1.88567765105973	3.30219601568006\\
1.89266129067265	3.30108770115276\\
1.89965566406707	3.30004927727291\\
1.90666007181146	3.29908084788204\\
1.91367381347088	3.29818250982229\\
1.92069618767702	3.29735435292671\\
1.9277264921983	3.2965964600103\\
1.93476402401014	3.29590890686173\\
1.94180807936521	3.29529176223572\\
1.94885795386385	3.29474508784624\\
1.95591294252449	3.29426893836026\\
1.96297233985413	3.29386336139234\\
1.97003543991894	3.29352839749984\\
1.97710153641478	3.29326408017886\\
1.9841699227379	3.29307043586092\\
1.99123989205555	3.29294748391028\\
1.9983107373767	3.29289523662205\\
2.0053817516227	3.2929136992209\\
2.01245222769803	3.29300286986059\\
2.01952145856096	3.29316273962414\\
2.0265887372943	3.29339329252469\\
2.03365335717607	3.29369450550716\\
2.04071461175017	3.29406634845048\\
2.04777179489702	3.29450878417069\\
2.05482420090419	3.29502176842457\\
2.06187112453696	3.29560524991413\\
2.06891186110884	3.29625917029171\\
2.07594570655202	3.2969834641658\\
2.08297195748785	3.29777805910764\\
2.08998991129706	3.29864287565838\\
2.09699886619014	3.29957782733709\\
2.10399812127743	3.30058282064939\\
2.11098697663926	3.30165775509677\\
2.11796473339591	3.3028025231867\\
2.12493069377753	3.30401701044331\\
2.13188416119387	3.30530109541889\\
2.138824440304	3.30665464970602\\
2.14575083708579	3.30807753795039\\
2.15266265890533	3.30956961786437\\
2.15955921458619	3.3111307402412\\
2.16643981447857	3.31276074896995\\
2.17330377052819	3.31445948105111\\
2.18015039634518	3.31622676661288\\
2.18697900727266	3.31806242892818\\
2.19378892045523	3.31996628443231\\
2.20057945490724	3.3219381427413\\
2.20734993158091	3.32397780667097\\
2.21409967343422	3.32608507225662\\
2.2208280054986	3.32825972877345\\
2.22753425494645	3.33050155875763\\
2.23421775115841	3.33281033802801\\
2.24087782579044	3.3351858357086\\
2.24751381284063	3.33762781425161\\
2.25412504871579	3.34013602946122\\
2.26071087229785	3.342710230518\\
2.26727062500993	3.34535016000399\\
2.27380365088224	3.34805555392844\\
2.28030929661764	3.35082614175421\\
2.28678691165696	3.35366164642483\\
2.2932358482441	3.35656178439219\\
2.29965546149078	3.35952626564491\\
2.30604510944102	3.36255479373735\\
2.31240415313536	3.36564706581921\\
2.31873195667472	3.36880277266586\\
2.32502788728402	3.37202159870925\\
2.33129131537545	3.37530322206945\\
2.33752161461141	3.37864731458687\\
2.34371816196718	3.38205354185504\\
2.34988033779319	3.38552156325407\\
2.35600752587698	3.38905103198471\\
2.36209911350486	3.39264159510302\\
2.36815449152313	3.3962928935557\\
2.37417305439905	3.40000456221594\\
2.38015420028133	3.40377622991996\\
2.38609733106038	3.40760751950413\\
2.39200185242808	3.4114980478427\\
2.39786717393719	3.41544742588606\\
2.40369270906047	3.41945525869971\\
2.40947787524925	3.42352114550371\\
2.41522209399174	3.42764467971275\\
2.42092479087084	3.43182544897687\\
2.42658539562163	3.43606303522261\\
2.43220334218834	3.44035701469488\\
2.437778068781	3.44470695799932\\
2.4433090179316	3.44911243014521\\
2.44879563654983	3.45357299058901\\
2.4542373759784	3.45808819327841\\
2.4596336920479	3.46265758669688\\
2.46498404513122	3.4672807139089\\
2.47028790019751	3.4719571126056\\
2.47554472686569	3.476686315151\\
2.48075399945747	3.4814678486288\\
2.48591519704993	3.48630123488962\\
2.49102780352761	3.49118599059887\\
2.49609130763413	3.49612162728505\\
2.50110520302329	3.50110765138861\\
2.50606898830974	3.50614356431129\\
2.51098216711908	3.51122886246599\\
2.51584424813752	3.51636303732713\\
2.52065474516102	3.52154557548151\\
2.52541317714388	3.52677595867964\\
2.53011906824687	3.53205366388754\\
2.5347719478848	3.5373781633391\\
2.53937135077358	3.54274892458881\\
2.54391681697676	3.54816541056502\\
2.5484078919515	3.55362707962365\\
2.55284412659405	3.55913338560234\\
2.55722507728465	3.56468377787508\\
2.56155030593187	3.57027770140727\\
2.56581938001645	3.57591459681121\\
2.57003187263455	3.58159390040208\\
2.57418736254041	3.58731504425423\\
2.5782854341885	3.59307745625806\\
2.58232567777508	3.59888056017715\\
2.58630768927915	3.60472377570597\\
2.59023107050288	3.61060651852782\\
2.59409542911141	3.61652820037332\\
2.59790037867212	3.62248822907923\\
2.6016455386932	3.62848600864763\\
2.60533053466179	3.63452093930558\\
2.60895499808135	3.64059241756503\\
2.61251856650856	3.64669983628322\\
2.61602088358955	3.65284258472337\\
2.61946159909553	3.65902004861575\\
2.62284036895782	3.66523161021911\\
2.62615685530224	3.67147664838248\\
2.62941072648293	3.67775453860725\\
2.63260165711548	3.68406465310962\\
2.63572932810948	3.69040636088339\\
2.63879342670045	3.69677902776309\\
2.64179364648107	3.70318201648732\\
2.64472968743187	3.70961468676256\\
2.6476012559512	3.71607639532714\\
2.6504080648846	3.72256649601558\\
2.65314983355352	3.72908433982323\\
2.65582628778337	3.73562927497113\\
2.65843715993096	3.74220064697123\\
2.66098218891125	3.74879779869179\\
2.66346112022347	3.75542007042316\\
2.66587370597655	3.76206679994366\\
2.66821970491393	3.7687373225859\\
2.67049888243766	3.77543097130315\\
2.6727110106319	3.78214707673614\\
2.67485586828566	3.78888496727991\\
2.67693324091497	3.79564396915102\\
2.6789429207843	3.80242340645492\\
2.68088470692734	3.80922260125353\\
2.68275840516709	3.81604087363303\\
2.68456382813528	3.82287754177188\\
2.68630079529112	3.82973192200894\\
2.68796913293936	3.83660332891191\\
2.6895686742476	3.84349107534583\\
2.69109925926306	3.85039447254179\\
2.69256073492851	3.85731283016582\\
2.69395295509759	3.86424545638793\\
2.69527578054946	3.87119165795128\\
2.69652907900267	3.87815074024149\\
2.69771272512841	3.88512200735613\\
2.69882660056307	3.89210476217431\\
2.69987059392003	3.89909830642636\\
2.70084460080081	3.90610194076368\\
2.70174852380556	3.91311496482868\\
2.70258227254271	3.92013667732479\\
2.70334576363809	3.92716637608661\\
2.70403892074322	3.93420335815013\\
2.70466167454298	3.94124691982301\\
2.7052139627625	3.94829635675494\\
2.70569573017342	3.95535096400811\\
2.7061069285994	3.96241003612768\\
2.70644751692094	3.9694728672123\\
2.70671746107949	3.97653875098477\\
2.70691673408087	3.98360698086258\\
2.70704531599793	3.99067685002865\\
2.70710319397259	3.99774765150195\\
};
\addplot [color=black,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
5.70710678118655	7\\
5.70707142614212	7.00707094996132\\
5.70696536454429	7.01414119283355\\
5.70678860699915	7.02121002159827\\
5.7065411711823	7.0282767293785\\
5.70622308183711	7.03534060950937\\
5.70583437077226	7.04240095560873\\
5.70537507685852	7.04945706164786\\
5.7048452460249	7.05650822202205\\
5.70424493125406	7.06355373162112\\
5.70357419257695	7.07059288589999\\
5.7028330970669	7.0776249809491\\
5.70202171883283	7.0846493135648\\
5.7011401390119	7.09166518131969\\
5.70018844576135	7.09867188263283\\
5.69916673424971	7.10566871683994\\
5.69807510664728	7.11265498426341\\
5.69691367211591	7.11962998628234\\
5.6956825467981	7.12659302540234\\
5.69438185380533	7.13354340532528\\
5.69301172320584	7.14048043101898\\
5.69157229201153	7.14740340878665\\
5.69006370416433	7.15431164633627\\
5.68848611052176	7.16120445284985\\
5.68683966884188	7.16808113905248\\
5.68512454376748	7.17494101728127\\
5.68334090680963	7.18178340155412\\
5.68148893633056	7.1886076076383\\
5.67956881752576	7.19541295311889\\
5.67758074240551	7.20219875746701\\
5.67552490977566	7.20896434210788\\
5.67340152521778	7.21570903048868\\
5.67121080106854	7.22243214814619\\
5.66895295639854	7.22913302277424\\
5.66662821699035	7.23581098429095\\
5.66423681531599	7.24246536490575\\
5.66177899051362	7.24909549918611\\
5.65925498836368	7.25570072412413\\
5.65666506126428	7.26228037920282\\
5.65400946820598	7.26883380646215\\
5.65128847474586	7.27536035056487\\
5.64850235298101	7.281859358862\\
5.64565138152127	7.28833018145812\\
5.64273584546143	7.29477217127637\\
5.63975603635264	7.30118468412314\\
5.63671225217336	7.30756707875248\\
5.63360479729944	7.31391871693025\\
5.6304339824738	7.32023896349792\\
5.62720012477527	7.32652718643612\\
5.62390354758693	7.33278275692777\\
5.62054458056375	7.33900504942105\\
5.61712355959963	7.34519344169188\\
5.61364082679381	7.35134731490621\\
5.61009673041669	7.35746605368184\\
5.60649162487493	7.36354904614999\\
5.6028258706761	7.36959568401647\\
5.59909983439255	7.37560536262256\\
5.59531388862481	7.38157748100538\\
5.5914684119643	7.38751144195808\\
5.58756378895548	7.39340665208951\\
5.5836004100574	7.39926252188357\\
5.57957867160465	7.40507846575816\\
5.57549897576772	7.41085390212374\\
5.57136173051279	7.41658825344149\\
5.56716734956095	7.42228094628104\\
5.56291625234678	7.42793141137787\\
5.55860886397648	7.43353908369016\\
5.55424561518528	7.43910340245537\\
5.54982694229444	7.44462381124626\\
5.54535328716756	7.45009975802653\\
5.54082509716641	7.45553069520609\\
5.53624282510624	7.46091607969573\\
5.53160692921042	7.4662553729615\\
5.52691787306469	7.47154804107851\\
5.52217612557075	7.47679355478438\\
5.51738216089939	7.48199138953209\\
5.5125364584431	7.48714102554251\\
5.50763950276807	7.49224194785632\\
5.5026917835658	7.49729364638555\\
5.49769379560408	7.50229561596455\\
5.49264603867755	7.50724735640053\\
5.48754901755768	7.51214837252357\\
5.48240324194234	7.51699817423615\\
5.47720922640482	7.52179627656214\\
5.47196749034232	7.5265421996953\\
5.4666785579241	7.53123546904728\\
5.46134295803898	7.53587561529504\\
5.45596122424251	7.54046217442784\\
5.45053389470358	7.54499468779358\\
5.44506151215063	7.5494727021447\\
5.43954462381734	7.5538957696835\\
5.43398378138796	7.5582634481069\\
5.42837954094209	7.56257530065072\\
5.42273246289911	7.56683089613328\\
5.41704311196211	7.57102980899858\\
5.41131205706145	7.57517161935885\\
5.40553987129785	7.57925591303648\\
5.39972713188506	7.58328228160552\\
5.39387442009219	7.58725032243247\\
5.38798232118554	7.59115963871655\\
5.38205142437009	7.59500983952939\\
5.37608232273058	7.59880053985411\\
5.37007561317219	7.60253136062385\\
5.36403189636088	7.60620192875963\\
5.3579517766633	7.60981187720771\\
5.35183586208634	7.61336084497624\\
5.34568476421636	7.6168484771714\\
5.33949909815804	7.62027442503289\\
5.33327948247281	7.62363834596876\\
5.32702653911707	7.62693990358974\\
5.32074089337994	7.6301787677428\\
5.31442317382076	7.63335461454424\\
5.30807401220621	7.63646712641202\\
5.30169404344716	7.63951599209754\\
5.29528390553519	7.64250090671678\\
5.28884423947873	7.64542157178077\\
5.28237568923902	7.64827769522542\\
5.2758789016657	7.65106899144079\\
5.26935452643212	7.65379518129956\\
5.26280321597035	7.65645599218504\\
5.25622562540599	7.65905115801834\\
5.2496224124926	7.66158041928504\\
5.24299423754599	7.66404352306113\\
5.23634176337811	7.66644022303829\\
5.22966565523085	7.6687702795485\\
5.22296658070946	7.67103345958807\\
5.21624520971579	7.67322953684087\\
5.20950221438136	7.67535829170101\\
5.20273826900008	7.67741951129477\\
5.19595404996084	7.67941298950193\\
5.1891502356799	7.6813385269763\\
5.18232750653302	7.68319593116576\\
5.17548654478743	7.68498501633143\\
5.16862803453359	7.68670560356629\\
5.16175266161682	7.68835752081304\\
5.15486111356869	7.68994060288134\\
5.14795407953825	7.6914546914643\\
5.14103225022315	7.69289963515432\\
5.13409631780055	7.69427528945825\\
5.12714697585792	7.69558151681179\\
5.12018491932366	7.69681818659329\\
5.11321084439763	7.69798517513682\\
5.10622544848149	7.69908236574449\\
5.09922943010903	7.70010964869814\\
5.09222348887624	7.70106692127036\\
5.08520832537142	7.70195408773466\\
5.07818464110508	7.70277105937515\\
5.07115313843977	7.70351775449534\\
5.06411452051991	7.70419409842635\\
5.05706949120143	7.70480002353434\\
5.05001875498139	7.70533546922731\\
5.04296301692754	7.70580038196114\\
5.03590298260779	7.70619471524493\\
5.0288393580197	7.70651842964569\\
5.02177284951984	7.70677149279225\\
5.01470416375317	7.70695387937851\\
5.00763400758238	7.70706557116595\\
5.0005630880172	7.7071065569855\\
4.99349211214368	7.7070768327386\\
4.98642178705353	7.70697640139766\\
4.97935281977335	7.70680527300572\\
4.97228591719399	7.70656346467548\\
4.96522178599982	7.70625100058758\\
4.95816113259806	7.70586791198816\\
4.95110466304818	7.70541423718576\\
4.94405308299125	7.70489002154749\\
4.9370070975794	7.70429531749446\\
4.92996741140529	7.7036301844966\\
4.92293472843169	7.70289468906665\\
4.91590975192102	7.70208890475353\\
4.90889318436508	7.70121291213501\\
4.90188572741479	7.70026679880962\\
4.89488808180999	7.6992506593879\\
4.88790094730942	7.69816459548295\\
4.8809250226207	7.69700871570025\\
4.87396100533049	7.69578313562683\\
4.86700959183471	7.69448797781965\\
4.86007147726893	7.69312337179344\\
4.85314735543881	7.69168945400764\\
4.84623791875078	7.69018636785285\\
4.83934385814273	7.68861426363643\\
4.83246586301499	7.68697329856748\\
4.82560462116134	7.68526363674116\\
4.81876081870024	7.68348544912221\\
4.81193514000623	7.68163891352792\\
4.80512826764151	7.67972421461031\\
4.79834088228763	7.67774154383767\\
4.79157366267748	7.67569109947543\\
4.78482728552737	7.67357308656632\\
4.77810242546939	7.67138771690986\\
4.77139975498396	7.6691352090412\\
4.76471994433252	7.66681578820924\\
4.75806366149059	7.66442968635414\\
4.75143157208089	7.66197714208409\\
4.74482433930685	7.65945840065149\\
4.73824262388623	7.65687371392836\\
4.73168708398509	7.65422334038123\\
4.72515837515196	7.65150754504525\\
4.71865715025228	7.64872659949769\\
4.71218405940313	7.64588078183078\\
4.70573974990819	7.64297037662392\\
4.69932486619304	7.6399956749152\\
4.69294004974071	7.63695697417232\\
4.68658593902752	7.63385457826282\\
4.68026316945925	7.6306887974237\\
4.67397237330759	7.62745994823042\\
4.66771417964692	7.62416835356519\\
4.66148921429137	7.62081434258474\\
4.6552980997323	7.61739825068738\\
4.64914145507601	7.61392041947945\\
4.64301989598183	7.61038119674116\\
4.63693403460057	7.60678093639186\\
4.63088447951329	7.60311999845456\\
4.62487183567047	7.59939874902001\\
4.61889670433148	7.59561756021006\\
4.61295968300446	7.59177681014044\\
4.60706136538662	7.58787688288295\\
4.60120234130479	7.58391816842706\\
4.59538319665649	7.57990106264093\\
4.58960451335135	7.57582596723179\\
4.58386686925289	7.57169328970577\\
4.57817083812072	7.56750344332719\\
4.57251698955321	7.5632568470772\\
4.56690588893052	7.55895392561188\\
4.56133809735802	7.55459510921979\\
4.55581417161023	7.55018083377894\\
4.55033466407513	7.5457115407132\\
4.5449001226989	7.54118767694814\\
4.53951109093116	7.53660969486638\\
4.53416810767058	7.5319780522623\\
4.52887170721104	7.52729321229631\\
4.52362241918818	7.5225556434485\\
4.51842076852642	7.51776581947181\\
4.51326727538649	7.51292421934464\\
4.50816245511341	7.50803132722297\\
4.50310681818496	7.50308763239194\\
4.49810087016061	7.4980936292169\\
4.493145111631	7.49304981709402\\
4.48824003816785	7.48795670040031\\
4.48338614027441	7.48281478844318\\
4.47858390333644	7.47762459540955\\
4.47383380757362	7.4723866403144\\
4.46913632799158	7.46710144694888\\
4.46449193433435	7.46176954382791\\
4.45990109103743	7.45639146413736\\
4.45536425718133	7.45096774568073\\
4.45088188644565	7.44549893082533\\
4.44645442706372	7.43998556644809\\
4.44208232177781	7.43442820388087\\
4.43776600779479	7.42882739885528\\
4.43350591674245	7.42318371144716\\
4.42930247462637	7.41749770602055\\
4.42515610178725	7.41176995117125\\
4.42106721285891	7.40600101966997\\
4.41703621672685	7.40019148840505\\
4.41306351648731	7.39434193832479\\
4.40914950940701	7.38845295437932\\
4.40529458688339	7.38252512546211\\
4.4014991344055	7.37655904435113\\
4.39776353151542	7.37055530764951\\
4.39408815177033	7.36451451572592\\
4.39047336270514	7.35843727265453\\
4.38691952579573	7.35232418615456\\
4.38342699642285	7.34617586752958\\
4.37999612383652	7.33999293160632\\
4.37662725112114	7.33377599667323\\
4.37332071516117	7.32752568441862\\
4.37007684660745	7.32124261986851\\
4.36689596984413	7.31492743132411\\
4.36377840295625	7.30858075029901\\
4.36072445769789	7.30220321145604\\
4.35773443946103	7.29579545254375\\
4.354808647245	7.28935811433271\\
4.3519473736266	7.28289184055136\\
4.34915090473079	7.2763972778217\\
4.34641952020213	7.26987507559459\\
4.3437534931768	7.26332588608481\\
4.34115309025529	7.25675036420587\\
4.33861857147571	7.25014916750446\\
4.33615019028784	7.24352295609475\\
4.33374819352773	7.23687239259238\\
4.33141282139306	7.23019814204813\\
4.3291443074191	7.22350087188152\\
4.32694287845535	7.21678125181396\\
4.32480875464288	7.21003995380188\\
4.32274214939228	7.20327765196944\\
4.32074326936236	7.19649502254121\\
4.31881231443947	7.18969274377447\\
4.31694947771747	7.18287149589143\\
4.3151549454785	7.17603196101119\\
4.31342889717428	7.16917482308154\\
4.3117715054082	7.16230076781056\\
4.31018293591805	7.15541048259805\\
4.30866334755947	7.1485046564668\\
4.30721289229002	7.14158397999364\\
4.30583171515402	7.13464914524048\\
4.30451995426803	7.12770084568499\\
4.30327774080706	7.12073977615136\\
4.3021051989914	7.11376663274073\\
4.30100244607426	7.10678211276163\\
4.29996959233002	7.09978691466023\\
4.2990067410432	7.09278173795053\\
4.29811398849811	7.08576728314435\\
4.29729142396926	7.07874425168132\\
4.29653912971243	7.07171334585875\\
4.29585718095642	7.06467526876136\\
4.29524564589552	7.05763072419098\\
4.29470458568274	7.05058041659621\\
4.29423405442365	7.04352505100193\\
4.29383409917098	7.03646533293882\\
4.29350475991992	7.02940196837281\\
4.29324606960413	7.02233566363446\\
4.29305805409242	7.01526712534836\\
4.29294073218618	7.00819706036244\\
4.29289411561751	7.00112617567732\\
4.29291820904802	6.99405517837558\\
4.2930130100684	6.98698477555104\\
4.29317850919862	6.9799156742381\\
4.2934146898889	6.97284858134099\\
4.29372152852137	6.96578420356313\\
4.29409899441243	6.9587232473364\\
4.29454704981579	6.95166641875054\\
4.2950656499263	6.94461442348253\\
4.29565474288438	6.93756796672601\\
4.29631426978121	6.93052775312079\\
4.29704416466466	6.92349448668237\\
4.29784435454585	6.91646887073153\\
4.29871475940646	6.909451607824\\
4.29965529220672	6.90244339968023\\
4.30066585889415	6.8954449471152\\
4.30174635841291	6.88845694996833\\
4.30289668271395	6.88148010703351\\
4.30411671676581	6.87451511598922\\
4.30540633856608	6.86756267332876\\
4.30676541915368	6.8606234742906\\
4.30819382262166	6.85369821278887\\
4.30969140613088	6.84678758134394\\
4.31125801992423	6.8398922710132\\
4.31289350734164	6.83301297132194\\
4.31459770483573	6.82615037019439\\
4.31637044198817	6.81930515388494\\
4.31821154152671	6.81247800690953\\
4.32012081934296	6.80566961197716\\
4.3220980845107	6.79888064992165\\
4.32414313930508	6.79211179963355\\
4.32625577922231	6.78536373799225\\
4.32843579300017	6.77863713979828\\
4.33068296263909	6.77193267770587\\
4.33299706342399	6.76525102215563\\
4.33537786394671	6.75859284130755\\
4.33782512612919	6.75195880097417\\
4.34033860524724	6.74534956455398\\
4.34291804995505	6.73876579296514\\
4.3455632023103	6.73220814457931\\
4.34827379779996	6.72567727515586\\
4.35104956536674	6.71917383777629\\
4.35389022743618	6.71269848277892\\
4.35679549994446	6.70625185769386\\
4.35976509236675	6.69983460717824\\
4.36279870774627	6.69344737295176\\
4.36589604272402	6.68709079373253\\
4.36905678756907	6.68076550517317\\
4.37228062620959	6.67447213979727\\
4.37556723626438	6.66821132693611\\
4.37891628907519	6.66198369266577\\
4.38232744973953	6.65578985974448\\
4.38580037714416	6.64963044755038\\
4.38933472399925	6.64350607201955\\
4.39293013687306	6.63741734558444\\
4.39658625622728	6.63136487711262\\
4.40030271645304	6.62534927184589\\
4.40407914590741	6.61937113133977\\
4.40791516695059	6.61343105340333\\
4.41181039598368	6.60752963203941\\
4.415764443487	6.60166745738523\\
4.41977691405912	6.59584511565336\\
4.42384740645632	6.59006318907314\\
4.42797551363274	6.58432225583239\\
4.43216082278111	6.57862289001967\\
4.43640291537401	6.5729656615668\\
4.44070136720571	6.5673511361919\\
4.4450557484346	6.56177987534285\\
4.44946562362621	6.55625243614109\\
4.45393055179667	6.55076937132592\\
4.45845008645689	6.54533122919926\\
4.46302377565718	6.53993855357079\\
4.46765116203243	6.53459188370358\\
4.47233178284785	6.52929175426017\\
4.47706517004526	6.52403869524907\\
4.48185085028989	6.51883323197181\\
4.48668834501771	6.51367588497039\\
4.49157717048326	6.50856716997519\\
4.49651683780808	6.50350759785348\\
4.50150685302955	6.49849767455824\\
4.50654671715031	6.49353790107762\\
4.51163592618814	6.48862877338485\\
4.51677397122639	6.4837707823886\\
4.52196033846482	6.47896441388391\\
4.52719450927105	6.47421014850365\\
4.53247596023234	6.46950846167038\\
4.53780416320801	6.46485982354886\\
4.5431785853822	6.46026469899905\\
4.54859868931716	6.45572354752955\\
4.55406393300703	6.45123682325174\\
4.55957376993198	6.4468049748343\\
4.56512764911292	6.44242844545839\\
4.57072501516656	6.43810767277329\\
4.57636530836095	6.43384308885267\\
4.58204796467148	6.42963512015136\\
4.58777241583725	6.42548418746274\\
4.59353808941791	6.42139070587662\\
4.59934440885092	6.41735508473773\\
4.60519079350916	6.41337772760483\\
4.61107665875904	6.40945903221032\\
4.61700141601895	6.40559939042048\\
4.62296447281808	6.40179918819626\\
4.62896523285575	6.39805880555472\\
4.63500309606093	6.39437861653101\\
4.64107745865234	6.39075898914097\\
4.64718771319879	6.38720028534431\\
4.65333324867991	6.38370286100845\\
4.65951345054727	6.38026706587291\\
4.66572770078584	6.37689324351434\\
4.67197537797577	6.37358173131217\\
4.67825585735455	6.37033286041485\\
4.68456851087947	6.36714695570677\\
4.69091270729045	6.36402433577575\\
4.69728781217313	6.36096531288116\\
4.70369318802233	6.35797019292277\\
4.71012819430581	6.35503927541005\\
4.7165921875283	6.35217285343233\\
4.72308452129586	6.34937121362942\\
4.72960454638053	6.34663463616295\\
4.73615161078523	6.3439633946884\\
4.74272505980899	6.34135775632768\\
4.74932423611236	6.33881798164246\\
4.75594847978323	6.3363443246081\\
4.76259712840275	6.33393703258823\\
4.76926951711159	6.33159634631004\\
4.77596497867644	6.32932249984023\\
4.78268284355674	6.32711572056154\\
4.78942243997157	6.32497622915006\\
4.79618309396694	6.32290423955314\\
4.80296412948305	6.32089995896803\\
4.80976486842203	6.3189635878211\\
4.81658463071563	6.31709531974786\\
4.82342273439331	6.31529534157356\\
4.83027849565041	6.31356383329452\\
4.83715122891651	6.31190096806012\\
4.84404024692401	6.3103069121555\\
4.85094486077686	6.30878182498493\\
4.85786438001941	6.30732585905584\\
4.86479811270551	6.30593915996362\\
4.87174536546768	6.30462186637702\\
4.87870544358642	6.3033741100243\\
4.88567765105973	6.30219601568006\\
4.89266129067266	6.30108770115276\\
4.89965566406707	6.30004927727291\\
4.90666007181146	6.29908084788204\\
4.91367381347088	6.29818250982229\\
4.92069618767702	6.29735435292671\\
4.9277264921983	6.2965964600103\\
4.93476402401014	6.29590890686173\\
4.94180807936521	6.29529176223572\\
4.94885795386385	6.29474508784624\\
4.95591294252449	6.29426893836026\\
4.96297233985413	6.29386336139234\\
4.97003543991894	6.29352839749984\\
4.97710153641478	6.29326408017886\\
4.9841699227379	6.29307043586092\\
4.99123989205555	6.29294748391028\\
4.9983107373767	6.29289523662205\\
5.0053817516227	6.2929136992209\\
5.01245222769803	6.29300286986059\\
5.01952145856096	6.29316273962414\\
5.0265887372943	6.29339329252469\\
5.03365335717607	6.29369450550716\\
5.04071461175017	6.29406634845048\\
5.04777179489702	6.29450878417069\\
5.05482420090419	6.29502176842457\\
5.06187112453696	6.29560524991413\\
5.06891186110884	6.29625917029171\\
5.07594570655202	6.2969834641658\\
5.08297195748785	6.29777805910764\\
5.08998991129706	6.29864287565838\\
5.09699886619014	6.29957782733709\\
5.10399812127743	6.30058282064939\\
5.11098697663926	6.30165775509677\\
5.11796473339591	6.3028025231867\\
5.12493069377753	6.30401701044331\\
5.13188416119387	6.30530109541889\\
5.138824440304	6.30665464970602\\
5.14575083708579	6.30807753795039\\
5.15266265890533	6.30956961786437\\
5.15955921458619	6.3111307402412\\
5.16643981447857	6.31276074896995\\
5.17330377052819	6.31445948105111\\
5.18015039634518	6.31622676661288\\
5.18697900727266	6.31806242892818\\
5.19378892045523	6.31996628443231\\
5.20057945490724	6.3219381427413\\
5.20734993158091	6.32397780667097\\
5.21409967343422	6.32608507225662\\
5.2208280054986	6.32825972877345\\
5.22753425494645	6.33050155875763\\
5.23421775115841	6.33281033802801\\
5.24087782579044	6.3351858357086\\
5.24751381284063	6.33762781425161\\
5.25412504871579	6.34013602946122\\
5.26071087229785	6.342710230518\\
5.26727062500993	6.34535016000399\\
5.27380365088224	6.34805555392844\\
5.28030929661764	6.35082614175421\\
5.28678691165696	6.35366164642483\\
5.2932358482441	6.35656178439219\\
5.29965546149078	6.35952626564491\\
5.30604510944102	6.36255479373735\\
5.31240415313536	6.36564706581921\\
5.31873195667472	6.36880277266586\\
5.32502788728402	6.37202159870925\\
5.33129131537545	6.37530322206945\\
5.33752161461141	6.37864731458687\\
5.34371816196718	6.38205354185504\\
5.34988033779319	6.38552156325407\\
5.35600752587698	6.38905103198471\\
5.36209911350486	6.39264159510302\\
5.36815449152313	6.3962928935557\\
5.37417305439905	6.40000456221594\\
5.38015420028133	6.40377622991996\\
5.38609733106038	6.40760751950413\\
5.39200185242808	6.4114980478427\\
5.39786717393719	6.41544742588606\\
5.40369270906047	6.41945525869971\\
5.40947787524925	6.42352114550371\\
5.41522209399174	6.42764467971275\\
5.42092479087084	6.43182544897687\\
5.42658539562163	6.43606303522261\\
5.43220334218834	6.44035701469488\\
5.437778068781	6.44470695799932\\
5.4433090179316	6.44911243014521\\
5.44879563654983	6.45357299058901\\
5.4542373759784	6.45808819327841\\
5.45963369204789	6.46265758669688\\
5.46498404513122	6.4672807139089\\
5.47028790019751	6.4719571126056\\
5.47554472686569	6.476686315151\\
5.48075399945747	6.4814678486288\\
5.48591519704993	6.48630123488962\\
5.49102780352761	6.49118599059887\\
5.49609130763413	6.49612162728505\\
5.50110520302329	6.50110765138861\\
5.50606898830974	6.50614356431129\\
5.51098216711908	6.51122886246599\\
5.51584424813752	6.51636303732713\\
5.52065474516102	6.52154557548151\\
5.52541317714388	6.52677595867964\\
5.53011906824687	6.53205366388754\\
5.5347719478848	6.5373781633391\\
5.53937135077358	6.54274892458881\\
5.54391681697676	6.54816541056502\\
5.5484078919515	6.55362707962365\\
5.55284412659405	6.55913338560234\\
5.55722507728465	6.56468377787508\\
5.56155030593187	6.57027770140727\\
5.56581938001646	6.57591459681121\\
5.57003187263455	6.58159390040208\\
5.57418736254041	6.58731504425423\\
5.5782854341885	6.59307745625806\\
5.58232567777508	6.59888056017715\\
5.58630768927915	6.60472377570597\\
5.59023107050288	6.61060651852782\\
5.59409542911141	6.61652820037332\\
5.59790037867212	6.62248822907923\\
5.6016455386932	6.62848600864763\\
5.60533053466179	6.63452093930558\\
5.60895499808135	6.64059241756503\\
5.61251856650856	6.64669983628322\\
5.61602088358955	6.65284258472337\\
5.61946159909553	6.65902004861575\\
5.62284036895782	6.66523161021911\\
5.62615685530224	6.67147664838248\\
5.62941072648293	6.67775453860725\\
5.63260165711548	6.68406465310962\\
5.63572932810948	6.69040636088339\\
5.63879342670045	6.69677902776309\\
5.64179364648107	6.70318201648733\\
5.64472968743187	6.70961468676256\\
5.6476012559512	6.71607639532714\\
5.6504080648846	6.72256649601558\\
5.65314983355352	6.72908433982323\\
5.65582628778337	6.73562927497113\\
5.65843715993096	6.74220064697123\\
5.66098218891125	6.74879779869179\\
5.66346112022347	6.75542007042316\\
5.66587370597655	6.76206679994366\\
5.66821970491393	6.7687373225859\\
5.67049888243766	6.77543097130315\\
5.6727110106319	6.78214707673614\\
5.67485586828566	6.78888496727991\\
5.67693324091498	6.79564396915102\\
5.6789429207843	6.80242340645492\\
5.68088470692734	6.80922260125353\\
5.68275840516709	6.81604087363304\\
5.68456382813528	6.82287754177188\\
5.68630079529112	6.82973192200894\\
5.68796913293936	6.83660332891191\\
5.6895686742476	6.84349107534583\\
5.69109925926306	6.85039447254179\\
5.69256073492851	6.85731283016582\\
5.69395295509759	6.86424545638793\\
5.69527578054946	6.87119165795128\\
5.69652907900267	6.87815074024149\\
5.69771272512841	6.88512200735613\\
5.69882660056307	6.89210476217431\\
5.69987059392003	6.89909830642636\\
5.70084460080081	6.90610194076368\\
5.70174852380556	6.91311496482868\\
5.70258227254271	6.92013667732478\\
5.70334576363809	6.92716637608661\\
5.70403892074322	6.93420335815013\\
5.70466167454298	6.94124691982301\\
5.7052139627625	6.94829635675494\\
5.70569573017342	6.95535096400811\\
5.7061069285994	6.96241003612768\\
5.70644751692094	6.9694728672123\\
5.70671746107949	6.97653875098477\\
5.70691673408087	6.98360698086258\\
5.70704531599793	6.99067685002865\\
5.70710319397259	6.99774765150195\\
};
\addplot [color=black,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
5.70710678118655	5\\
5.70707142614212	5.00707094996132\\
5.70696536454429	5.01414119283355\\
5.70678860699915	5.02121002159827\\
5.7065411711823	5.0282767293785\\
5.70622308183711	5.03534060950937\\
5.70583437077226	5.04240095560873\\
5.70537507685852	5.04945706164786\\
5.7048452460249	5.05650822202205\\
5.70424493125406	5.06355373162112\\
5.70357419257695	5.07059288589999\\
5.7028330970669	5.0776249809491\\
5.70202171883283	5.0846493135648\\
5.7011401390119	5.09166518131969\\
5.70018844576135	5.09867188263283\\
5.69916673424971	5.10566871683994\\
5.69807510664728	5.11265498426341\\
5.69691367211591	5.11962998628234\\
5.6956825467981	5.12659302540234\\
5.69438185380533	5.13354340532528\\
5.69301172320584	5.14048043101898\\
5.69157229201153	5.14740340878665\\
5.69006370416433	5.15431164633627\\
5.68848611052176	5.16120445284985\\
5.68683966884188	5.16808113905248\\
5.68512454376748	5.17494101728127\\
5.68334090680963	5.18178340155412\\
5.68148893633056	5.1886076076383\\
5.67956881752576	5.19541295311889\\
5.67758074240551	5.20219875746701\\
5.67552490977566	5.20896434210788\\
5.67340152521778	5.21570903048868\\
5.67121080106854	5.22243214814619\\
5.66895295639854	5.22913302277424\\
5.66662821699035	5.23581098429095\\
5.66423681531599	5.24246536490575\\
5.66177899051362	5.24909549918611\\
5.65925498836368	5.25570072412413\\
5.65666506126428	5.26228037920282\\
5.65400946820598	5.26883380646215\\
5.65128847474586	5.27536035056487\\
5.64850235298101	5.281859358862\\
5.64565138152127	5.28833018145812\\
5.64273584546143	5.29477217127637\\
5.63975603635264	5.30118468412314\\
5.63671225217336	5.30756707875248\\
5.63360479729944	5.31391871693025\\
5.6304339824738	5.32023896349792\\
5.62720012477527	5.32652718643612\\
5.62390354758693	5.33278275692777\\
5.62054458056375	5.33900504942105\\
5.61712355959963	5.34519344169188\\
5.61364082679381	5.35134731490621\\
5.61009673041669	5.35746605368184\\
5.60649162487493	5.36354904614999\\
5.6028258706761	5.36959568401647\\
5.59909983439255	5.37560536262256\\
5.59531388862481	5.38157748100538\\
5.5914684119643	5.38751144195808\\
5.58756378895548	5.39340665208951\\
5.5836004100574	5.39926252188357\\
5.57957867160465	5.40507846575816\\
5.57549897576772	5.41085390212374\\
5.57136173051279	5.41658825344149\\
5.56716734956095	5.42228094628104\\
5.56291625234678	5.42793141137787\\
5.55860886397648	5.43353908369016\\
5.55424561518528	5.43910340245537\\
5.54982694229444	5.44462381124626\\
5.54535328716756	5.45009975802653\\
5.54082509716641	5.45553069520609\\
5.53624282510624	5.46091607969573\\
5.53160692921042	5.4662553729615\\
5.52691787306469	5.47154804107851\\
5.52217612557075	5.47679355478438\\
5.51738216089939	5.48199138953209\\
5.5125364584431	5.48714102554251\\
5.50763950276807	5.49224194785632\\
5.5026917835658	5.49729364638555\\
5.49769379560408	5.50229561596455\\
5.49264603867755	5.50724735640053\\
5.48754901755768	5.51214837252357\\
5.48240324194234	5.51699817423615\\
5.47720922640482	5.52179627656214\\
5.47196749034232	5.5265421996953\\
5.4666785579241	5.53123546904728\\
5.46134295803898	5.53587561529504\\
5.45596122424251	5.54046217442784\\
5.45053389470358	5.54499468779358\\
5.44506151215063	5.5494727021447\\
5.43954462381734	5.5538957696835\\
5.43398378138796	5.5582634481069\\
5.42837954094209	5.56257530065072\\
5.42273246289911	5.56683089613328\\
5.41704311196211	5.57102980899858\\
5.41131205706145	5.57517161935885\\
5.40553987129785	5.57925591303648\\
5.39972713188506	5.58328228160552\\
5.39387442009219	5.58725032243247\\
5.38798232118554	5.59115963871655\\
5.38205142437009	5.59500983952939\\
5.37608232273058	5.59880053985411\\
5.37007561317219	5.60253136062385\\
5.36403189636088	5.60620192875963\\
5.3579517766633	5.60981187720771\\
5.35183586208634	5.61336084497624\\
5.34568476421636	5.6168484771714\\
5.33949909815804	5.62027442503289\\
5.33327948247281	5.62363834596876\\
5.32702653911707	5.62693990358974\\
5.32074089337994	5.6301787677428\\
5.31442317382076	5.63335461454424\\
5.30807401220621	5.63646712641202\\
5.30169404344716	5.63951599209754\\
5.29528390553519	5.64250090671678\\
5.28884423947873	5.64542157178077\\
5.28237568923902	5.64827769522542\\
5.2758789016657	5.65106899144079\\
5.26935452643212	5.65379518129956\\
5.26280321597035	5.65645599218504\\
5.25622562540599	5.65905115801834\\
5.2496224124926	5.66158041928504\\
5.24299423754599	5.66404352306113\\
5.23634176337811	5.66644022303829\\
5.22966565523085	5.6687702795485\\
5.22296658070946	5.67103345958807\\
5.21624520971579	5.67322953684087\\
5.20950221438136	5.67535829170101\\
5.20273826900008	5.67741951129477\\
5.19595404996084	5.67941298950193\\
5.1891502356799	5.6813385269763\\
5.18232750653302	5.68319593116576\\
5.17548654478743	5.68498501633143\\
5.16862803453359	5.68670560356629\\
5.16175266161682	5.68835752081304\\
5.15486111356869	5.68994060288134\\
5.14795407953825	5.6914546914643\\
5.14103225022315	5.69289963515432\\
5.13409631780055	5.69427528945825\\
5.12714697585792	5.69558151681179\\
5.12018491932366	5.69681818659329\\
5.11321084439763	5.69798517513682\\
5.10622544848149	5.69908236574449\\
5.09922943010903	5.70010964869814\\
5.09222348887624	5.70106692127036\\
5.08520832537142	5.70195408773466\\
5.07818464110508	5.70277105937515\\
5.07115313843977	5.70351775449534\\
5.06411452051991	5.70419409842635\\
5.05706949120143	5.70480002353434\\
5.05001875498139	5.70533546922731\\
5.04296301692754	5.70580038196114\\
5.03590298260779	5.70619471524493\\
5.0288393580197	5.70651842964569\\
5.02177284951984	5.70677149279225\\
5.01470416375317	5.70695387937851\\
5.00763400758238	5.70706557116595\\
5.0005630880172	5.7071065569855\\
4.99349211214368	5.7070768327386\\
4.98642178705353	5.70697640139766\\
4.97935281977335	5.70680527300572\\
4.97228591719399	5.70656346467548\\
4.96522178599982	5.70625100058758\\
4.95816113259806	5.70586791198816\\
4.95110466304818	5.70541423718576\\
4.94405308299125	5.70489002154749\\
4.9370070975794	5.70429531749446\\
4.92996741140529	5.7036301844966\\
4.92293472843169	5.70289468906665\\
4.91590975192102	5.70208890475353\\
4.90889318436508	5.70121291213501\\
4.90188572741479	5.70026679880962\\
4.89488808180999	5.6992506593879\\
4.88790094730942	5.69816459548295\\
4.8809250226207	5.69700871570025\\
4.87396100533049	5.69578313562683\\
4.86700959183471	5.69448797781965\\
4.86007147726893	5.69312337179344\\
4.85314735543881	5.69168945400764\\
4.84623791875078	5.69018636785285\\
4.83934385814273	5.68861426363643\\
4.83246586301499	5.68697329856748\\
4.82560462116134	5.68526363674116\\
4.81876081870024	5.68348544912221\\
4.81193514000623	5.68163891352792\\
4.80512826764151	5.67972421461031\\
4.79834088228763	5.67774154383767\\
4.79157366267748	5.67569109947543\\
4.78482728552737	5.67357308656632\\
4.77810242546939	5.67138771690986\\
4.77139975498396	5.6691352090412\\
4.76471994433252	5.66681578820924\\
4.75806366149059	5.66442968635414\\
4.75143157208089	5.66197714208409\\
4.74482433930685	5.65945840065149\\
4.73824262388623	5.65687371392836\\
4.73168708398509	5.65422334038123\\
4.72515837515196	5.65150754504525\\
4.71865715025228	5.64872659949769\\
4.71218405940313	5.64588078183078\\
4.70573974990819	5.64297037662392\\
4.69932486619304	5.6399956749152\\
4.69294004974071	5.63695697417232\\
4.68658593902752	5.63385457826282\\
4.68026316945925	5.6306887974237\\
4.67397237330759	5.62745994823042\\
4.66771417964692	5.62416835356519\\
4.66148921429137	5.62081434258474\\
4.6552980997323	5.61739825068738\\
4.64914145507601	5.61392041947945\\
4.64301989598183	5.61038119674116\\
4.63693403460057	5.60678093639186\\
4.63088447951329	5.60311999845456\\
4.62487183567047	5.59939874902001\\
4.61889670433148	5.59561756021006\\
4.61295968300446	5.59177681014044\\
4.60706136538662	5.58787688288295\\
4.60120234130479	5.58391816842706\\
4.59538319665649	5.57990106264093\\
4.58960451335135	5.57582596723179\\
4.58386686925289	5.57169328970577\\
4.57817083812072	5.56750344332719\\
4.57251698955321	5.5632568470772\\
4.56690588893052	5.55895392561188\\
4.56133809735802	5.55459510921979\\
4.55581417161023	5.55018083377894\\
4.55033466407513	5.5457115407132\\
4.5449001226989	5.54118767694814\\
4.53951109093116	5.53660969486638\\
4.53416810767058	5.5319780522623\\
4.52887170721104	5.52729321229631\\
4.52362241918818	5.5225556434485\\
4.51842076852642	5.51776581947181\\
4.51326727538649	5.51292421934464\\
4.50816245511341	5.50803132722297\\
4.50310681818496	5.50308763239194\\
4.49810087016061	5.4980936292169\\
4.493145111631	5.49304981709402\\
4.48824003816785	5.48795670040031\\
4.48338614027441	5.48281478844318\\
4.47858390333644	5.47762459540955\\
4.47383380757362	5.4723866403144\\
4.46913632799158	5.46710144694888\\
4.46449193433435	5.46176954382791\\
4.45990109103743	5.45639146413736\\
4.45536425718133	5.45096774568073\\
4.45088188644565	5.44549893082533\\
4.44645442706372	5.43998556644809\\
4.44208232177781	5.43442820388087\\
4.43776600779479	5.42882739885528\\
4.43350591674245	5.42318371144716\\
4.42930247462637	5.41749770602055\\
4.42515610178725	5.41176995117125\\
4.42106721285891	5.40600101966997\\
4.41703621672685	5.40019148840505\\
4.41306351648731	5.39434193832479\\
4.40914950940701	5.38845295437932\\
4.40529458688339	5.38252512546211\\
4.4014991344055	5.37655904435113\\
4.39776353151542	5.37055530764951\\
4.39408815177033	5.36451451572592\\
4.39047336270514	5.35843727265453\\
4.38691952579573	5.35232418615456\\
4.38342699642285	5.34617586752958\\
4.37999612383652	5.33999293160632\\
4.37662725112114	5.33377599667323\\
4.37332071516117	5.32752568441862\\
4.37007684660745	5.32124261986851\\
4.36689596984413	5.31492743132411\\
4.36377840295625	5.30858075029901\\
4.36072445769789	5.30220321145604\\
4.35773443946103	5.29579545254375\\
4.354808647245	5.28935811433271\\
4.3519473736266	5.28289184055136\\
4.34915090473079	5.2763972778217\\
4.34641952020213	5.26987507559459\\
4.3437534931768	5.26332588608481\\
4.34115309025529	5.25675036420587\\
4.33861857147571	5.25014916750446\\
4.33615019028784	5.24352295609475\\
4.33374819352773	5.23687239259238\\
4.33141282139306	5.23019814204813\\
4.3291443074191	5.22350087188152\\
4.32694287845535	5.21678125181396\\
4.32480875464288	5.21003995380188\\
4.32274214939228	5.20327765196944\\
4.32074326936236	5.19649502254121\\
4.31881231443947	5.18969274377447\\
4.31694947771747	5.18287149589143\\
4.3151549454785	5.17603196101119\\
4.31342889717428	5.16917482308154\\
4.3117715054082	5.16230076781056\\
4.31018293591805	5.15541048259805\\
4.30866334755947	5.1485046564668\\
4.30721289229002	5.14158397999364\\
4.30583171515402	5.13464914524048\\
4.30451995426803	5.12770084568499\\
4.30327774080706	5.12073977615136\\
4.3021051989914	5.11376663274073\\
4.30100244607426	5.10678211276163\\
4.29996959233002	5.09978691466023\\
4.2990067410432	5.09278173795053\\
4.29811398849811	5.08576728314435\\
4.29729142396926	5.07874425168132\\
4.29653912971243	5.07171334585875\\
4.29585718095642	5.06467526876136\\
4.29524564589552	5.05763072419098\\
4.29470458568274	5.05058041659621\\
4.29423405442365	5.04352505100193\\
4.29383409917098	5.03646533293882\\
4.29350475991992	5.02940196837281\\
4.29324606960413	5.02233566363446\\
4.29305805409242	5.01526712534836\\
4.29294073218618	5.00819706036244\\
4.29289411561751	5.00112617567732\\
4.29291820904802	4.99405517837558\\
4.2930130100684	4.98698477555104\\
4.29317850919862	4.9799156742381\\
4.2934146898889	4.97284858134099\\
4.29372152852137	4.96578420356313\\
4.29409899441243	4.9587232473364\\
4.29454704981579	4.95166641875054\\
4.2950656499263	4.94461442348253\\
4.29565474288438	4.93756796672601\\
4.29631426978121	4.93052775312079\\
4.29704416466466	4.92349448668237\\
4.29784435454585	4.91646887073153\\
4.29871475940646	4.909451607824\\
4.29965529220672	4.90244339968023\\
4.30066585889415	4.8954449471152\\
4.30174635841291	4.88845694996833\\
4.30289668271395	4.88148010703351\\
4.30411671676581	4.87451511598922\\
4.30540633856608	4.86756267332876\\
4.30676541915368	4.8606234742906\\
4.30819382262166	4.85369821278887\\
4.30969140613088	4.84678758134394\\
4.31125801992423	4.8398922710132\\
4.31289350734164	4.83301297132194\\
4.31459770483573	4.82615037019439\\
4.31637044198817	4.81930515388494\\
4.31821154152671	4.81247800690953\\
4.32012081934296	4.80566961197716\\
4.3220980845107	4.79888064992165\\
4.32414313930508	4.79211179963355\\
4.32625577922231	4.78536373799225\\
4.32843579300017	4.77863713979828\\
4.33068296263909	4.77193267770587\\
4.33299706342399	4.76525102215563\\
4.33537786394671	4.75859284130755\\
4.33782512612919	4.75195880097417\\
4.34033860524724	4.74534956455398\\
4.34291804995505	4.73876579296514\\
4.3455632023103	4.73220814457931\\
4.34827379779996	4.72567727515586\\
4.35104956536674	4.71917383777629\\
4.35389022743618	4.71269848277892\\
4.35679549994446	4.70625185769386\\
4.35976509236675	4.69983460717824\\
4.36279870774627	4.69344737295176\\
4.36589604272402	4.68709079373253\\
4.36905678756907	4.68076550517317\\
4.37228062620959	4.67447213979727\\
4.37556723626438	4.66821132693611\\
4.37891628907519	4.66198369266577\\
4.38232744973953	4.65578985974448\\
4.38580037714416	4.64963044755038\\
4.38933472399925	4.64350607201955\\
4.39293013687306	4.63741734558444\\
4.39658625622728	4.63136487711262\\
4.40030271645304	4.62534927184589\\
4.40407914590741	4.61937113133977\\
4.40791516695059	4.61343105340333\\
4.41181039598368	4.60752963203941\\
4.415764443487	4.60166745738523\\
4.41977691405912	4.59584511565336\\
4.42384740645632	4.59006318907314\\
4.42797551363274	4.58432225583239\\
4.43216082278111	4.57862289001967\\
4.43640291537401	4.5729656615668\\
4.44070136720571	4.5673511361919\\
4.4450557484346	4.56177987534285\\
4.44946562362621	4.55625243614109\\
4.45393055179667	4.55076937132592\\
4.45845008645689	4.54533122919926\\
4.46302377565718	4.53993855357079\\
4.46765116203243	4.53459188370358\\
4.47233178284785	4.52929175426017\\
4.47706517004526	4.52403869524907\\
4.48185085028989	4.51883323197181\\
4.48668834501771	4.51367588497039\\
4.49157717048326	4.50856716997519\\
4.49651683780808	4.50350759785348\\
4.50150685302955	4.49849767455824\\
4.50654671715031	4.49353790107762\\
4.51163592618814	4.48862877338485\\
4.51677397122639	4.4837707823886\\
4.52196033846482	4.47896441388391\\
4.52719450927105	4.47421014850365\\
4.53247596023234	4.46950846167038\\
4.53780416320801	4.46485982354886\\
4.5431785853822	4.46026469899905\\
4.54859868931716	4.45572354752955\\
4.55406393300703	4.45123682325174\\
4.55957376993198	4.4468049748343\\
4.56512764911292	4.44242844545839\\
4.57072501516656	4.43810767277329\\
4.57636530836095	4.43384308885267\\
4.58204796467148	4.42963512015136\\
4.58777241583725	4.42548418746274\\
4.59353808941791	4.42139070587662\\
4.59934440885092	4.41735508473773\\
4.60519079350916	4.41337772760483\\
4.61107665875904	4.40945903221032\\
4.61700141601895	4.40559939042048\\
4.62296447281808	4.40179918819626\\
4.62896523285575	4.39805880555472\\
4.63500309606093	4.39437861653101\\
4.64107745865234	4.39075898914097\\
4.64718771319879	4.38720028534431\\
4.65333324867991	4.38370286100845\\
4.65951345054727	4.38026706587291\\
4.66572770078584	4.37689324351434\\
4.67197537797577	4.37358173131217\\
4.67825585735455	4.37033286041485\\
4.68456851087947	4.36714695570677\\
4.69091270729045	4.36402433577575\\
4.69728781217313	4.36096531288116\\
4.70369318802233	4.35797019292277\\
4.71012819430581	4.35503927541005\\
4.7165921875283	4.35217285343233\\
4.72308452129586	4.34937121362942\\
4.72960454638053	4.34663463616295\\
4.73615161078523	4.3439633946884\\
4.74272505980899	4.34135775632768\\
4.74932423611236	4.33881798164246\\
4.75594847978323	4.3363443246081\\
4.76259712840275	4.33393703258823\\
4.76926951711159	4.33159634631004\\
4.77596497867644	4.32932249984023\\
4.78268284355674	4.32711572056154\\
4.78942243997157	4.32497622915006\\
4.79618309396694	4.32290423955314\\
4.80296412948305	4.32089995896803\\
4.80976486842203	4.3189635878211\\
4.81658463071563	4.31709531974786\\
4.82342273439331	4.31529534157356\\
4.83027849565041	4.31356383329452\\
4.83715122891651	4.31190096806012\\
4.84404024692401	4.3103069121555\\
4.85094486077686	4.30878182498493\\
4.85786438001941	4.30732585905584\\
4.86479811270551	4.30593915996362\\
4.87174536546768	4.30462186637702\\
4.87870544358642	4.3033741100243\\
4.88567765105973	4.30219601568006\\
4.89266129067266	4.30108770115276\\
4.89965566406707	4.30004927727291\\
4.90666007181146	4.29908084788204\\
4.91367381347088	4.29818250982229\\
4.92069618767702	4.29735435292671\\
4.9277264921983	4.2965964600103\\
4.93476402401014	4.29590890686173\\
4.94180807936521	4.29529176223572\\
4.94885795386385	4.29474508784624\\
4.95591294252449	4.29426893836026\\
4.96297233985413	4.29386336139234\\
4.97003543991894	4.29352839749984\\
4.97710153641478	4.29326408017886\\
4.9841699227379	4.29307043586092\\
4.99123989205555	4.29294748391028\\
4.9983107373767	4.29289523662205\\
5.0053817516227	4.2929136992209\\
5.01245222769803	4.29300286986059\\
5.01952145856096	4.29316273962414\\
5.0265887372943	4.29339329252469\\
5.03365335717607	4.29369450550716\\
5.04071461175017	4.29406634845048\\
5.04777179489702	4.29450878417069\\
5.05482420090419	4.29502176842457\\
5.06187112453696	4.29560524991413\\
5.06891186110884	4.29625917029171\\
5.07594570655202	4.2969834641658\\
5.08297195748785	4.29777805910764\\
5.08998991129706	4.29864287565838\\
5.09699886619014	4.29957782733709\\
5.10399812127743	4.30058282064939\\
5.11098697663926	4.30165775509677\\
5.11796473339591	4.3028025231867\\
5.12493069377753	4.30401701044331\\
5.13188416119387	4.30530109541889\\
5.138824440304	4.30665464970602\\
5.14575083708579	4.30807753795039\\
5.15266265890533	4.30956961786437\\
5.15955921458619	4.3111307402412\\
5.16643981447857	4.31276074896995\\
5.17330377052819	4.31445948105111\\
5.18015039634518	4.31622676661288\\
5.18697900727266	4.31806242892818\\
5.19378892045523	4.31996628443231\\
5.20057945490724	4.3219381427413\\
5.20734993158091	4.32397780667097\\
5.21409967343422	4.32608507225662\\
5.2208280054986	4.32825972877345\\
5.22753425494645	4.33050155875763\\
5.23421775115841	4.33281033802801\\
5.24087782579044	4.3351858357086\\
5.24751381284063	4.33762781425161\\
5.25412504871579	4.34013602946122\\
5.26071087229785	4.342710230518\\
5.26727062500993	4.34535016000399\\
5.27380365088224	4.34805555392844\\
5.28030929661764	4.35082614175421\\
5.28678691165696	4.35366164642483\\
5.2932358482441	4.35656178439219\\
5.29965546149078	4.35952626564491\\
5.30604510944102	4.36255479373735\\
5.31240415313536	4.36564706581921\\
5.31873195667472	4.36880277266586\\
5.32502788728402	4.37202159870925\\
5.33129131537545	4.37530322206945\\
5.33752161461141	4.37864731458687\\
5.34371816196718	4.38205354185504\\
5.34988033779319	4.38552156325407\\
5.35600752587698	4.38905103198471\\
5.36209911350486	4.39264159510302\\
5.36815449152313	4.3962928935557\\
5.37417305439905	4.40000456221594\\
5.38015420028133	4.40377622991996\\
5.38609733106038	4.40760751950413\\
5.39200185242808	4.4114980478427\\
5.39786717393719	4.41544742588606\\
5.40369270906047	4.41945525869971\\
5.40947787524925	4.42352114550371\\
5.41522209399174	4.42764467971275\\
5.42092479087084	4.43182544897687\\
5.42658539562163	4.43606303522261\\
5.43220334218834	4.44035701469488\\
5.437778068781	4.44470695799932\\
5.4433090179316	4.44911243014521\\
5.44879563654983	4.45357299058901\\
5.4542373759784	4.45808819327841\\
5.45963369204789	4.46265758669688\\
5.46498404513122	4.4672807139089\\
5.47028790019751	4.4719571126056\\
5.47554472686569	4.476686315151\\
5.48075399945747	4.4814678486288\\
5.48591519704993	4.48630123488962\\
5.49102780352761	4.49118599059887\\
5.49609130763413	4.49612162728505\\
5.50110520302329	4.50110765138861\\
5.50606898830974	4.50614356431129\\
5.51098216711908	4.51122886246599\\
5.51584424813752	4.51636303732713\\
5.52065474516102	4.52154557548151\\
5.52541317714388	4.52677595867964\\
5.53011906824687	4.53205366388754\\
5.5347719478848	4.5373781633391\\
5.53937135077358	4.54274892458881\\
5.54391681697676	4.54816541056502\\
5.5484078919515	4.55362707962365\\
5.55284412659405	4.55913338560234\\
5.55722507728465	4.56468377787508\\
5.56155030593187	4.57027770140727\\
5.56581938001646	4.57591459681121\\
5.57003187263455	4.58159390040208\\
5.57418736254041	4.58731504425423\\
5.5782854341885	4.59307745625806\\
5.58232567777508	4.59888056017715\\
5.58630768927915	4.60472377570597\\
5.59023107050288	4.61060651852782\\
5.59409542911141	4.61652820037332\\
5.59790037867212	4.62248822907923\\
5.6016455386932	4.62848600864763\\
5.60533053466179	4.63452093930558\\
5.60895499808135	4.64059241756503\\
5.61251856650856	4.64669983628322\\
5.61602088358955	4.65284258472337\\
5.61946159909553	4.65902004861575\\
5.62284036895782	4.66523161021911\\
5.62615685530224	4.67147664838248\\
5.62941072648293	4.67775453860725\\
5.63260165711548	4.68406465310962\\
5.63572932810948	4.69040636088339\\
5.63879342670045	4.69677902776309\\
5.64179364648107	4.70318201648733\\
5.64472968743187	4.70961468676256\\
5.6476012559512	4.71607639532714\\
5.6504080648846	4.72256649601558\\
5.65314983355352	4.72908433982323\\
5.65582628778337	4.73562927497113\\
5.65843715993096	4.74220064697123\\
5.66098218891125	4.74879779869179\\
5.66346112022347	4.75542007042316\\
5.66587370597655	4.76206679994366\\
5.66821970491393	4.7687373225859\\
5.67049888243766	4.77543097130315\\
5.6727110106319	4.78214707673614\\
5.67485586828566	4.78888496727991\\
5.67693324091498	4.79564396915102\\
5.6789429207843	4.80242340645492\\
5.68088470692734	4.80922260125353\\
5.68275840516709	4.81604087363304\\
5.68456382813528	4.82287754177188\\
5.68630079529112	4.82973192200894\\
5.68796913293936	4.83660332891191\\
5.6895686742476	4.84349107534583\\
5.69109925926306	4.85039447254179\\
5.69256073492851	4.85731283016582\\
5.69395295509759	4.86424545638793\\
5.69527578054946	4.87119165795128\\
5.69652907900267	4.87815074024149\\
5.69771272512841	4.88512200735613\\
5.69882660056307	4.89210476217431\\
5.69987059392003	4.89909830642636\\
5.70084460080081	4.90610194076368\\
5.70174852380556	4.91311496482868\\
5.70258227254271	4.92013667732478\\
5.70334576363809	4.92716637608661\\
5.70403892074322	4.93420335815013\\
5.70466167454298	4.94124691982301\\
5.7052139627625	4.94829635675494\\
5.70569573017342	4.95535096400811\\
5.7061069285994	4.96241003612768\\
5.70644751692094	4.9694728672123\\
5.70671746107949	4.97653875098477\\
5.70691673408087	4.98360698086258\\
5.70704531599793	4.99067685002865\\
5.70710319397259	4.99774765150195\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
8.38729833462074	8\\
8.38727896986538	8.00387291879681\\
8.38722087753577	8.00774545030496\\
8.38712406344109	8.01161720727454\\
8.38698853726266	8.01548780253307\\
8.386814312553	8.01935684902426\\
8.38660140673443	8.02322395984668\\
8.38634984109735	8.02708874829246\\
8.38605964079812	8.03095082788599\\
8.38573083485652	8.03480981242252\\
8.38536345615288	8.03866531600682\\
8.38495754142476	8.04251695309173\\
8.38451313126329	8.04636433851677\\
8.38403027010913	8.0502070875466\\
8.38350900624797	8.0540448159095\\
8.38294939180578	8.05787713983586\\
8.38235148274354	8.06170367609646\\
8.38171533885165	8.06552404204087\\
8.38104102374396	8.06933785563568\\
8.38032860485143	8.07314473550271\\
8.37957815341536	8.07694430095714\\
8.37878974448026	8.0807361720456\\
8.37796345688637	8.08451996958413\\
8.37709937326176	8.08829531519614\\
8.37619758001408	8.09206183135021\\
8.37525816732188	8.09581914139785\\
8.37428122912567	8.09956686961121\\
8.37326686311845	8.10330464122058\\
8.37221517073597	8.10703208245192\\
8.37112625714659	8.1107488205642\\
8.37000023124077	8.11445448388671\\
8.36883720562016	8.11814870185622\\
8.36763729658635	8.121831105054\\
8.36640062412925	8.12550132524279\\
8.36512731191506	8.12915899540365\\
8.36381748727396	8.1328037497726\\
8.36247128118731	8.13643522387724\\
8.36108882827459	8.14005305457319\\
8.35967026677996	8.14365688008039\\
8.35821573855837	8.1472463400193\\
8.35672538906144	8.15082107544691\\
8.35519936732288	8.15438072889266\\
8.35363782594357	8.15792494439417\\
8.35204092107638	8.16145336753284\\
8.35040881241044	8.16496564546931\\
8.34874166315526	8.1684614269787\\
8.34703964002439	8.17194036248578\\
8.34530291321872	8.17540210409989\\
8.34353165640947	8.17884630564976\\
8.34172604672086	8.1822726227181\\
8.33988626471235	8.18568071267606\\
8.3380124943606	8.18907023471749\\
8.33610492304109	8.192440849893\\
8.33416374150937	8.1957922211439\\
8.33218914388196	8.19912401333583\\
8.33018132761699	8.20243589329237\\
8.32814049349441	8.20572752982828\\
8.32606684559592	8.20899859378265\\
8.3239605912846	8.21224875805179\\
8.32182194118412	8.21547769762201\\
8.3196511091577	8.21868508960203\\
8.31744831228675	8.22187061325533\\
8.3152137708491	8.22503395003219\\
8.31294770829704	8.22817478360158\\
8.31065035123495	8.23129279988275\\
8.3083219293966	8.23438768707668\\
8.30596267562225	8.23745913569722\\
8.30357282583531	8.24050683860208\\
8.30115261901876	8.24353049102349\\
8.29870229719126	8.24652979059875\\
8.29622210538297	8.24950443740038\\
8.29371229161099	8.2524541339662\\
8.2911731068546	8.255378585329\\
8.28860480503018	8.25827749904607\\
8.28600764296575	8.26115058522848\\
8.28338188037537	8.26399755656998\\
8.28072777983309	8.26681812837583\\
8.27804560674678	8.26961201859119\\
8.27533562933149	8.27237894782936\\
8.27259811858272	8.27511863939973\\
8.26983334824925	8.27783081933543\\
8.26704159480582	8.28051521642072\\
8.26422313742544	8.28317156221813\\
8.26137825795151	8.28579959109529\\
8.25850724086959	8.28839904025151\\
8.25561037327901	8.29096964974403\\
8.25268794486411	8.29351116251406\\
8.2497402478653	8.29602332441242\\
8.24676757704981	8.29850588422503\\
8.24377022968226	8.30095859369797\\
8.24074850549488	8.30338120756234\\
8.23770270665758	8.30577348355876\\
8.23463313774769	8.30813518246165\\
8.23154010571956	8.31046606810306\\
8.2284239198738	8.31276590739639\\
8.22528489182641	8.31503447035962\\
8.22212333547757	8.31727153013833\\
8.21893956698029	8.31947686302842\\
8.21573390470876	8.32165024849844\\
8.21250666922653	8.32379146921166\\
8.20925818325448	8.32590031104777\\
8.20598877163847	8.32797656312437\\
8.20269876131696	8.33002001781796\\
8.19938848128824	8.33203047078479\\
8.19605826257754	8.33400772098123\\
8.19270843820396	8.33595157068391\\
8.18933934314716	8.33786182550949\\
8.18595131431382	8.33973829443406\\
8.18254469050401	8.3415807898123\\
8.17911981237727	8.34338912739621\\
8.17567702241855	8.34516312635354\\
8.172216664904	8.34690260928587\\
8.16873908586646	8.34860740224635\\
8.16524463306096	8.35027733475712\\
8.16173365592985	8.3519122398263\\
8.15820650556792	8.35351195396477\\
8.15466353468728	8.35507631720242\\
8.15110509758206	8.35660517310426\\
8.14753155009299	8.35809836878595\\
8.14394324957186	8.35955575492918\\
8.14034055484573	8.36097718579654\\
8.13672382618106	8.36236251924614\\
8.13309342524771	8.36371161674579\\
8.12944971508274	8.36502434338684\\
8.12579306005414	8.36630056789775\\
8.12212382582437	8.36754016265712\\
8.11844237931377	8.3687430037065\\
8.11474908866396	8.3699089707628\\
8.11104432320089	8.37103794723027\\
8.10732845339805	8.37212982021222\\
8.1036018508393	8.37318448052226\\
8.09986488818181	8.37420182269523\\
8.09611793911871	8.37518174499777\\
8.09236137834181	8.37612414943846\\
8.08859558150404	8.37702894177763\\
8.08482092518194	8.37789603153682\\
8.08103778683801	8.37872533200777\\
8.07724654478293	8.37951676026112\\
8.07344757813774	8.38027023715471\\
8.06964126679595	8.38098568734147\\
8.06582799138551	8.38166303927699\\
8.06200813323079	8.38230222522663\\
8.05818207431441	8.38290318127233\\
8.0543501972391	8.38346584731899\\
8.05051288518935	8.38399016710047\\
8.04667052189317	8.38447608818523\\
8.04282349158369	8.38492356198157\\
8.03897217896075	8.38533254374248\\
8.03511696915238	8.38570299257013\\
8.03125824767637	8.38603487141993\\
8.02739640040163	8.38632814710429\\
8.02353181350969	8.38658279029588\\
8.019664873456	8.38679877553058\\
8.01579596693136	8.38697608121007\\
8.01192548082318	8.38711468960392\\
8.00805380217686	8.38721458685139\\
8.00418131815704	8.38727576296287\\
8.00030841600888	8.38729821182077\\
7.99643548301938	8.38728193118024\\
7.99256290647861	8.38722692266932\\
7.98869107364099	8.38713319178883\\
7.98482037168658	8.38700074791177\\
7.98095118768236	8.38682960428241\\
7.97708390854349	8.38661977801499\\
7.97321892099467	8.38637129009194\\
7.96935661153144	8.38608416536186\\
7.96549736638151	8.38575843253698\\
7.9616415714662	8.38539412419031\\
7.95778961236177	8.38499127675238\\
7.95394187426094	8.38454993050761\\
7.95009874193429	8.38407012959023\\
7.94626059969187	8.38355192197996\\
7.94242783134469	8.38299535949712\\
7.93860082016641	8.38240049779748\\
7.93477994885494	8.38176739636673\\
7.93096559949424	8.38109611851449\\
7.92715815351605	8.38038673136797\\
7.92335799166182	8.3796393058653\\
7.91956549394455	8.37885391674842\\
7.91578103961086	8.37803064255556\\
7.91200500710302	8.37716956561348\\
7.90823777402115	8.37627077202914\\
7.9044797170854	8.37533435168116\\
7.90073121209835	8.37436039821078\\
7.89699263390736	8.37334900901256\\
7.89326435636715	8.37230028522455\\
7.88954675230235	8.37121433171827\\
7.88584019347027	8.37009125708816\\
7.88214505052372	8.36893117364075\\
7.8784616929739	8.36773419738342\\
7.8747904891535	8.3665004480128\\
7.87113180617985	8.36523004890279\\
7.86748600991819	8.36392312709224\\
7.86385346494511	8.36257981327226\\
7.86023453451208	8.3612002417731\\
7.85662958050913	8.35978455055076\\
7.85303896342865	8.35833288117318\\
7.84946304232936	8.3568453788061\\
7.84590217480039	8.3553221921985\\
7.84235671692553	8.35376347366779\\
7.8388270232476	8.35216937908451\\
7.83531344673304	8.3505400678568\\
7.83181633873657	8.34887570291442\\
7.82833604896607	8.34717645069247\\
7.82487292544763	8.34544248111477\\
7.8214273144907	8.34367396757682\\
7.81799956065351	8.34187108692851\\
7.81459000670858	8.3400340194564\\
7.81119899360848	8.33816294886571\\
7.80782686045169	8.33625806226193\\
7.80447394444871	8.33431955013213\\
7.80114058088834	8.33234760632593\\
7.79782710310417	8.33034242803604\\
7.79453384244121	8.32830421577864\\
7.79126112822279	8.32623317337324\\
7.78800928771759	8.32412950792237\\
7.78477864610697	8.32199342979081\\
7.78156952645238	8.3198251525846\\
7.77838224966313	8.31762489312965\\
7.77521713446423	8.31539287145008\\
7.77207449736456	8.31312931074619\\
7.76895465262522	8.31083443737216\\
7.76585791222808	8.30850848081342\\
7.76278458584459	8.30615167366369\\
7.75973498080485	8.30376425160172\\
7.75670940206681	8.30134645336773\\
7.75370815218581	8.29889852073952\\
7.75073153128436	8.29642069850832\\
7.74777983702205	8.29391323445428\\
7.74485336456586	8.29137637932173\\
7.74195240656059	8.28881038679405\\
7.73907725309963	8.28621551346837\\
7.73622819169592	8.28359201882986\\
7.73340550725323	8.28094016522579\\
7.73060948203765	8.27826021783931\\
7.72784039564938	8.27555244466293\\
7.72509852499475	8.27281711647171\\
7.72238414425853	8.27005450679619\\
7.71969752487655	8.26726489189504\\
7.71703893550849	8.26444855072741\\
7.71440864201107	8.26160576492509\\
7.71180690741147	8.25873681876428\\
7.70923399188096	8.2558419991372\\
7.70669015270897	8.25292159552342\\
7.70417564427727	8.24997589996084\\
7.70169071803463	8.24700520701659\\
7.6992356224716	8.24400981375747\\
7.69681060309568	8.24099001972031\\
7.6944159024068	8.23794612688201\\
7.69205175987302	8.2348784396293\\
7.68971841190663	8.23178726472837\\
7.68741609184049	8.22867291129411\\
7.68514502990467	8.22553569075929\\
7.68290545320349	8.22237591684334\\
7.68069758569274	8.21919390552102\\
7.67852164815734	8.2159899749908\\
7.67637785818922	8.21276444564308\\
7.6742664301656	8.20951764002809\\
7.67218757522753	8.2062498828237\\
7.67014150125875	8.20296150080291\\
7.66812841286496	8.19965282280116\\
7.66614851135333	8.19632417968351\\
7.66420199471236	8.1929759043115\\
7.66228905759208	8.18960833150987\\
7.66040989128462	8.18622179803309\\
7.65856468370504	8.1828166425317\\
7.65675361937256	8.1793932055184\\
7.65497687939211	8.17595182933404\\
7.6532346414362	8.17249285811337\\
7.65152707972718	8.16901663775064\\
7.64985436501979	8.16552351586497\\
7.64821666458411	8.16201384176566\\
7.64661414218882	8.15848796641718\\
7.64504695808482	8.15494624240413\\
7.64351526898922	8.15138902389597\\
7.64201922806966	8.14781666661157\\
7.64055898492897	8.14422952778369\\
7.63913468559025	8.14062796612322\\
7.63774647248226	8.13701234178333\\
7.63639448442514	8.13338301632344\\
7.63507885661657	8.12974035267306\\
7.63379972061824	8.12608471509554\\
7.63255720434269	8.12241646915158\\
7.6313514320405	8.11873598166271\\
7.6301825242879	8.11504362067463\\
7.62905059797469	8.11133975542035\\
7.62795576629256	8.10762475628331\\
7.62689813872376	8.10389899476032\\
7.62587782103018	8.10016284342445\\
7.62489491524272	8.0964166758877\\
7.62394951965115	8.0926608667637\\
7.62304172879425	8.08889579163025\\
7.62217163345033	8.08512182699172\\
7.62133932062821	8.08133935024142\\
7.62054487355848	8.07754873962388\\
7.61978837168519	8.073750374197\\
7.61906989065788	8.06994463379416\\
7.61838950232406	8.06613189898622\\
7.61774727472201	8.0623125510435\\
7.61714327207394	8.0584869718976\\
7.61657755477962	8.05465554410325\\
7.6160501794103	8.05081865080004\\
7.61556119870308	8.04697667567409\\
7.61511066155563	8.04313000291973\\
7.61469861302128	8.03927901720101\\
7.61432509430455	8.03542410361331\\
7.61399014275699	8.03156564764476\\
7.61369379187349	8.02770403513775\\
7.61343607128887	8.02383965225032\\
7.61321700677499	8.01997288541753\\
7.61303662023811	8.01610412131284\\
7.61289492971675	8.01223374680944\\
7.61279194937982	8.00836214894155\\
7.61272768952528	8.00448971486574\\
7.61270215657907	8.00061683182218\\
7.61271535309445	7.99674388709596\\
7.61276727775178	7.99287126797831\\
7.61285792535865	7.98899936172792\\
7.61298728685037	7.9851285555322\\
7.61315534929088	7.98125923646852\\
7.61336209587411	7.97739179146559\\
7.61360750592554	7.97352660726466\\
7.61389155490439	7.96966407038095\\
7.614214214406	7.96580456706492\\
7.61457545216467	7.96194848326369\\
7.61497523205695	7.95809620458242\\
7.61541351410516	7.95424811624578\\
7.61589025448148	7.95040460305938\\
7.61640540551226	7.94656604937135\\
7.61695891568283	7.94273283903385\\
7.61755072964262	7.93890535536473\\
7.61818078821075	7.93508398110916\\
7.61884902838188	7.93126909840138\\
7.61955538333254	7.92746108872648\\
7.62029978242783	7.92366033288226\\
7.62108215122846	7.91986721094114\\
7.62190241149821	7.91608210221215\\
7.62276048121173	7.91230538520301\\
7.62365627456276	7.90853743758226\\
7.62458970197271	7.90477863614154\\
7.62556067009963	7.90102935675786\\
7.62656908184751	7.89728997435602\\
7.62761483637601	7.89356086287116\\
7.62869782911055	7.88984239521131\\
7.62981795175276	7.88613494322014\\
7.63097509229132	7.88243887763976\\
7.63216913501312	7.87875456807366\\
7.6333999605149	7.8750823829497\\
7.63466744571513	7.87142268948336\\
7.63597146386635	7.86777585364091\\
7.63731188456782	7.86414224010292\\
7.63868857377859	7.8605222122277\\
7.6401013938309	7.85691613201503\\
7.64155020344391	7.85332436006992\\
7.64303485773787	7.84974725556658\\
7.64455520824858	7.84618517621247\\
7.64611110294227	7.84263847821256\\
7.64770238623075	7.83910751623369\\
7.64932889898703	7.83559264336912\\
7.65099047856119	7.83209421110321\\
7.65268695879665	7.82861256927627\\
7.65441817004681	7.82514806604958\\
7.65618393919197	7.82170104787058\\
7.65798408965671	7.8182718594382\\
7.65981844142746	7.81486084366844\\
7.6616868110706	7.81146834166004\\
7.66358901175069	7.80809469266035\\
7.66552485324927	7.80474023403148\\
7.6674941419838	7.8014053012165\\
7.66949668102704	7.79809022770589\\
7.67153227012676	7.79479534500426\\
7.67360070572575	7.79152098259712\\
7.67570178098216	7.788267467918\\
7.67783528579023	7.78503512631563\\
7.68000100680125	7.7818242810215\\
7.68219872744492	7.77863525311746\\
7.68442822795102	7.77546836150363\\
7.68668928537134	7.77232392286654\\
7.68898167360204	7.76920225164744\\
7.6913051634062	7.76610366001084\\
7.69365952243677	7.76302845781333\\
7.69604451525981	7.75997695257256\\
7.69845990337803	7.75694944943651\\
7.70090544525464	7.75394625115298\\
7.70338089633747	7.75096765803929\\
7.70588600908348	7.74801396795227\\
7.7084205329835	7.74508547625847\\
7.71098421458723	7.74218247580461\\
7.71357679752866	7.73930525688832\\
7.71619802255165	7.7364541072291\\
7.71884762753589	7.73362931193954\\
7.72152534752308	7.73083115349681\\
7.72423091474345	7.72805991171442\\
7.72696405864255	7.72531586371425\\
7.72972450590825	7.7225992838988\\
7.73251198049813	7.7199104439238\\
7.73532620366705	7.71724961267099\\
7.73816689399505	7.71461705622129\\
7.74103376741545	7.71201303782816\\
7.74392653724331	7.70943781789125\\
7.74684491420405	7.70689165393042\\
7.74978860646241	7.70437480055994\\
7.75275731965161	7.70188750946305\\
7.75575075690282	7.69943002936678\\
7.75876861887479	7.69700260601711\\
7.76181060378385	7.69460548215434\\
7.76487640743404	7.69223889748886\\
7.76796572324755	7.68990308867716\\
7.77107824229537	7.68759828929818\\
7.7742136533282	7.68532472982994\\
7.77737164280754	7.68308263762648\\
7.78055189493708	7.68087223689517\\
7.78375409169425	7.67869374867423\\
7.78697791286205	7.67654739081066\\
7.79022303606104	7.67443337793847\\
7.79348913678161	7.67235192145719\\
7.79677588841642	7.67030322951072\\
7.80008296229302	7.66828750696655\\
7.80341002770681	7.66630495539526\\
7.80675675195399	7.66435577305035\\
7.81012280036495	7.66244015484843\\
7.81350783633764	7.66055829234973\\
7.81691152137129	7.65871037373893\\
7.82033351510022	7.65689658380634\\
7.82377347532792	7.65511710392946\\
7.82723105806124	7.65337211205478\\
7.83070591754478	7.65166178268005\\
7.83419770629548	7.64998628683676\\
7.83770607513739	7.64834579207311\\
7.84123067323654	7.64674046243721\\
7.84477114813605	7.64517045846068\\
7.8483271457914	7.64363593714262\\
7.85189831060577	7.64213705193388\\
7.85548428546567	7.64067395272172\\
7.85908471177659	7.63924678581485\\
7.8626992294989	7.63785569392878\\
7.86632747718385	7.63650081617153\\
7.86996909200968	7.63518228802974\\
7.87362370981796	7.63390024135514\\
7.87729096514994	7.63265480435132\\
7.88097049128315	7.63144610156095\\
7.88466192026803	7.63027425385329\\
7.88836488296478	7.62913937841214\\
7.8920790090802	7.6280415887241\\
7.89580392720478	7.62698099456723\\
7.89953926484981	7.62595770200005\\
7.90328464848464	7.62497181335097\\
7.90703970357402	7.62402342720803\\
7.91080405461558	7.62311263840906\\
7.91457732517735	7.62223953803218\\
7.91835913793541	7.62140421338669\\
7.92214911471165	7.62060674800437\\
7.92594687651154	7.61984722163109\\
7.92975204356207	7.61912571021885\\
7.9335642353497	7.6184422859182\\
7.93738307065844	7.61779701707099\\
7.94120816760792	7.61718996820357\\
7.94503914369166	7.61662120002033\\
7.94887561581522	7.6160907693976\\
7.9527172003346	7.61559872937801\\
7.95656351309455	7.61514512916515\\
7.96041416946698	7.61473001411866\\
7.96426878438949	7.6143534257497\\
7.96812697240377	7.61401540171679\\
7.97198834769426	7.61371597582206\\
7.97585252412664	7.61345517800785\\
7.97971911528647	7.61323303435371\\
7.98358773451788	7.61304956707384\\
7.98745799496216	7.6129047945148\\
7.9913295095965	7.61279873115373\\
7.99520189127265	7.61273138759688\\
7.99907475275567	7.61270277057854\\
8.00294770676264	7.6127128829604\\
8.0068203660014	7.61276172373123\\
8.01069234320924	7.61284928800699\\
8.01456325119167	7.61297556703132\\
8.01843270286111	7.61314054817643\\
8.02230031127563	7.61334421494434\\
8.02616568967761	7.61358654696854\\
8.03002845153242	7.61386752001604\\
8.03388821056711	7.61418710598976\\
8.03774458080897	7.61454527293137\\
8.04159717662421	7.61494198502447\\
8.04544561275645	7.61537720259819\\
8.04928950436529	7.61585088213114\\
8.05312846706476	7.61636297625575\\
8.05696211696181	7.61691343376303\\
8.06079007069462	7.61750219960771\\
8.06461194547102	7.61812921491367\\
8.06842735910672	7.61879441697992\\
8.07223593006353	7.6194977392868\\
8.07603727748753	7.62023911150267\\
8.07983102124715	7.62101845949092\\
8.08361678197117	7.6218357053174\\
8.08739418108667	7.62269076725822\\
8.09116284085689	7.62358355980789\\
8.09492238441899	7.6245139936879\\
8.09867243582175	7.62548197585563\\
8.10241262006316	7.62648740951368\\
8.1061425631279	7.62753019411953\\
8.10986189202479	7.62861022539556\\
8.11357023482402	7.62972739533957\\
8.11726722069441	7.63088159223549\\
8.12095247994046	7.63207270066458\\
8.1246256440393	7.63330060151701\\
8.12828634567759	7.6345651720037\\
8.13193421878823	7.63586628566866\\
8.13556889858692	7.63720381240161\\
8.13919002160874	7.63857761845099\\
8.14279722574438	7.63998756643734\\
8.14639015027644	7.64143351536704\\
8.14996843591547	7.6429153206464\\
8.15353172483588	7.64443283409612\\
8.15707966071176	7.64598590396613\\
8.16061188875245	7.64757437495073\\
8.16412805573812	7.64919808820415\\
8.16762781005498	7.65085688135641\\
8.17111080173053	7.65255058852959\\
8.1745766824685	7.65427904035437\\
8.1780251056837	7.65604206398702\\
8.18145572653669	7.65783948312664\\
8.18486820196823	7.65967111803282\\
8.18826219073364	7.66153678554358\\
8.19163735343686	7.66343629909374\\
8.19499335256443	7.66536946873352\\
8.19832985251923	7.66733610114757\\
8.20164651965406	7.66933599967429\\
8.20494302230497	7.67136896432548\\
8.20821903082442	7.67343479180639\\
8.21147421761431	7.67553327553597\\
8.21470825715867	7.67766420566762\\
8.21792082605623	7.67982736911009\\
8.22111160305279	7.68202254954883\\
8.2242802690733	7.68424952746764\\
8.22742650725381	7.68650808017058\\
8.23055000297311	7.68879798180426\\
8.23365044388423	7.69111900338043\\
8.23672751994568	7.69347091279885\\
8.2397809234524	7.69585347487056\\
8.2428103490666	7.69826645134133\\
8.24581549384823	7.70070960091552\\
8.24879605728532	7.7031826792802\\
8.25175174132401	7.70568543912962\\
8.25468225039837	7.70821763018986\\
8.25758729145991	7.71077899924393\\
8.26046657400697	7.71336929015705\\
8.26331981011368	7.71598824390231\\
8.26614671445881	7.7186355985865\\
8.26894700435429	7.72131108947636\\
8.27172039977345	7.72401444902503\\
8.27446662337906	7.72674540689881\\
8.27718540055106	7.72950369000419\\
8.27987645941399	7.73228902251516\\
8.28253953086421	7.73510112590079\\
8.28517434859679	7.73793971895307\\
8.28778064913216	7.74080451781508\\
8.29035817184243	7.74369523600931\\
8.29290665897748	7.74661158446636\\
8.29542585569072	7.7495532715538\\
8.29791551006458	7.75252000310538\\
8.30037537313569	7.75551148245041\\
8.3028051989198	7.75852741044347\\
8.30520474443636	7.76156748549425\\
8.30757376973281	7.76463140359779\\
8.3099120379086	7.76771885836483\\
8.31221931513886	7.77082954105247\\
8.31449537069778	7.77396314059502\\
8.31673997698171	7.77711934363515\\
8.3189529095319	7.78029783455519\\
8.32113394705692	7.78349829550869\\
8.32328287145485	7.78672040645222\\
8.32539946783503	7.78996384517737\\
8.3274835245396	7.79322828734297\\
8.32953483316461	7.79651340650753\\
8.33155318858092	7.79981887416187\\
8.33353838895467	7.80314435976197\\
8.33549023576747	7.80648953076205\\
8.33740853383626	7.8098540526478\\
8.33929309133284	7.81323758896983\\
8.34114371980304	7.81663980137733\\
8.34296023418554	7.82006034965189\\
8.34474245283042	7.82349889174153\\
8.3464901975173	7.82695508379492\\
8.34820329347317	7.83042858019572\\
8.34988156938986	7.8339190335972\\
8.35152485744118	7.83742609495691\\
8.35313299329969	7.84094941357165\\
8.35470581615315	7.8444886371125\\
8.35624316872058	7.84804341166003\\
8.357744897268	7.85161338173978\\
8.35921085162382	7.85519819035769\\
8.36064088519382	7.8587974790359\\
8.36203485497583	7.86241088784854\\
8.36339262157404	7.86603805545774\\
8.36471404921292	7.86967861914975\\
8.3659990057508	7.87333221487125\\
8.36724736269311	7.87699847726571\\
8.36845899520519	7.88067703970994\\
8.36963378212479	7.88436753435076\\
8.37077160597421	7.88806959214179\\
8.37187235297201	7.89178284288033\\
8.3729359130444	7.8955069152444\\
8.37396217983627	7.89924143682987\\
8.37495105072178	7.90298603418769\\
8.37590242681468	7.90674033286125\\
8.37681621297816	7.9105039574238\\
8.37769231783434	7.91427653151603\\
8.37853065377349	7.91805767788368\\
8.3793311369627	7.92184701841525\\
8.38009368735432	7.92564417417985\\
8.38081822869395	7.92944876546507\\
8.38150468852806	7.93326041181496\\
8.38215299821123	7.93707873206804\\
8.38276309291305	7.94090334439549\\
8.38333491162454	7.94473386633924\\
8.38386839716431	7.94856991485031\\
8.38436349618426	7.95241110632704\\
8.38482015917488	7.95625705665347\\
8.38523834047028	7.96010738123779\\
8.38561799825265	7.96396169505074\\
8.38595909455655	7.96781961266415\\
8.38626159527263	7.97168074828948\\
8.38652547015106	7.97554471581638\\
8.38675069280458	7.97941112885132\\
8.38693724071111	7.98327960075622\\
8.38708509521602	7.98714974468711\\
8.38719424153397	7.99102117363282\\
8.38726466875043	7.99489350045369\\
8.38729636982274	7.99876633792025\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
2.38729833462074	4\\
2.38727896986538	4.00387291879681\\
2.38722087753577	4.00774545030496\\
2.38712406344109	4.01161720727454\\
2.38698853726266	4.01548780253308\\
2.386814312553	4.01935684902426\\
2.38660140673443	4.02322395984668\\
2.38634984109735	4.02708874829246\\
2.38605964079812	4.03095082788599\\
2.38573083485652	4.03480981242252\\
2.38536345615288	4.03866531600682\\
2.38495754142476	4.04251695309173\\
2.38451313126329	4.04636433851677\\
2.38403027010913	4.0502070875466\\
2.38350900624797	4.0540448159095\\
2.38294939180578	4.05787713983586\\
2.38235148274354	4.06170367609646\\
2.38171533885164	4.06552404204087\\
2.38104102374396	4.06933785563568\\
2.38032860485143	4.07314473550271\\
2.37957815341536	4.07694430095714\\
2.37878974448026	4.0807361720456\\
2.37796345688637	4.08451996958413\\
2.37709937326176	4.08829531519614\\
2.37619758001407	4.09206183135021\\
2.37525816732188	4.09581914139785\\
2.37428122912567	4.09956686961121\\
2.37326686311845	4.10330464122058\\
2.37221517073597	4.10703208245192\\
2.37112625714659	4.1107488205642\\
2.37000023124077	4.11445448388671\\
2.36883720562016	4.11814870185622\\
2.36763729658635	4.121831105054\\
2.36640062412925	4.12550132524279\\
2.36512731191506	4.12915899540365\\
2.36381748727396	4.1328037497726\\
2.36247128118731	4.13643522387724\\
2.36108882827459	4.14005305457319\\
2.35967026677996	4.14365688008039\\
2.35821573855837	4.1472463400193\\
2.35672538906144	4.15082107544691\\
2.35519936732288	4.15438072889266\\
2.35363782594357	4.15792494439417\\
2.35204092107638	4.16145336753285\\
2.35040881241044	4.16496564546931\\
2.34874166315526	4.1684614269787\\
2.34703964002439	4.17194036248578\\
2.34530291321872	4.17540210409989\\
2.34353165640947	4.17884630564976\\
2.34172604672086	4.1822726227181\\
2.33988626471235	4.18568071267606\\
2.3380124943606	4.18907023471749\\
2.33610492304109	4.192440849893\\
2.33416374150937	4.1957922211439\\
2.33218914388196	4.19912401333583\\
2.33018132761699	4.20243589329237\\
2.32814049349441	4.20572752982828\\
2.32606684559593	4.20899859378265\\
2.3239605912846	4.2122487580518\\
2.32182194118412	4.21547769762201\\
2.3196511091577	4.21868508960203\\
2.31744831228675	4.22187061325533\\
2.3152137708491	4.22503395003219\\
2.31294770829704	4.22817478360158\\
2.31065035123495	4.23129279988275\\
2.3083219293966	4.23438768707668\\
2.30596267562225	4.23745913569722\\
2.30357282583531	4.24050683860208\\
2.30115261901876	4.24353049102349\\
2.29870229719126	4.24652979059875\\
2.29622210538297	4.24950443740038\\
2.29371229161099	4.2524541339662\\
2.2911731068546	4.255378585329\\
2.28860480503017	4.25827749904607\\
2.28600764296575	4.26115058522848\\
2.28338188037536	4.26399755656998\\
2.28072777983309	4.26681812837583\\
2.27804560674678	4.26961201859119\\
2.27533562933149	4.27237894782936\\
2.27259811858272	4.27511863939973\\
2.26983334824925	4.27783081933543\\
2.26704159480582	4.28051521642072\\
2.26422313742544	4.28317156221813\\
2.26137825795151	4.28579959109529\\
2.25850724086959	4.28839904025151\\
2.25561037327901	4.29096964974403\\
2.25268794486411	4.29351116251406\\
2.2497402478653	4.29602332441242\\
2.24676757704981	4.29850588422503\\
2.24377022968226	4.30095859369797\\
2.24074850549488	4.30338120756234\\
2.23770270665758	4.30577348355877\\
2.23463313774769	4.30813518246165\\
2.23154010571956	4.31046606810306\\
2.2284239198738	4.31276590739639\\
2.22528489182641	4.31503447035961\\
2.22212333547757	4.31727153013833\\
2.21893956698029	4.31947686302842\\
2.21573390470876	4.32165024849844\\
2.21250666922654	4.32379146921166\\
2.20925818325448	4.32590031104777\\
2.20598877163847	4.32797656312437\\
2.20269876131696	4.33002001781796\\
2.19938848128824	4.33203047078479\\
2.19605826257754	4.33400772098123\\
2.19270843820396	4.33595157068391\\
2.18933934314716	4.33786182550949\\
2.18595131431382	4.33973829443406\\
2.18254469050401	4.3415807898123\\
2.17911981237727	4.34338912739621\\
2.17567702241855	4.34516312635354\\
2.172216664904	4.34690260928587\\
2.16873908586646	4.34860740224635\\
2.16524463306096	4.35027733475712\\
2.16173365592985	4.3519122398263\\
2.15820650556792	4.35351195396477\\
2.15466353468728	4.35507631720242\\
2.15110509758206	4.35660517310426\\
2.14753155009299	4.35809836878595\\
2.14394324957186	4.35955575492918\\
2.14034055484573	4.36097718579655\\
2.13672382618106	4.36236251924614\\
2.13309342524771	4.36371161674579\\
2.12944971508274	4.36502434338684\\
2.12579306005414	4.36630056789775\\
2.12212382582437	4.36754016265712\\
2.11844237931378	4.3687430037065\\
2.11474908866396	4.3699089707628\\
2.11104432320089	4.37103794723027\\
2.10732845339805	4.37212982021223\\
2.1036018508393	4.37318448052226\\
2.09986488818181	4.37420182269523\\
2.09611793911871	4.37518174499777\\
2.09236137834181	4.37612414943846\\
2.08859558150403	4.37702894177763\\
2.08482092518194	4.37789603153682\\
2.08103778683801	4.37872533200777\\
2.07724654478293	4.37951676026112\\
2.07344757813774	4.38027023715471\\
2.06964126679595	4.38098568734147\\
2.06582799138551	4.38166303927699\\
2.06200813323079	4.38230222522663\\
2.05818207431441	4.38290318127233\\
2.0543501972391	4.38346584731899\\
2.05051288518934	4.38399016710047\\
2.04667052189317	4.38447608818523\\
2.04282349158369	4.38492356198157\\
2.03897217896075	4.38533254374248\\
2.03511696915238	4.38570299257013\\
2.03125824767637	4.38603487141993\\
2.02739640040163	4.38632814710429\\
2.02353181350969	4.38658279029588\\
2.019664873456	4.38679877553058\\
2.01579596693136	4.38697608121007\\
2.01192548082318	4.38711468960392\\
2.00805380217686	4.38721458685139\\
2.00418131815704	4.38727576296287\\
2.00030841600888	4.38729821182077\\
1.99643548301938	4.38728193118024\\
1.99256290647861	4.38722692266932\\
1.98869107364099	4.38713319178883\\
1.98482037168658	4.38700074791177\\
1.98095118768236	4.38682960428241\\
1.97708390854349	4.38661977801499\\
1.97321892099467	4.38637129009194\\
1.96935661153144	4.38608416536186\\
1.96549736638151	4.38575843253698\\
1.9616415714662	4.38539412419031\\
1.95778961236177	4.38499127675238\\
1.95394187426094	4.38454993050761\\
1.95009874193429	4.38407012959023\\
1.94626059969187	4.38355192197996\\
1.94242783134469	4.38299535949712\\
1.93860082016641	4.38240049779748\\
1.93477994885494	4.38176739636673\\
1.93096559949424	4.38109611851449\\
1.92715815351605	4.38038673136797\\
1.92335799166182	4.3796393058653\\
1.91956549394455	4.37885391674842\\
1.91578103961086	4.37803064255556\\
1.91200500710302	4.37716956561348\\
1.90823777402115	4.37627077202914\\
1.9044797170854	4.37533435168116\\
1.90073121209835	4.37436039821078\\
1.89699263390736	4.37334900901256\\
1.89326435636715	4.37230028522455\\
1.88954675230235	4.37121433171827\\
1.88584019347027	4.37009125708816\\
1.88214505052372	4.36893117364075\\
1.8784616929739	4.36773419738342\\
1.8747904891535	4.3665004480128\\
1.87113180617985	4.36523004890279\\
1.86748600991819	4.36392312709224\\
1.86385346494511	4.36257981327226\\
1.86023453451208	4.3612002417731\\
1.85662958050912	4.35978455055076\\
1.85303896342865	4.35833288117318\\
1.84946304232936	4.3568453788061\\
1.84590217480039	4.3553221921985\\
1.84235671692553	4.35376347366779\\
1.8388270232476	4.35216937908451\\
1.83531344673304	4.3505400678568\\
1.83181633873657	4.34887570291442\\
1.82833604896607	4.34717645069247\\
1.82487292544763	4.34544248111477\\
1.8214273144907	4.34367396757682\\
1.81799956065351	4.34187108692851\\
1.81459000670858	4.3400340194564\\
1.81119899360848	4.33816294886571\\
1.80782686045169	4.33625806226193\\
1.80447394444871	4.33431955013213\\
1.80114058088834	4.33234760632593\\
1.79782710310417	4.33034242803604\\
1.79453384244121	4.32830421577864\\
1.79126112822279	4.32623317337324\\
1.78800928771759	4.32412950792237\\
1.78477864610697	4.32199342979081\\
1.78156952645238	4.3198251525846\\
1.77838224966313	4.31762489312965\\
1.77521713446423	4.31539287145008\\
1.77207449736456	4.31312931074619\\
1.76895465262522	4.31083443737216\\
1.76585791222808	4.30850848081342\\
1.7627845858446	4.30615167366369\\
1.75973498080485	4.30376425160172\\
1.75670940206681	4.30134645336773\\
1.75370815218581	4.29889852073952\\
1.75073153128436	4.29642069850832\\
1.74777983702205	4.29391323445428\\
1.74485336456586	4.29137637932172\\
1.74195240656059	4.28881038679405\\
1.73907725309963	4.28621551346837\\
1.73622819169592	4.28359201882986\\
1.73340550725323	4.28094016522579\\
1.73060948203765	4.27826021783931\\
1.72784039564939	4.27555244466293\\
1.72509852499475	4.27281711647171\\
1.72238414425854	4.27005450679619\\
1.71969752487655	4.26726489189504\\
1.71703893550849	4.26444855072741\\
1.71440864201107	4.26160576492509\\
1.71180690741147	4.25873681876428\\
1.70923399188096	4.2558419991372\\
1.70669015270897	4.25292159552342\\
1.70417564427727	4.24997589996084\\
1.70169071803463	4.24700520701659\\
1.6992356224716	4.24400981375747\\
1.69681060309568	4.24099001972031\\
1.6944159024068	4.23794612688201\\
1.69205175987302	4.2348784396293\\
1.68971841190663	4.23178726472837\\
1.68741609184049	4.22867291129411\\
1.68514502990467	4.22553569075929\\
1.68290545320349	4.22237591684334\\
1.68069758569274	4.21919390552102\\
1.67852164815734	4.2159899749908\\
1.67637785818922	4.21276444564308\\
1.67426643016561	4.20951764002809\\
1.67218757522753	4.2062498828237\\
1.67014150125875	4.20296150080291\\
1.66812841286496	4.19965282280116\\
1.66614851135333	4.19632417968351\\
1.66420199471236	4.1929759043115\\
1.66228905759208	4.18960833150987\\
1.66040989128462	4.18622179803309\\
1.65856468370504	4.1828166425317\\
1.65675361937256	4.1793932055184\\
1.65497687939211	4.17595182933404\\
1.6532346414362	4.17249285811337\\
1.65152707972718	4.16901663775064\\
1.64985436501979	4.16552351586497\\
1.64821666458411	4.16201384176566\\
1.64661414218882	4.15848796641718\\
1.64504695808482	4.15494624240413\\
1.64351526898922	4.15138902389597\\
1.64201922806966	4.14781666661157\\
1.64055898492897	4.14422952778369\\
1.63913468559025	4.14062796612322\\
1.63774647248226	4.13701234178333\\
1.63639448442514	4.13338301632344\\
1.63507885661657	4.12974035267306\\
1.63379972061824	4.12608471509554\\
1.63255720434269	4.12241646915158\\
1.6313514320405	4.11873598166271\\
1.6301825242879	4.11504362067463\\
1.62905059797469	4.11133975542035\\
1.62795576629256	4.10762475628331\\
1.62689813872376	4.10389899476032\\
1.62587782103018	4.10016284342445\\
1.62489491524272	4.0964166758877\\
1.62394951965115	4.0926608667637\\
1.62304172879425	4.08889579163025\\
1.62217163345033	4.08512182699172\\
1.62133932062821	4.08133935024142\\
1.62054487355848	4.07754873962388\\
1.61978837168519	4.073750374197\\
1.61906989065788	4.06994463379416\\
1.61838950232406	4.06613189898622\\
1.61774727472201	4.0623125510435\\
1.61714327207394	4.0584869718976\\
1.61657755477962	4.05465554410325\\
1.6160501794103	4.05081865080004\\
1.61556119870308	4.04697667567409\\
1.61511066155563	4.04313000291973\\
1.61469861302128	4.03927901720101\\
1.61432509430455	4.0354241036133\\
1.61399014275699	4.03156564764476\\
1.61369379187349	4.02770403513775\\
1.61343607128887	4.02383965225032\\
1.61321700677499	4.01997288541753\\
1.61303662023811	4.01610412131284\\
1.61289492971675	4.01223374680944\\
1.61279194937982	4.00836214894155\\
1.61272768952528	4.00448971486574\\
1.61270215657907	4.00061683182218\\
1.61271535309445	3.99674388709596\\
1.61276727775179	3.99287126797831\\
1.61285792535865	3.98899936172792\\
1.61298728685037	3.9851285555322\\
1.61315534929088	3.98125923646852\\
1.61336209587411	3.97739179146559\\
1.61360750592554	3.97352660726466\\
1.61389155490439	3.96966407038095\\
1.614214214406	3.96580456706492\\
1.61457545216467	3.96194848326369\\
1.61497523205695	3.95809620458242\\
1.61541351410516	3.95424811624578\\
1.61589025448148	3.95040460305938\\
1.61640540551226	3.94656604937135\\
1.61695891568283	3.94273283903385\\
1.61755072964262	3.93890535536473\\
1.61818078821075	3.93508398110916\\
1.61884902838188	3.93126909840138\\
1.61955538333254	3.92746108872648\\
1.62029978242783	3.92366033288227\\
1.62108215122846	3.91986721094114\\
1.62190241149821	3.91608210221215\\
1.62276048121173	3.91230538520301\\
1.62365627456276	3.90853743758226\\
1.62458970197271	3.90477863614154\\
1.62556067009963	3.90102935675786\\
1.62656908184751	3.89728997435602\\
1.62761483637601	3.89356086287116\\
1.62869782911055	3.88984239521131\\
1.62981795175276	3.88613494322014\\
1.63097509229132	3.88243887763976\\
1.63216913501312	3.87875456807366\\
1.6333999605149	3.8750823829497\\
1.63466744571513	3.87142268948336\\
1.63597146386635	3.86777585364091\\
1.63731188456782	3.86414224010292\\
1.63868857377859	3.8605222122277\\
1.6401013938309	3.85691613201503\\
1.64155020344391	3.85332436006992\\
1.64303485773787	3.84974725556658\\
1.64455520824858	3.84618517621247\\
1.64611110294227	3.84263847821256\\
1.64770238623075	3.83910751623369\\
1.64932889898703	3.83559264336912\\
1.65099047856119	3.83209421110321\\
1.65268695879665	3.82861256927627\\
1.65441817004681	3.82514806604958\\
1.65618393919197	3.82170104787057\\
1.65798408965671	3.8182718594382\\
1.65981844142747	3.81486084366844\\
1.6616868110706	3.81146834166004\\
1.66358901175069	3.80809469266035\\
1.66552485324927	3.80474023403148\\
1.6674941419838	3.8014053012165\\
1.66949668102704	3.79809022770589\\
1.67153227012676	3.79479534500426\\
1.67360070572575	3.79152098259712\\
1.67570178098216	3.788267467918\\
1.67783528579023	3.78503512631563\\
1.68000100680125	3.7818242810215\\
1.68219872744492	3.77863525311746\\
1.68442822795102	3.77546836150363\\
1.68668928537134	3.77232392286654\\
1.68898167360204	3.76920225164744\\
1.6913051634062	3.76610366001084\\
1.69365952243677	3.76302845781333\\
1.69604451525981	3.75997695257256\\
1.69845990337803	3.75694944943651\\
1.70090544525464	3.75394625115298\\
1.70338089633747	3.75096765803929\\
1.70588600908349	3.74801396795227\\
1.7084205329835	3.74508547625847\\
1.71098421458723	3.74218247580461\\
1.71357679752866	3.73930525688832\\
1.71619802255165	3.73645410722911\\
1.71884762753589	3.73362931193954\\
1.72152534752308	3.73083115349681\\
1.72423091474345	3.72805991171442\\
1.72696405864255	3.72531586371425\\
1.72972450590825	3.7225992838988\\
1.73251198049813	3.7199104439238\\
1.73532620366705	3.71724961267099\\
1.73816689399505	3.71461705622129\\
1.74103376741545	3.71201303782816\\
1.74392653724331	3.70943781789125\\
1.74684491420405	3.70689165393042\\
1.74978860646241	3.70437480055994\\
1.75275731965161	3.70188750946305\\
1.75575075690282	3.69943002936678\\
1.75876861887479	3.69700260601711\\
1.76181060378385	3.69460548215434\\
1.76487640743404	3.69223889748886\\
1.76796572324755	3.68990308867716\\
1.77107824229537	3.68759828929818\\
1.7742136533282	3.68532472982994\\
1.77737164280754	3.68308263762648\\
1.78055189493708	3.68087223689517\\
1.78375409169425	3.67869374867423\\
1.78697791286205	3.67654739081066\\
1.79022303606104	3.67443337793847\\
1.79348913678161	3.67235192145719\\
1.79677588841642	3.67030322951072\\
1.80008296229302	3.66828750696655\\
1.80341002770681	3.66630495539526\\
1.80675675195399	3.66435577305035\\
1.81012280036495	3.66244015484843\\
1.81350783633764	3.66055829234973\\
1.81691152137129	3.65871037373893\\
1.82033351510022	3.65689658380634\\
1.82377347532792	3.65511710392946\\
1.82723105806124	3.65337211205478\\
1.83070591754478	3.65166178268004\\
1.83419770629548	3.64998628683676\\
1.83770607513739	3.64834579207311\\
1.84123067323654	3.64674046243721\\
1.84477114813605	3.64517045846068\\
1.8483271457914	3.64363593714262\\
1.85189831060577	3.64213705193388\\
1.85548428546567	3.64067395272172\\
1.85908471177659	3.63924678581485\\
1.8626992294989	3.63785569392878\\
1.86632747718385	3.63650081617153\\
1.86996909200968	3.63518228802974\\
1.87362370981796	3.63390024135514\\
1.87729096514994	3.63265480435132\\
1.88097049128315	3.63144610156095\\
1.88466192026803	3.63027425385329\\
1.88836488296478	3.62913937841214\\
1.8920790090802	3.6280415887241\\
1.89580392720478	3.62698099456723\\
1.89953926484981	3.62595770200005\\
1.90328464848464	3.62497181335097\\
1.90703970357402	3.62402342720803\\
1.91080405461558	3.62311263840906\\
1.91457732517735	3.62223953803218\\
1.91835913793541	3.62140421338669\\
1.92214911471165	3.62060674800437\\
1.92594687651154	3.61984722163109\\
1.92975204356207	3.61912571021885\\
1.9335642353497	3.6184422859182\\
1.93738307065843	3.61779701707099\\
1.94120816760792	3.61718996820357\\
1.94503914369166	3.61662120002033\\
1.94887561581522	3.6160907693976\\
1.9527172003346	3.61559872937801\\
1.95656351309455	3.61514512916515\\
1.96041416946698	3.61473001411866\\
1.96426878438949	3.6143534257497\\
1.96812697240377	3.61401540171679\\
1.97198834769426	3.61371597582206\\
1.97585252412664	3.61345517800785\\
1.97971911528647	3.61323303435371\\
1.98358773451788	3.61304956707384\\
1.98745799496216	3.6129047945148\\
1.9913295095965	3.61279873115373\\
1.99520189127265	3.61273138759688\\
1.99907475275567	3.61270277057854\\
2.00294770676264	3.6127128829604\\
2.0068203660014	3.61276172373123\\
2.01069234320924	3.61284928800699\\
2.01456325119167	3.61297556703132\\
2.01843270286111	3.61314054817643\\
2.02230031127563	3.61334421494434\\
2.02616568967761	3.61358654696854\\
2.03002845153242	3.61386752001604\\
2.03388821056711	3.61418710598976\\
2.03774458080897	3.61454527293137\\
2.04159717662421	3.61494198502447\\
2.04544561275645	3.61537720259819\\
2.04928950436529	3.61585088213114\\
2.05312846706476	3.61636297625575\\
2.05696211696181	3.61691343376303\\
2.06079007069462	3.61750219960771\\
2.06461194547102	3.61812921491367\\
2.06842735910672	3.61879441697992\\
2.07223593006353	3.6194977392868\\
2.07603727748753	3.62023911150267\\
2.07983102124715	3.62101845949092\\
2.08361678197117	3.6218357053174\\
2.08739418108667	3.62269076725822\\
2.09116284085689	3.62358355980789\\
2.09492238441899	3.6245139936879\\
2.09867243582175	3.62548197585563\\
2.10241262006316	3.62648740951368\\
2.1061425631279	3.62753019411952\\
2.10986189202479	3.62861022539556\\
2.11357023482402	3.62972739533957\\
2.11726722069441	3.63088159223549\\
2.12095247994046	3.63207270066458\\
2.1246256440393	3.63330060151701\\
2.12828634567759	3.6345651720037\\
2.13193421878823	3.63586628566866\\
2.13556889858692	3.63720381240161\\
2.13919002160874	3.63857761845099\\
2.14279722574438	3.63998756643734\\
2.14639015027644	3.64143351536704\\
2.14996843591547	3.6429153206464\\
2.15353172483589	3.64443283409612\\
2.15707966071176	3.64598590396613\\
2.16061188875245	3.64757437495073\\
2.16412805573812	3.64919808820415\\
2.16762781005499	3.65085688135641\\
2.17111080173053	3.65255058852959\\
2.1745766824685	3.65427904035437\\
2.1780251056837	3.65604206398702\\
2.18145572653669	3.65783948312664\\
2.18486820196823	3.65967111803282\\
2.18826219073364	3.66153678554358\\
2.19163735343686	3.66343629909374\\
2.19499335256443	3.66536946873352\\
2.19832985251923	3.66733610114757\\
2.20164651965406	3.66933599967429\\
2.20494302230496	3.67136896432548\\
2.20821903082442	3.67343479180639\\
2.21147421761431	3.67553327553597\\
2.21470825715867	3.67766420566762\\
2.21792082605623	3.67982736911009\\
2.22111160305279	3.68202254954883\\
2.2242802690733	3.68424952746764\\
2.22742650725381	3.68650808017058\\
2.23055000297311	3.68879798180426\\
2.23365044388423	3.69111900338043\\
2.23672751994568	3.69347091279885\\
2.2397809234524	3.69585347487056\\
2.2428103490666	3.69826645134133\\
2.24581549384823	3.70070960091552\\
2.24879605728532	3.7031826792802\\
2.25175174132402	3.70568543912962\\
2.25468225039837	3.70821763018986\\
2.25758729145991	3.71077899924393\\
2.26046657400697	3.71336929015705\\
2.26331981011368	3.71598824390231\\
2.26614671445881	3.7186355985865\\
2.26894700435429	3.72131108947636\\
2.27172039977345	3.72401444902503\\
2.27446662337906	3.72674540689881\\
2.27718540055106	3.72950369000419\\
2.27987645941399	3.73228902251516\\
2.28253953086421	3.73510112590079\\
2.28517434859679	3.73793971895307\\
2.28778064913216	3.74080451781508\\
2.29035817184243	3.74369523600931\\
2.29290665897748	3.74661158446636\\
2.29542585569072	3.7495532715538\\
2.29791551006458	3.75252000310538\\
2.30037537313569	3.75551148245042\\
2.3028051989198	3.75852741044347\\
2.30520474443636	3.76156748549425\\
2.30757376973281	3.76463140359779\\
2.3099120379086	3.76771885836483\\
2.31221931513886	3.77082954105247\\
2.31449537069778	3.77396314059502\\
2.31673997698171	3.77711934363515\\
2.3189529095319	3.78029783455519\\
2.32113394705692	3.78349829550869\\
2.32328287145485	3.78672040645222\\
2.32539946783503	3.78996384517737\\
2.3274835245396	3.79322828734297\\
2.32953483316461	3.79651340650753\\
2.33155318858092	3.79981887416187\\
2.33353838895467	3.80314435976197\\
2.33549023576747	3.80648953076205\\
2.33740853383626	3.8098540526478\\
2.33929309133284	3.81323758896983\\
2.34114371980304	3.81663980137733\\
2.34296023418554	3.82006034965189\\
2.34474245283042	3.82349889174153\\
2.3464901975173	3.82695508379492\\
2.34820329347317	3.83042858019572\\
2.34988156938986	3.8339190335972\\
2.35152485744118	3.83742609495691\\
2.35313299329969	3.84094941357165\\
2.35470581615315	3.8444886371125\\
2.35624316872058	3.84804341166004\\
2.357744897268	3.85161338173978\\
2.35921085162382	3.85519819035769\\
2.36064088519382	3.8587974790359\\
2.36203485497583	3.86241088784854\\
2.36339262157404	3.86603805545774\\
2.36471404921292	3.86967861914975\\
2.36599900575081	3.87333221487125\\
2.36724736269311	3.87699847726571\\
2.36845899520519	3.88067703970994\\
2.36963378212479	3.88436753435076\\
2.37077160597421	3.88806959214179\\
2.37187235297201	3.89178284288033\\
2.3729359130444	3.8955069152444\\
2.37396217983626	3.89924143682987\\
2.37495105072178	3.90298603418769\\
2.37590242681468	3.90674033286125\\
2.37681621297816	3.9105039574238\\
2.37769231783434	3.91427653151603\\
2.37853065377349	3.91805767788368\\
2.3793311369627	3.92184701841525\\
2.38009368735432	3.92564417417985\\
2.38081822869395	3.92944876546507\\
2.38150468852806	3.93326041181496\\
2.38215299821123	3.93707873206804\\
2.38276309291305	3.94090334439549\\
2.38333491162454	3.94473386633924\\
2.38386839716431	3.94856991485031\\
2.38436349618425	3.95241110632704\\
2.38482015917488	3.95625705665347\\
2.38523834047028	3.96010738123779\\
2.38561799825265	3.96396169505074\\
2.38595909455655	3.96781961266415\\
2.38626159527263	3.97168074828948\\
2.38652547015106	3.97554471581638\\
2.38675069280458	3.97941112885132\\
2.38693724071111	3.98327960075622\\
2.38708509521602	3.98714974468711\\
2.38719424153397	3.99102117363282\\
2.38726466875043	3.99489350045369\\
2.38729636982274	3.99876633792025\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
6.18321595661992	7\\
6.1831567963151	7.01183196236453\\
6.1829793213166	7.02366274154268\\
6.18268354937178	7.03549115446639\\
6.1822695100576	7.04731601830423\\
6.18173724477763	7.05913615057967\\
6.18108680675796	7.07095036928934\\
6.18031826104185	7.0827574930212\\
6.17943168448323	7.09455634107272\\
6.17842716573901	7.10634573356894\\
6.17730480526025	7.11812449158041\\
6.17606471528204	7.12989143724117\\
6.17470701981235	7.14164539386644\\
6.17323185461961	7.15338518607037\\
6.17163936721909	7.1651096398835\\
6.16992971685821	7.17681758287024\\
6.16810307450058	7.18850784424605\\
6.16615962280892	7.20017925499451\\
6.16409955612678	7.21183064798429\\
6.1619230804591	7.2234608580858\\
6.15963041345164	7.23506872228772\\
6.15722178436919	7.2466530798133\\
6.15469743407266	7.25821277223644\\
6.15205761499496	7.26974664359753\\
6.1493025911158	7.28125354051905\\
6.14643263793529	7.2927323123209\\
6.14344804244633	7.30418181113545\\
6.14034910310601	7.31560089202238\\
6.13713612980566	7.32698841308311\\
6.13380944383994	7.33834323557501\\
6.13036937787467	7.34966422402531\\
6.12681627591359	7.3609502463446\\
6.12315049326393	7.37220017394004\\
6.11937239650089	7.38341288182825\\
6.11548236343102	7.39458724874779\\
6.11148078305436	7.40572215727128\\
6.10736805552563	7.41681649391714\\
6.10314459211416	7.42786914926095\\
6.09881081516275	7.43887901804639\\
6.0943671580455	7.44984499929576\\
6.08981406512442	7.46076599642007\\
6.085151991705	7.47164091732871\\
6.0803814039907	7.48246867453865\\
6.07550277903631	7.49324818528319\\
6.07051660470028	7.50397837162024\\
6.06542337959586	7.51465816054012\\
6.06022361304134	7.52528648407281\\
6.05491782500902	7.53586227939484\\
6.04950654607331	7.54638448893547\\
6.04399031735757	7.55685206048254\\
6.03836969048008	7.56726394728759\\
6.03264522749885	7.57761910817064\\
6.02681750085541	7.58791650762422\\
6.02088709331756	7.59815511591696\\
6.01485459792111	7.60833390919657\\
6.00872061791058	7.61845186959221\\
6.00248576667886	7.62850798531626\\
5.99615066770587	7.63850125076553\\
5.98971595449623	7.64843066662181\\
5.98318227051591	7.65829523995179\\
5.97655026912785	7.66809398430635\\
5.96982061352666	7.67782591981922\\
5.96299397667231	7.68749007330496\\
5.95607104122278	7.69708547835628\\
5.94905249946585	7.70661117544066\\
5.94193905324984	7.71606621199634\\
5.93473141391346	7.72544964252754\\
5.92743030221463	7.73476052869903\\
5.92003644825843	7.74399793942995\\
5.9125505914241	7.75316095098692\\
5.90497348029109	7.76224864707642\\
5.89730587256419	7.77126011893642\\
5.88954853499778	7.78019446542724\\
5.88170224331917	7.78905079312168\\
5.87376778215097	7.79782821639435\\
5.86574594493269	7.80652585751023\\
5.85763753384137	7.81514284671246\\
5.84944335971136	7.82367832230931\\
5.84116424195325	7.83213143076032\\
5.83280100847191	7.84050132676169\\
5.82435449558372	7.84878717333081\\
5.81582554793294	7.85698814188991\\
5.80721501840721	7.86510341234898\\
5.79852376805232	7.87313217318773\\
5.78975266598606	7.88107362153676\\
5.78090258931133	7.88892696325787\\
5.77197442302841	7.89669141302343\\
5.7629690599465	7.90436619439492\\
5.7538874005944	7.91195053990061\\
5.74473035313048	7.91944369111227\\
5.73549883325185	7.92684489872101\\
5.72619376410282	7.93415342261225\\
5.71681607618253	7.94136853193969\\
5.70736670725196	7.9484895051984\\
5.69784660224015	7.95551563029701\\
5.68825671314964	7.96244620462884\\
5.67859799896137	7.96928053514224\\
5.66887142553869	7.97601793840986\\
5.65907796553086	7.98265774069699\\
5.6492185982757	7.98919927802892\\
5.63929430970172	7.99564189625738\\
5.62930609222952	8.00198495112592\\
5.61925494467252	8.00822780833433\\
5.60914187213709	8.01436984360209\\
5.59896788592207	8.02041044273079\\
5.58873400341759	8.02634900166557\\
5.57844124800338	8.03218492655546\\
5.5680906489464	8.03791763381285\\
5.55768324129794	8.04354655017178\\
5.54722006579007	8.04907111274532\\
5.53670216873165	8.05449076908181\\
5.5261306019036	8.05980497722013\\
5.51550642245381	8.06501320574389\\
5.50483069279135	8.07011493383459\\
5.49410448048031	8.07510965132366\\
5.48332885813297	8.07999685874352\\
5.47250490330259	8.08477606737751\\
5.46163369837564	8.08944679930873\\
5.45071633046354	8.09400858746789\\
5.43975389129398	8.09846097567997\\
5.42874747710176	8.10280351870987\\
5.41769818851912	8.1070357823069\\
5.40660713046571	8.11115734324822\\
5.39547541203809	8.11516778938118\\
5.38430414639882	8.1190667196645\\
5.37309445066517	8.12285374420841\\
5.36184744579737	8.12652848431361\\
5.35056425648652	8.13009057250915\\
5.33924601104216	8.13353965258917\\
5.3278938412794	8.13687537964855\\
5.31650888240575	8.14009742011736\\
5.30509227290762	8.14320545179424\\
5.29364515443644	8.1461991638786\\
5.28216867169453	8.14907825700173\\
5.27066397232058	8.15184244325673\\
5.25913220677495	8.15449144622727\\
5.24757452822459	8.15702500101526\\
5.23599209242772	8.15944285426734\\
5.22438605761826	8.16174476420018\\
5.21275758439003	8.16393050062472\\
5.20110783558066	8.16599984496914\\
5.18943797615532	8.16795259030073\\
5.17774917309023	8.16978854134657\\
5.16604259525596	8.1715075145131\\
5.15431941330052	8.17310933790444\\
5.14258079953236	8.17459385133957\\
5.13082792780306	8.17596090636839\\
5.11906197339	8.17721036628654\\
5.10728411287882	8.17834210614906\\
5.09549552404576	8.17935601278292\\
5.08369738573987	8.18025198479829\\
5.07189087776515	8.18102993259873\\
5.06007718076257	8.18168977839009\\
5.04825747609197	8.18223145618835\\
5.03643294571398	8.18265491182619\\
5.02460477207178	8.18296010295838\\
5.01277413797288	8.18314699906607\\
5.00094222647082	8.18321558145981\\
4.9891102207469	8.18316584328141\\
4.97727930399184	8.18299778950466\\
4.96545065928744	8.18271143693478\\
4.95362546948832	8.18230681420679\\
4.9418049171036	8.18178396178264\\
4.92999018417868	8.18114293194713\\
4.918182452177	8.18038378880271\\
4.90638290186192	8.17950660826305\\
4.89459271317864	8.17851147804549\\
4.88281306513621	8.17739849766221\\
4.8710451356896	8.17616777841033\\
4.85929010162197	8.17481944336074\\
4.84754913842691	8.17335362734583\\
4.83582342019097	8.17177047694598\\
4.8241141194762	8.1700701504749\\
4.8124224072029	8.16825281796384\\
4.80074945253258	8.16631866114452\\
4.78909642275096	8.16426787343101\\
4.77746448315131	8.16210065990037\\
4.7658547969179	8.15981723727217\\
4.75426852500968	8.15741783388674\\
4.74270682604418	8.15490268968244\\
4.73117085618167	8.15227205617159\\
4.71966176900951	8.14952619641534\\
4.70818071542684	8.14666538499739\\
4.69672884352945	8.14368990799649\\
4.68530729849498	8.14060006295786\\
4.67391722246841	8.13739615886343\\
4.66255975444787	8.13407851610094\\
4.65123603017068	8.13064746643191\\
4.63994718199983	8.12710335295843\\
4.62869433881075	8.12344653008891\\
4.61747862587836	8.11967736350258\\
4.60630116476462	8.11579623011296\\
4.59516307320632	8.11180351803016\\
4.58406546500333	8.10769962652206\\
4.57300944990724	8.10348496597438\\
4.56199613351033	8.09915995784968\\
4.55102661713507	8.09472503464515\\
4.54010199772395	8.09018063984942\\
4.52922336772981	8.08552722789819\\
4.51839181500658	8.08076526412878\\
4.50760842270052	8.07589522473358\\
4.49687426914186	8.07091759671249\\
4.48619042773702	8.06583287782416\\
4.47555796686123	8.06064157653623\\
4.46497794975172	8.05534421197452\\
4.45445143440138	8.04994131387106\\
4.44397947345298	8.04443342251116\\
4.43356311409389	8.03882108867937\\
4.42320339795136	8.03310487360439\\
4.41290136098837	8.02728534890297\\
4.40265803340004	8.02136309652272\\
4.39247443951058	8.01533870868396\\
4.3823515976709	8.00921278782045\\
4.37229052015675	8.00298594651915\\
4.3622922130675	7.99665880745903\\
4.35235767622551	7.9902320033487\\
4.34248790307621	7.98370617686323\\
4.33268388058867	7.97708198057983\\
4.32294658915697	7.9703600769126\\
4.31327700250216	7.96354113804631\\
4.30367608757482	7.95662584586916\\
4.29414480445846	7.94961489190462\\
4.28468410627344	7.94250897724222\\
4.27529493908171	7.93530881246752\\
4.26597824179214	7.928015117591\\
4.25673494606671	7.92062862197606\\
4.24756597622729	7.91315006426612\\
4.23847224916322	7.9055801923107\\
4.22945467423963	7.89791976309069\\
4.2205141532065	7.89016954264265\\
4.21165158010848	7.88233030598214\\
4.20286784119549	7.87440283702631\\
4.19416381483411	7.86638792851544\\
4.18554037141971	7.85828638193371\\
4.17699837328946	7.85009900742902\\
4.16853867463605	7.841826623732\\
4.16016212142229	7.83347005807413\\
4.15186955129653	7.82503014610501\\
4.14366179350887	7.8165077318088\\
4.13553966882824	7.80790366741983\\
4.12750398946035	7.79921881333737\\
4.11955555896643	7.79045403803958\\
4.11169517218292	7.78161021799671\\
4.10392361514193	7.77268823758337\\
4.09624166499271	7.76368898899018\\
4.08865008992385	7.7546133721345\\
4.08114964908655	7.74546229457044\\
4.07374109251863	7.73623667139815\\
4.06642516106958	7.72693742517224\\
4.05920258632645	7.7175654858096\\
4.05207409054069	7.70812179049634\\
4.04504038655594	7.69860728359413\\
4.03810217773674	7.68902291654574\\
4.03126015789818	7.67936964777987\\
4.02451501123656	7.66964844261537\\
4.01786741226091	7.65986027316464\\
4.01131802572559	7.65000611823648\\
4.0048675065638	7.64008696323816\\
3.99851649982208	7.63010380007693\\
3.99226564059581	7.62005762706077\\
3.98611555396571	7.60994944879862\\
3.98006685493531	7.59978027609987\\
3.97412014836947	7.58955112587334\\
3.9682760289339	7.5792630210255\\
3.96253508103567	7.56891699035829\\
3.95689787876478	7.55851406846613\\
3.95136498583677	7.54805529563255\\
3.94593695553632	7.53754171772612\\
3.94061433066192	7.52697438609587\\
3.93539764347165	7.51635435746615\\
3.93028741562986	7.50568269383098\\
3.92528415815508	7.49496046234783\\
3.9203883713689	7.4841887352309\\
3.9156005448459	7.47336858964395\\
3.91092115736476	7.4625011075925\\
3.90635067686032	7.45158737581571\\
3.90188956037682	7.44062848567766\\
3.89753825402219	7.42962553305823\\
3.89329719292345	7.41857961824351\\
3.88916680118317	7.40749184581579\\
3.88514749183707	7.39636332454306\\
3.88123966681275	7.38519516726817\\
3.87744371688945	7.37398849079756\\
3.87376002165901	7.36274441578952\\
3.87018894948786	7.35146406664219\\
3.86673085748027	7.34014857138108\\
3.86338609144253	7.32879906154629\\
3.86015498584848	7.31741667207934\\
3.85703786380597	7.30600254120969\\
3.85403503702462	7.29455781034093\\
3.8511468057846	7.2830836239366\\
3.84837345890663	7.27158112940577\\
3.84571527372308	7.26005147698832\\
3.84317251605025	7.24849581963988\\
3.8407454401618	7.23691531291656\\
3.8384342887633	7.22531111485938\\
3.83623929296795	7.21368438587846\\
3.8341606722735	7.20203628863703\\
3.8321986345403	7.1903679879351\\
3.83035337597048	7.17868065059301\\
3.82862508108836	7.16697544533477\\
3.82701392272199	7.15525354267113\\
3.82552006198586	7.14351611478261\\
3.8241436482648	7.13176433540221\\
3.82288481919904	7.11999937969806\\
3.82174370067043	7.10822242415595\\
3.82072040678988	7.09643464646161\\
3.81981503988592	7.08463722538298\\
3.81902769049449	7.07283134065235\\
3.81835843734987	7.06101817284834\\
3.81780734737681	7.0491989032779\\
3.81737447568386	7.03737471385812\\
3.81705986555782	7.02554678699811\\
3.81686354845945	7.01371630548069\\
3.81678554402029	7.00188445234414\\
3.81682586004072	6.99005241076394\\
3.81698449248916	6.97822136393437\\
3.81726142550252	6.96639249495025\\
3.81765663138771	6.95456698668864\\
3.81817007062449	6.94274602169049\\
3.81880169186934	6.93093078204247\\
3.81955143196068	6.91912244925868\\
3.82041921592512	6.90732220416257\\
3.82140495698498	6.89553122676881\\
3.82250855656699	6.88375069616532\\
3.8237299043121	6.87198179039534\\
3.82506887808656	6.86022568633963\\
3.8265253439941	6.84848355959882\\
3.82809915638936	6.83675658437578\\
3.82979015789239	6.82504593335827\\
3.83159817940446	6.81335277760162\\
3.83352304012493	6.80167828641168\\
3.83556454756932	6.79002362722783\\
3.8377224975886	6.77838996550628\\
3.83999667438955	6.7667784646035\\
3.8423868505564	6.75519028565991\\
3.84489278707352	6.74362658748375\\
3.84751423334935	6.73208852643519\\
3.85025092724144	6.72057725631074\\
3.85310259508269	6.7090939282278\\
3.85606895170868	6.69763969050961\\
3.85914970048623	6.68621568857041\\
3.86234453334302	6.67482306480087\\
3.86565313079844	6.66346295845387\\
3.86907516199549	6.65213650553057\\
3.87261028473391	6.64084483866684\\
3.87625814550437	6.62958908701994\\
3.88001837952383	6.61837037615567\\
3.88389061077202	6.60718982793576\\
3.88787445202904	6.59604856040571\\
3.8919695049141	6.584947687683\\
3.8961753599253	6.57388831984565\\
3.90049159648067	6.56287156282121\\
3.90491778296013	6.55189851827623\\
3.90945347674873	6.540970283506\\
3.91409822428087	6.53008795132489\\
3.91885156108566	6.51925260995706\\
3.9237130118334	6.50846534292762\\
3.92868209038305	6.49772722895427\\
3.93375829983089	6.48703934183946\\
3.93894113256022	6.47640275036301\\
3.94423007029209	6.46581851817519\\
3.94962458413712	6.4552877036904\\
3.95512413464842	6.44481135998132\\
3.96072817187554	6.43439053467358\\
3.96643613541941	6.42402626984104\\
3.97224745448843	6.41371960190154\\
3.97816154795555	6.40347156151328\\
3.98417782441635	6.39328317347176\\
3.99029568224819	6.3831554566073\\
3.99651450967038	6.37308942368315\\
4.00283368480538	6.3630860812942\\
4.00925257574092	6.35314642976637\\
4.01577054059327	6.34327146305651\\
4.02238692757137	6.33346216865308\\
4.02910107504204	6.32371952747733\\
4.03591231159613	6.31404451378527\\
4.04281995611565	6.30443809507021\\
4.04982331784192	6.29490123196601\\
4.05692169644458	6.28543487815103\\
4.06411438209171	6.27603998025276\\
4.07140065552073	6.26671747775317\\
4.07877978811036	6.25746830289474\\
4.08625104195351	6.24829338058725\\
4.093813669931	6.23919362831528\\
4.10146691578634	6.23016995604647\\
4.10921001420134	6.22122326614053\\
4.11704219087259	6.21235445325901\\
4.12496266258895	6.20356440427578\\
4.13297063730987	6.19485399818844\\
4.14106531424453	6.18622410603032\\
4.14924588393199	6.17767559078346\\
4.15751152832209	6.16920930729225\\
4.16586142085729	6.16082610217799\\
4.1742947265553	6.1525268137542\\
4.18281060209256	6.14431227194281\\
4.19140819588862	6.13618329819115\\
4.20008664819128	6.12814070538984\\
4.20884509116252	6.12018529779143\\
4.21768264896535	6.11231787093007\\
4.22659843785135	6.10453921154189\\
4.23559156624907	6.09685009748633\\
4.24466113485316	6.0892512976684\\
4.25380623671432	6.08174357196176\\
4.26302595732998	6.0743276711327\\
4.27231937473577	6.06700433676514\\
4.28168555959768	6.05977430118641\\
4.29112357530504	6.05263828739404\\
4.30063247806414	6.04559700898347\\
4.31021131699263	6.03865117007667\\
4.3198591342146	6.03180146525174\\
4.32957496495636	6.02504857947345\\
4.33935783764295	6.01839318802476\\
4.34920677399523	6.01183595643926\\
4.3591207891278	6.00537754043465\\
4.36909889164738	5.99901858584715\\
4.37914008375205	5.99275972856692\\
4.38924336133096	5.98660159447446\\
4.39940771406478	5.98054479937807\\
4.4096321255267	5.97458994895219\\
4.4199155732841	5.96873763867691\\
4.43025702900076	5.96298845377838\\
4.44065545853974	5.9573429691703\\
4.45110982206675	5.95180174939642\\
4.46161907415414	5.94636534857411\\
4.47218216388547	5.94103431033892\\
4.48279803496056	5.93580916779022\\
4.49346562580116	5.93069044343792\\
4.50418386965707	5.92567864915019\\
4.51495169471283	5.92077428610228\\
4.52576802419492	5.91597784472641\\
4.53663177647939	5.91128980466271\\
4.54754186520008	5.9067106347113\\
4.5584971993572	5.90224079278534\\
4.56949668342647	5.8978807258653\\
4.58053921746864	5.89363086995425\\
4.59162369723952	5.88949165003424\\
4.60274901430036	5.8854634800238\\
4.61391405612873	5.88154676273658\\
4.62511770622974	5.87774188984104\\
4.63635884424774	5.87404924182131\\
4.64763634607827	5.87046918793911\\
4.65894908398057	5.86700208619684\\
4.67029592669025	5.86364828330179\\
4.68167573953252	5.86040811463146\\
4.69308738453556	5.8572819042\\
4.70452972054439	5.85426996462586\\
4.71600160333494	5.85137259710049\\
4.7275018857285	5.84859009135822\\
4.7390294177064	5.84592272564731\\
4.75058304652505	5.84337076670211\\
4.7621616168312	5.84093446971638\\
4.77376397077748	5.83861407831779\\
4.78538894813814	5.83640982454356\\
4.79703538642515	5.83432192881722\\
4.80870212100438	5.8323505999266\\
4.8203879852121	5.83049603500295\\
4.83209181047162	5.82875841950121\\
4.84381242641017	5.82713792718149\\
4.85554866097592	5.82563472009168\\
4.8672993405552	5.82424894855122\\
4.87906329008984	5.82298075113611\\
4.89083933319469	5.82183025466505\\
4.90262629227525	5.82079757418671\\
4.91442298864544	5.8198828129683\\
4.92622824264546	5.81908606248515\\
4.93804087375973	5.81840740241167\\
4.94985970073499	5.81784690061329\\
4.9616835416984	5.81740461313972\\
4.97351121427571	5.81708058421934\\
4.98534153570951	5.81687484625478\\
4.99717332297753	5.81678741981966\\
5.0090053929109	5.81681831365655\\
5.02083656231248	5.8169675246761\\
5.03266564807519	5.81723503795732\\
5.04449146730032	5.81762082674911\\
5.05631283741579	5.81812485247291\\
5.06812857629445	5.81874706472657\\
5.07993750237225	5.81948740128939\\
5.09173843476642	5.82034578812832\\
5.10353019339358	5.82132213940539\\
5.11531159908766	5.82241635748629\\
5.12708147371793	5.82362833295014\\
5.13883864030673	5.82495794460037\\
5.1505819231472	5.82640505947695\\
5.16231014792083	5.82796953286959\\
5.17402214181494	5.82965120833226\\
5.18571673363988	5.8314499176988\\
5.19739275394621	5.83336548109979\\
5.20904903514165	5.83539770698047\\
5.22068441160778	5.83754639211996\\
5.23229771981665	5.83981132165152\\
5.24388779844712	5.84219226908411\\
5.25545348850099	5.84468899632494\\
5.26699363341888	5.84730125370339\\
5.27850707919593	5.85002877999588\\
5.28999267449714	5.85287130245208\\
5.30144927077257	5.85582853682209\\
5.31287572237212	5.85890018738494\\
5.32427088666017	5.86208594697814\\
5.33563362412977	5.86538549702839\\
5.34696279851665	5.86879850758342\\
5.35825727691282	5.87232463734503\\
5.36951592987985	5.87596353370318\\
5.38073763156181	5.87971483277127\\
5.3919212597979	5.88357815942251\\
5.40306569623461	5.88755312732746\\
5.41416982643758	5.89163933899264\\
5.42523254000305	5.89583638580029\\
5.43625273066888	5.90014384804923\\
5.44722929642518	5.90456129499682\\
5.45816113962453	5.90908828490205\\
5.46904716709172	5.9137243650697\\
5.47988629023307	5.91846907189561\\
5.4906774251453	5.92332193091306\\
5.50141949272391	5.92828245684019\\
5.5121114187711	5.93335015362854\\
5.52275213410317	5.93852451451266\\
5.53334057465745	5.94380502206077\\
5.54387568159872	5.94919114822651\\
5.55435640142506	5.95468235440175\\
5.56478168607321	5.96027809147047\\
5.57515049302341	5.9659777998636\\
5.5854617854036	5.97178090961506\\
5.59571453209313	5.97768684041872\\
5.60590770782587	5.98369500168641\\
5.61604029329276	5.98980479260701\\
5.62611127524368	5.99601560220652\\
5.63611964658884	6.00232680940917\\
5.64606440649943	6.00873778309948\\
5.65594456050776	6.01524788218543\\
5.66575912060666	6.02185645566254\\
5.67550710534829	6.02856284267897\\
5.68518753994231	6.0353663726016\\
5.69479945635333	6.04226636508311\\
5.7043418933977	6.04926213013\\
5.71381389683969	6.0563529681716\\
5.72321451948683	6.06353817013002\\
5.7325428212847	6.07081701749104\\
5.7417978694109	6.078188782376\\
5.75097873836831	6.08565272761454\\
5.76008451007771	6.09320810681837\\
5.76911427396949	6.10085416445586\\
5.77806712707481	6.10859013592761\\
5.78694217411581	6.11641524764294\\
5.79573852759517	6.12432871709718\\
5.80445530788489	6.13232975294999\\
5.8130916433142	6.14041755510445\\
5.82164667025676	6.14859131478708\\
5.83011953321699	6.15685021462873\\
5.83850938491566	6.1651934287463\\
5.84681538637459	6.17362012282532\\
5.85503670700057	6.18212945420341\\
5.86317252466837	6.19072057195452\\
5.87122202580302	6.19939261697404\\
5.8791844054611	6.20814472206469\\
5.88705886741129	6.21697601202326\\
5.89484462421394	6.2258856037281\\
5.90254089729988	6.23487260622748\\
5.9101469170482	6.24393612082864\\
5.91766192286328	6.25307524118766\\
5.92508516325078	6.26228905340013\\
5.93241589589285	6.2715766360925\\
5.93965338772235	6.28093706051424\\
5.94679691499612	6.29036939063071\\
5.95384576336739	6.29987268321677\\
5.96079922795718	6.30944598795106\\
5.96765661342484	6.3190883475111\\
5.97441723403754	6.32879879766897\\
5.98108041373885	6.33857636738773\\
5.98764548621635	6.34842007891857\\
5.99411179496826	6.35832894789854\\
6.00047869336909	6.368301983449\\
6.00674554473432	6.3783381882747\\
6.01291172238403	6.38843655876351\\
6.01897660970559	6.39859608508682\\
6.02493960021533	6.40881575130045\\
6.03080009761915	6.4190945354463\\
6.03655751587221	6.42943140965452\\
6.04221127923748	6.4398253402463\\
6.04776082234334	6.45027528783725\\
6.05320559024008	6.46078020744131\\
6.05854503845548	6.47133904857528\\
6.06377863304914	6.48195075536384\\
6.06890585066598	6.49261426664516\\
6.07392617858851	6.50332851607699\\
6.07883911478811	6.51409243224332\\
6.08364416797526	6.52490493876151\\
6.08834085764865	6.53576495438991\\
6.09292871414322	6.54667139313601\\
6.09740727867715	6.55762316436503\\
6.10177610339771	6.56861917290896\\
6.10603475142608	6.57965831917612\\
6.110182796901	6.59073949926107\\
6.11421982502137	6.60186160505505\\
6.11814543208776	6.61302352435675\\
6.12195922554273	6.62422414098353\\
6.1256608240101	6.63546233488306\\
6.12924985733312	6.64673698224533\\
6.13272596661144	6.65804695561499\\
6.13608880423704	6.66939112400413\\
6.13933803392895	6.68076835300536\\
6.14247333076692	6.69217750490526\\
6.14549438122386	6.70361743879815\\
6.14840088319726	6.71508701070018\\
6.15119254603933	6.72658507366372\\
6.15386909058613	6.73811047789204\\
6.15643024918542	6.74966207085433\\
6.15887576572348	6.76123869740093\\
6.1612053956507	6.77283919987881\\
6.16341890600602	6.78446241824741\\
6.16551607544025	6.79610719019457\\
6.1674966942382	6.8077723512528\\
6.16936056433963	6.81945673491572\\
6.1711074993591	6.83115917275469\\
6.17273732460455	6.84287849453568\\
6.17424987709481	6.85461352833629\\
6.1756450055759	6.86636310066291\\
6.17692257053614	6.8781260365681\\
6.17808244422009	6.88990115976807\\
6.17912451064135	6.90168729276032\\
6.18004866559415	6.91348325694136\\
6.18085481666375	6.92528787272461\\
6.18154288323574	6.93709995965833\\
6.18211279650401	6.94891833654367\\
6.18256449947773	6.96074182155278\\
6.18289794698696	6.97256923234703\\
6.18311310568724	6.98439938619518\\
6.18320995406288	6.99623110009171\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
6.18321595661992	5\\
6.1831567963151	5.01183196236453\\
6.1829793213166	5.02366274154268\\
6.18268354937178	5.03549115446639\\
6.1822695100576	5.04731601830423\\
6.18173724477763	5.05913615057967\\
6.18108680675796	5.07095036928934\\
6.18031826104185	5.0827574930212\\
6.17943168448323	5.09455634107272\\
6.17842716573901	5.10634573356894\\
6.17730480526025	5.11812449158041\\
6.17606471528204	5.12989143724117\\
6.17470701981235	5.14164539386644\\
6.17323185461961	5.15338518607037\\
6.17163936721909	5.1651096398835\\
6.16992971685821	5.17681758287024\\
6.16810307450058	5.18850784424605\\
6.16615962280892	5.20017925499451\\
6.16409955612678	5.21183064798429\\
6.1619230804591	5.2234608580858\\
6.15963041345164	5.23506872228772\\
6.15722178436919	5.2466530798133\\
6.15469743407266	5.25821277223644\\
6.15205761499496	5.26974664359753\\
6.1493025911158	5.28125354051905\\
6.14643263793529	5.2927323123209\\
6.14344804244633	5.30418181113545\\
6.14034910310601	5.31560089202238\\
6.13713612980566	5.32698841308311\\
6.13380944383994	5.33834323557501\\
6.13036937787467	5.34966422402531\\
6.12681627591359	5.3609502463446\\
6.12315049326393	5.37220017394004\\
6.11937239650089	5.38341288182825\\
6.11548236343102	5.39458724874779\\
6.11148078305436	5.40572215727128\\
6.10736805552563	5.41681649391714\\
6.10314459211416	5.42786914926095\\
6.09881081516275	5.43887901804639\\
6.0943671580455	5.44984499929576\\
6.08981406512442	5.46076599642007\\
6.085151991705	5.47164091732871\\
6.0803814039907	5.48246867453865\\
6.07550277903631	5.49324818528319\\
6.07051660470028	5.50397837162024\\
6.06542337959586	5.51465816054012\\
6.06022361304134	5.52528648407281\\
6.05491782500902	5.53586227939484\\
6.04950654607331	5.54638448893547\\
6.04399031735757	5.55685206048254\\
6.03836969048008	5.56726394728759\\
6.03264522749885	5.57761910817064\\
6.02681750085541	5.58791650762422\\
6.02088709331756	5.59815511591696\\
6.01485459792111	5.60833390919657\\
6.00872061791058	5.61845186959221\\
6.00248576667886	5.62850798531626\\
5.99615066770587	5.63850125076553\\
5.98971595449623	5.64843066662181\\
5.98318227051591	5.65829523995179\\
5.97655026912785	5.66809398430635\\
5.96982061352666	5.67782591981922\\
5.96299397667231	5.68749007330496\\
5.95607104122278	5.69708547835628\\
5.94905249946585	5.70661117544066\\
5.94193905324984	5.71606621199634\\
5.93473141391346	5.72544964252754\\
5.92743030221463	5.73476052869903\\
5.92003644825843	5.74399793942995\\
5.9125505914241	5.75316095098692\\
5.90497348029109	5.76224864707642\\
5.89730587256419	5.77126011893642\\
5.88954853499778	5.78019446542724\\
5.88170224331917	5.78905079312168\\
5.87376778215097	5.79782821639435\\
5.86574594493269	5.80652585751023\\
5.85763753384137	5.81514284671246\\
5.84944335971136	5.82367832230931\\
5.84116424195325	5.83213143076032\\
5.83280100847191	5.84050132676169\\
5.82435449558372	5.84878717333081\\
5.81582554793294	5.85698814188991\\
5.80721501840721	5.86510341234898\\
5.79852376805232	5.87313217318773\\
5.78975266598606	5.88107362153676\\
5.78090258931133	5.88892696325787\\
5.77197442302841	5.89669141302343\\
5.7629690599465	5.90436619439492\\
5.7538874005944	5.91195053990061\\
5.74473035313048	5.91944369111227\\
5.73549883325185	5.92684489872101\\
5.72619376410282	5.93415342261225\\
5.71681607618253	5.94136853193969\\
5.70736670725196	5.9484895051984\\
5.69784660224015	5.95551563029701\\
5.68825671314964	5.96244620462884\\
5.67859799896137	5.96928053514224\\
5.66887142553869	5.97601793840986\\
5.65907796553086	5.98265774069699\\
5.6492185982757	5.98919927802892\\
5.63929430970172	5.99564189625738\\
5.62930609222952	6.00198495112592\\
5.61925494467252	6.00822780833433\\
5.60914187213709	6.01436984360209\\
5.59896788592207	6.02041044273079\\
5.58873400341759	6.02634900166556\\
5.57844124800338	6.03218492655546\\
5.5680906489464	6.03791763381285\\
5.55768324129794	6.04354655017178\\
5.54722006579007	6.04907111274532\\
5.53670216873165	6.05449076908181\\
5.5261306019036	6.05980497722013\\
5.51550642245381	6.06501320574389\\
5.50483069279135	6.07011493383459\\
5.49410448048031	6.07510965132366\\
5.48332885813297	6.07999685874352\\
5.47250490330259	6.08477606737751\\
5.46163369837564	6.08944679930873\\
5.45071633046354	6.09400858746789\\
5.43975389129398	6.09846097567997\\
5.42874747710176	6.10280351870987\\
5.41769818851912	6.1070357823069\\
5.40660713046571	6.11115734324822\\
5.39547541203809	6.11516778938118\\
5.38430414639882	6.1190667196645\\
5.37309445066517	6.12285374420841\\
5.36184744579737	6.12652848431361\\
5.35056425648652	6.13009057250915\\
5.33924601104216	6.13353965258917\\
5.3278938412794	6.13687537964855\\
5.31650888240575	6.14009742011736\\
5.30509227290762	6.14320545179423\\
5.29364515443644	6.1461991638786\\
5.28216867169453	6.14907825700174\\
5.27066397232058	6.15184244325673\\
5.25913220677495	6.15449144622727\\
5.24757452822459	6.15702500101526\\
5.23599209242772	6.15944285426734\\
5.22438605761826	6.16174476420018\\
5.21275758439003	6.16393050062472\\
5.20110783558066	6.16599984496914\\
5.18943797615532	6.16795259030073\\
5.17774917309023	6.16978854134657\\
5.16604259525596	6.1715075145131\\
5.15431941330052	6.17310933790444\\
5.14258079953236	6.17459385133957\\
5.13082792780306	6.17596090636839\\
5.11906197339	6.17721036628654\\
5.10728411287882	6.17834210614906\\
5.09549552404576	6.17935601278292\\
5.08369738573987	6.18025198479829\\
5.07189087776515	6.18102993259873\\
5.06007718076257	6.18168977839009\\
5.04825747609197	6.18223145618835\\
5.03643294571398	6.18265491182619\\
5.02460477207178	6.18296010295838\\
5.01277413797288	6.18314699906607\\
5.00094222647082	6.18321558145981\\
4.9891102207469	6.18316584328141\\
4.97727930399184	6.18299778950466\\
4.96545065928744	6.18271143693478\\
4.95362546948832	6.18230681420679\\
4.9418049171036	6.18178396178264\\
4.92999018417868	6.18114293194713\\
4.918182452177	6.18038378880271\\
4.90638290186192	6.17950660826305\\
4.89459271317864	6.17851147804549\\
4.88281306513621	6.17739849766221\\
4.8710451356896	6.17616777841033\\
4.85929010162197	6.17481944336074\\
4.84754913842691	6.17335362734583\\
4.83582342019097	6.17177047694598\\
4.8241141194762	6.1700701504749\\
4.8124224072029	6.16825281796384\\
4.80074945253258	6.16631866114451\\
4.78909642275096	6.16426787343101\\
4.77746448315131	6.16210065990037\\
4.7658547969179	6.15981723727217\\
4.75426852500968	6.15741783388674\\
4.74270682604418	6.15490268968244\\
4.73117085618167	6.15227205617159\\
4.71966176900951	6.14952619641534\\
4.70818071542684	6.14666538499739\\
4.69672884352945	6.14368990799649\\
4.68530729849498	6.14060006295786\\
4.67391722246841	6.13739615886343\\
4.66255975444787	6.13407851610094\\
4.65123603017068	6.13064746643191\\
4.63994718199983	6.12710335295843\\
4.62869433881075	6.12344653008891\\
4.61747862587836	6.11967736350258\\
4.60630116476462	6.11579623011296\\
4.59516307320632	6.11180351803016\\
4.58406546500333	6.10769962652206\\
4.57300944990724	6.10348496597438\\
4.56199613351033	6.09915995784967\\
4.55102661713507	6.09472503464515\\
4.54010199772395	6.09018063984942\\
4.52922336772981	6.08552722789819\\
4.51839181500658	6.08076526412878\\
4.50760842270052	6.07589522473358\\
4.49687426914186	6.07091759671249\\
4.48619042773702	6.06583287782416\\
4.47555796686123	6.06064157653623\\
4.46497794975172	6.05534421197452\\
4.45445143440138	6.04994131387106\\
4.44397947345298	6.04443342251116\\
4.43356311409389	6.03882108867937\\
4.42320339795136	6.03310487360439\\
4.41290136098837	6.02728534890297\\
4.40265803340004	6.02136309652272\\
4.39247443951058	6.01533870868396\\
4.3823515976709	6.00921278782044\\
4.37229052015675	6.00298594651915\\
4.3622922130675	5.99665880745903\\
4.35235767622551	5.9902320033487\\
4.34248790307621	5.98370617686323\\
4.33268388058867	5.97708198057983\\
4.32294658915697	5.9703600769126\\
4.31327700250216	5.96354113804631\\
4.30367608757482	5.95662584586916\\
4.29414480445846	5.94961489190462\\
4.28468410627344	5.94250897724222\\
4.27529493908171	5.93530881246752\\
4.26597824179214	5.928015117591\\
4.25673494606671	5.92062862197606\\
4.24756597622729	5.91315006426612\\
4.23847224916322	5.9055801923107\\
4.22945467423963	5.89791976309069\\
4.2205141532065	5.89016954264265\\
4.21165158010848	5.88233030598214\\
4.20286784119549	5.87440283702631\\
4.19416381483411	5.86638792851544\\
4.18554037141971	5.85828638193371\\
4.17699837328946	5.85009900742902\\
4.16853867463605	5.841826623732\\
4.16016212142229	5.83347005807413\\
4.15186955129653	5.82503014610501\\
4.14366179350887	5.8165077318088\\
4.13553966882824	5.80790366741983\\
4.12750398946035	5.79921881333737\\
4.11955555896643	5.79045403803958\\
4.11169517218292	5.78161021799671\\
4.10392361514193	5.77268823758337\\
4.09624166499271	5.76368898899018\\
4.08865008992385	5.7546133721345\\
4.08114964908655	5.74546229457044\\
4.07374109251863	5.73623667139815\\
4.06642516106958	5.72693742517224\\
4.05920258632645	5.7175654858096\\
4.05207409054069	5.70812179049634\\
4.04504038655594	5.69860728359413\\
4.03810217773674	5.68902291654574\\
4.03126015789818	5.67936964777987\\
4.02451501123656	5.66964844261537\\
4.01786741226091	5.65986027316464\\
4.01131802572559	5.65000611823648\\
4.0048675065638	5.64008696323816\\
3.99851649982208	5.63010380007693\\
3.99226564059581	5.62005762706077\\
3.98611555396571	5.60994944879862\\
3.98006685493531	5.59978027609987\\
3.97412014836947	5.58955112587334\\
3.9682760289339	5.5792630210255\\
3.96253508103567	5.56891699035829\\
3.95689787876478	5.55851406846613\\
3.95136498583677	5.54805529563255\\
3.94593695553632	5.53754171772612\\
3.94061433066192	5.52697438609587\\
3.93539764347165	5.51635435746615\\
3.93028741562986	5.50568269383098\\
3.92528415815508	5.49496046234783\\
3.9203883713689	5.4841887352309\\
3.9156005448459	5.47336858964395\\
3.91092115736476	5.4625011075925\\
3.90635067686032	5.45158737581571\\
3.90188956037682	5.44062848567766\\
3.89753825402219	5.42962553305823\\
3.89329719292345	5.41857961824351\\
3.88916680118317	5.40749184581579\\
3.88514749183707	5.39636332454306\\
3.88123966681275	5.38519516726817\\
3.87744371688945	5.37398849079756\\
3.87376002165901	5.36274441578952\\
3.87018894948786	5.35146406664219\\
3.86673085748027	5.34014857138108\\
3.86338609144253	5.32879906154629\\
3.86015498584848	5.31741667207934\\
3.85703786380597	5.30600254120969\\
3.85403503702462	5.29455781034093\\
3.8511468057846	5.2830836239366\\
3.84837345890663	5.27158112940577\\
3.84571527372308	5.26005147698832\\
3.84317251605025	5.24849581963988\\
3.8407454401618	5.23691531291656\\
3.8384342887633	5.22531111485938\\
3.83623929296795	5.21368438587846\\
3.8341606722735	5.20203628863703\\
3.8321986345403	5.1903679879351\\
3.83035337597048	5.17868065059301\\
3.82862508108836	5.16697544533477\\
3.82701392272199	5.15525354267113\\
3.82552006198586	5.14351611478261\\
3.8241436482648	5.13176433540221\\
3.82288481919904	5.11999937969806\\
3.82174370067043	5.10822242415595\\
3.82072040678988	5.09643464646161\\
3.81981503988592	5.08463722538298\\
3.81902769049449	5.07283134065235\\
3.81835843734987	5.06101817284834\\
3.81780734737681	5.0491989032779\\
3.81737447568386	5.03737471385812\\
3.81705986555782	5.02554678699811\\
3.81686354845945	5.01371630548069\\
3.81678554402029	5.00188445234414\\
3.81682586004072	4.99005241076394\\
3.81698449248916	4.97822136393437\\
3.81726142550252	4.96639249495025\\
3.81765663138771	4.95456698668864\\
3.81817007062449	4.94274602169049\\
3.81880169186934	4.93093078204247\\
3.81955143196068	4.91912244925868\\
3.82041921592512	4.90732220416257\\
3.82140495698498	4.89553122676881\\
3.82250855656699	4.88375069616532\\
3.8237299043121	4.87198179039534\\
3.82506887808656	4.86022568633963\\
3.8265253439941	4.84848355959882\\
3.82809915638936	4.83675658437578\\
3.82979015789239	4.82504593335827\\
3.83159817940446	4.81335277760162\\
3.83352304012493	4.80167828641168\\
3.83556454756932	4.79002362722783\\
3.8377224975886	4.77838996550628\\
3.83999667438955	4.7667784646035\\
3.8423868505564	4.75519028565991\\
3.84489278707352	4.74362658748375\\
3.84751423334935	4.73208852643519\\
3.85025092724144	4.72057725631074\\
3.85310259508269	4.7090939282278\\
3.85606895170868	4.69763969050961\\
3.85914970048623	4.68621568857041\\
3.86234453334302	4.67482306480087\\
3.86565313079844	4.66346295845387\\
3.86907516199549	4.65213650553057\\
3.87261028473391	4.64084483866684\\
3.87625814550437	4.62958908701994\\
3.88001837952383	4.61837037615567\\
3.88389061077202	4.60718982793576\\
3.88787445202904	4.59604856040571\\
3.8919695049141	4.584947687683\\
3.8961753599253	4.57388831984565\\
3.90049159648067	4.56287156282121\\
3.90491778296013	4.55189851827623\\
3.90945347674873	4.540970283506\\
3.91409822428087	4.53008795132489\\
3.91885156108566	4.51925260995706\\
3.9237130118334	4.50846534292762\\
3.92868209038305	4.49772722895427\\
3.93375829983089	4.48703934183946\\
3.93894113256022	4.47640275036301\\
3.94423007029209	4.46581851817519\\
3.94962458413712	4.4552877036904\\
3.95512413464842	4.44481135998132\\
3.96072817187554	4.43439053467358\\
3.96643613541941	4.42402626984104\\
3.97224745448843	4.41371960190154\\
3.97816154795555	4.40347156151328\\
3.98417782441635	4.39328317347176\\
3.99029568224819	4.3831554566073\\
3.99651450967038	4.37308942368315\\
4.00283368480538	4.3630860812942\\
4.00925257574092	4.35314642976637\\
4.01577054059327	4.34327146305651\\
4.02238692757137	4.33346216865308\\
4.02910107504204	4.32371952747733\\
4.03591231159613	4.31404451378527\\
4.04281995611565	4.30443809507021\\
4.04982331784192	4.29490123196601\\
4.05692169644458	4.28543487815103\\
4.06411438209171	4.27603998025276\\
4.07140065552073	4.26671747775317\\
4.07877978811036	4.25746830289474\\
4.08625104195351	4.24829338058725\\
4.093813669931	4.23919362831528\\
4.10146691578634	4.23016995604647\\
4.10921001420134	4.22122326614053\\
4.11704219087259	4.21235445325901\\
4.12496266258895	4.20356440427578\\
4.13297063730987	4.19485399818844\\
4.14106531424453	4.18622410603032\\
4.14924588393199	4.17767559078346\\
4.15751152832209	4.16920930729225\\
4.16586142085729	4.16082610217799\\
4.1742947265553	4.1525268137542\\
4.18281060209256	4.14431227194281\\
4.19140819588862	4.13618329819115\\
4.20008664819128	4.12814070538984\\
4.20884509116252	4.12018529779143\\
4.21768264896535	4.11231787093007\\
4.22659843785135	4.10453921154189\\
4.23559156624907	4.09685009748633\\
4.24466113485316	4.0892512976684\\
4.25380623671432	4.08174357196176\\
4.26302595732998	4.0743276711327\\
4.27231937473577	4.06700433676514\\
4.28168555959768	4.05977430118641\\
4.29112357530504	4.05263828739404\\
4.30063247806414	4.04559700898347\\
4.31021131699263	4.03865117007667\\
4.3198591342146	4.03180146525174\\
4.32957496495636	4.02504857947345\\
4.33935783764295	4.01839318802476\\
4.34920677399523	4.01183595643926\\
4.3591207891278	4.00537754043465\\
4.36909889164738	3.99901858584715\\
4.37914008375205	3.99275972856692\\
4.38924336133096	3.98660159447446\\
4.39940771406478	3.98054479937807\\
4.4096321255267	3.97458994895219\\
4.4199155732841	3.96873763867691\\
4.43025702900076	3.96298845377838\\
4.44065545853974	3.9573429691703\\
4.45110982206675	3.95180174939642\\
4.46161907415414	3.94636534857411\\
4.47218216388547	3.94103431033892\\
4.48279803496056	3.93580916779022\\
4.49346562580116	3.93069044343792\\
4.50418386965707	3.92567864915019\\
4.51495169471283	3.92077428610228\\
4.52576802419492	3.91597784472641\\
4.53663177647939	3.91128980466271\\
4.54754186520008	3.9067106347113\\
4.5584971993572	3.90224079278534\\
4.56949668342647	3.8978807258653\\
4.58053921746864	3.89363086995425\\
4.59162369723952	3.88949165003424\\
4.60274901430036	3.8854634800238\\
4.61391405612873	3.88154676273658\\
4.62511770622974	3.87774188984104\\
4.63635884424774	3.87404924182131\\
4.64763634607827	3.87046918793911\\
4.65894908398057	3.86700208619684\\
4.67029592669025	3.86364828330179\\
4.68167573953252	3.86040811463146\\
4.69308738453556	3.8572819042\\
4.70452972054439	3.85426996462586\\
4.71600160333494	3.85137259710049\\
4.7275018857285	3.84859009135822\\
4.7390294177064	3.84592272564731\\
4.75058304652505	3.84337076670211\\
4.7621616168312	3.84093446971638\\
4.77376397077748	3.83861407831779\\
4.78538894813814	3.83640982454356\\
4.79703538642515	3.83432192881722\\
4.80870212100438	3.8323505999266\\
4.8203879852121	3.83049603500295\\
4.83209181047162	3.82875841950121\\
4.84381242641017	3.82713792718149\\
4.85554866097592	3.82563472009168\\
4.8672993405552	3.82424894855122\\
4.87906329008984	3.82298075113611\\
4.89083933319469	3.82183025466505\\
4.90262629227525	3.82079757418672\\
4.91442298864544	3.8198828129683\\
4.92622824264546	3.81908606248515\\
4.93804087375973	3.81840740241167\\
4.94985970073499	3.81784690061329\\
4.9616835416984	3.81740461313972\\
4.97351121427571	3.81708058421934\\
4.98534153570951	3.81687484625478\\
4.99717332297753	3.81678741981966\\
5.0090053929109	3.81681831365655\\
5.02083656231248	3.8169675246761\\
5.03266564807519	3.81723503795732\\
5.04449146730032	3.81762082674911\\
5.05631283741579	3.81812485247291\\
5.06812857629445	3.81874706472657\\
5.07993750237225	3.81948740128939\\
5.09173843476642	3.82034578812832\\
5.10353019339358	3.82132213940539\\
5.11531159908766	3.82241635748629\\
5.12708147371793	3.82362833295014\\
5.13883864030673	3.82495794460037\\
5.1505819231472	3.82640505947695\\
5.16231014792083	3.82796953286959\\
5.17402214181494	3.82965120833226\\
5.18571673363988	3.8314499176988\\
5.19739275394621	3.83336548109979\\
5.20904903514165	3.83539770698047\\
5.22068441160778	3.83754639211996\\
5.23229771981665	3.83981132165152\\
5.24388779844712	3.8421922690841\\
5.25545348850099	3.84468899632494\\
5.26699363341888	3.84730125370339\\
5.27850707919593	3.85002877999588\\
5.28999267449714	3.85287130245208\\
5.30144927077257	3.85582853682209\\
5.31287572237212	3.85890018738494\\
5.32427088666017	3.86208594697814\\
5.33563362412977	3.86538549702839\\
5.34696279851665	3.86879850758342\\
5.35825727691282	3.87232463734503\\
5.36951592987985	3.87596353370318\\
5.38073763156181	3.87971483277127\\
5.3919212597979	3.88357815942251\\
5.40306569623461	3.88755312732746\\
5.41416982643758	3.89163933899264\\
5.42523254000305	3.89583638580029\\
5.43625273066888	3.90014384804923\\
5.44722929642518	3.90456129499682\\
5.45816113962453	3.90908828490205\\
5.46904716709172	3.9137243650697\\
5.47988629023307	3.91846907189561\\
5.4906774251453	3.92332193091306\\
5.50141949272391	3.92828245684019\\
5.5121114187711	3.93335015362854\\
5.52275213410317	3.93852451451266\\
5.53334057465745	3.94380502206077\\
5.54387568159872	3.94919114822651\\
5.55435640142506	3.95468235440175\\
5.56478168607321	3.96027809147047\\
5.57515049302341	3.9659777998636\\
5.5854617854036	3.97178090961506\\
5.59571453209313	3.97768684041872\\
5.60590770782587	3.98369500168641\\
5.61604029329276	3.98980479260701\\
5.62611127524368	3.99601560220652\\
5.63611964658884	4.00232680940917\\
5.64606440649943	4.00873778309948\\
5.65594456050776	4.01524788218543\\
5.66575912060666	4.02185645566254\\
5.67550710534829	4.02856284267897\\
5.68518753994231	4.0353663726016\\
5.69479945635333	4.04226636508311\\
5.7043418933977	4.04926213013\\
5.71381389683969	4.0563529681716\\
5.72321451948683	4.06353817013002\\
5.7325428212847	4.07081701749104\\
5.7417978694109	4.078188782376\\
5.75097873836831	4.08565272761454\\
5.76008451007771	4.09320810681837\\
5.76911427396949	4.10085416445586\\
5.77806712707481	4.10859013592761\\
5.78694217411581	4.11641524764294\\
5.79573852759517	4.12432871709718\\
5.80445530788489	4.13232975294999\\
5.8130916433142	4.14041755510445\\
5.82164667025676	4.14859131478708\\
5.83011953321699	4.15685021462873\\
5.83850938491566	4.1651934287463\\
5.84681538637459	4.17362012282532\\
5.85503670700057	4.18212945420341\\
5.86317252466837	4.19072057195452\\
5.87122202580302	4.19939261697404\\
5.8791844054611	4.20814472206469\\
5.88705886741129	4.21697601202326\\
5.89484462421394	4.2258856037281\\
5.90254089729988	4.23487260622748\\
5.9101469170482	4.24393612082864\\
5.91766192286328	4.25307524118766\\
5.92508516325078	4.26228905340013\\
5.93241589589285	4.2715766360925\\
5.93965338772235	4.28093706051424\\
5.94679691499612	4.29036939063071\\
5.95384576336739	4.29987268321677\\
5.96079922795718	4.30944598795106\\
5.96765661342484	4.3190883475111\\
5.97441723403754	4.32879879766897\\
5.98108041373885	4.33857636738773\\
5.98764548621635	4.34842007891857\\
5.99411179496826	4.35832894789854\\
6.00047869336909	4.368301983449\\
6.00674554473432	4.3783381882747\\
6.01291172238403	4.38843655876351\\
6.01897660970559	4.39859608508682\\
6.02493960021533	4.40881575130045\\
6.03080009761915	4.4190945354463\\
6.03655751587221	4.42943140965452\\
6.04221127923748	4.4398253402463\\
6.04776082234334	4.45027528783725\\
6.05320559024008	4.46078020744131\\
6.05854503845548	4.47133904857528\\
6.06377863304914	4.48195075536384\\
6.06890585066598	4.49261426664516\\
6.07392617858851	4.50332851607699\\
6.07883911478811	4.51409243224332\\
6.08364416797526	4.52490493876151\\
6.08834085764865	4.53576495438991\\
6.09292871414322	4.54667139313601\\
6.09740727867715	4.55762316436503\\
6.10177610339771	4.56861917290896\\
6.10603475142608	4.57965831917612\\
6.110182796901	4.59073949926107\\
6.11421982502137	4.60186160505505\\
6.11814543208776	4.61302352435675\\
6.12195922554273	4.62422414098353\\
6.1256608240101	4.63546233488306\\
6.12924985733312	4.64673698224533\\
6.13272596661144	4.65804695561499\\
6.13608880423704	4.66939112400413\\
6.13933803392895	4.68076835300536\\
6.14247333076692	4.69217750490526\\
6.14549438122386	4.70361743879815\\
6.14840088319726	4.71508701070018\\
6.15119254603933	4.72658507366372\\
6.15386909058613	4.73811047789204\\
6.15643024918542	4.74966207085433\\
6.15887576572348	4.76123869740093\\
6.1612053956507	4.77283919987881\\
6.16341890600602	4.78446241824741\\
6.16551607544025	4.79610719019457\\
6.1674966942382	4.8077723512528\\
6.16936056433963	4.81945673491572\\
6.1711074993591	4.83115917275469\\
6.17273732460455	4.84287849453568\\
6.17424987709481	4.85461352833629\\
6.1756450055759	4.86636310066291\\
6.17692257053614	4.8781260365681\\
6.17808244422009	4.88990115976807\\
6.17912451064135	4.90168729276032\\
6.18004866559415	4.91348325694136\\
6.18085481666375	4.92528787272461\\
6.18154288323574	4.93709995965833\\
6.18211279650401	4.94891833654367\\
6.18256449947773	4.96074182155278\\
6.18289794698696	4.97256923234703\\
6.18311310568724	4.98439938619518\\
6.18320995406288	4.99623110009171\\
};
\node[right, align=left, text=black]
at (axis cs:8.6,8.9) {\Large${\boldsymbol{x}}(2)$};
\node[right, align=left, text=black]
at (axis cs:8.6,7.1) {\Large${\boldsymbol{x}}(3)$};
\node[right, align=left, text=black]
at (axis cs:0.8,5) {\Large${\boldsymbol{x}}(4)$};
\node[right, align=left, text=black]
at (axis cs:2.5,5) {\Large${\boldsymbol{x}}(0)$};
\node[right, align=left, text=black]
at (axis cs:1,7.5) {\Large $t_\text{replan}=1$};
\draw[thick] (11,47) -- (17,44);
\draw[thick] (91,86) -- (83,83);
\draw[thick] (91,74) -- (83.5,77);
\draw[thick] (22,70) -- (27,65);
\end{axis}
\end{tikzpicture}%

==> Reactive and Risk-Aware Control for Signal Temporal LogicProcesses/figures/sims_new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.5]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=10,
xmajorgrids,
ymin=0,
ymax=11,
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black},
title style={font=\LARGE},xlabel style={font=\LARGE},ylabel style={font=\LARGE},legend style={font=\LARGE},ticklabel style={font=\LARGE},
]
\addplot [color=black,dotted,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
3	5.5\\
2.99126510685365	5.6868782361502\\
2.97206710485933	5.76169764758956\\
2.92813468304884	5.78231322111863\\
2.90166609047122	5.8492264602775\\
2.9086495856978	5.96615884912265\\
2.91775967137027	6.08991126997699\\
2.92652670446286	6.22411271039282\\
2.93572001427561	6.3563016842511\\
2.95179843746694	6.49192304351567\\
2.98962360288081	6.62000327044646\\
3.05797001163338	6.72866070172742\\
3.14653736502326	6.81156433313746\\
3.24461735301758	6.86587382758494\\
3.34703853163132	6.88603481060871\\
3.41459150938025	6.92146868377853\\
3.43267781148148	6.99575402619563\\
3.43807348314194	7.06880758840231\\
3.43380915402552	7.14329671394945\\
3.41608915601726	7.26342151441255\\
3.39419757933942	7.47069151227724\\
3.39125987030997	7.74733358282282\\
3.4151769662269	8.03113092027773\\
3.46673377400708	8.30755987752231\\
3.5466185419514	8.56131872240748\\
3.65382929878332	8.77961281205719\\
3.78937593131131	8.95932383461564\\
3.95082829485799	9.1005125493993\\
4.14669189387683	9.21218107971777\\
4.3969171058312	9.33731602803824\\
4.68297010976634	9.54305239311633\\
4.97982566008006	9.72128903077019\\
5.27473696178445	9.84071620004475\\
5.57135278013082	9.91863142829616\\
5.86680765445213	9.96037235352444\\
6.1672902970769	9.96751238473369\\
6.45704494835317	9.94017827068947\\
6.74124508046064	9.87875668546711\\
7.0136279497144	9.78417504482912\\
7.26745055702456	9.65927370965238\\
7.49600267335313	9.50926515691839\\
7.69341175292349	9.34193757221135\\
7.86626311820732	9.15432994822999\\
8.00500092215778	8.95953080160443\\
8.11200226891054	8.75835045223942\\
8.18350863189329	8.55953905802301\\
8.21534283307913	8.36519413735544\\
8.24367285573053	8.12161143825332\\
8.26297673766335	7.99659637083658\\
8.30405531524988	7.79075095226491\\
8.34266656562698	7.51010537525816\\
8.36300080245792	7.19560921476911\\
8.36608605175086	6.86525567777017\\
8.35467319028153	6.50905689844189\\
8.33101294114745	6.14359017624237\\
8.29844601991755	5.78891330988878\\
8.25791296466836	5.44057792867711\\
8.2067144701322	5.08054845058122\\
8.14577588139449	4.72276669241514\\
8.07252178316417	4.37031279621281\\
7.98016644055141	4.02881424069628\\
7.87332242433962	3.72974081774891\\
7.74400860134216	3.4511841619056\\
7.59450107174581	3.20655015114244\\
7.42110900364097	2.99517832702537\\
7.22919599366779	2.82390563813503\\
7.0077118390473	2.67520399444705\\
6.7382540332392	2.48610118195433\\
6.44762549758125	2.30178201867124\\
6.14938721499642	2.14382108013948\\
5.84438896230951	2.01110515286959\\
5.53350406174742	1.90355385596718\\
5.21793816131627	1.82177112801315\\
4.89932311406626	1.76666857221377\\
4.57974716726965	1.73922770277907\\
4.26177594513181	1.74031726229399\\
3.94846389666386	1.77051835227456\\
3.64334493193446	1.8299344088055\\
3.35038588254745	1.91797491091967\\
3.08549989354253	2.0275734459336\\
2.83954043519334	2.15960670891836\\
2.60667582593125	2.317731009455\\
2.40218355614454	2.49076327260495\\
2.22838073088386	2.67130628145647\\
2.07999500783561	2.85803950211194\\
1.9541195368493	3.04578229979048\\
1.84556977160097	3.22909548028929\\
1.74177076907241	3.41563710777491\\
1.63551975557432	3.60350051546189\\
1.54334565084373	3.79527147655886\\
1.51194469342448	3.9799532934565\\
1.51420609128896	4.05885631079642\\
1.53153021027836	4.11880540156003\\
1.56510804366605	4.157967662902\\
1.61509302613642	4.17709021320266\\
1.68220287235739	4.17444879099486\\
1.77251023094966	4.14645371129329\\
1.8707189212609	4.09622439419827\\
1.94682837201518	4.03680476065758\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.07437486078393	5.49033666292784\\
2.92562513921607	5.50966333707216\\
nan	nan\\
3.07437486078393	5.49033666292784\\
2.9742311011409	5.30166703790951\\
nan	nan\\
2.92562513921607	5.50966333707216\\
2.9742311011409	5.30166703790951\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.06375638760525	5.66764248259097\\
2.91877382610204	5.70611398970944\\
nan	nan\\
3.06375638760525	5.66764248259097\\
2.93996976402902	5.49356815414592\\
nan	nan\\
2.91877382610204	5.70611398970944\\
2.93996976402902	5.49356815414592\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.04081276229685	5.73171374218211\\
2.90332144742182	5.79168155299702\\
nan	nan\\
3.04081276229685	5.73171374218211\\
2.89211002377278	5.57837589442285\\
nan	nan\\
2.90332144742182	5.79168155299702\\
2.89211002377278	5.57837589442285\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.99152903178613	5.74223633815381\\
2.86474033431156	5.82239010408345\\
nan	nan\\
2.99152903178613	5.74223633815381\\
2.82126299514266	5.61326162448587\\
nan	nan\\
2.86474033431156	5.82239010408345\\
2.82126299514266	5.61326162448587\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.9582371759822	5.79998509266743\\
2.84509500496024	5.89846782788756\\
nan	nan\\
2.9582371759822	5.79998509266743\\
2.77035577684437	5.69837023224823\\
nan	nan\\
2.84509500496024	5.89846782788756\\
2.77035577684437	5.69837023224823\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.95732993823448	5.90910428509046\\
2.85996923316111	6.02321341315485\\
nan	nan\\
2.95732993823448	5.90910428509046\\
2.75650408161194	5.83634457569149\\
nan	nan\\
2.85996923316111	6.02321341315485\\
2.75650408161194	5.83634457569149\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.95770284621629	6.0264325902237\\
2.87781649652426	6.15338994973028\\
nan	nan\\
2.95770284621629	6.0264325902237\\
2.74848319202817	5.98339613705428\\
nan	nan\\
2.87781649652426	6.15338994973028\\
2.74848319202817	5.98339613705428\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.95656555084749	6.15539104199136\\
2.89648785807822	6.29283437879428\\
nan	nan\\
2.95656555084749	6.15539104199136\\
2.74326892205896	6.1440091200338\\
nan	nan\\
2.89648785807822	6.29283437879428\\
2.74326892205896	6.1440091200338\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.95570881901897	6.28401442614199\\
2.91573120953225	6.4285889423602\\
nan	nan\\
2.95570881901897	6.28401442614199\\
2.74295399265134	6.30299820493547\\
nan	nan\\
2.91573120953225	6.4285889423602\\
2.74295399265134	6.30299820493547\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.96114394582179	6.41750757823062\\
2.94245292911209	6.56633850880071\\
nan	nan\\
2.96114394582179	6.41750757823062\\
2.75335719670683	6.46700168790273\\
nan	nan\\
2.94245292911209	6.56633850880071\\
2.75335719670683	6.46700168790273\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.98817414656643	6.54501727791191\\
2.99107305919518	6.69498926298102\\
nan	nan\\
2.98817414656643	6.54501727791191\\
2.78966095612199	6.6238684872848\\
nan	nan\\
2.99107305919518	6.69498926298102\\
2.78966095612199	6.6238684872848\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.04575751921019	6.65466168126895\\
3.07018250405657	6.8026597221859\\
nan	nan\\
3.04575751921019	6.65466168126895\\
2.86063929041078	6.76122734818927\\
nan	nan\\
3.07018250405657	6.8026597221859\\
2.86063929041078	6.76122734818927\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.1237450984712	6.74011146345808\\
3.16932963157533	6.88301720281685\\
nan	nan\\
3.1237450984712	6.74011146345808\\
2.95599637921156	6.87234371060964\\
nan	nan\\
3.16932963157533	6.88301720281685\\
2.95599637921156	6.87234371060964\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.21162328314251	6.7985210893104\\
3.27761142289264	6.93322656585948\\
nan	nan\\
3.21162328314251	6.7985210893104\\
3.06501005095213	6.95385801391845\\
nan	nan\\
3.27761142289264	6.93322656585948\\
3.06501005095213	6.95385801391845\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.3045893124714	6.82420388151401\\
3.38948775079123	6.94786573970341\\
nan	nan\\
3.3045893124714	6.82420388151401\\
3.18215605404545	6.99923272836848\\
nan	nan\\
3.38948775079123	6.94786573970341\\
3.18215605404545	6.99923272836848\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.36339497117857	6.86666070556218\\
3.46578804758193	6.97627666199488\\
nan	nan\\
3.36339497117857	6.86666070556218\\
3.26843690080331	7.05799278564967\\
nan	nan\\
3.46578804758193	6.97627666199488\\
3.26843690080331	7.05799278564967\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.37350288866122	6.94967443733879\\
3.49185273430174	7.04183361505248\\
nan	nan\\
3.37350288866122	6.94967443733879\\
3.30979890786322	7.153553820383\\
nan	nan\\
3.49185273430174	7.04183361505248\\
3.30979890786322	7.153553820383\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.37242377796552	7.03254305738027\\
3.50372318831837	7.10507211942434\\
nan	nan\\
3.37242377796552	7.03254305738027\\
3.34136806708318	7.24387346887278\\
nan	nan\\
3.50372318831837	7.10507211942434\\
3.34136806708318	7.24387346887278\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.3634526031077	7.11731680357724\\
3.50416570494334	7.16927662432167\\
nan	nan\\
3.3634526031077	7.11731680357724\\
3.36452939303294	7.33091418306364\\
nan	nan\\
3.50416570494334	7.16927662432167\\
3.36452939303294	7.33091418306364\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.34245965753096	7.24914927027731\\
3.48971865450356	7.27769375854779\\
nan	nan\\
3.34245965753096	7.24914927027731\\
3.37802983832329	7.45976684370935\\
nan	nan\\
3.48971865450356	7.27769375854779\\
3.37802983832329	7.45976684370935\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.31931512548512	7.4664941196628\\
3.46908003319371	7.47488890489168\\
nan	nan\\
3.31931512548512	7.4664941196628\\
3.38300453236757	7.67037805588869\\
nan	nan\\
3.46908003319371	7.47488890489168\\
3.38300453236757	7.67037805588869\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.31634778857197	7.75096401112793\\
3.46617195204798	7.7437031545177\\
nan	nan\\
3.31634778857197	7.75096401112793\\
3.40094101245694	7.94709913412416\\
nan	nan\\
3.46617195204798	7.7437031545177\\
3.40094101245694	7.94709913412416\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.34089845263739	8.04150889787133\\
3.48945547981641	8.02075294268414\\
nan	nan\\
3.34089845263739	8.04150889787133\\
3.44285157314316	8.22920695651642\\
nan	nan\\
3.48945547981641	8.02075294268414\\
3.44285157314316	8.22920695651642\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.39379218001784	8.32501048972673\\
3.53967536799632	8.29010926531788\\
nan	nan\\
3.39379218001784	8.32501048972673\\
3.51326873988554	8.50207079482694\\
nan	nan\\
3.53967536799632	8.29010926531788\\
3.51326873988554	8.50207079482694\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.47596041236594	8.58646685799413\\
3.61727667153686	8.53617058682083\\
nan	nan\\
3.47596041236594	8.58646685799413\\
3.61368023684913	8.74974040130203\\
nan	nan\\
3.61727667153686	8.53617058682083\\
3.61368023684913	8.74974040130203\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.58657248378398	8.81280197950901\\
3.72108611378266	8.74642364460536\\
nan	nan\\
3.58657248378398	8.81280197950901\\
3.74233374532151	8.95896431872208\\
nan	nan\\
3.72108611378266	8.74642364460536\\
3.74233374532151	8.95896431872208\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.72662707711401	9.00040401593128\\
3.85212478550861	8.9182436533\\
nan	nan\\
3.72662707711401	9.00040401593128\\
3.89892308148635	9.12665411247511\\
nan	nan\\
3.85212478550861	8.9182436533\\
3.89892308148635	9.12665411247511\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.89361548213379	9.14900681772233\\
4.00804110758218	9.05201828107626\\
nan	nan\\
3.89361548213379	9.14900681772233\\
4.0801463437194	9.25308004999715\\
nan	nan\\
4.00804110758218	9.05201828107626\\
4.0801463437194	9.25308004999715\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
4.09612213255111	9.26756789438931\\
4.19726165520255	9.15679426504623\\
nan	nan\\
4.09612213255111	9.26756789438931\\
4.29439006633427	9.34703377658637\\
nan	nan\\
4.19726165520255	9.15679426504623\\
4.29439006633427	9.34703377658637\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
4.35195428406512	9.39734389372437\\
4.44187992759728	9.27728816235211\\
nan	nan\\
4.35195428406512	9.39734389372437\\
4.55699141432755	9.45721688608111\\
nan	nan\\
4.44187992759728	9.27728816235211\\
4.55699141432755	9.45721688608111\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
4.63823034911326	9.60324669364973\\
4.72770987041942	9.48285809258293\\
nan	nan\\
4.63823034911326	9.60324669364973\\
4.84348824452207	9.66235842152454\\
nan	nan\\
4.72770987041942	9.48285809258293\\
4.84348824452207	9.66235842152454\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
4.93741593248763	9.78314705373841\\
5.02223538767248	9.65943100780198\\
nan	nan\\
4.93741593248763	9.78314705373841\\
5.14478038799529	9.83438163768333\\
nan	nan\\
5.02223538767248	9.65943100780198\\
5.14478038799529	9.83438163768333\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
5.23696398131791	9.90550973326122\\
5.31250994225099	9.77592266682827\\
nan	nan\\
5.23696398131791	9.90550973326122\\
5.44751971702838	9.94144414795552\\
nan	nan\\
5.31250994225099	9.77592266682827\\
5.44751971702838	9.94144414795552\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
5.53899029850717	9.98628990731512\\
5.60371526175446	9.8509729492772\\
nan	nan\\
5.53899029850717	9.98628990731512\\
5.75177539084805	10.0049313792925\\
nan	nan\\
5.60371526175446	9.8509729492772\\
5.75177539084805	10.0049313792925\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
5.84020084618076	10.0304942313773\\
5.89341446272349	9.89025047567158\\
nan	nan\\
5.84020084618076	10.0304942313773\\
6.05379932872641	10.0313238422481\\
nan	nan\\
5.89341446272349	9.89025047567158\\
6.05379932872641	10.0313238422481\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
6.14690839870396	10.039689792686\\
6.18767219544984	9.89533497678137\\
nan	nan\\
6.14690839870396	10.039689792686\\
6.35976338494974	10.0218641137282\\
nan	nan\\
6.18767219544984	9.89533497678137\\
6.35976338494974	10.0218641137282\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
6.44309045425777	10.0138686506216\\
6.47099944244856	9.86648789075734\\
nan	nan\\
6.44309045425777	10.0138686506216\\
6.65355262817218	9.97739025494385\\
nan	nan\\
6.47099944244856	9.86648789075734\\
6.65355262817218	9.97739025494385\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
6.7341068393076	9.95341621609275\\
6.74838332161367	9.80409715484146\\
nan	nan\\
6.7341068393076	9.95341621609275\\
6.94033716212902	9.89779199520853\\
nan	nan\\
6.74838332161367	9.80409715484146\\
6.94033716212902	9.89779199520853\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
7.01364491487844	9.85917504291034\\
7.01361098455035	9.7091750467479\\
nan	nan\\
7.01364491487844	9.85917504291034\\
7.21362794459765	9.78412980439167\\
nan	nan\\
7.01361098455035	9.7091750467479\\
7.21362794459765	9.78412980439167\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
7.27487823941591	9.73390500023678\\
7.2600228746332	9.58464241906798\\
nan	nan\\
7.27487823941591	9.73390500023678\\
7.46646733191629	9.63946655660876\\
nan	nan\\
7.2600228746332	9.58464241906798\\
7.46646733191629	9.63946655660876\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
7.5109675900959	9.58275700181891\\
7.48103775661036	9.43577331201787\\
nan	nan\\
7.5109675900959	9.58275700181891\\
7.69198092642118	9.46935871227101\\
nan	nan\\
7.48103775661036	9.43577331201787\\
7.69198092642118	9.46935871227101\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
7.71585759946038	9.41350002027765\\
7.67096590638659	9.27037512414505\\
nan	nan\\
7.71585759946038	9.41350002027765\\
7.88424494776696	9.28208198144629\\
nan	nan\\
7.67096590638659	9.27037512414505\\
7.88424494776696	9.28208198144629\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
7.89641590782396	9.2230016984504\\
7.83611032859068	9.08565819800958\\
nan	nan\\
7.89641590782396	9.2230016984504\\
8.04938778546175	9.07392250925227\\
nan	nan\\
7.83611032859068	9.08565819800958\\
8.04938778546175	9.07392250925227\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8.04267243085666	9.02438338391501\\
7.96732941345889	8.89467821929386\\
nan	nan\\
8.04267243085666	9.02438338391501\\
8.17794114165264	8.85907344507407\\
nan	nan\\
7.96732941345889	8.89467821929386\\
8.17794114165264	8.85907344507407\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8.15707589466496	8.81829516227584\\
8.06692864315612	8.698405742203\\
nan	nan\\
8.15707589466496	8.81829516227584\\
8.27185482900766	8.6381541168943\\
nan	nan\\
8.06692864315612	8.698405742203\\
8.27185482900766	8.6381541168943\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8.23557870880887	8.61351782319975\\
8.13143855497771	8.50556029284627\\
nan	nan\\
8.23557870880887	8.61351782319975\\
8.32745200569793	8.42068551958146\\
nan	nan\\
8.13143855497771	8.50556029284627\\
8.32745200569793	8.42068551958146\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8.27384149113509	8.41212927350792\\
8.15684417502317	8.31825900120296\\
nan	nan\\
8.27384149113509	8.41212927350792\\
8.3405031961524	8.20919771587287\\
nan	nan\\
8.15684417502317	8.31825900120296\\
8.3405031961524	8.20919771587287\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8.30827211245159	8.15971571663629\\
8.17907359900946	8.08350715987036\\
nan	nan\\
8.30827211245159	8.15971571663629\\
8.34528426475176	7.94934675366382\\
nan	nan\\
8.17907359900946	8.08350715987036\\
8.34528426475176	7.94934675366382\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8.33237432768097	8.02503884786911\\
8.19357914764572	7.96815389380405\\
nan	nan\\
8.33237432768097	8.02503884786911\\
8.33882334308342	7.81153613078958\\
nan	nan\\
8.19357914764572	7.96815389380405\\
8.33882334308342	7.81153613078958\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8.3768056376339	7.80898253456105\\
8.23130499286586	7.77251936996877\\
nan	nan\\
8.3768056376339	7.80898253456105\\
8.35267286803958	7.59675009257418\\
nan	nan\\
8.23130499286586	7.77251936996877\\
8.35267286803958	7.59675009257418\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8.41697611832058	7.52025871847488\\
8.26835701293338	7.49995203204145\\
nan	nan\\
8.41697611832058	7.52025871847488\\
8.36974214753822	7.31194656807522\\
nan	nan\\
8.26835701293338	7.49995203204145\\
8.36974214753822	7.31194656807522\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8.43785424343708	7.20029561782257\\
8.28814736147876	7.19092281171566\\
nan	nan\\
8.43785424343708	7.20029561782257\\
8.37549787726714	6.99600003882469\\
nan	nan\\
8.28814736147876	7.19092281171566\\
8.37549787726714	6.99600003882469\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8.44108066471734	6.86615458043881\\
8.29109143878438	6.86435677510153\\
nan	nan\\
8.44108066471734	6.86615458043881\\
8.36848312553391	6.66527004319288\\
nan	nan\\
8.29109143878438	6.86435677510153\\
8.36848312553391	6.66527004319288\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8.42964597035858	6.50703644118724\\
8.27970041020448	6.51107735569654\\
nan	nan\\
8.42964597035858	6.50703644118724\\
8.34928530426914	6.30912948490308\\
nan	nan\\
8.27970041020448	6.51107735569654\\
8.34928530426914	6.30912948490308\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8.40588609349086	6.13923000902539\\
8.25613978880404	6.14795034345935\\
nan	nan\\
8.40588609349086	6.13923000902539\\
8.31938582856884	5.94392843665994\\
nan	nan\\
8.25613978880404	6.14795034345935\\
8.31938582856884	5.94392843665994\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8.37317735778395	5.78257082293987\\
8.22371468205114	5.7952557968377\\
nan	nan\\
8.37317735778395	5.78257082293987\\
8.2815327213871	5.58962974224504\\
nan	nan\\
8.22371468205114	5.7952557968377\\
8.2815327213871	5.58962974224504\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8.33246066208958	5.43235352540423\\
8.18336526724715	5.44880233194999\\
nan	nan\\
8.33246066208958	5.43235352540423\\
8.23598122260735	5.2417840688872\\
nan	nan\\
8.18336526724715	5.44880233194999\\
8.23598122260735	5.2417840688872\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8.28101412566466	5.07032293407794\\
8.13241481459975	5.0907739670845\\
nan	nan\\
8.28101412566466	5.07032293407794\\
8.17944642612345	4.88241603582801\\
nan	nan\\
8.13241481459975	5.0907739670845\\
8.17944642612345	4.88241603582801\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8.21975790485621	4.71045165264628\\
8.07179385793276	4.735081732184\\
nan	nan\\
8.21975790485621	4.71045165264628\\
8.11293577534419	4.52548129651721\\
nan	nan\\
8.07179385793276	4.735081732184\\
8.11293577534419	4.52548129651721\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8.14593113120053	4.3549483040026\\
7.99911243512782	4.38567728842302\\
nan	nan\\
8.14593113120053	4.3549483040026\\
8.03154980393695	4.17455453478254\\
nan	nan\\
7.99911243512782	4.38567728842302\\
8.03154980393695	4.17455453478254\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8.05246311680092	4.00885952688541\\
7.9078697643019	4.04876895450715\\
nan	nan\\
8.05246311680092	4.00885952688541\\
7.92695387038908	3.83602310403093\\
nan	nan\\
7.9078697643019	4.04876895450715\\
7.92695387038908	3.83602310403093\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
7.94398974137692	3.70461851087336\\
7.80265510730232	3.75486312462447\\
nan	nan\\
7.94398974137692	3.70461851087336\\
7.80632960600481	3.54129463898278\\
nan	nan\\
7.80265510730232	3.75486312462447\\
7.80632960600481	3.54129463898278\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
7.81241892442751	3.42044285914598\\
7.67559827825681	3.48192546466522\\
nan	nan\\
7.81241892442751	3.42044285914598\\
7.66203179398318	3.26875663367801\\
nan	nan\\
7.67559827825681	3.48192546466522\\
7.66203179398318	3.26875663367801\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
7.65983080176282	3.16971231222774\\
7.52917134172881	3.24338799005714\\
nan	nan\\
7.65983080176282	3.16971231222774\\
7.49626683463994	3.03233753776377\\
nan	nan\\
7.52917134172881	3.24338799005714\\
7.49626683463994	3.03233753776377\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
7.48234715192988	2.95187833633086\\
7.35987085535205	3.03847831771988\\
nan	nan\\
7.48234715192988	2.95187833633086\\
7.30564236178894	2.83187659825493\\
nan	nan\\
7.35987085535205	3.03847831771988\\
7.30564236178894	2.83187659825493\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
7.28545377435802	2.77430662492096\\
7.17293821297755	2.8735046513491\\
nan	nan\\
7.28545377435802	2.77430662492096\\
7.09693195843027	2.67388488962774\\
nan	nan\\
7.17293821297755	2.8735046513491\\
7.09693195843027	2.67388488962774\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
7.05841787207134	2.61994190785085\\
6.95700580602327	2.73046608104324\\
nan	nan\\
7.05841787207134	2.61994190785085\\
6.86034627479078	2.53998790638296\\
nan	nan\\
6.95700580602327	2.73046608104324\\
6.86034627479078	2.53998790638296\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
6.78572359420034	2.42803535050281\\
6.69078447227805	2.54416701340585\\
nan	nan\\
6.78572359420034	2.42803535050281\\
6.58341181603515	2.35951568605794\\
nan	nan\\
6.69078447227805	2.54416701340585\\
6.58341181603515	2.35951568605794\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
6.49189120324689	2.24123825514499\\
6.40335979191561	2.3623257821975\\
nan	nan\\
6.49189120324689	2.24123825514499\\
6.28617546151124	2.18374013689621\\
nan	nan\\
6.40335979191561	2.3623257821975\\
6.28617546151124	2.18374013689621\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
6.18991969768674	2.0807170561239\\
6.10885473230609	2.20692510415506\\
nan	nan\\
6.18991969768674	2.0807170561239\\
5.98110981762154	2.03573445963195\\
nan	nan\\
6.10885473230609	2.20692510415506\\
5.98110981762154	2.03573445963195\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
5.88085765948025	1.94556864299403\\
5.80792026513876	2.07664166274514\\
nan	nan\\
5.88085765948025	1.94556864299403\\
5.6696249359747	1.91385529374759\\
nan	nan\\
5.80792026513876	2.07664166274514\\
5.6696249359747	1.91385529374759\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
5.56563028200374	1.83578287418263\\
5.50137784149109	1.97132483775173\\
nan	nan\\
5.56563028200374	1.83578287418263\\
5.35278144365528	1.81788393528365\\
nan	nan\\
5.50137784149109	1.97132483775173\\
5.35278144365528	1.81788393528365\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
5.24544279531141	1.75199652583734\\
5.19043352732112	1.89154573018896\\
nan	nan\\
5.24544279531141	1.75199652583734\\
5.03187255551409	1.74842543735943\\
nan	nan\\
5.19043352732112	1.89154573018896\\
5.03187255551409	1.74842543735943\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
4.92191272216782	1.6951513742414\\
4.87673350596471	1.83818577018613\\
nan	nan\\
4.92191272216782	1.6951513742414\\
4.70861058613996	1.70642961727629\\
nan	nan\\
4.87673350596471	1.83818577018613\\
4.70861058613996	1.70642961727629\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
4.59711237072684	1.66626572837534\\
4.56238196381247	1.8121896771828\\
nan	nan\\
4.59711237072684	1.66626572837534\\
4.38518190219304	1.69292049355992\\
nan	nan\\
4.56238196381247	1.8121896771828\\
4.38518190219304	1.69292049355992\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
4.27359437710801	1.66625428459511\\
4.24995751315561	1.81438023999286\\
nan	nan\\
4.27359437710801	1.66625428459511\\
4.06427467126814	1.70880144369079\\
nan	nan\\
4.24995751315561	1.81438023999286\\
4.06427467126814	1.70880144369079\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.95440566982198	1.69575408720269\\
3.94252212350574	1.84528261734644\\
nan	nan\\
3.95440566982198	1.69575408720269\\
3.74909252313886	1.7546736238529\\
nan	nan\\
3.94252212350574	1.84528261734644\\
3.74909252313886	1.7546736238529\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.64308048758151	1.75493487501239\\
3.64360937628742	1.90493394259861\\
nan	nan\\
3.64308048758151	1.75493487501239\\
3.44334617515283	1.83063959374671\\
nan	nan\\
3.64360937628742	1.90493394259861\\
3.44334617515283	1.83063959374671\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.34359692385974	1.84328280932963\\
3.35717484123515	1.99266701250971\\
nan	nan\\
3.34359692385974	1.84328280932963\\
3.15120694497401	1.93607880075354\\
nan	nan\\
3.35717484123515	1.99266701250971\\
3.15120694497401	1.93607880075354\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.07219655750354	1.9537627336336\\
3.09880322958151	2.10138415823361\\
nan	nan\\
3.07219655750354	1.9537627336336\\
2.88867132740918	2.06304900870422\\
nan	nan\\
3.09880322958151	2.10138415823361\\
2.88867132740918	2.06304900870422\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.81949727459795	2.08733450324185\\
2.85958359578874	2.23187891459487\\
nan	nan\\
2.81949727459795	2.08733450324185\\
2.64681455338932	2.21305513717275\\
nan	nan\\
2.85958359578874	2.23187891459487\\
2.64681455338932	2.21305513717275\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.57941850315369	2.24785942470841\\
2.63393314870882	2.38760259420159\\
nan	nan\\
2.57941850315369	2.24785942470841\\
2.42035159994035	2.39041720352851\\
nan	nan\\
2.63393314870882	2.38760259420159\\
2.42035159994035	2.39041720352851\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.36765810652916	2.42418254469622\\
2.43670900575992	2.55734400051367\\
nan	nan\\
2.36765810652916	2.42418254469622\\
2.22463494838794	2.58283113824596\\
nan	nan\\
2.43670900575992	2.55734400051367\\
2.22463494838794	2.58283113824596\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.1867156533384	2.60894426326325\\
2.27004580842932	2.73366829964968\\
nan	nan\\
2.1867156533384	2.60894426326325\\
2.06208201570195	2.78241315491102\\
nan	nan\\
2.27004580842932	2.73366829964968\\
2.06208201570195	2.78241315491102\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.0313138981602	2.80098558409774\\
2.12867611751102	2.91509342012614\\
nan	nan\\
2.0313138981602	2.80098558409774\\
1.92785122646442	2.9878557945797\\
nan	nan\\
2.12867611751102	2.91509342012614\\
1.92785122646442	2.9878557945797\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.89882147251147	2.9951155051367\\
2.00941760118714	3.09644909444427\\
nan	nan\\
1.89882147251147	2.9951155051367\\
1.81900808443921	3.19324380469137\\
nan	nan\\
2.00941760118714	3.09644909444427\\
1.81900808443921	3.19324380469137\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.78448777899456	3.1855754828257\\
1.90665176420738	3.27261547775288\\
nan	nan\\
1.78448777899456	3.1855754828257\\
1.7295164450314	3.39198079390638\\
nan	nan\\
1.90665176420738	3.27261547775288\\
1.7295164450314	3.39198079390638\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.67580992379684	3.37994163340443\\
1.80773161434797	3.45133258214538\\
nan	nan\\
1.67580992379684	3.37994163340443\\
1.64658283741781	3.59153269517641\\
nan	nan\\
1.80773161434797	3.45133258214538\\
1.64658283741781	3.59153269517641\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.5657154648696	3.57607131570669\\
1.70532404627905	3.63092971521708\\
nan	nan\\
1.5657154648696	3.57607131570669\\
1.56237522289381	3.78964529067449\\
nan	nan\\
1.70532404627905	3.63092971521708\\
1.56237522289381	3.78964529067449\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.47073205579988	3.77650273086802\\
1.61595924588758	3.81404022224971\\
nan	nan\\
1.47073205579988	3.77650273086802\\
1.49329566233481	3.98890773000913\\
nan	nan\\
1.61595924588758	3.81404022224971\\
1.49329566233481	3.98890773000913\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.43736077172437	3.97206414750583\\
1.5865286151246	3.98784243940717\\
nan	nan\\
1.43736077172437	3.97206414750583\\
1.49090697088935	4.17884375132348\\
nan	nan\\
1.5865286151246	3.98784243940717\\
1.49090697088935	4.17884375132348\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.43928072739516	4.0622014334222\\
1.58913145518276	4.05551118817064\\
nan	nan\\
1.43928072739516	4.0622014334222\\
1.52312641829104	4.25865728117989\\
nan	nan\\
1.58913145518276	4.05551118817064\\
1.52312641829104	4.25865728117989\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.45841423945834	4.13551033529369\\
1.60464618109838	4.10210046782637\\
nan	nan\\
1.45841423945834	4.13551033529369\\
1.57607670023478	4.31378132374675\\
nan	nan\\
1.60464618109838	4.10210046782637\\
1.57607670023478	4.31378132374675\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.4959418439844	4.18696829775017\\
1.63427424334771	4.12896702805382\\
nan	nan\\
1.4959418439844	4.18696829775017\\
1.64244306992785	4.34241086205308\\
nan	nan\\
1.63427424334771	4.12896702805382\\
1.64244306992785	4.34241086205308\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.55128919598861	4.21651192369915\\
1.67889685628424	4.13766850270618\\
nan	nan\\
1.55128919598861	4.21651192369915\\
1.72021758746038	4.34723376026351\\
nan	nan\\
1.67889685628424	4.13766850270618\\
1.72021758746038	4.34723376026351\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.62516520853974	4.22314894403593\\
1.73924053617505	4.12574863795379\\
nan	nan\\
1.62516520853974	4.22314894403593\\
1.81206994713359	4.32654922784195\\
nan	nan\\
1.73924053617505	4.12574863795379\\
1.81206994713359	4.32654922784195\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.72403920130342	4.203686213292\\
1.82098126059591	4.08922120929457\\
nan	nan\\
1.72403920130342	4.203686213292\\
1.92513023627957	4.27570979034994\\
nan	nan\\
1.82098126059591	4.08922120929457\\
1.92513023627957	4.27570979034994\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.83121598010465	4.15997796382387\\
1.91022186241715	4.03247082457267\\
nan	nan\\
1.83121598010465	4.15997796382387\\
2.0407284402625	4.20156557061493\\
nan	nan\\
1.91022186241715	4.03247082457267\\
2.0407284402625	4.20156557061493\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.91424296339559	4.10435615697989\\
1.97941378063476	3.96925336433526\\
nan	nan\\
1.91424296339559	4.10435615697989\\
2.12696542887469	4.12369918364313\\
nan	nan\\
1.97941378063476	3.96925336433526\\
2.12696542887469	4.12369918364313\\
nan	nan\\
};
\addplot [color=black,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
8.70710678118655	8\\
8.70707142614211	8.00707094996132\\
8.70696536454429	8.01414119283355\\
8.70678860699915	8.02121002159827\\
8.7065411711823	8.0282767293785\\
8.70622308183711	8.03534060950937\\
8.70583437077226	8.04240095560873\\
8.70537507685852	8.04945706164786\\
8.7048452460249	8.05650822202205\\
8.70424493125406	8.06355373162112\\
8.70357419257695	8.07059288589999\\
8.7028330970669	8.0776249809491\\
8.70202171883284	8.0846493135648\\
8.7011401390119	8.09166518131969\\
8.70018844576135	8.09867188263283\\
8.69916673424971	8.10566871683994\\
8.69807510664728	8.11265498426341\\
8.69691367211591	8.11962998628234\\
8.69568254679809	8.12659302540234\\
8.69438185380533	8.13354340532528\\
8.69301172320584	8.14048043101898\\
8.69157229201153	8.14740340878665\\
8.69006370416433	8.15431164633627\\
8.68848611052176	8.16120445284985\\
8.68683966884188	8.16808113905248\\
8.68512454376748	8.17494101728127\\
8.68334090680963	8.18178340155412\\
8.68148893633056	8.1886076076383\\
8.67956881752576	8.19541295311889\\
8.67758074240551	8.20219875746701\\
8.67552490977566	8.20896434210788\\
8.67340152521778	8.21570903048868\\
8.67121080106854	8.22243214814619\\
8.66895295639854	8.22913302277424\\
8.66662821699035	8.23581098429095\\
8.66423681531598	8.24246536490575\\
8.66177899051362	8.24909549918611\\
8.65925498836368	8.25570072412413\\
8.65666506126428	8.26228037920282\\
8.65400946820598	8.26883380646215\\
8.65128847474586	8.27536035056487\\
8.64850235298101	8.281859358862\\
8.64565138152127	8.28833018145812\\
8.64273584546143	8.29477217127637\\
8.63975603635264	8.30118468412314\\
8.63671225217336	8.30756707875248\\
8.63360479729944	8.31391871693025\\
8.6304339824738	8.32023896349792\\
8.62720012477527	8.32652718643612\\
8.62390354758693	8.33278275692777\\
8.62054458056375	8.33900504942105\\
8.61712355959962	8.34519344169188\\
8.61364082679381	8.35134731490621\\
8.61009673041669	8.35746605368184\\
8.60649162487493	8.36354904614999\\
8.6028258706761	8.36959568401647\\
8.59909983439255	8.37560536262256\\
8.59531388862481	8.38157748100538\\
8.5914684119643	8.38751144195808\\
8.58756378895548	8.39340665208951\\
8.5836004100574	8.39926252188357\\
8.57957867160465	8.40507846575816\\
8.57549897576772	8.41085390212374\\
8.57136173051279	8.41658825344149\\
8.56716734956095	8.42228094628104\\
8.56291625234678	8.42793141137787\\
8.55860886397648	8.43353908369016\\
8.55424561518528	8.43910340245537\\
8.54982694229444	8.44462381124625\\
8.54535328716756	8.45009975802653\\
8.54082509716641	8.45553069520609\\
8.53624282510624	8.46091607969573\\
8.53160692921042	8.4662553729615\\
8.52691787306469	8.47154804107851\\
8.52217612557075	8.47679355478438\\
8.51738216089939	8.48199138953209\\
8.5125364584431	8.48714102554251\\
8.50763950276807	8.49224194785632\\
8.5026917835658	8.49729364638555\\
8.49769379560408	8.50229561596455\\
8.49264603867755	8.50724735640053\\
8.48754901755768	8.51214837252357\\
8.48240324194234	8.51699817423615\\
8.47720922640482	8.52179627656214\\
8.47196749034232	8.5265421996953\\
8.4666785579241	8.53123546904728\\
8.46134295803898	8.53587561529504\\
8.45596122424251	8.54046217442784\\
8.45053389470358	8.54499468779358\\
8.44506151215063	8.5494727021447\\
8.43954462381734	8.5538957696835\\
8.43398378138796	8.5582634481069\\
8.42837954094209	8.56257530065072\\
8.42273246289911	8.56683089613328\\
8.41704311196211	8.57102980899858\\
8.41131205706145	8.57517161935884\\
8.40553987129785	8.57925591303648\\
8.39972713188506	8.58328228160552\\
8.39387442009219	8.58725032243247\\
8.38798232118554	8.59115963871655\\
8.38205142437009	8.59500983952939\\
8.37608232273057	8.59880053985411\\
8.37007561317219	8.60253136062385\\
8.36403189636088	8.60620192875963\\
8.3579517766633	8.60981187720771\\
8.35183586208634	8.61336084497624\\
8.34568476421636	8.6168484771714\\
8.33949909815804	8.62027442503289\\
8.33327948247281	8.62363834596876\\
8.32702653911707	8.62693990358974\\
8.32074089337994	8.6301787677428\\
8.31442317382076	8.63335461454424\\
8.30807401220621	8.63646712641202\\
8.30169404344716	8.63951599209754\\
8.29528390553519	8.64250090671678\\
8.28884423947873	8.64542157178077\\
8.28237568923902	8.64827769522542\\
8.2758789016657	8.65106899144079\\
8.26935452643212	8.65379518129956\\
8.26280321597035	8.65645599218504\\
8.25622562540599	8.65905115801834\\
8.2496224124926	8.66158041928504\\
8.24299423754599	8.66404352306114\\
8.23634176337811	8.66644022303829\\
8.22966565523085	8.6687702795485\\
8.22296658070946	8.67103345958807\\
8.21624520971579	8.67322953684087\\
8.20950221438136	8.67535829170101\\
8.20273826900008	8.67741951129478\\
8.19595404996084	8.67941298950193\\
8.1891502356799	8.6813385269763\\
8.18232750653302	8.68319593116576\\
8.17548654478743	8.68498501633143\\
8.16862803453359	8.68670560356629\\
8.16175266161683	8.68835752081304\\
8.15486111356869	8.68994060288134\\
8.14795407953825	8.6914546914643\\
8.14103225022315	8.69289963515432\\
8.13409631780055	8.69427528945825\\
8.12714697585792	8.69558151681179\\
8.12018491932366	8.69681818659329\\
8.11321084439762	8.69798517513682\\
8.10622544848149	8.69908236574449\\
8.09922943010903	8.70010964869814\\
8.09222348887624	8.70106692127036\\
8.08520832537142	8.70195408773466\\
8.07818464110508	8.70277105937515\\
8.07115313843977	8.70351775449534\\
8.06411452051991	8.70419409842635\\
8.05706949120144	8.70480002353434\\
8.05001875498139	8.70533546922731\\
8.04296301692754	8.70580038196113\\
8.03590298260779	8.70619471524493\\
8.0288393580197	8.70651842964569\\
8.02177284951984	8.70677149279225\\
8.01470416375317	8.70695387937851\\
8.00763400758238	8.70706557116595\\
8.0005630880172	8.7071065569855\\
7.99349211214368	8.7070768327386\\
7.98642178705353	8.70697640139766\\
7.97935281977335	8.70680527300572\\
7.97228591719399	8.70656346467548\\
7.96522178599982	8.70625100058758\\
7.95816113259806	8.70586791198816\\
7.95110466304818	8.70541423718576\\
7.94405308299125	8.70489002154749\\
7.9370070975794	8.70429531749446\\
7.92996741140529	8.7036301844966\\
7.92293472843169	8.70289468906665\\
7.91590975192102	8.70208890475353\\
7.90889318436508	8.70121291213501\\
7.90188572741479	8.70026679880962\\
7.89488808180999	8.6992506593879\\
7.88790094730942	8.69816459548295\\
7.8809250226207	8.69700871570025\\
7.87396100533049	8.69578313562683\\
7.86700959183471	8.69448797781965\\
7.86007147726893	8.69312337179344\\
7.85314735543881	8.69168945400764\\
7.84623791875078	8.69018636785285\\
7.83934385814273	8.68861426363643\\
7.83246586301499	8.68697329856748\\
7.82560462116134	8.68526363674116\\
7.81876081870024	8.68348544912221\\
7.81193514000623	8.68163891352792\\
7.80512826764151	8.67972421461031\\
7.79834088228763	8.67774154383767\\
7.79157366267748	8.67569109947543\\
7.78482728552737	8.67357308656632\\
7.77810242546939	8.67138771690986\\
7.77139975498396	8.6691352090412\\
7.76471994433252	8.66681578820924\\
7.75806366149059	8.66442968635414\\
7.75143157208089	8.66197714208409\\
7.74482433930685	8.65945840065148\\
7.73824262388623	8.65687371392836\\
7.73168708398509	8.65422334038123\\
7.72515837515196	8.65150754504525\\
7.71865715025228	8.64872659949769\\
7.71218405940313	8.64588078183078\\
7.70573974990819	8.64297037662392\\
7.69932486619304	8.6399956749152\\
7.69294004974071	8.63695697417232\\
7.68658593902752	8.63385457826282\\
7.68026316945925	8.6306887974237\\
7.67397237330759	8.62745994823042\\
7.66771417964692	8.62416835356519\\
7.66148921429137	8.62081434258474\\
7.6552980997323	8.61739825068738\\
7.64914145507601	8.61392041947945\\
7.64301989598183	8.61038119674116\\
7.63693403460057	8.60678093639186\\
7.63088447951329	8.60311999845456\\
7.62487183567047	8.59939874902001\\
7.61889670433148	8.59561756021006\\
7.61295968300446	8.59177681014044\\
7.60706136538662	8.58787688288295\\
7.60120234130479	8.58391816842706\\
7.59538319665649	8.57990106264093\\
7.58960451335135	8.57582596723178\\
7.58386686925289	8.57169328970577\\
7.57817083812072	8.56750344332719\\
7.57251698955321	8.5632568470772\\
7.56690588893052	8.55895392561188\\
7.56133809735802	8.55459510921979\\
7.55581417161023	8.55018083377895\\
7.55033466407513	8.5457115407132\\
7.5449001226989	8.54118767694814\\
7.53951109093116	8.53660969486638\\
7.53416810767058	8.5319780522623\\
7.52887170721104	8.52729321229631\\
7.52362241918818	8.5225556434485\\
7.51842076852642	8.51776581947181\\
7.51326727538649	8.51292421934464\\
7.50816245511341	8.50803132722297\\
7.50310681818496	8.50308763239194\\
7.49810087016061	8.4980936292169\\
7.493145111631	8.49304981709402\\
7.48824003816785	8.48795670040031\\
7.48338614027441	8.48281478844318\\
7.47858390333644	8.47762459540955\\
7.47383380757362	8.4723866403144\\
7.46913632799158	8.46710144694888\\
7.46449193433435	8.46176954382791\\
7.45990109103743	8.45639146413736\\
7.45536425718133	8.45096774568073\\
7.45088188644565	8.44549893082533\\
7.44645442706372	8.4399855664481\\
7.44208232177781	8.43442820388087\\
7.43776600779479	8.42882739885528\\
7.43350591674245	8.42318371144716\\
7.42930247462637	8.41749770602055\\
7.42515610178725	8.41176995117124\\
7.42106721285891	8.40600101966997\\
7.41703621672685	8.40019148840505\\
7.41306351648731	8.39434193832479\\
7.40914950940701	8.38845295437932\\
7.40529458688339	8.38252512546211\\
7.4014991344055	8.37655904435113\\
7.39776353151542	8.37055530764951\\
7.39408815177033	8.36451451572593\\
7.39047336270514	8.35843727265453\\
7.38691952579573	8.35232418615456\\
7.38342699642285	8.34617586752958\\
7.37999612383652	8.33999293160632\\
7.37662725112114	8.33377599667323\\
7.37332071516117	8.32752568441862\\
7.37007684660745	8.32124261986851\\
7.36689596984413	8.3149274313241\\
7.36377840295625	8.30858075029901\\
7.36072445769789	8.30220321145604\\
7.35773443946103	8.29579545254375\\
7.354808647245	8.28935811433271\\
7.3519473736266	8.28289184055136\\
7.34915090473079	8.2763972778217\\
7.34641952020213	8.26987507559459\\
7.3437534931768	8.26332588608481\\
7.34115309025529	8.25675036420587\\
7.33861857147571	8.25014916750446\\
7.33615019028784	8.24352295609475\\
7.33374819352773	8.23687239259238\\
7.33141282139306	8.23019814204813\\
7.3291443074191	8.22350087188152\\
7.32694287845535	8.21678125181396\\
7.32480875464288	8.21003995380188\\
7.32274214939228	8.20327765196944\\
7.32074326936236	8.19649502254121\\
7.31881231443947	8.18969274377447\\
7.31694947771747	8.18287149589143\\
7.3151549454785	8.17603196101119\\
7.31342889717428	8.16917482308154\\
7.3117715054082	8.16230076781056\\
7.31018293591805	8.15541048259806\\
7.30866334755947	8.14850465646679\\
7.30721289229002	8.14158397999364\\
7.30583171515402	8.13464914524048\\
7.30451995426803	8.12770084568499\\
7.30327774080706	8.12073977615136\\
7.3021051989914	8.11376663274073\\
7.30100244607426	8.10678211276162\\
7.29996959233002	8.09978691466023\\
7.2990067410432	8.09278173795053\\
7.29811398849811	8.08576728314435\\
7.29729142396926	8.07874425168133\\
7.29653912971243	8.07171334585875\\
7.29585718095642	8.06467526876136\\
7.29524564589552	8.05763072419098\\
7.29470458568274	8.05058041659621\\
7.29423405442365	8.04352505100193\\
7.29383409917098	8.03646533293882\\
7.29350475991992	8.02940196837281\\
7.29324606960413	8.02233566363446\\
7.29305805409242	8.01526712534836\\
7.29294073218618	8.00819706036244\\
7.29289411561751	8.00112617567732\\
7.29291820904802	7.99405517837558\\
7.2930130100684	7.98698477555104\\
7.29317850919862	7.9799156742381\\
7.2934146898889	7.97284858134099\\
7.29372152852137	7.96578420356313\\
7.29409899441243	7.9587232473364\\
7.29454704981579	7.95166641875054\\
7.2950656499263	7.94461442348253\\
7.29565474288438	7.93756796672601\\
7.29631426978121	7.93052775312079\\
7.29704416466466	7.92349448668237\\
7.29784435454585	7.91646887073153\\
7.29871475940646	7.909451607824\\
7.29965529220672	7.90244339968023\\
7.30066585889415	7.8954449471152\\
7.30174635841291	7.88845694996833\\
7.30289668271395	7.88148010703351\\
7.30411671676581	7.87451511598922\\
7.30540633856608	7.86756267332876\\
7.30676541915368	7.8606234742906\\
7.30819382262166	7.85369821278887\\
7.30969140613088	7.84678758134394\\
7.31125801992423	7.8398922710132\\
7.31289350734164	7.83301297132194\\
7.31459770483573	7.82615037019439\\
7.31637044198817	7.81930515388494\\
7.31821154152671	7.81247800690953\\
7.32012081934296	7.80566961197716\\
7.3220980845107	7.79888064992165\\
7.32414313930508	7.79211179963355\\
7.32625577922231	7.78536373799225\\
7.32843579300017	7.77863713979828\\
7.33068296263909	7.77193267770587\\
7.33299706342399	7.76525102215563\\
7.33537786394671	7.75859284130755\\
7.33782512612919	7.75195880097417\\
7.34033860524724	7.74534956455398\\
7.34291804995505	7.73876579296514\\
7.3455632023103	7.73220814457931\\
7.34827379779996	7.72567727515586\\
7.35104956536674	7.71917383777629\\
7.35389022743618	7.71269848277892\\
7.35679549994446	7.70625185769386\\
7.35976509236675	7.69983460717824\\
7.36279870774627	7.69344737295176\\
7.36589604272402	7.68709079373253\\
7.36905678756907	7.68076550517317\\
7.37228062620959	7.67447213979727\\
7.37556723626438	7.66821132693611\\
7.37891628907519	7.66198369266577\\
7.38232744973953	7.65578985974448\\
7.38580037714416	7.64963044755038\\
7.38933472399925	7.64350607201955\\
7.39293013687306	7.63741734558444\\
7.39658625622728	7.63136487711262\\
7.40030271645304	7.62534927184589\\
7.40407914590741	7.61937113133977\\
7.40791516695059	7.61343105340333\\
7.41181039598368	7.60752963203941\\
7.415764443487	7.60166745738523\\
7.41977691405912	7.59584511565336\\
7.42384740645632	7.59006318907314\\
7.42797551363274	7.58432225583239\\
7.43216082278111	7.57862289001967\\
7.43640291537401	7.5729656615668\\
7.44070136720571	7.5673511361919\\
7.4450557484346	7.56177987534285\\
7.44946562362621	7.55625243614109\\
7.45393055179667	7.55076937132592\\
7.45845008645689	7.54533122919926\\
7.46302377565718	7.53993855357079\\
7.46765116203243	7.53459188370358\\
7.47233178284785	7.52929175426017\\
7.47706517004526	7.52403869524907\\
7.48185085028989	7.51883323197181\\
7.48668834501771	7.51367588497039\\
7.49157717048326	7.50856716997519\\
7.49651683780808	7.50350759785348\\
7.50150685302955	7.49849767455824\\
7.50654671715031	7.49353790107762\\
7.51163592618814	7.48862877338485\\
7.51677397122639	7.4837707823886\\
7.52196033846482	7.47896441388391\\
7.52719450927105	7.47421014850365\\
7.53247596023234	7.46950846167038\\
7.53780416320801	7.46485982354886\\
7.5431785853822	7.46026469899905\\
7.54859868931716	7.45572354752955\\
7.55406393300703	7.45123682325174\\
7.55957376993198	7.4468049748343\\
7.56512764911292	7.44242844545839\\
7.57072501516656	7.43810767277329\\
7.57636530836095	7.43384308885267\\
7.58204796467148	7.42963512015136\\
7.58777241583725	7.42548418746274\\
7.59353808941791	7.42139070587662\\
7.59934440885092	7.41735508473773\\
7.60519079350916	7.41337772760483\\
7.61107665875904	7.40945903221032\\
7.61700141601895	7.40559939042048\\
7.62296447281808	7.40179918819626\\
7.62896523285575	7.39805880555472\\
7.63500309606093	7.39437861653101\\
7.64107745865234	7.39075898914097\\
7.64718771319879	7.38720028534431\\
7.65333324867991	7.38370286100845\\
7.65951345054727	7.38026706587291\\
7.66572770078584	7.37689324351434\\
7.67197537797577	7.37358173131217\\
7.67825585735455	7.37033286041485\\
7.68456851087947	7.36714695570677\\
7.69091270729045	7.36402433577575\\
7.69728781217313	7.36096531288116\\
7.70369318802233	7.35797019292277\\
7.71012819430581	7.35503927541005\\
7.7165921875283	7.35217285343233\\
7.72308452129586	7.34937121362942\\
7.72960454638053	7.34663463616295\\
7.73615161078523	7.3439633946884\\
7.74272505980899	7.34135775632768\\
7.74932423611236	7.33881798164246\\
7.75594847978323	7.3363443246081\\
7.76259712840275	7.33393703258823\\
7.76926951711159	7.33159634631004\\
7.77596497867644	7.32932249984023\\
7.78268284355674	7.32711572056154\\
7.78942243997157	7.32497622915006\\
7.79618309396694	7.32290423955314\\
7.80296412948305	7.32089995896803\\
7.80976486842203	7.3189635878211\\
7.81658463071563	7.31709531974786\\
7.82342273439331	7.31529534157356\\
7.83027849565041	7.31356383329452\\
7.83715122891651	7.31190096806012\\
7.84404024692401	7.3103069121555\\
7.85094486077686	7.30878182498493\\
7.85786438001941	7.30732585905584\\
7.86479811270551	7.30593915996362\\
7.87174536546768	7.30462186637702\\
7.87870544358642	7.3033741100243\\
7.88567765105973	7.30219601568006\\
7.89266129067266	7.30108770115276\\
7.89965566406707	7.30004927727291\\
7.90666007181146	7.29908084788204\\
7.91367381347088	7.29818250982229\\
7.92069618767702	7.29735435292671\\
7.9277264921983	7.2965964600103\\
7.93476402401014	7.29590890686173\\
7.94180807936521	7.29529176223572\\
7.94885795386385	7.29474508784624\\
7.95591294252449	7.29426893836026\\
7.96297233985413	7.29386336139234\\
7.97003543991894	7.29352839749984\\
7.97710153641478	7.29326408017886\\
7.9841699227379	7.29307043586092\\
7.99123989205555	7.29294748391028\\
7.9983107373767	7.29289523662205\\
8.0053817516227	7.2929136992209\\
8.01245222769803	7.29300286986059\\
8.01952145856096	7.29316273962414\\
8.0265887372943	7.29339329252469\\
8.03365335717607	7.29369450550716\\
8.04071461175017	7.29406634845048\\
8.04777179489702	7.29450878417069\\
8.05482420090419	7.29502176842457\\
8.06187112453696	7.29560524991413\\
8.06891186110884	7.29625917029171\\
8.07594570655202	7.2969834641658\\
8.08297195748785	7.29777805910764\\
8.08998991129706	7.29864287565838\\
8.09699886619014	7.29957782733709\\
8.10399812127743	7.30058282064939\\
8.11098697663926	7.30165775509677\\
8.11796473339591	7.3028025231867\\
8.12493069377753	7.30401701044331\\
8.13188416119387	7.30530109541889\\
8.138824440304	7.30665464970602\\
8.14575083708579	7.30807753795039\\
8.15266265890533	7.30956961786437\\
8.1595592145862	7.3111307402412\\
8.16643981447857	7.31276074896995\\
8.17330377052819	7.31445948105111\\
8.18015039634518	7.31622676661288\\
8.18697900727266	7.31806242892818\\
8.19378892045523	7.31996628443231\\
8.20057945490724	7.3219381427413\\
8.20734993158091	7.32397780667097\\
8.21409967343422	7.32608507225662\\
8.2208280054986	7.32825972877345\\
8.22753425494645	7.33050155875763\\
8.23421775115841	7.33281033802801\\
8.24087782579045	7.3351858357086\\
8.24751381284063	7.33762781425161\\
8.25412504871579	7.34013602946122\\
8.26071087229785	7.342710230518\\
8.26727062500993	7.34535016000399\\
8.27380365088224	7.34805555392844\\
8.28030929661763	7.35082614175421\\
8.28678691165696	7.35366164642483\\
8.2932358482441	7.35656178439219\\
8.29965546149078	7.35952626564491\\
8.30604510944102	7.36255479373735\\
8.31240415313536	7.36564706581921\\
8.31873195667472	7.36880277266586\\
8.32502788728402	7.37202159870925\\
8.33129131537545	7.37530322206945\\
8.33752161461141	7.37864731458687\\
8.34371816196718	7.38205354185504\\
8.34988033779319	7.38552156325407\\
8.35600752587698	7.38905103198471\\
8.36209911350486	7.39264159510302\\
8.36815449152313	7.3962928935557\\
8.37417305439905	7.40000456221594\\
8.38015420028133	7.40377622991996\\
8.38609733106038	7.40760751950413\\
8.39200185242808	7.4114980478427\\
8.39786717393719	7.41544742588606\\
8.40369270906047	7.41945525869971\\
8.40947787524925	7.42352114550371\\
8.41522209399174	7.42764467971275\\
8.42092479087084	7.43182544897687\\
8.42658539562163	7.43606303522261\\
8.43220334218834	7.44035701469488\\
8.43777806878101	7.44470695799932\\
8.4433090179316	7.44911243014521\\
8.44879563654983	7.45357299058901\\
8.4542373759784	7.45808819327841\\
8.45963369204789	7.46265758669688\\
8.46498404513122	7.4672807139089\\
8.47028790019751	7.4719571126056\\
8.47554472686569	7.476686315151\\
8.48075399945747	7.4814678486288\\
8.48591519704993	7.48630123488962\\
8.49102780352761	7.49118599059887\\
8.49609130763413	7.49612162728505\\
8.50110520302329	7.50110765138861\\
8.50606898830974	7.50614356431129\\
8.51098216711908	7.51122886246599\\
8.51584424813752	7.51636303732713\\
8.52065474516102	7.52154557548151\\
8.52541317714388	7.52677595867964\\
8.53011906824687	7.53205366388754\\
8.5347719478848	7.5373781633391\\
8.53937135077358	7.54274892458881\\
8.54391681697676	7.54816541056502\\
8.5484078919515	7.55362707962365\\
8.55284412659405	7.55913338560234\\
8.55722507728465	7.56468377787508\\
8.56155030593187	7.57027770140727\\
8.56581938001646	7.57591459681121\\
8.57003187263455	7.58159390040208\\
8.57418736254041	7.58731504425423\\
8.5782854341885	7.59307745625806\\
8.58232567777508	7.59888056017715\\
8.58630768927915	7.60472377570597\\
8.59023107050288	7.61060651852782\\
8.59409542911141	7.61652820037332\\
8.59790037867212	7.62248822907923\\
8.6016455386932	7.62848600864763\\
8.60533053466179	7.63452093930558\\
8.60895499808135	7.64059241756503\\
8.61251856650856	7.64669983628322\\
8.61602088358955	7.65284258472337\\
8.61946159909553	7.65902004861575\\
8.62284036895782	7.66523161021911\\
8.62615685530224	7.67147664838248\\
8.62941072648293	7.67775453860725\\
8.63260165711548	7.68406465310962\\
8.63572932810948	7.69040636088339\\
8.63879342670045	7.69677902776309\\
8.64179364648107	7.70318201648733\\
8.64472968743187	7.70961468676256\\
8.6476012559512	7.71607639532714\\
8.6504080648846	7.72256649601558\\
8.65314983355352	7.72908433982323\\
8.65582628778337	7.73562927497113\\
8.65843715993096	7.74220064697123\\
8.66098218891125	7.74879779869179\\
8.66346112022347	7.75542007042316\\
8.66587370597655	7.76206679994366\\
8.66821970491393	7.7687373225859\\
8.67049888243766	7.77543097130315\\
8.6727110106319	7.78214707673614\\
8.67485586828566	7.78888496727991\\
8.67693324091498	7.79564396915102\\
8.6789429207843	7.80242340645492\\
8.68088470692734	7.80922260125353\\
8.68275840516709	7.81604087363304\\
8.68456382813528	7.82287754177188\\
8.68630079529112	7.82973192200894\\
8.68796913293936	7.83660332891191\\
8.6895686742476	7.84349107534583\\
8.69109925926306	7.85039447254179\\
8.69256073492851	7.85731283016582\\
8.69395295509759	7.86424545638793\\
8.69527578054946	7.87119165795128\\
8.69652907900267	7.87815074024149\\
8.69771272512841	7.88512200735613\\
8.69882660056307	7.89210476217431\\
8.69987059392003	7.89909830642636\\
8.70084460080081	7.90610194076368\\
8.70174852380556	7.91311496482868\\
8.70258227254271	7.92013667732478\\
8.70334576363809	7.92716637608661\\
8.70403892074322	7.93420335815013\\
8.70466167454298	7.94124691982301\\
8.7052139627625	7.94829635675494\\
8.70569573017342	7.95535096400811\\
8.7061069285994	7.96241003612768\\
8.70644751692094	7.9694728672123\\
8.70671746107949	7.97653875098477\\
8.70691673408087	7.98360698086258\\
8.70704531599793	7.99067685002865\\
8.70710319397259	7.99774765150195\\
};
\addplot [color=black,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
2.70710678118655	4\\
2.70707142614211	4.00707094996132\\
2.70696536454429	4.01414119283355\\
2.70678860699915	4.02121002159827\\
2.7065411711823	4.0282767293785\\
2.70622308183711	4.03534060950937\\
2.70583437077226	4.04240095560873\\
2.70537507685852	4.04945706164786\\
2.7048452460249	4.05650822202205\\
2.70424493125406	4.06355373162112\\
2.70357419257695	4.07059288589999\\
2.7028330970669	4.0776249809491\\
2.70202171883283	4.0846493135648\\
2.7011401390119	4.09166518131969\\
2.70018844576135	4.09867188263283\\
2.69916673424971	4.10566871683994\\
2.69807510664728	4.11265498426341\\
2.69691367211591	4.11962998628234\\
2.6956825467981	4.12659302540234\\
2.69438185380533	4.13354340532528\\
2.69301172320584	4.14048043101898\\
2.69157229201153	4.14740340878665\\
2.69006370416433	4.15431164633627\\
2.68848611052176	4.16120445284985\\
2.68683966884188	4.16808113905248\\
2.68512454376748	4.17494101728127\\
2.68334090680963	4.18178340155412\\
2.68148893633056	4.1886076076383\\
2.67956881752576	4.19541295311889\\
2.67758074240551	4.20219875746701\\
2.67552490977566	4.20896434210788\\
2.67340152521778	4.21570903048868\\
2.67121080106854	4.22243214814619\\
2.66895295639854	4.22913302277424\\
2.66662821699035	4.23581098429095\\
2.66423681531599	4.24246536490575\\
2.66177899051362	4.24909549918611\\
2.65925498836368	4.25570072412413\\
2.65666506126428	4.26228037920282\\
2.65400946820598	4.26883380646215\\
2.65128847474586	4.27536035056487\\
2.64850235298101	4.281859358862\\
2.64565138152127	4.28833018145812\\
2.64273584546143	4.29477217127637\\
2.63975603635264	4.30118468412314\\
2.63671225217336	4.30756707875248\\
2.63360479729944	4.31391871693025\\
2.6304339824738	4.32023896349792\\
2.62720012477527	4.32652718643612\\
2.62390354758693	4.33278275692777\\
2.62054458056375	4.33900504942105\\
2.61712355959963	4.34519344169188\\
2.61364082679381	4.35134731490621\\
2.61009673041669	4.35746605368184\\
2.60649162487493	4.36354904614999\\
2.6028258706761	4.36959568401647\\
2.59909983439255	4.37560536262256\\
2.59531388862481	4.38157748100538\\
2.5914684119643	4.38751144195808\\
2.58756378895548	4.39340665208951\\
2.5836004100574	4.39926252188357\\
2.57957867160465	4.40507846575816\\
2.57549897576772	4.41085390212374\\
2.57136173051279	4.41658825344149\\
2.56716734956095	4.42228094628104\\
2.56291625234678	4.42793141137787\\
2.55860886397648	4.43353908369016\\
2.55424561518528	4.43910340245537\\
2.54982694229444	4.44462381124626\\
2.54535328716756	4.45009975802653\\
2.54082509716641	4.45553069520609\\
2.53624282510624	4.46091607969573\\
2.53160692921042	4.4662553729615\\
2.52691787306469	4.47154804107851\\
2.52217612557075	4.47679355478438\\
2.51738216089939	4.48199138953209\\
2.5125364584431	4.48714102554251\\
2.50763950276807	4.49224194785632\\
2.5026917835658	4.49729364638555\\
2.49769379560408	4.50229561596455\\
2.49264603867755	4.50724735640053\\
2.48754901755768	4.51214837252357\\
2.48240324194234	4.51699817423615\\
2.47720922640482	4.52179627656214\\
2.47196749034232	4.5265421996953\\
2.4666785579241	4.53123546904728\\
2.46134295803898	4.53587561529504\\
2.45596122424251	4.54046217442784\\
2.45053389470358	4.54499468779358\\
2.44506151215063	4.5494727021447\\
2.43954462381734	4.5538957696835\\
2.43398378138796	4.5582634481069\\
2.42837954094209	4.56257530065072\\
2.42273246289911	4.56683089613328\\
2.41704311196211	4.57102980899858\\
2.41131205706145	4.57517161935885\\
2.40553987129785	4.57925591303648\\
2.39972713188506	4.58328228160552\\
2.39387442009219	4.58725032243247\\
2.38798232118554	4.59115963871655\\
2.38205142437009	4.59500983952939\\
2.37608232273058	4.59880053985411\\
2.37007561317219	4.60253136062385\\
2.36403189636088	4.60620192875963\\
2.3579517766633	4.60981187720771\\
2.35183586208634	4.61336084497624\\
2.34568476421636	4.6168484771714\\
2.33949909815804	4.62027442503289\\
2.33327948247281	4.62363834596876\\
2.32702653911707	4.62693990358974\\
2.32074089337994	4.6301787677428\\
2.31442317382076	4.63335461454424\\
2.30807401220621	4.63646712641202\\
2.30169404344716	4.63951599209754\\
2.29528390553519	4.64250090671678\\
2.28884423947873	4.64542157178077\\
2.28237568923902	4.64827769522542\\
2.2758789016657	4.65106899144079\\
2.26935452643212	4.65379518129956\\
2.26280321597035	4.65645599218504\\
2.25622562540599	4.65905115801834\\
2.2496224124926	4.66158041928504\\
2.24299423754599	4.66404352306113\\
2.23634176337811	4.66644022303829\\
2.22966565523085	4.6687702795485\\
2.22296658070946	4.67103345958807\\
2.21624520971579	4.67322953684087\\
2.20950221438136	4.67535829170101\\
2.20273826900008	4.67741951129477\\
2.19595404996084	4.67941298950193\\
2.1891502356799	4.6813385269763\\
2.18232750653302	4.68319593116576\\
2.17548654478743	4.68498501633143\\
2.16862803453359	4.68670560356629\\
2.16175266161682	4.68835752081304\\
2.15486111356869	4.68994060288134\\
2.14795407953825	4.6914546914643\\
2.14103225022315	4.69289963515432\\
2.13409631780055	4.69427528945825\\
2.12714697585792	4.69558151681179\\
2.12018491932366	4.69681818659329\\
2.11321084439762	4.69798517513682\\
2.10622544848149	4.69908236574449\\
2.09922943010903	4.70010964869814\\
2.09222348887624	4.70106692127036\\
2.08520832537142	4.70195408773466\\
2.07818464110507	4.70277105937515\\
2.07115313843977	4.70351775449534\\
2.06411452051991	4.70419409842635\\
2.05706949120143	4.70480002353434\\
2.05001875498139	4.70533546922731\\
2.04296301692754	4.70580038196114\\
2.03590298260779	4.70619471524493\\
2.0288393580197	4.70651842964569\\
2.02177284951984	4.70677149279225\\
2.01470416375317	4.70695387937851\\
2.00763400758238	4.70706557116595\\
2.0005630880172	4.7071065569855\\
1.99349211214368	4.7070768327386\\
1.98642178705353	4.70697640139766\\
1.97935281977335	4.70680527300572\\
1.97228591719399	4.70656346467548\\
1.96522178599982	4.70625100058758\\
1.95816113259806	4.70586791198816\\
1.95110466304818	4.70541423718576\\
1.94405308299125	4.70489002154749\\
1.9370070975794	4.70429531749446\\
1.92996741140529	4.7036301844966\\
1.92293472843169	4.70289468906665\\
1.91590975192102	4.70208890475353\\
1.90889318436508	4.70121291213501\\
1.90188572741479	4.70026679880962\\
1.89488808180999	4.6992506593879\\
1.88790094730942	4.69816459548295\\
1.8809250226207	4.69700871570025\\
1.87396100533049	4.69578313562683\\
1.86700959183471	4.69448797781965\\
1.86007147726893	4.69312337179344\\
1.85314735543881	4.69168945400764\\
1.84623791875078	4.69018636785285\\
1.83934385814273	4.68861426363643\\
1.83246586301499	4.68697329856748\\
1.82560462116133	4.68526363674116\\
1.81876081870024	4.68348544912221\\
1.81193514000623	4.68163891352792\\
1.80512826764151	4.67972421461031\\
1.79834088228763	4.67774154383767\\
1.79157366267748	4.67569109947543\\
1.78482728552737	4.67357308656632\\
1.77810242546939	4.67138771690986\\
1.77139975498395	4.6691352090412\\
1.76471994433252	4.66681578820924\\
1.75806366149059	4.66442968635414\\
1.75143157208089	4.66197714208409\\
1.74482433930685	4.65945840065149\\
1.73824262388623	4.65687371392836\\
1.73168708398509	4.65422334038123\\
1.72515837515196	4.65150754504525\\
1.71865715025228	4.64872659949769\\
1.71218405940313	4.64588078183078\\
1.70573974990819	4.64297037662392\\
1.69932486619304	4.6399956749152\\
1.69294004974071	4.63695697417232\\
1.68658593902752	4.63385457826282\\
1.68026316945925	4.6306887974237\\
1.67397237330759	4.62745994823042\\
1.66771417964692	4.62416835356519\\
1.66148921429137	4.62081434258474\\
1.6552980997323	4.61739825068738\\
1.64914145507601	4.61392041947945\\
1.64301989598183	4.61038119674116\\
1.63693403460057	4.60678093639186\\
1.63088447951329	4.60311999845456\\
1.62487183567047	4.59939874902001\\
1.61889670433148	4.59561756021006\\
1.61295968300446	4.59177681014044\\
1.60706136538662	4.58787688288295\\
1.60120234130478	4.58391816842706\\
1.59538319665649	4.57990106264093\\
1.58960451335135	4.57582596723179\\
1.58386686925289	4.57169328970577\\
1.57817083812072	4.56750344332719\\
1.57251698955321	4.5632568470772\\
1.56690588893052	4.55895392561188\\
1.56133809735802	4.55459510921979\\
1.55581417161023	4.55018083377894\\
1.55033466407513	4.5457115407132\\
1.5449001226989	4.54118767694814\\
1.53951109093116	4.53660969486638\\
1.53416810767058	4.5319780522623\\
1.52887170721104	4.52729321229631\\
1.52362241918818	4.5225556434485\\
1.51842076852642	4.51776581947181\\
1.51326727538649	4.51292421934464\\
1.50816245511341	4.50803132722297\\
1.50310681818496	4.50308763239194\\
1.49810087016061	4.4980936292169\\
1.493145111631	4.49304981709402\\
1.48824003816785	4.48795670040031\\
1.48338614027441	4.48281478844318\\
1.47858390333644	4.47762459540955\\
1.47383380757362	4.4723866403144\\
1.46913632799158	4.46710144694888\\
1.46449193433435	4.46176954382791\\
1.45990109103743	4.45639146413736\\
1.45536425718133	4.45096774568073\\
1.45088188644565	4.44549893082533\\
1.44645442706372	4.43998556644809\\
1.44208232177781	4.43442820388087\\
1.43776600779478	4.42882739885528\\
1.43350591674245	4.42318371144716\\
1.42930247462637	4.41749770602055\\
1.42515610178725	4.41176995117125\\
1.42106721285891	4.40600101966997\\
1.41703621672685	4.40019148840505\\
1.41306351648731	4.39434193832479\\
1.40914950940701	4.38845295437932\\
1.40529458688339	4.38252512546211\\
1.4014991344055	4.37655904435113\\
1.39776353151542	4.37055530764951\\
1.39408815177033	4.36451451572592\\
1.39047336270514	4.35843727265453\\
1.38691952579573	4.35232418615456\\
1.38342699642285	4.34617586752958\\
1.37999612383652	4.33999293160632\\
1.37662725112114	4.33377599667323\\
1.37332071516117	4.32752568441862\\
1.37007684660745	4.32124261986851\\
1.36689596984413	4.31492743132411\\
1.36377840295625	4.30858075029901\\
1.36072445769789	4.30220321145604\\
1.35773443946103	4.29579545254375\\
1.354808647245	4.28935811433271\\
1.3519473736266	4.28289184055136\\
1.34915090473079	4.2763972778217\\
1.34641952020213	4.26987507559459\\
1.3437534931768	4.26332588608481\\
1.34115309025529	4.25675036420587\\
1.33861857147571	4.25014916750446\\
1.33615019028784	4.24352295609475\\
1.33374819352773	4.23687239259238\\
1.33141282139306	4.23019814204813\\
1.3291443074191	4.22350087188152\\
1.32694287845535	4.21678125181396\\
1.32480875464287	4.21003995380188\\
1.32274214939228	4.20327765196944\\
1.32074326936236	4.19649502254121\\
1.31881231443947	4.18969274377447\\
1.31694947771747	4.18287149589143\\
1.3151549454785	4.17603196101119\\
1.31342889717428	4.16917482308154\\
1.3117715054082	4.16230076781056\\
1.31018293591805	4.15541048259805\\
1.30866334755947	4.1485046564668\\
1.30721289229002	4.14158397999364\\
1.30583171515402	4.13464914524048\\
1.30451995426803	4.12770084568499\\
1.30327774080706	4.12073977615136\\
1.3021051989914	4.11376663274073\\
1.30100244607426	4.10678211276163\\
1.29996959233002	4.09978691466023\\
1.2990067410432	4.09278173795053\\
1.29811398849811	4.08576728314435\\
1.29729142396926	4.07874425168132\\
1.29653912971243	4.07171334585875\\
1.29585718095642	4.06467526876136\\
1.29524564589552	4.05763072419098\\
1.29470458568274	4.05058041659621\\
1.29423405442365	4.04352505100193\\
1.29383409917098	4.03646533293882\\
1.29350475991992	4.02940196837281\\
1.29324606960413	4.02233566363446\\
1.29305805409242	4.01526712534836\\
1.29294073218618	4.00819706036244\\
1.29289411561751	4.00112617567732\\
1.29291820904802	3.99405517837558\\
1.2930130100684	3.98698477555104\\
1.29317850919862	3.9799156742381\\
1.2934146898889	3.97284858134099\\
1.29372152852137	3.96578420356313\\
1.29409899441243	3.9587232473364\\
1.29454704981579	3.95166641875054\\
1.2950656499263	3.94461442348253\\
1.29565474288438	3.93756796672601\\
1.29631426978121	3.93052775312079\\
1.29704416466466	3.92349448668237\\
1.29784435454585	3.91646887073152\\
1.29871475940646	3.909451607824\\
1.29965529220672	3.90244339968023\\
1.30066585889415	3.8954449471152\\
1.30174635841291	3.88845694996833\\
1.30289668271395	3.88148010703351\\
1.30411671676581	3.87451511598922\\
1.30540633856608	3.86756267332876\\
1.30676541915368	3.8606234742906\\
1.30819382262166	3.85369821278887\\
1.30969140613088	3.84678758134394\\
1.31125801992423	3.8398922710132\\
1.31289350734164	3.83301297132194\\
1.31459770483573	3.82615037019439\\
1.31637044198817	3.81930515388494\\
1.31821154152671	3.81247800690953\\
1.32012081934296	3.80566961197716\\
1.3220980845107	3.79888064992165\\
1.32414313930508	3.79211179963355\\
1.32625577922231	3.78536373799225\\
1.32843579300017	3.77863713979828\\
1.33068296263909	3.77193267770587\\
1.33299706342399	3.76525102215563\\
1.33537786394671	3.75859284130755\\
1.33782512612919	3.75195880097416\\
1.34033860524724	3.74534956455398\\
1.34291804995505	3.73876579296514\\
1.3455632023103	3.73220814457931\\
1.34827379779996	3.72567727515586\\
1.35104956536674	3.71917383777629\\
1.35389022743618	3.71269848277892\\
1.35679549994446	3.70625185769386\\
1.35976509236675	3.69983460717824\\
1.36279870774627	3.69344737295176\\
1.36589604272402	3.68709079373253\\
1.36905678756907	3.68076550517317\\
1.37228062620959	3.67447213979727\\
1.37556723626438	3.66821132693611\\
1.37891628907519	3.66198369266577\\
1.38232744973953	3.65578985974448\\
1.38580037714416	3.64963044755038\\
1.38933472399925	3.64350607201955\\
1.39293013687306	3.63741734558444\\
1.39658625622728	3.63136487711262\\
1.40030271645304	3.62534927184589\\
1.40407914590741	3.61937113133977\\
1.40791516695059	3.61343105340333\\
1.41181039598368	3.60752963203941\\
1.415764443487	3.60166745738523\\
1.41977691405912	3.59584511565336\\
1.42384740645632	3.59006318907314\\
1.42797551363274	3.58432225583239\\
1.43216082278111	3.57862289001967\\
1.43640291537401	3.5729656615668\\
1.44070136720571	3.5673511361919\\
1.44505574843461	3.56177987534285\\
1.44946562362621	3.55625243614109\\
1.45393055179667	3.55076937132592\\
1.45845008645689	3.54533122919926\\
1.46302377565718	3.53993855357079\\
1.46765116203243	3.53459188370358\\
1.47233178284785	3.52929175426017\\
1.47706517004526	3.52403869524907\\
1.48185085028989	3.51883323197181\\
1.48668834501771	3.51367588497039\\
1.49157717048326	3.50856716997519\\
1.49651683780808	3.50350759785348\\
1.50150685302955	3.49849767455824\\
1.50654671715031	3.49353790107762\\
1.51163592618814	3.48862877338485\\
1.51677397122639	3.4837707823886\\
1.52196033846482	3.47896441388391\\
1.52719450927105	3.47421014850365\\
1.53247596023234	3.46950846167038\\
1.53780416320801	3.46485982354886\\
1.5431785853822	3.46026469899905\\
1.54859868931716	3.45572354752955\\
1.55406393300703	3.45123682325174\\
1.55957376993198	3.4468049748343\\
1.56512764911292	3.44242844545839\\
1.57072501516656	3.43810767277329\\
1.57636530836095	3.43384308885267\\
1.58204796467148	3.42963512015136\\
1.58777241583725	3.42548418746275\\
1.59353808941791	3.42139070587662\\
1.59934440885092	3.41735508473773\\
1.60519079350916	3.41337772760483\\
1.61107665875904	3.40945903221032\\
1.61700141601895	3.40559939042048\\
1.62296447281808	3.40179918819626\\
1.62896523285575	3.39805880555472\\
1.63500309606093	3.39437861653101\\
1.64107745865234	3.39075898914097\\
1.64718771319879	3.38720028534431\\
1.65333324867991	3.38370286100845\\
1.65951345054727	3.38026706587291\\
1.66572770078584	3.37689324351434\\
1.67197537797577	3.37358173131217\\
1.67825585735455	3.37033286041485\\
1.68456851087947	3.36714695570677\\
1.69091270729045	3.36402433577575\\
1.69728781217313	3.36096531288116\\
1.70369318802233	3.35797019292277\\
1.71012819430581	3.35503927541005\\
1.7165921875283	3.35217285343233\\
1.72308452129586	3.34937121362942\\
1.72960454638053	3.34663463616295\\
1.73615161078523	3.3439633946884\\
1.74272505980899	3.34135775632768\\
1.74932423611236	3.33881798164246\\
1.75594847978323	3.3363443246081\\
1.76259712840275	3.33393703258823\\
1.76926951711159	3.33159634631005\\
1.77596497867644	3.32932249984023\\
1.78268284355674	3.32711572056154\\
1.78942243997158	3.32497622915006\\
1.79618309396694	3.32290423955314\\
1.80296412948305	3.32089995896803\\
1.80976486842203	3.3189635878211\\
1.81658463071563	3.31709531974786\\
1.82342273439331	3.31529534157356\\
1.83027849565041	3.31356383329452\\
1.83715122891651	3.31190096806012\\
1.84404024692401	3.3103069121555\\
1.85094486077686	3.30878182498493\\
1.85786438001941	3.30732585905584\\
1.86479811270551	3.30593915996362\\
1.87174536546768	3.30462186637702\\
1.87870544358642	3.3033741100243\\
1.88567765105973	3.30219601568006\\
1.89266129067265	3.30108770115276\\
1.89965566406707	3.30004927727291\\
1.90666007181146	3.29908084788204\\
1.91367381347088	3.29818250982229\\
1.92069618767702	3.29735435292671\\
1.9277264921983	3.2965964600103\\
1.93476402401014	3.29590890686173\\
1.94180807936521	3.29529176223572\\
1.94885795386385	3.29474508784624\\
1.95591294252449	3.29426893836026\\
1.96297233985413	3.29386336139234\\
1.97003543991894	3.29352839749984\\
1.97710153641478	3.29326408017886\\
1.9841699227379	3.29307043586092\\
1.99123989205555	3.29294748391028\\
1.9983107373767	3.29289523662205\\
2.0053817516227	3.2929136992209\\
2.01245222769803	3.29300286986059\\
2.01952145856096	3.29316273962414\\
2.0265887372943	3.29339329252469\\
2.03365335717607	3.29369450550716\\
2.04071461175017	3.29406634845048\\
2.04777179489702	3.29450878417069\\
2.05482420090419	3.29502176842457\\
2.06187112453696	3.29560524991413\\
2.06891186110884	3.29625917029171\\
2.07594570655202	3.2969834641658\\
2.08297195748785	3.29777805910764\\
2.08998991129706	3.29864287565838\\
2.09699886619014	3.29957782733709\\
2.10399812127743	3.30058282064939\\
2.11098697663926	3.30165775509677\\
2.11796473339591	3.3028025231867\\
2.12493069377753	3.30401701044331\\
2.13188416119387	3.30530109541889\\
2.138824440304	3.30665464970602\\
2.14575083708579	3.30807753795039\\
2.15266265890533	3.30956961786437\\
2.15955921458619	3.3111307402412\\
2.16643981447857	3.31276074896995\\
2.17330377052819	3.31445948105111\\
2.18015039634518	3.31622676661288\\
2.18697900727266	3.31806242892818\\
2.19378892045523	3.31996628443231\\
2.20057945490724	3.3219381427413\\
2.20734993158091	3.32397780667097\\
2.21409967343422	3.32608507225662\\
2.2208280054986	3.32825972877345\\
2.22753425494645	3.33050155875763\\
2.23421775115841	3.33281033802801\\
2.24087782579044	3.3351858357086\\
2.24751381284063	3.33762781425161\\
2.25412504871579	3.34013602946122\\
2.26071087229785	3.342710230518\\
2.26727062500993	3.34535016000399\\
2.27380365088224	3.34805555392844\\
2.28030929661764	3.35082614175421\\
2.28678691165696	3.35366164642483\\
2.2932358482441	3.35656178439219\\
2.29965546149078	3.35952626564491\\
2.30604510944102	3.36255479373735\\
2.31240415313536	3.36564706581921\\
2.31873195667472	3.36880277266586\\
2.32502788728402	3.37202159870925\\
2.33129131537545	3.37530322206945\\
2.33752161461141	3.37864731458687\\
2.34371816196718	3.38205354185504\\
2.34988033779319	3.38552156325407\\
2.35600752587698	3.38905103198471\\
2.36209911350486	3.39264159510302\\
2.36815449152313	3.3962928935557\\
2.37417305439905	3.40000456221594\\
2.38015420028133	3.40377622991996\\
2.38609733106038	3.40760751950413\\
2.39200185242808	3.4114980478427\\
2.39786717393719	3.41544742588606\\
2.40369270906047	3.41945525869971\\
2.40947787524925	3.42352114550371\\
2.41522209399174	3.42764467971275\\
2.42092479087084	3.43182544897687\\
2.42658539562163	3.43606303522261\\
2.43220334218834	3.44035701469488\\
2.437778068781	3.44470695799932\\
2.4433090179316	3.44911243014521\\
2.44879563654983	3.45357299058901\\
2.4542373759784	3.45808819327841\\
2.4596336920479	3.46265758669688\\
2.46498404513122	3.4672807139089\\
2.47028790019751	3.4719571126056\\
2.47554472686569	3.476686315151\\
2.48075399945747	3.4814678486288\\
2.48591519704993	3.48630123488962\\
2.49102780352761	3.49118599059887\\
2.49609130763413	3.49612162728505\\
2.50110520302329	3.50110765138861\\
2.50606898830974	3.50614356431129\\
2.51098216711908	3.51122886246599\\
2.51584424813752	3.51636303732713\\
2.52065474516102	3.52154557548151\\
2.52541317714388	3.52677595867964\\
2.53011906824687	3.53205366388754\\
2.5347719478848	3.5373781633391\\
2.53937135077358	3.54274892458881\\
2.54391681697676	3.54816541056502\\
2.5484078919515	3.55362707962365\\
2.55284412659405	3.55913338560234\\
2.55722507728465	3.56468377787508\\
2.56155030593187	3.57027770140727\\
2.56581938001645	3.57591459681121\\
2.57003187263455	3.58159390040208\\
2.57418736254041	3.58731504425423\\
2.5782854341885	3.59307745625806\\
2.58232567777508	3.59888056017715\\
2.58630768927915	3.60472377570597\\
2.59023107050288	3.61060651852782\\
2.59409542911141	3.61652820037332\\
2.59790037867212	3.62248822907923\\
2.6016455386932	3.62848600864763\\
2.60533053466179	3.63452093930558\\
2.60895499808135	3.64059241756503\\
2.61251856650856	3.64669983628322\\
2.61602088358955	3.65284258472337\\
2.61946159909553	3.65902004861575\\
2.62284036895782	3.66523161021911\\
2.62615685530224	3.67147664838248\\
2.62941072648293	3.67775453860725\\
2.63260165711548	3.68406465310962\\
2.63572932810948	3.69040636088339\\
2.63879342670045	3.69677902776309\\
2.64179364648107	3.70318201648732\\
2.64472968743187	3.70961468676256\\
2.6476012559512	3.71607639532714\\
2.6504080648846	3.72256649601558\\
2.65314983355352	3.72908433982323\\
2.65582628778337	3.73562927497113\\
2.65843715993096	3.74220064697123\\
2.66098218891125	3.74879779869179\\
2.66346112022347	3.75542007042316\\
2.66587370597655	3.76206679994366\\
2.66821970491393	3.7687373225859\\
2.67049888243766	3.77543097130315\\
2.6727110106319	3.78214707673614\\
2.67485586828566	3.78888496727991\\
2.67693324091497	3.79564396915102\\
2.6789429207843	3.80242340645492\\
2.68088470692734	3.80922260125353\\
2.68275840516709	3.81604087363303\\
2.68456382813528	3.82287754177188\\
2.68630079529112	3.82973192200894\\
2.68796913293936	3.83660332891191\\
2.6895686742476	3.84349107534583\\
2.69109925926306	3.85039447254179\\
2.69256073492851	3.85731283016582\\
2.69395295509759	3.86424545638793\\
2.69527578054946	3.87119165795128\\
2.69652907900267	3.87815074024149\\
2.69771272512841	3.88512200735613\\
2.69882660056307	3.89210476217431\\
2.69987059392003	3.89909830642636\\
2.70084460080081	3.90610194076368\\
2.70174852380556	3.91311496482868\\
2.70258227254271	3.92013667732479\\
2.70334576363809	3.92716637608661\\
2.70403892074322	3.93420335815013\\
2.70466167454298	3.94124691982301\\
2.7052139627625	3.94829635675494\\
2.70569573017342	3.95535096400811\\
2.7061069285994	3.96241003612768\\
2.70644751692094	3.9694728672123\\
2.70671746107949	3.97653875098477\\
2.70691673408087	3.98360698086258\\
2.70704531599793	3.99067685002865\\
2.70710319397259	3.99774765150195\\
};
\addplot [color=black,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
5.70710678118655	7\\
5.70707142614212	7.00707094996132\\
5.70696536454429	7.01414119283355\\
5.70678860699915	7.02121002159827\\
5.7065411711823	7.0282767293785\\
5.70622308183711	7.03534060950937\\
5.70583437077226	7.04240095560873\\
5.70537507685852	7.04945706164786\\
5.7048452460249	7.05650822202205\\
5.70424493125406	7.06355373162112\\
5.70357419257695	7.07059288589999\\
5.7028330970669	7.0776249809491\\
5.70202171883283	7.0846493135648\\
5.7011401390119	7.09166518131969\\
5.70018844576135	7.09867188263283\\
5.69916673424971	7.10566871683994\\
5.69807510664728	7.11265498426341\\
5.69691367211591	7.11962998628234\\
5.6956825467981	7.12659302540234\\
5.69438185380533	7.13354340532528\\
5.69301172320584	7.14048043101898\\
5.69157229201153	7.14740340878665\\
5.69006370416433	7.15431164633627\\
5.68848611052176	7.16120445284985\\
5.68683966884188	7.16808113905248\\
5.68512454376748	7.17494101728127\\
5.68334090680963	7.18178340155412\\
5.68148893633056	7.1886076076383\\
5.67956881752576	7.19541295311889\\
5.67758074240551	7.20219875746701\\
5.67552490977566	7.20896434210788\\
5.67340152521778	7.21570903048868\\
5.67121080106854	7.22243214814619\\
5.66895295639854	7.22913302277424\\
5.66662821699035	7.23581098429095\\
5.66423681531599	7.24246536490575\\
5.66177899051362	7.24909549918611\\
5.65925498836368	7.25570072412413\\
5.65666506126428	7.26228037920282\\
5.65400946820598	7.26883380646215\\
5.65128847474586	7.27536035056487\\
5.64850235298101	7.281859358862\\
5.64565138152127	7.28833018145812\\
5.64273584546143	7.29477217127637\\
5.63975603635264	7.30118468412314\\
5.63671225217336	7.30756707875248\\
5.63360479729944	7.31391871693025\\
5.6304339824738	7.32023896349792\\
5.62720012477527	7.32652718643612\\
5.62390354758693	7.33278275692777\\
5.62054458056375	7.33900504942105\\
5.61712355959963	7.34519344169188\\
5.61364082679381	7.35134731490621\\
5.61009673041669	7.35746605368184\\
5.60649162487493	7.36354904614999\\
5.6028258706761	7.36959568401647\\
5.59909983439255	7.37560536262256\\
5.59531388862481	7.38157748100538\\
5.5914684119643	7.38751144195808\\
5.58756378895548	7.39340665208951\\
5.5836004100574	7.39926252188357\\
5.57957867160465	7.40507846575816\\
5.57549897576772	7.41085390212374\\
5.57136173051279	7.41658825344149\\
5.56716734956095	7.42228094628104\\
5.56291625234678	7.42793141137787\\
5.55860886397648	7.43353908369016\\
5.55424561518528	7.43910340245537\\
5.54982694229444	7.44462381124626\\
5.54535328716756	7.45009975802653\\
5.54082509716641	7.45553069520609\\
5.53624282510624	7.46091607969573\\
5.53160692921042	7.4662553729615\\
5.52691787306469	7.47154804107851\\
5.52217612557075	7.47679355478438\\
5.51738216089939	7.48199138953209\\
5.5125364584431	7.48714102554251\\
5.50763950276807	7.49224194785632\\
5.5026917835658	7.49729364638555\\
5.49769379560408	7.50229561596455\\
5.49264603867755	7.50724735640053\\
5.48754901755768	7.51214837252357\\
5.48240324194234	7.51699817423615\\
5.47720922640482	7.52179627656214\\
5.47196749034232	7.5265421996953\\
5.4666785579241	7.53123546904728\\
5.46134295803898	7.53587561529504\\
5.45596122424251	7.54046217442784\\
5.45053389470358	7.54499468779358\\
5.44506151215063	7.5494727021447\\
5.43954462381734	7.5538957696835\\
5.43398378138796	7.5582634481069\\
5.42837954094209	7.56257530065072\\
5.42273246289911	7.56683089613328\\
5.41704311196211	7.57102980899858\\
5.41131205706145	7.57517161935885\\
5.40553987129785	7.57925591303648\\
5.39972713188506	7.58328228160552\\
5.39387442009219	7.58725032243247\\
5.38798232118554	7.59115963871655\\
5.38205142437009	7.59500983952939\\
5.37608232273058	7.59880053985411\\
5.37007561317219	7.60253136062385\\
5.36403189636088	7.60620192875963\\
5.3579517766633	7.60981187720771\\
5.35183586208634	7.61336084497624\\
5.34568476421636	7.6168484771714\\
5.33949909815804	7.62027442503289\\
5.33327948247281	7.62363834596876\\
5.32702653911707	7.62693990358974\\
5.32074089337994	7.6301787677428\\
5.31442317382076	7.63335461454424\\
5.30807401220621	7.63646712641202\\
5.30169404344716	7.63951599209754\\
5.29528390553519	7.64250090671678\\
5.28884423947873	7.64542157178077\\
5.28237568923902	7.64827769522542\\
5.2758789016657	7.65106899144079\\
5.26935452643212	7.65379518129956\\
5.26280321597035	7.65645599218504\\
5.25622562540599	7.65905115801834\\
5.2496224124926	7.66158041928504\\
5.24299423754599	7.66404352306113\\
5.23634176337811	7.66644022303829\\
5.22966565523085	7.6687702795485\\
5.22296658070946	7.67103345958807\\
5.21624520971579	7.67322953684087\\
5.20950221438136	7.67535829170101\\
5.20273826900008	7.67741951129477\\
5.19595404996084	7.67941298950193\\
5.1891502356799	7.6813385269763\\
5.18232750653302	7.68319593116576\\
5.17548654478743	7.68498501633143\\
5.16862803453359	7.68670560356629\\
5.16175266161682	7.68835752081304\\
5.15486111356869	7.68994060288134\\
5.14795407953825	7.6914546914643\\
5.14103225022315	7.69289963515432\\
5.13409631780055	7.69427528945825\\
5.12714697585792	7.69558151681179\\
5.12018491932366	7.69681818659329\\
5.11321084439763	7.69798517513682\\
5.10622544848149	7.69908236574449\\
5.09922943010903	7.70010964869814\\
5.09222348887624	7.70106692127036\\
5.08520832537142	7.70195408773466\\
5.07818464110508	7.70277105937515\\
5.07115313843977	7.70351775449534\\
5.06411452051991	7.70419409842635\\
5.05706949120143	7.70480002353434\\
5.05001875498139	7.70533546922731\\
5.04296301692754	7.70580038196114\\
5.03590298260779	7.70619471524493\\
5.0288393580197	7.70651842964569\\
5.02177284951984	7.70677149279225\\
5.01470416375317	7.70695387937851\\
5.00763400758238	7.70706557116595\\
5.0005630880172	7.7071065569855\\
4.99349211214368	7.7070768327386\\
4.98642178705353	7.70697640139766\\
4.97935281977335	7.70680527300572\\
4.97228591719399	7.70656346467548\\
4.96522178599982	7.70625100058758\\
4.95816113259806	7.70586791198816\\
4.95110466304818	7.70541423718576\\
4.94405308299125	7.70489002154749\\
4.9370070975794	7.70429531749446\\
4.92996741140529	7.7036301844966\\
4.92293472843169	7.70289468906665\\
4.91590975192102	7.70208890475353\\
4.90889318436508	7.70121291213501\\
4.90188572741479	7.70026679880962\\
4.89488808180999	7.6992506593879\\
4.88790094730942	7.69816459548295\\
4.8809250226207	7.69700871570025\\
4.87396100533049	7.69578313562683\\
4.86700959183471	7.69448797781965\\
4.86007147726893	7.69312337179344\\
4.85314735543881	7.69168945400764\\
4.84623791875078	7.69018636785285\\
4.83934385814273	7.68861426363643\\
4.83246586301499	7.68697329856748\\
4.82560462116134	7.68526363674116\\
4.81876081870024	7.68348544912221\\
4.81193514000623	7.68163891352792\\
4.80512826764151	7.67972421461031\\
4.79834088228763	7.67774154383767\\
4.79157366267748	7.67569109947543\\
4.78482728552737	7.67357308656632\\
4.77810242546939	7.67138771690986\\
4.77139975498396	7.6691352090412\\
4.76471994433252	7.66681578820924\\
4.75806366149059	7.66442968635414\\
4.75143157208089	7.66197714208409\\
4.74482433930685	7.65945840065149\\
4.73824262388623	7.65687371392836\\
4.73168708398509	7.65422334038123\\
4.72515837515196	7.65150754504525\\
4.71865715025228	7.64872659949769\\
4.71218405940313	7.64588078183078\\
4.70573974990819	7.64297037662392\\
4.69932486619304	7.6399956749152\\
4.69294004974071	7.63695697417232\\
4.68658593902752	7.63385457826282\\
4.68026316945925	7.6306887974237\\
4.67397237330759	7.62745994823042\\
4.66771417964692	7.62416835356519\\
4.66148921429137	7.62081434258474\\
4.6552980997323	7.61739825068738\\
4.64914145507601	7.61392041947945\\
4.64301989598183	7.61038119674116\\
4.63693403460057	7.60678093639186\\
4.63088447951329	7.60311999845456\\
4.62487183567047	7.59939874902001\\
4.61889670433148	7.59561756021006\\
4.61295968300446	7.59177681014044\\
4.60706136538662	7.58787688288295\\
4.60120234130479	7.58391816842706\\
4.59538319665649	7.57990106264093\\
4.58960451335135	7.57582596723179\\
4.58386686925289	7.57169328970577\\
4.57817083812072	7.56750344332719\\
4.57251698955321	7.5632568470772\\
4.56690588893052	7.55895392561188\\
4.56133809735802	7.55459510921979\\
4.55581417161023	7.55018083377894\\
4.55033466407513	7.5457115407132\\
4.5449001226989	7.54118767694814\\
4.53951109093116	7.53660969486638\\
4.53416810767058	7.5319780522623\\
4.52887170721104	7.52729321229631\\
4.52362241918818	7.5225556434485\\
4.51842076852642	7.51776581947181\\
4.51326727538649	7.51292421934464\\
4.50816245511341	7.50803132722297\\
4.50310681818496	7.50308763239194\\
4.49810087016061	7.4980936292169\\
4.493145111631	7.49304981709402\\
4.48824003816785	7.48795670040031\\
4.48338614027441	7.48281478844318\\
4.47858390333644	7.47762459540955\\
4.47383380757362	7.4723866403144\\
4.46913632799158	7.46710144694888\\
4.46449193433435	7.46176954382791\\
4.45990109103743	7.45639146413736\\
4.45536425718133	7.45096774568073\\
4.45088188644565	7.44549893082533\\
4.44645442706372	7.43998556644809\\
4.44208232177781	7.43442820388087\\
4.43776600779479	7.42882739885528\\
4.43350591674245	7.42318371144716\\
4.42930247462637	7.41749770602055\\
4.42515610178725	7.41176995117125\\
4.42106721285891	7.40600101966997\\
4.41703621672685	7.40019148840505\\
4.41306351648731	7.39434193832479\\
4.40914950940701	7.38845295437932\\
4.40529458688339	7.38252512546211\\
4.4014991344055	7.37655904435113\\
4.39776353151542	7.37055530764951\\
4.39408815177033	7.36451451572592\\
4.39047336270514	7.35843727265453\\
4.38691952579573	7.35232418615456\\
4.38342699642285	7.34617586752958\\
4.37999612383652	7.33999293160632\\
4.37662725112114	7.33377599667323\\
4.37332071516117	7.32752568441862\\
4.37007684660745	7.32124261986851\\
4.36689596984413	7.31492743132411\\
4.36377840295625	7.30858075029901\\
4.36072445769789	7.30220321145604\\
4.35773443946103	7.29579545254375\\
4.354808647245	7.28935811433271\\
4.3519473736266	7.28289184055136\\
4.34915090473079	7.2763972778217\\
4.34641952020213	7.26987507559459\\
4.3437534931768	7.26332588608481\\
4.34115309025529	7.25675036420587\\
4.33861857147571	7.25014916750446\\
4.33615019028784	7.24352295609475\\
4.33374819352773	7.23687239259238\\
4.33141282139306	7.23019814204813\\
4.3291443074191	7.22350087188152\\
4.32694287845535	7.21678125181396\\
4.32480875464288	7.21003995380188\\
4.32274214939228	7.20327765196944\\
4.32074326936236	7.19649502254121\\
4.31881231443947	7.18969274377447\\
4.31694947771747	7.18287149589143\\
4.3151549454785	7.17603196101119\\
4.31342889717428	7.16917482308154\\
4.3117715054082	7.16230076781056\\
4.31018293591805	7.15541048259805\\
4.30866334755947	7.1485046564668\\
4.30721289229002	7.14158397999364\\
4.30583171515402	7.13464914524048\\
4.30451995426803	7.12770084568499\\
4.30327774080706	7.12073977615136\\
4.3021051989914	7.11376663274073\\
4.30100244607426	7.10678211276163\\
4.29996959233002	7.09978691466023\\
4.2990067410432	7.09278173795053\\
4.29811398849811	7.08576728314435\\
4.29729142396926	7.07874425168132\\
4.29653912971243	7.07171334585875\\
4.29585718095642	7.06467526876136\\
4.29524564589552	7.05763072419098\\
4.29470458568274	7.05058041659621\\
4.29423405442365	7.04352505100193\\
4.29383409917098	7.03646533293882\\
4.29350475991992	7.02940196837281\\
4.29324606960413	7.02233566363446\\
4.29305805409242	7.01526712534836\\
4.29294073218618	7.00819706036244\\
4.29289411561751	7.00112617567732\\
4.29291820904802	6.99405517837558\\
4.2930130100684	6.98698477555104\\
4.29317850919862	6.9799156742381\\
4.2934146898889	6.97284858134099\\
4.29372152852137	6.96578420356313\\
4.29409899441243	6.9587232473364\\
4.29454704981579	6.95166641875054\\
4.2950656499263	6.94461442348253\\
4.29565474288438	6.93756796672601\\
4.29631426978121	6.93052775312079\\
4.29704416466466	6.92349448668237\\
4.29784435454585	6.91646887073153\\
4.29871475940646	6.909451607824\\
4.29965529220672	6.90244339968023\\
4.30066585889415	6.8954449471152\\
4.30174635841291	6.88845694996833\\
4.30289668271395	6.88148010703351\\
4.30411671676581	6.87451511598922\\
4.30540633856608	6.86756267332876\\
4.30676541915368	6.8606234742906\\
4.30819382262166	6.85369821278887\\
4.30969140613088	6.84678758134394\\
4.31125801992423	6.8398922710132\\
4.31289350734164	6.83301297132194\\
4.31459770483573	6.82615037019439\\
4.31637044198817	6.81930515388494\\
4.31821154152671	6.81247800690953\\
4.32012081934296	6.80566961197716\\
4.3220980845107	6.79888064992165\\
4.32414313930508	6.79211179963355\\
4.32625577922231	6.78536373799225\\
4.32843579300017	6.77863713979828\\
4.33068296263909	6.77193267770587\\
4.33299706342399	6.76525102215563\\
4.33537786394671	6.75859284130755\\
4.33782512612919	6.75195880097417\\
4.34033860524724	6.74534956455398\\
4.34291804995505	6.73876579296514\\
4.3455632023103	6.73220814457931\\
4.34827379779996	6.72567727515586\\
4.35104956536674	6.71917383777629\\
4.35389022743618	6.71269848277892\\
4.35679549994446	6.70625185769386\\
4.35976509236675	6.69983460717824\\
4.36279870774627	6.69344737295176\\
4.36589604272402	6.68709079373253\\
4.36905678756907	6.68076550517317\\
4.37228062620959	6.67447213979727\\
4.37556723626438	6.66821132693611\\
4.37891628907519	6.66198369266577\\
4.38232744973953	6.65578985974448\\
4.38580037714416	6.64963044755038\\
4.38933472399925	6.64350607201955\\
4.39293013687306	6.63741734558444\\
4.39658625622728	6.63136487711262\\
4.40030271645304	6.62534927184589\\
4.40407914590741	6.61937113133977\\
4.40791516695059	6.61343105340333\\
4.41181039598368	6.60752963203941\\
4.415764443487	6.60166745738523\\
4.41977691405912	6.59584511565336\\
4.42384740645632	6.59006318907314\\
4.42797551363274	6.58432225583239\\
4.43216082278111	6.57862289001967\\
4.43640291537401	6.5729656615668\\
4.44070136720571	6.5673511361919\\
4.4450557484346	6.56177987534285\\
4.44946562362621	6.55625243614109\\
4.45393055179667	6.55076937132592\\
4.45845008645689	6.54533122919926\\
4.46302377565718	6.53993855357079\\
4.46765116203243	6.53459188370358\\
4.47233178284785	6.52929175426017\\
4.47706517004526	6.52403869524907\\
4.48185085028989	6.51883323197181\\
4.48668834501771	6.51367588497039\\
4.49157717048326	6.50856716997519\\
4.49651683780808	6.50350759785348\\
4.50150685302955	6.49849767455824\\
4.50654671715031	6.49353790107762\\
4.51163592618814	6.48862877338485\\
4.51677397122639	6.4837707823886\\
4.52196033846482	6.47896441388391\\
4.52719450927105	6.47421014850365\\
4.53247596023234	6.46950846167038\\
4.53780416320801	6.46485982354886\\
4.5431785853822	6.46026469899905\\
4.54859868931716	6.45572354752955\\
4.55406393300703	6.45123682325174\\
4.55957376993198	6.4468049748343\\
4.56512764911292	6.44242844545839\\
4.57072501516656	6.43810767277329\\
4.57636530836095	6.43384308885267\\
4.58204796467148	6.42963512015136\\
4.58777241583725	6.42548418746274\\
4.59353808941791	6.42139070587662\\
4.59934440885092	6.41735508473773\\
4.60519079350916	6.41337772760483\\
4.61107665875904	6.40945903221032\\
4.61700141601895	6.40559939042048\\
4.62296447281808	6.40179918819626\\
4.62896523285575	6.39805880555472\\
4.63500309606093	6.39437861653101\\
4.64107745865234	6.39075898914097\\
4.64718771319879	6.38720028534431\\
4.65333324867991	6.38370286100845\\
4.65951345054727	6.38026706587291\\
4.66572770078584	6.37689324351434\\
4.67197537797577	6.37358173131217\\
4.67825585735455	6.37033286041485\\
4.68456851087947	6.36714695570677\\
4.69091270729045	6.36402433577575\\
4.69728781217313	6.36096531288116\\
4.70369318802233	6.35797019292277\\
4.71012819430581	6.35503927541005\\
4.7165921875283	6.35217285343233\\
4.72308452129586	6.34937121362942\\
4.72960454638053	6.34663463616295\\
4.73615161078523	6.3439633946884\\
4.74272505980899	6.34135775632768\\
4.74932423611236	6.33881798164246\\
4.75594847978323	6.3363443246081\\
4.76259712840275	6.33393703258823\\
4.76926951711159	6.33159634631004\\
4.77596497867644	6.32932249984023\\
4.78268284355674	6.32711572056154\\
4.78942243997157	6.32497622915006\\
4.79618309396694	6.32290423955314\\
4.80296412948305	6.32089995896803\\
4.80976486842203	6.3189635878211\\
4.81658463071563	6.31709531974786\\
4.82342273439331	6.31529534157356\\
4.83027849565041	6.31356383329452\\
4.83715122891651	6.31190096806012\\
4.84404024692401	6.3103069121555\\
4.85094486077686	6.30878182498493\\
4.85786438001941	6.30732585905584\\
4.86479811270551	6.30593915996362\\
4.87174536546768	6.30462186637702\\
4.87870544358642	6.3033741100243\\
4.88567765105973	6.30219601568006\\
4.89266129067266	6.30108770115276\\
4.89965566406707	6.30004927727291\\
4.90666007181146	6.29908084788204\\
4.91367381347088	6.29818250982229\\
4.92069618767702	6.29735435292671\\
4.9277264921983	6.2965964600103\\
4.93476402401014	6.29590890686173\\
4.94180807936521	6.29529176223572\\
4.94885795386385	6.29474508784624\\
4.95591294252449	6.29426893836026\\
4.96297233985413	6.29386336139234\\
4.97003543991894	6.29352839749984\\
4.97710153641478	6.29326408017886\\
4.9841699227379	6.29307043586092\\
4.99123989205555	6.29294748391028\\
4.9983107373767	6.29289523662205\\
5.0053817516227	6.2929136992209\\
5.01245222769803	6.29300286986059\\
5.01952145856096	6.29316273962414\\
5.0265887372943	6.29339329252469\\
5.03365335717607	6.29369450550716\\
5.04071461175017	6.29406634845048\\
5.04777179489702	6.29450878417069\\
5.05482420090419	6.29502176842457\\
5.06187112453696	6.29560524991413\\
5.06891186110884	6.29625917029171\\
5.07594570655202	6.2969834641658\\
5.08297195748785	6.29777805910764\\
5.08998991129706	6.29864287565838\\
5.09699886619014	6.29957782733709\\
5.10399812127743	6.30058282064939\\
5.11098697663926	6.30165775509677\\
5.11796473339591	6.3028025231867\\
5.12493069377753	6.30401701044331\\
5.13188416119387	6.30530109541889\\
5.138824440304	6.30665464970602\\
5.14575083708579	6.30807753795039\\
5.15266265890533	6.30956961786437\\
5.15955921458619	6.3111307402412\\
5.16643981447857	6.31276074896995\\
5.17330377052819	6.31445948105111\\
5.18015039634518	6.31622676661288\\
5.18697900727266	6.31806242892818\\
5.19378892045523	6.31996628443231\\
5.20057945490724	6.3219381427413\\
5.20734993158091	6.32397780667097\\
5.21409967343422	6.32608507225662\\
5.2208280054986	6.32825972877345\\
5.22753425494645	6.33050155875763\\
5.23421775115841	6.33281033802801\\
5.24087782579044	6.3351858357086\\
5.24751381284063	6.33762781425161\\
5.25412504871579	6.34013602946122\\
5.26071087229785	6.342710230518\\
5.26727062500993	6.34535016000399\\
5.27380365088224	6.34805555392844\\
5.28030929661764	6.35082614175421\\
5.28678691165696	6.35366164642483\\
5.2932358482441	6.35656178439219\\
5.29965546149078	6.35952626564491\\
5.30604510944102	6.36255479373735\\
5.31240415313536	6.36564706581921\\
5.31873195667472	6.36880277266586\\
5.32502788728402	6.37202159870925\\
5.33129131537545	6.37530322206945\\
5.33752161461141	6.37864731458687\\
5.34371816196718	6.38205354185504\\
5.34988033779319	6.38552156325407\\
5.35600752587698	6.38905103198471\\
5.36209911350486	6.39264159510302\\
5.36815449152313	6.3962928935557\\
5.37417305439905	6.40000456221594\\
5.38015420028133	6.40377622991996\\
5.38609733106038	6.40760751950413\\
5.39200185242808	6.4114980478427\\
5.39786717393719	6.41544742588606\\
5.40369270906047	6.41945525869971\\
5.40947787524925	6.42352114550371\\
5.41522209399174	6.42764467971275\\
5.42092479087084	6.43182544897687\\
5.42658539562163	6.43606303522261\\
5.43220334218834	6.44035701469488\\
5.437778068781	6.44470695799932\\
5.4433090179316	6.44911243014521\\
5.44879563654983	6.45357299058901\\
5.4542373759784	6.45808819327841\\
5.45963369204789	6.46265758669688\\
5.46498404513122	6.4672807139089\\
5.47028790019751	6.4719571126056\\
5.47554472686569	6.476686315151\\
5.48075399945747	6.4814678486288\\
5.48591519704993	6.48630123488962\\
5.49102780352761	6.49118599059887\\
5.49609130763413	6.49612162728505\\
5.50110520302329	6.50110765138861\\
5.50606898830974	6.50614356431129\\
5.51098216711908	6.51122886246599\\
5.51584424813752	6.51636303732713\\
5.52065474516102	6.52154557548151\\
5.52541317714388	6.52677595867964\\
5.53011906824687	6.53205366388754\\
5.5347719478848	6.5373781633391\\
5.53937135077358	6.54274892458881\\
5.54391681697676	6.54816541056502\\
5.5484078919515	6.55362707962365\\
5.55284412659405	6.55913338560234\\
5.55722507728465	6.56468377787508\\
5.56155030593187	6.57027770140727\\
5.56581938001646	6.57591459681121\\
5.57003187263455	6.58159390040208\\
5.57418736254041	6.58731504425423\\
5.5782854341885	6.59307745625806\\
5.58232567777508	6.59888056017715\\
5.58630768927915	6.60472377570597\\
5.59023107050288	6.61060651852782\\
5.59409542911141	6.61652820037332\\
5.59790037867212	6.62248822907923\\
5.6016455386932	6.62848600864763\\
5.60533053466179	6.63452093930558\\
5.60895499808135	6.64059241756503\\
5.61251856650856	6.64669983628322\\
5.61602088358955	6.65284258472337\\
5.61946159909553	6.65902004861575\\
5.62284036895782	6.66523161021911\\
5.62615685530224	6.67147664838248\\
5.62941072648293	6.67775453860725\\
5.63260165711548	6.68406465310962\\
5.63572932810948	6.69040636088339\\
5.63879342670045	6.69677902776309\\
5.64179364648107	6.70318201648733\\
5.64472968743187	6.70961468676256\\
5.6476012559512	6.71607639532714\\
5.6504080648846	6.72256649601558\\
5.65314983355352	6.72908433982323\\
5.65582628778337	6.73562927497113\\
5.65843715993096	6.74220064697123\\
5.66098218891125	6.74879779869179\\
5.66346112022347	6.75542007042316\\
5.66587370597655	6.76206679994366\\
5.66821970491393	6.7687373225859\\
5.67049888243766	6.77543097130315\\
5.6727110106319	6.78214707673614\\
5.67485586828566	6.78888496727991\\
5.67693324091498	6.79564396915102\\
5.6789429207843	6.80242340645492\\
5.68088470692734	6.80922260125353\\
5.68275840516709	6.81604087363304\\
5.68456382813528	6.82287754177188\\
5.68630079529112	6.82973192200894\\
5.68796913293936	6.83660332891191\\
5.6895686742476	6.84349107534583\\
5.69109925926306	6.85039447254179\\
5.69256073492851	6.85731283016582\\
5.69395295509759	6.86424545638793\\
5.69527578054946	6.87119165795128\\
5.69652907900267	6.87815074024149\\
5.69771272512841	6.88512200735613\\
5.69882660056307	6.89210476217431\\
5.69987059392003	6.89909830642636\\
5.70084460080081	6.90610194076368\\
5.70174852380556	6.91311496482868\\
5.70258227254271	6.92013667732478\\
5.70334576363809	6.92716637608661\\
5.70403892074322	6.93420335815013\\
5.70466167454298	6.94124691982301\\
5.7052139627625	6.94829635675494\\
5.70569573017342	6.95535096400811\\
5.7061069285994	6.96241003612768\\
5.70644751692094	6.9694728672123\\
5.70671746107949	6.97653875098477\\
5.70691673408087	6.98360698086258\\
5.70704531599793	6.99067685002865\\
5.70710319397259	6.99774765150195\\
};
\addplot [color=black,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
5.70710678118655	5\\
5.70707142614212	5.00707094996132\\
5.70696536454429	5.01414119283355\\
5.70678860699915	5.02121002159827\\
5.7065411711823	5.0282767293785\\
5.70622308183711	5.03534060950937\\
5.70583437077226	5.04240095560873\\
5.70537507685852	5.04945706164786\\
5.7048452460249	5.05650822202205\\
5.70424493125406	5.06355373162112\\
5.70357419257695	5.07059288589999\\
5.7028330970669	5.0776249809491\\
5.70202171883283	5.0846493135648\\
5.7011401390119	5.09166518131969\\
5.70018844576135	5.09867188263283\\
5.69916673424971	5.10566871683994\\
5.69807510664728	5.11265498426341\\
5.69691367211591	5.11962998628234\\
5.6956825467981	5.12659302540234\\
5.69438185380533	5.13354340532528\\
5.69301172320584	5.14048043101898\\
5.69157229201153	5.14740340878665\\
5.69006370416433	5.15431164633627\\
5.68848611052176	5.16120445284985\\
5.68683966884188	5.16808113905248\\
5.68512454376748	5.17494101728127\\
5.68334090680963	5.18178340155412\\
5.68148893633056	5.1886076076383\\
5.67956881752576	5.19541295311889\\
5.67758074240551	5.20219875746701\\
5.67552490977566	5.20896434210788\\
5.67340152521778	5.21570903048868\\
5.67121080106854	5.22243214814619\\
5.66895295639854	5.22913302277424\\
5.66662821699035	5.23581098429095\\
5.66423681531599	5.24246536490575\\
5.66177899051362	5.24909549918611\\
5.65925498836368	5.25570072412413\\
5.65666506126428	5.26228037920282\\
5.65400946820598	5.26883380646215\\
5.65128847474586	5.27536035056487\\
5.64850235298101	5.281859358862\\
5.64565138152127	5.28833018145812\\
5.64273584546143	5.29477217127637\\
5.63975603635264	5.30118468412314\\
5.63671225217336	5.30756707875248\\
5.63360479729944	5.31391871693025\\
5.6304339824738	5.32023896349792\\
5.62720012477527	5.32652718643612\\
5.62390354758693	5.33278275692777\\
5.62054458056375	5.33900504942105\\
5.61712355959963	5.34519344169188\\
5.61364082679381	5.35134731490621\\
5.61009673041669	5.35746605368184\\
5.60649162487493	5.36354904614999\\
5.6028258706761	5.36959568401647\\
5.59909983439255	5.37560536262256\\
5.59531388862481	5.38157748100538\\
5.5914684119643	5.38751144195808\\
5.58756378895548	5.39340665208951\\
5.5836004100574	5.39926252188357\\
5.57957867160465	5.40507846575816\\
5.57549897576772	5.41085390212374\\
5.57136173051279	5.41658825344149\\
5.56716734956095	5.42228094628104\\
5.56291625234678	5.42793141137787\\
5.55860886397648	5.43353908369016\\
5.55424561518528	5.43910340245537\\
5.54982694229444	5.44462381124626\\
5.54535328716756	5.45009975802653\\
5.54082509716641	5.45553069520609\\
5.53624282510624	5.46091607969573\\
5.53160692921042	5.4662553729615\\
5.52691787306469	5.47154804107851\\
5.52217612557075	5.47679355478438\\
5.51738216089939	5.48199138953209\\
5.5125364584431	5.48714102554251\\
5.50763950276807	5.49224194785632\\
5.5026917835658	5.49729364638555\\
5.49769379560408	5.50229561596455\\
5.49264603867755	5.50724735640053\\
5.48754901755768	5.51214837252357\\
5.48240324194234	5.51699817423615\\
5.47720922640482	5.52179627656214\\
5.47196749034232	5.5265421996953\\
5.4666785579241	5.53123546904728\\
5.46134295803898	5.53587561529504\\
5.45596122424251	5.54046217442784\\
5.45053389470358	5.54499468779358\\
5.44506151215063	5.5494727021447\\
5.43954462381734	5.5538957696835\\
5.43398378138796	5.5582634481069\\
5.42837954094209	5.56257530065072\\
5.42273246289911	5.56683089613328\\
5.41704311196211	5.57102980899858\\
5.41131205706145	5.57517161935885\\
5.40553987129785	5.57925591303648\\
5.39972713188506	5.58328228160552\\
5.39387442009219	5.58725032243247\\
5.38798232118554	5.59115963871655\\
5.38205142437009	5.59500983952939\\
5.37608232273058	5.59880053985411\\
5.37007561317219	5.60253136062385\\
5.36403189636088	5.60620192875963\\
5.3579517766633	5.60981187720771\\
5.35183586208634	5.61336084497624\\
5.34568476421636	5.6168484771714\\
5.33949909815804	5.62027442503289\\
5.33327948247281	5.62363834596876\\
5.32702653911707	5.62693990358974\\
5.32074089337994	5.6301787677428\\
5.31442317382076	5.63335461454424\\
5.30807401220621	5.63646712641202\\
5.30169404344716	5.63951599209754\\
5.29528390553519	5.64250090671678\\
5.28884423947873	5.64542157178077\\
5.28237568923902	5.64827769522542\\
5.2758789016657	5.65106899144079\\
5.26935452643212	5.65379518129956\\
5.26280321597035	5.65645599218504\\
5.25622562540599	5.65905115801834\\
5.2496224124926	5.66158041928504\\
5.24299423754599	5.66404352306113\\
5.23634176337811	5.66644022303829\\
5.22966565523085	5.6687702795485\\
5.22296658070946	5.67103345958807\\
5.21624520971579	5.67322953684087\\
5.20950221438136	5.67535829170101\\
5.20273826900008	5.67741951129477\\
5.19595404996084	5.67941298950193\\
5.1891502356799	5.6813385269763\\
5.18232750653302	5.68319593116576\\
5.17548654478743	5.68498501633143\\
5.16862803453359	5.68670560356629\\
5.16175266161682	5.68835752081304\\
5.15486111356869	5.68994060288134\\
5.14795407953825	5.6914546914643\\
5.14103225022315	5.69289963515432\\
5.13409631780055	5.69427528945825\\
5.12714697585792	5.69558151681179\\
5.12018491932366	5.69681818659329\\
5.11321084439763	5.69798517513682\\
5.10622544848149	5.69908236574449\\
5.09922943010903	5.70010964869814\\
5.09222348887624	5.70106692127036\\
5.08520832537142	5.70195408773466\\
5.07818464110508	5.70277105937515\\
5.07115313843977	5.70351775449534\\
5.06411452051991	5.70419409842635\\
5.05706949120143	5.70480002353434\\
5.05001875498139	5.70533546922731\\
5.04296301692754	5.70580038196114\\
5.03590298260779	5.70619471524493\\
5.0288393580197	5.70651842964569\\
5.02177284951984	5.70677149279225\\
5.01470416375317	5.70695387937851\\
5.00763400758238	5.70706557116595\\
5.0005630880172	5.7071065569855\\
4.99349211214368	5.7070768327386\\
4.98642178705353	5.70697640139766\\
4.97935281977335	5.70680527300572\\
4.97228591719399	5.70656346467548\\
4.96522178599982	5.70625100058758\\
4.95816113259806	5.70586791198816\\
4.95110466304818	5.70541423718576\\
4.94405308299125	5.70489002154749\\
4.9370070975794	5.70429531749446\\
4.92996741140529	5.7036301844966\\
4.92293472843169	5.70289468906665\\
4.91590975192102	5.70208890475353\\
4.90889318436508	5.70121291213501\\
4.90188572741479	5.70026679880962\\
4.89488808180999	5.6992506593879\\
4.88790094730942	5.69816459548295\\
4.8809250226207	5.69700871570025\\
4.87396100533049	5.69578313562683\\
4.86700959183471	5.69448797781965\\
4.86007147726893	5.69312337179344\\
4.85314735543881	5.69168945400764\\
4.84623791875078	5.69018636785285\\
4.83934385814273	5.68861426363643\\
4.83246586301499	5.68697329856748\\
4.82560462116134	5.68526363674116\\
4.81876081870024	5.68348544912221\\
4.81193514000623	5.68163891352792\\
4.80512826764151	5.67972421461031\\
4.79834088228763	5.67774154383767\\
4.79157366267748	5.67569109947543\\
4.78482728552737	5.67357308656632\\
4.77810242546939	5.67138771690986\\
4.77139975498396	5.6691352090412\\
4.76471994433252	5.66681578820924\\
4.75806366149059	5.66442968635414\\
4.75143157208089	5.66197714208409\\
4.74482433930685	5.65945840065149\\
4.73824262388623	5.65687371392836\\
4.73168708398509	5.65422334038123\\
4.72515837515196	5.65150754504525\\
4.71865715025228	5.64872659949769\\
4.71218405940313	5.64588078183078\\
4.70573974990819	5.64297037662392\\
4.69932486619304	5.6399956749152\\
4.69294004974071	5.63695697417232\\
4.68658593902752	5.63385457826282\\
4.68026316945925	5.6306887974237\\
4.67397237330759	5.62745994823042\\
4.66771417964692	5.62416835356519\\
4.66148921429137	5.62081434258474\\
4.6552980997323	5.61739825068738\\
4.64914145507601	5.61392041947945\\
4.64301989598183	5.61038119674116\\
4.63693403460057	5.60678093639186\\
4.63088447951329	5.60311999845456\\
4.62487183567047	5.59939874902001\\
4.61889670433148	5.59561756021006\\
4.61295968300446	5.59177681014044\\
4.60706136538662	5.58787688288295\\
4.60120234130479	5.58391816842706\\
4.59538319665649	5.57990106264093\\
4.58960451335135	5.57582596723179\\
4.58386686925289	5.57169328970577\\
4.57817083812072	5.56750344332719\\
4.57251698955321	5.5632568470772\\
4.56690588893052	5.55895392561188\\
4.56133809735802	5.55459510921979\\
4.55581417161023	5.55018083377894\\
4.55033466407513	5.5457115407132\\
4.5449001226989	5.54118767694814\\
4.53951109093116	5.53660969486638\\
4.53416810767058	5.5319780522623\\
4.52887170721104	5.52729321229631\\
4.52362241918818	5.5225556434485\\
4.51842076852642	5.51776581947181\\
4.51326727538649	5.51292421934464\\
4.50816245511341	5.50803132722297\\
4.50310681818496	5.50308763239194\\
4.49810087016061	5.4980936292169\\
4.493145111631	5.49304981709402\\
4.48824003816785	5.48795670040031\\
4.48338614027441	5.48281478844318\\
4.47858390333644	5.47762459540955\\
4.47383380757362	5.4723866403144\\
4.46913632799158	5.46710144694888\\
4.46449193433435	5.46176954382791\\
4.45990109103743	5.45639146413736\\
4.45536425718133	5.45096774568073\\
4.45088188644565	5.44549893082533\\
4.44645442706372	5.43998556644809\\
4.44208232177781	5.43442820388087\\
4.43776600779479	5.42882739885528\\
4.43350591674245	5.42318371144716\\
4.42930247462637	5.41749770602055\\
4.42515610178725	5.41176995117125\\
4.42106721285891	5.40600101966997\\
4.41703621672685	5.40019148840505\\
4.41306351648731	5.39434193832479\\
4.40914950940701	5.38845295437932\\
4.40529458688339	5.38252512546211\\
4.4014991344055	5.37655904435113\\
4.39776353151542	5.37055530764951\\
4.39408815177033	5.36451451572592\\
4.39047336270514	5.35843727265453\\
4.38691952579573	5.35232418615456\\
4.38342699642285	5.34617586752958\\
4.37999612383652	5.33999293160632\\
4.37662725112114	5.33377599667323\\
4.37332071516117	5.32752568441862\\
4.37007684660745	5.32124261986851\\
4.36689596984413	5.31492743132411\\
4.36377840295625	5.30858075029901\\
4.36072445769789	5.30220321145604\\
4.35773443946103	5.29579545254375\\
4.354808647245	5.28935811433271\\
4.3519473736266	5.28289184055136\\
4.34915090473079	5.2763972778217\\
4.34641952020213	5.26987507559459\\
4.3437534931768	5.26332588608481\\
4.34115309025529	5.25675036420587\\
4.33861857147571	5.25014916750446\\
4.33615019028784	5.24352295609475\\
4.33374819352773	5.23687239259238\\
4.33141282139306	5.23019814204813\\
4.3291443074191	5.22350087188152\\
4.32694287845535	5.21678125181396\\
4.32480875464288	5.21003995380188\\
4.32274214939228	5.20327765196944\\
4.32074326936236	5.19649502254121\\
4.31881231443947	5.18969274377447\\
4.31694947771747	5.18287149589143\\
4.3151549454785	5.17603196101119\\
4.31342889717428	5.16917482308154\\
4.3117715054082	5.16230076781056\\
4.31018293591805	5.15541048259805\\
4.30866334755947	5.1485046564668\\
4.30721289229002	5.14158397999364\\
4.30583171515402	5.13464914524048\\
4.30451995426803	5.12770084568499\\
4.30327774080706	5.12073977615136\\
4.3021051989914	5.11376663274073\\
4.30100244607426	5.10678211276163\\
4.29996959233002	5.09978691466023\\
4.2990067410432	5.09278173795053\\
4.29811398849811	5.08576728314435\\
4.29729142396926	5.07874425168132\\
4.29653912971243	5.07171334585875\\
4.29585718095642	5.06467526876136\\
4.29524564589552	5.05763072419098\\
4.29470458568274	5.05058041659621\\
4.29423405442365	5.04352505100193\\
4.29383409917098	5.03646533293882\\
4.29350475991992	5.02940196837281\\
4.29324606960413	5.02233566363446\\
4.29305805409242	5.01526712534836\\
4.29294073218618	5.00819706036244\\
4.29289411561751	5.00112617567732\\
4.29291820904802	4.99405517837558\\
4.2930130100684	4.98698477555104\\
4.29317850919862	4.9799156742381\\
4.2934146898889	4.97284858134099\\
4.29372152852137	4.96578420356313\\
4.29409899441243	4.9587232473364\\
4.29454704981579	4.95166641875054\\
4.2950656499263	4.94461442348253\\
4.29565474288438	4.93756796672601\\
4.29631426978121	4.93052775312079\\
4.29704416466466	4.92349448668237\\
4.29784435454585	4.91646887073153\\
4.29871475940646	4.909451607824\\
4.29965529220672	4.90244339968023\\
4.30066585889415	4.8954449471152\\
4.30174635841291	4.88845694996833\\
4.30289668271395	4.88148010703351\\
4.30411671676581	4.87451511598922\\
4.30540633856608	4.86756267332876\\
4.30676541915368	4.8606234742906\\
4.30819382262166	4.85369821278887\\
4.30969140613088	4.84678758134394\\
4.31125801992423	4.8398922710132\\
4.31289350734164	4.83301297132194\\
4.31459770483573	4.82615037019439\\
4.31637044198817	4.81930515388494\\
4.31821154152671	4.81247800690953\\
4.32012081934296	4.80566961197716\\
4.3220980845107	4.79888064992165\\
4.32414313930508	4.79211179963355\\
4.32625577922231	4.78536373799225\\
4.32843579300017	4.77863713979828\\
4.33068296263909	4.77193267770587\\
4.33299706342399	4.76525102215563\\
4.33537786394671	4.75859284130755\\
4.33782512612919	4.75195880097417\\
4.34033860524724	4.74534956455398\\
4.34291804995505	4.73876579296514\\
4.3455632023103	4.73220814457931\\
4.34827379779996	4.72567727515586\\
4.35104956536674	4.71917383777629\\
4.35389022743618	4.71269848277892\\
4.35679549994446	4.70625185769386\\
4.35976509236675	4.69983460717824\\
4.36279870774627	4.69344737295176\\
4.36589604272402	4.68709079373253\\
4.36905678756907	4.68076550517317\\
4.37228062620959	4.67447213979727\\
4.37556723626438	4.66821132693611\\
4.37891628907519	4.66198369266577\\
4.38232744973953	4.65578985974448\\
4.38580037714416	4.64963044755038\\
4.38933472399925	4.64350607201955\\
4.39293013687306	4.63741734558444\\
4.39658625622728	4.63136487711262\\
4.40030271645304	4.62534927184589\\
4.40407914590741	4.61937113133977\\
4.40791516695059	4.61343105340333\\
4.41181039598368	4.60752963203941\\
4.415764443487	4.60166745738523\\
4.41977691405912	4.59584511565336\\
4.42384740645632	4.59006318907314\\
4.42797551363274	4.58432225583239\\
4.43216082278111	4.57862289001967\\
4.43640291537401	4.5729656615668\\
4.44070136720571	4.5673511361919\\
4.4450557484346	4.56177987534285\\
4.44946562362621	4.55625243614109\\
4.45393055179667	4.55076937132592\\
4.45845008645689	4.54533122919926\\
4.46302377565718	4.53993855357079\\
4.46765116203243	4.53459188370358\\
4.47233178284785	4.52929175426017\\
4.47706517004526	4.52403869524907\\
4.48185085028989	4.51883323197181\\
4.48668834501771	4.51367588497039\\
4.49157717048326	4.50856716997519\\
4.49651683780808	4.50350759785348\\
4.50150685302955	4.49849767455824\\
4.50654671715031	4.49353790107762\\
4.51163592618814	4.48862877338485\\
4.51677397122639	4.4837707823886\\
4.52196033846482	4.47896441388391\\
4.52719450927105	4.47421014850365\\
4.53247596023234	4.46950846167038\\
4.53780416320801	4.46485982354886\\
4.5431785853822	4.46026469899905\\
4.54859868931716	4.45572354752955\\
4.55406393300703	4.45123682325174\\
4.55957376993198	4.4468049748343\\
4.56512764911292	4.44242844545839\\
4.57072501516656	4.43810767277329\\
4.57636530836095	4.43384308885267\\
4.58204796467148	4.42963512015136\\
4.58777241583725	4.42548418746274\\
4.59353808941791	4.42139070587662\\
4.59934440885092	4.41735508473773\\
4.60519079350916	4.41337772760483\\
4.61107665875904	4.40945903221032\\
4.61700141601895	4.40559939042048\\
4.62296447281808	4.40179918819626\\
4.62896523285575	4.39805880555472\\
4.63500309606093	4.39437861653101\\
4.64107745865234	4.39075898914097\\
4.64718771319879	4.38720028534431\\
4.65333324867991	4.38370286100845\\
4.65951345054727	4.38026706587291\\
4.66572770078584	4.37689324351434\\
4.67197537797577	4.37358173131217\\
4.67825585735455	4.37033286041485\\
4.68456851087947	4.36714695570677\\
4.69091270729045	4.36402433577575\\
4.69728781217313	4.36096531288116\\
4.70369318802233	4.35797019292277\\
4.71012819430581	4.35503927541005\\
4.7165921875283	4.35217285343233\\
4.72308452129586	4.34937121362942\\
4.72960454638053	4.34663463616295\\
4.73615161078523	4.3439633946884\\
4.74272505980899	4.34135775632768\\
4.74932423611236	4.33881798164246\\
4.75594847978323	4.3363443246081\\
4.76259712840275	4.33393703258823\\
4.76926951711159	4.33159634631004\\
4.77596497867644	4.32932249984023\\
4.78268284355674	4.32711572056154\\
4.78942243997157	4.32497622915006\\
4.79618309396694	4.32290423955314\\
4.80296412948305	4.32089995896803\\
4.80976486842203	4.3189635878211\\
4.81658463071563	4.31709531974786\\
4.82342273439331	4.31529534157356\\
4.83027849565041	4.31356383329452\\
4.83715122891651	4.31190096806012\\
4.84404024692401	4.3103069121555\\
4.85094486077686	4.30878182498493\\
4.85786438001941	4.30732585905584\\
4.86479811270551	4.30593915996362\\
4.87174536546768	4.30462186637702\\
4.87870544358642	4.3033741100243\\
4.88567765105973	4.30219601568006\\
4.89266129067266	4.30108770115276\\
4.89965566406707	4.30004927727291\\
4.90666007181146	4.29908084788204\\
4.91367381347088	4.29818250982229\\
4.92069618767702	4.29735435292671\\
4.9277264921983	4.2965964600103\\
4.93476402401014	4.29590890686173\\
4.94180807936521	4.29529176223572\\
4.94885795386385	4.29474508784624\\
4.95591294252449	4.29426893836026\\
4.96297233985413	4.29386336139234\\
4.97003543991894	4.29352839749984\\
4.97710153641478	4.29326408017886\\
4.9841699227379	4.29307043586092\\
4.99123989205555	4.29294748391028\\
4.9983107373767	4.29289523662205\\
5.0053817516227	4.2929136992209\\
5.01245222769803	4.29300286986059\\
5.01952145856096	4.29316273962414\\
5.0265887372943	4.29339329252469\\
5.03365335717607	4.29369450550716\\
5.04071461175017	4.29406634845048\\
5.04777179489702	4.29450878417069\\
5.05482420090419	4.29502176842457\\
5.06187112453696	4.29560524991413\\
5.06891186110884	4.29625917029171\\
5.07594570655202	4.2969834641658\\
5.08297195748785	4.29777805910764\\
5.08998991129706	4.29864287565838\\
5.09699886619014	4.29957782733709\\
5.10399812127743	4.30058282064939\\
5.11098697663926	4.30165775509677\\
5.11796473339591	4.3028025231867\\
5.12493069377753	4.30401701044331\\
5.13188416119387	4.30530109541889\\
5.138824440304	4.30665464970602\\
5.14575083708579	4.30807753795039\\
5.15266265890533	4.30956961786437\\
5.15955921458619	4.3111307402412\\
5.16643981447857	4.31276074896995\\
5.17330377052819	4.31445948105111\\
5.18015039634518	4.31622676661288\\
5.18697900727266	4.31806242892818\\
5.19378892045523	4.31996628443231\\
5.20057945490724	4.3219381427413\\
5.20734993158091	4.32397780667097\\
5.21409967343422	4.32608507225662\\
5.2208280054986	4.32825972877345\\
5.22753425494645	4.33050155875763\\
5.23421775115841	4.33281033802801\\
5.24087782579044	4.3351858357086\\
5.24751381284063	4.33762781425161\\
5.25412504871579	4.34013602946122\\
5.26071087229785	4.342710230518\\
5.26727062500993	4.34535016000399\\
5.27380365088224	4.34805555392844\\
5.28030929661764	4.35082614175421\\
5.28678691165696	4.35366164642483\\
5.2932358482441	4.35656178439219\\
5.29965546149078	4.35952626564491\\
5.30604510944102	4.36255479373735\\
5.31240415313536	4.36564706581921\\
5.31873195667472	4.36880277266586\\
5.32502788728402	4.37202159870925\\
5.33129131537545	4.37530322206945\\
5.33752161461141	4.37864731458687\\
5.34371816196718	4.38205354185504\\
5.34988033779319	4.38552156325407\\
5.35600752587698	4.38905103198471\\
5.36209911350486	4.39264159510302\\
5.36815449152313	4.3962928935557\\
5.37417305439905	4.40000456221594\\
5.38015420028133	4.40377622991996\\
5.38609733106038	4.40760751950413\\
5.39200185242808	4.4114980478427\\
5.39786717393719	4.41544742588606\\
5.40369270906047	4.41945525869971\\
5.40947787524925	4.42352114550371\\
5.41522209399174	4.42764467971275\\
5.42092479087084	4.43182544897687\\
5.42658539562163	4.43606303522261\\
5.43220334218834	4.44035701469488\\
5.437778068781	4.44470695799932\\
5.4433090179316	4.44911243014521\\
5.44879563654983	4.45357299058901\\
5.4542373759784	4.45808819327841\\
5.45963369204789	4.46265758669688\\
5.46498404513122	4.4672807139089\\
5.47028790019751	4.4719571126056\\
5.47554472686569	4.476686315151\\
5.48075399945747	4.4814678486288\\
5.48591519704993	4.48630123488962\\
5.49102780352761	4.49118599059887\\
5.49609130763413	4.49612162728505\\
5.50110520302329	4.50110765138861\\
5.50606898830974	4.50614356431129\\
5.51098216711908	4.51122886246599\\
5.51584424813752	4.51636303732713\\
5.52065474516102	4.52154557548151\\
5.52541317714388	4.52677595867964\\
5.53011906824687	4.53205366388754\\
5.5347719478848	4.5373781633391\\
5.53937135077358	4.54274892458881\\
5.54391681697676	4.54816541056502\\
5.5484078919515	4.55362707962365\\
5.55284412659405	4.55913338560234\\
5.55722507728465	4.56468377787508\\
5.56155030593187	4.57027770140727\\
5.56581938001646	4.57591459681121\\
5.57003187263455	4.58159390040208\\
5.57418736254041	4.58731504425423\\
5.5782854341885	4.59307745625806\\
5.58232567777508	4.59888056017715\\
5.58630768927915	4.60472377570597\\
5.59023107050288	4.61060651852782\\
5.59409542911141	4.61652820037332\\
5.59790037867212	4.62248822907923\\
5.6016455386932	4.62848600864763\\
5.60533053466179	4.63452093930558\\
5.60895499808135	4.64059241756503\\
5.61251856650856	4.64669983628322\\
5.61602088358955	4.65284258472337\\
5.61946159909553	4.65902004861575\\
5.62284036895782	4.66523161021911\\
5.62615685530224	4.67147664838248\\
5.62941072648293	4.67775453860725\\
5.63260165711548	4.68406465310962\\
5.63572932810948	4.69040636088339\\
5.63879342670045	4.69677902776309\\
5.64179364648107	4.70318201648733\\
5.64472968743187	4.70961468676256\\
5.6476012559512	4.71607639532714\\
5.6504080648846	4.72256649601558\\
5.65314983355352	4.72908433982323\\
5.65582628778337	4.73562927497113\\
5.65843715993096	4.74220064697123\\
5.66098218891125	4.74879779869179\\
5.66346112022347	4.75542007042316\\
5.66587370597655	4.76206679994366\\
5.66821970491393	4.7687373225859\\
5.67049888243766	4.77543097130315\\
5.6727110106319	4.78214707673614\\
5.67485586828566	4.78888496727991\\
5.67693324091498	4.79564396915102\\
5.6789429207843	4.80242340645492\\
5.68088470692734	4.80922260125353\\
5.68275840516709	4.81604087363304\\
5.68456382813528	4.82287754177188\\
5.68630079529112	4.82973192200894\\
5.68796913293936	4.83660332891191\\
5.6895686742476	4.84349107534583\\
5.69109925926306	4.85039447254179\\
5.69256073492851	4.85731283016582\\
5.69395295509759	4.86424545638793\\
5.69527578054946	4.87119165795128\\
5.69652907900267	4.87815074024149\\
5.69771272512841	4.88512200735613\\
5.69882660056307	4.89210476217431\\
5.69987059392003	4.89909830642636\\
5.70084460080081	4.90610194076368\\
5.70174852380556	4.91311496482868\\
5.70258227254271	4.92013667732478\\
5.70334576363809	4.92716637608661\\
5.70403892074322	4.93420335815013\\
5.70466167454298	4.94124691982301\\
5.7052139627625	4.94829635675494\\
5.70569573017342	4.95535096400811\\
5.7061069285994	4.96241003612768\\
5.70644751692094	4.9694728672123\\
5.70671746107949	4.97653875098477\\
5.70691673408087	4.98360698086258\\
5.70704531599793	4.99067685002865\\
5.70710319397259	4.99774765150195\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
8.38729833462074	8\\
8.38727896986538	8.00387291879681\\
8.38722087753577	8.00774545030496\\
8.38712406344109	8.01161720727454\\
8.38698853726266	8.01548780253307\\
8.386814312553	8.01935684902426\\
8.38660140673443	8.02322395984668\\
8.38634984109735	8.02708874829246\\
8.38605964079812	8.03095082788599\\
8.38573083485652	8.03480981242252\\
8.38536345615288	8.03866531600682\\
8.38495754142476	8.04251695309173\\
8.38451313126329	8.04636433851677\\
8.38403027010913	8.0502070875466\\
8.38350900624797	8.0540448159095\\
8.38294939180578	8.05787713983586\\
8.38235148274354	8.06170367609646\\
8.38171533885165	8.06552404204087\\
8.38104102374396	8.06933785563568\\
8.38032860485143	8.07314473550271\\
8.37957815341536	8.07694430095714\\
8.37878974448026	8.0807361720456\\
8.37796345688637	8.08451996958413\\
8.37709937326176	8.08829531519614\\
8.37619758001408	8.09206183135021\\
8.37525816732188	8.09581914139785\\
8.37428122912567	8.09956686961121\\
8.37326686311845	8.10330464122058\\
8.37221517073597	8.10703208245192\\
8.37112625714659	8.1107488205642\\
8.37000023124077	8.11445448388671\\
8.36883720562016	8.11814870185622\\
8.36763729658635	8.121831105054\\
8.36640062412925	8.12550132524279\\
8.36512731191506	8.12915899540365\\
8.36381748727396	8.1328037497726\\
8.36247128118731	8.13643522387724\\
8.36108882827459	8.14005305457319\\
8.35967026677996	8.14365688008039\\
8.35821573855837	8.1472463400193\\
8.35672538906144	8.15082107544691\\
8.35519936732288	8.15438072889266\\
8.35363782594357	8.15792494439417\\
8.35204092107638	8.16145336753284\\
8.35040881241044	8.16496564546931\\
8.34874166315526	8.1684614269787\\
8.34703964002439	8.17194036248578\\
8.34530291321872	8.17540210409989\\
8.34353165640947	8.17884630564976\\
8.34172604672086	8.1822726227181\\
8.33988626471235	8.18568071267606\\
8.3380124943606	8.18907023471749\\
8.33610492304109	8.192440849893\\
8.33416374150937	8.1957922211439\\
8.33218914388196	8.19912401333583\\
8.33018132761699	8.20243589329237\\
8.32814049349441	8.20572752982828\\
8.32606684559592	8.20899859378265\\
8.3239605912846	8.21224875805179\\
8.32182194118412	8.21547769762201\\
8.3196511091577	8.21868508960203\\
8.31744831228675	8.22187061325533\\
8.3152137708491	8.22503395003219\\
8.31294770829704	8.22817478360158\\
8.31065035123495	8.23129279988275\\
8.3083219293966	8.23438768707668\\
8.30596267562225	8.23745913569722\\
8.30357282583531	8.24050683860208\\
8.30115261901876	8.24353049102349\\
8.29870229719126	8.24652979059875\\
8.29622210538297	8.24950443740038\\
8.29371229161099	8.2524541339662\\
8.2911731068546	8.255378585329\\
8.28860480503018	8.25827749904607\\
8.28600764296575	8.26115058522848\\
8.28338188037537	8.26399755656998\\
8.28072777983309	8.26681812837583\\
8.27804560674678	8.26961201859119\\
8.27533562933149	8.27237894782936\\
8.27259811858272	8.27511863939973\\
8.26983334824925	8.27783081933543\\
8.26704159480582	8.28051521642072\\
8.26422313742544	8.28317156221813\\
8.26137825795151	8.28579959109529\\
8.25850724086959	8.28839904025151\\
8.25561037327901	8.29096964974403\\
8.25268794486411	8.29351116251406\\
8.2497402478653	8.29602332441242\\
8.24676757704981	8.29850588422503\\
8.24377022968226	8.30095859369797\\
8.24074850549488	8.30338120756234\\
8.23770270665758	8.30577348355876\\
8.23463313774769	8.30813518246165\\
8.23154010571956	8.31046606810306\\
8.2284239198738	8.31276590739639\\
8.22528489182641	8.31503447035962\\
8.22212333547757	8.31727153013833\\
8.21893956698029	8.31947686302842\\
8.21573390470876	8.32165024849844\\
8.21250666922653	8.32379146921166\\
8.20925818325448	8.32590031104777\\
8.20598877163847	8.32797656312437\\
8.20269876131696	8.33002001781796\\
8.19938848128824	8.33203047078479\\
8.19605826257754	8.33400772098123\\
8.19270843820396	8.33595157068391\\
8.18933934314716	8.33786182550949\\
8.18595131431382	8.33973829443406\\
8.18254469050401	8.3415807898123\\
8.17911981237727	8.34338912739621\\
8.17567702241855	8.34516312635354\\
8.172216664904	8.34690260928587\\
8.16873908586646	8.34860740224635\\
8.16524463306096	8.35027733475712\\
8.16173365592985	8.3519122398263\\
8.15820650556792	8.35351195396477\\
8.15466353468728	8.35507631720242\\
8.15110509758206	8.35660517310426\\
8.14753155009299	8.35809836878595\\
8.14394324957186	8.35955575492918\\
8.14034055484573	8.36097718579654\\
8.13672382618106	8.36236251924614\\
8.13309342524771	8.36371161674579\\
8.12944971508274	8.36502434338684\\
8.12579306005414	8.36630056789775\\
8.12212382582437	8.36754016265712\\
8.11844237931377	8.3687430037065\\
8.11474908866396	8.3699089707628\\
8.11104432320089	8.37103794723027\\
8.10732845339805	8.37212982021222\\
8.1036018508393	8.37318448052226\\
8.09986488818181	8.37420182269523\\
8.09611793911871	8.37518174499777\\
8.09236137834181	8.37612414943846\\
8.08859558150404	8.37702894177763\\
8.08482092518194	8.37789603153682\\
8.08103778683801	8.37872533200777\\
8.07724654478293	8.37951676026112\\
8.07344757813774	8.38027023715471\\
8.06964126679595	8.38098568734147\\
8.06582799138551	8.38166303927699\\
8.06200813323079	8.38230222522663\\
8.05818207431441	8.38290318127233\\
8.0543501972391	8.38346584731899\\
8.05051288518935	8.38399016710047\\
8.04667052189317	8.38447608818523\\
8.04282349158369	8.38492356198157\\
8.03897217896075	8.38533254374248\\
8.03511696915238	8.38570299257013\\
8.03125824767637	8.38603487141993\\
8.02739640040163	8.38632814710429\\
8.02353181350969	8.38658279029588\\
8.019664873456	8.38679877553058\\
8.01579596693136	8.38697608121007\\
8.01192548082318	8.38711468960392\\
8.00805380217686	8.38721458685139\\
8.00418131815704	8.38727576296287\\
8.00030841600888	8.38729821182077\\
7.99643548301938	8.38728193118024\\
7.99256290647861	8.38722692266932\\
7.98869107364099	8.38713319178883\\
7.98482037168658	8.38700074791177\\
7.98095118768236	8.38682960428241\\
7.97708390854349	8.38661977801499\\
7.97321892099467	8.38637129009194\\
7.96935661153144	8.38608416536186\\
7.96549736638151	8.38575843253698\\
7.9616415714662	8.38539412419031\\
7.95778961236177	8.38499127675238\\
7.95394187426094	8.38454993050761\\
7.95009874193429	8.38407012959023\\
7.94626059969187	8.38355192197996\\
7.94242783134469	8.38299535949712\\
7.93860082016641	8.38240049779748\\
7.93477994885494	8.38176739636673\\
7.93096559949424	8.38109611851449\\
7.92715815351605	8.38038673136797\\
7.92335799166182	8.3796393058653\\
7.91956549394455	8.37885391674842\\
7.91578103961086	8.37803064255556\\
7.91200500710302	8.37716956561348\\
7.90823777402115	8.37627077202914\\
7.9044797170854	8.37533435168116\\
7.90073121209835	8.37436039821078\\
7.89699263390736	8.37334900901256\\
7.89326435636715	8.37230028522455\\
7.88954675230235	8.37121433171827\\
7.88584019347027	8.37009125708816\\
7.88214505052372	8.36893117364075\\
7.8784616929739	8.36773419738342\\
7.8747904891535	8.3665004480128\\
7.87113180617985	8.36523004890279\\
7.86748600991819	8.36392312709224\\
7.86385346494511	8.36257981327226\\
7.86023453451208	8.3612002417731\\
7.85662958050913	8.35978455055076\\
7.85303896342865	8.35833288117318\\
7.84946304232936	8.3568453788061\\
7.84590217480039	8.3553221921985\\
7.84235671692553	8.35376347366779\\
7.8388270232476	8.35216937908451\\
7.83531344673304	8.3505400678568\\
7.83181633873657	8.34887570291442\\
7.82833604896607	8.34717645069247\\
7.82487292544763	8.34544248111477\\
7.8214273144907	8.34367396757682\\
7.81799956065351	8.34187108692851\\
7.81459000670858	8.3400340194564\\
7.81119899360848	8.33816294886571\\
7.80782686045169	8.33625806226193\\
7.80447394444871	8.33431955013213\\
7.80114058088834	8.33234760632593\\
7.79782710310417	8.33034242803604\\
7.79453384244121	8.32830421577864\\
7.79126112822279	8.32623317337324\\
7.78800928771759	8.32412950792237\\
7.78477864610697	8.32199342979081\\
7.78156952645238	8.3198251525846\\
7.77838224966313	8.31762489312965\\
7.77521713446423	8.31539287145008\\
7.77207449736456	8.31312931074619\\
7.76895465262522	8.31083443737216\\
7.76585791222808	8.30850848081342\\
7.76278458584459	8.30615167366369\\
7.75973498080485	8.30376425160172\\
7.75670940206681	8.30134645336773\\
7.75370815218581	8.29889852073952\\
7.75073153128436	8.29642069850832\\
7.74777983702205	8.29391323445428\\
7.74485336456586	8.29137637932173\\
7.74195240656059	8.28881038679405\\
7.73907725309963	8.28621551346837\\
7.73622819169592	8.28359201882986\\
7.73340550725323	8.28094016522579\\
7.73060948203765	8.27826021783931\\
7.72784039564938	8.27555244466293\\
7.72509852499475	8.27281711647171\\
7.72238414425853	8.27005450679619\\
7.71969752487655	8.26726489189504\\
7.71703893550849	8.26444855072741\\
7.71440864201107	8.26160576492509\\
7.71180690741147	8.25873681876428\\
7.70923399188096	8.2558419991372\\
7.70669015270897	8.25292159552342\\
7.70417564427727	8.24997589996084\\
7.70169071803463	8.24700520701659\\
7.6992356224716	8.24400981375747\\
7.69681060309568	8.24099001972031\\
7.6944159024068	8.23794612688201\\
7.69205175987302	8.2348784396293\\
7.68971841190663	8.23178726472837\\
7.68741609184049	8.22867291129411\\
7.68514502990467	8.22553569075929\\
7.68290545320349	8.22237591684334\\
7.68069758569274	8.21919390552102\\
7.67852164815734	8.2159899749908\\
7.67637785818922	8.21276444564308\\
7.6742664301656	8.20951764002809\\
7.67218757522753	8.2062498828237\\
7.67014150125875	8.20296150080291\\
7.66812841286496	8.19965282280116\\
7.66614851135333	8.19632417968351\\
7.66420199471236	8.1929759043115\\
7.66228905759208	8.18960833150987\\
7.66040989128462	8.18622179803309\\
7.65856468370504	8.1828166425317\\
7.65675361937256	8.1793932055184\\
7.65497687939211	8.17595182933404\\
7.6532346414362	8.17249285811337\\
7.65152707972718	8.16901663775064\\
7.64985436501979	8.16552351586497\\
7.64821666458411	8.16201384176566\\
7.64661414218882	8.15848796641718\\
7.64504695808482	8.15494624240413\\
7.64351526898922	8.15138902389597\\
7.64201922806966	8.14781666661157\\
7.64055898492897	8.14422952778369\\
7.63913468559025	8.14062796612322\\
7.63774647248226	8.13701234178333\\
7.63639448442514	8.13338301632344\\
7.63507885661657	8.12974035267306\\
7.63379972061824	8.12608471509554\\
7.63255720434269	8.12241646915158\\
7.6313514320405	8.11873598166271\\
7.6301825242879	8.11504362067463\\
7.62905059797469	8.11133975542035\\
7.62795576629256	8.10762475628331\\
7.62689813872376	8.10389899476032\\
7.62587782103018	8.10016284342445\\
7.62489491524272	8.0964166758877\\
7.62394951965115	8.0926608667637\\
7.62304172879425	8.08889579163025\\
7.62217163345033	8.08512182699172\\
7.62133932062821	8.08133935024142\\
7.62054487355848	8.07754873962388\\
7.61978837168519	8.073750374197\\
7.61906989065788	8.06994463379416\\
7.61838950232406	8.06613189898622\\
7.61774727472201	8.0623125510435\\
7.61714327207394	8.0584869718976\\
7.61657755477962	8.05465554410325\\
7.6160501794103	8.05081865080004\\
7.61556119870308	8.04697667567409\\
7.61511066155563	8.04313000291973\\
7.61469861302128	8.03927901720101\\
7.61432509430455	8.03542410361331\\
7.61399014275699	8.03156564764476\\
7.61369379187349	8.02770403513775\\
7.61343607128887	8.02383965225032\\
7.61321700677499	8.01997288541753\\
7.61303662023811	8.01610412131284\\
7.61289492971675	8.01223374680944\\
7.61279194937982	8.00836214894155\\
7.61272768952528	8.00448971486574\\
7.61270215657907	8.00061683182218\\
7.61271535309445	7.99674388709596\\
7.61276727775178	7.99287126797831\\
7.61285792535865	7.98899936172792\\
7.61298728685037	7.9851285555322\\
7.61315534929088	7.98125923646852\\
7.61336209587411	7.97739179146559\\
7.61360750592554	7.97352660726466\\
7.61389155490439	7.96966407038095\\
7.614214214406	7.96580456706492\\
7.61457545216467	7.96194848326369\\
7.61497523205695	7.95809620458242\\
7.61541351410516	7.95424811624578\\
7.61589025448148	7.95040460305938\\
7.61640540551226	7.94656604937135\\
7.61695891568283	7.94273283903385\\
7.61755072964262	7.93890535536473\\
7.61818078821075	7.93508398110916\\
7.61884902838188	7.93126909840138\\
7.61955538333254	7.92746108872648\\
7.62029978242783	7.92366033288226\\
7.62108215122846	7.91986721094114\\
7.62190241149821	7.91608210221215\\
7.62276048121173	7.91230538520301\\
7.62365627456276	7.90853743758226\\
7.62458970197271	7.90477863614154\\
7.62556067009963	7.90102935675786\\
7.62656908184751	7.89728997435602\\
7.62761483637601	7.89356086287116\\
7.62869782911055	7.88984239521131\\
7.62981795175276	7.88613494322014\\
7.63097509229132	7.88243887763976\\
7.63216913501312	7.87875456807366\\
7.6333999605149	7.8750823829497\\
7.63466744571513	7.87142268948336\\
7.63597146386635	7.86777585364091\\
7.63731188456782	7.86414224010292\\
7.63868857377859	7.8605222122277\\
7.6401013938309	7.85691613201503\\
7.64155020344391	7.85332436006992\\
7.64303485773787	7.84974725556658\\
7.64455520824858	7.84618517621247\\
7.64611110294227	7.84263847821256\\
7.64770238623075	7.83910751623369\\
7.64932889898703	7.83559264336912\\
7.65099047856119	7.83209421110321\\
7.65268695879665	7.82861256927627\\
7.65441817004681	7.82514806604958\\
7.65618393919197	7.82170104787058\\
7.65798408965671	7.8182718594382\\
7.65981844142746	7.81486084366844\\
7.6616868110706	7.81146834166004\\
7.66358901175069	7.80809469266035\\
7.66552485324927	7.80474023403148\\
7.6674941419838	7.8014053012165\\
7.66949668102704	7.79809022770589\\
7.67153227012676	7.79479534500426\\
7.67360070572575	7.79152098259712\\
7.67570178098216	7.788267467918\\
7.67783528579023	7.78503512631563\\
7.68000100680125	7.7818242810215\\
7.68219872744492	7.77863525311746\\
7.68442822795102	7.77546836150363\\
7.68668928537134	7.77232392286654\\
7.68898167360204	7.76920225164744\\
7.6913051634062	7.76610366001084\\
7.69365952243677	7.76302845781333\\
7.69604451525981	7.75997695257256\\
7.69845990337803	7.75694944943651\\
7.70090544525464	7.75394625115298\\
7.70338089633747	7.75096765803929\\
7.70588600908348	7.74801396795227\\
7.7084205329835	7.74508547625847\\
7.71098421458723	7.74218247580461\\
7.71357679752866	7.73930525688832\\
7.71619802255165	7.7364541072291\\
7.71884762753589	7.73362931193954\\
7.72152534752308	7.73083115349681\\
7.72423091474345	7.72805991171442\\
7.72696405864255	7.72531586371425\\
7.72972450590825	7.7225992838988\\
7.73251198049813	7.7199104439238\\
7.73532620366705	7.71724961267099\\
7.73816689399505	7.71461705622129\\
7.74103376741545	7.71201303782816\\
7.74392653724331	7.70943781789125\\
7.74684491420405	7.70689165393042\\
7.74978860646241	7.70437480055994\\
7.75275731965161	7.70188750946305\\
7.75575075690282	7.69943002936678\\
7.75876861887479	7.69700260601711\\
7.76181060378385	7.69460548215434\\
7.76487640743404	7.69223889748886\\
7.76796572324755	7.68990308867716\\
7.77107824229537	7.68759828929818\\
7.7742136533282	7.68532472982994\\
7.77737164280754	7.68308263762648\\
7.78055189493708	7.68087223689517\\
7.78375409169425	7.67869374867423\\
7.78697791286205	7.67654739081066\\
7.79022303606104	7.67443337793847\\
7.79348913678161	7.67235192145719\\
7.79677588841642	7.67030322951072\\
7.80008296229302	7.66828750696655\\
7.80341002770681	7.66630495539526\\
7.80675675195399	7.66435577305035\\
7.81012280036495	7.66244015484843\\
7.81350783633764	7.66055829234973\\
7.81691152137129	7.65871037373893\\
7.82033351510022	7.65689658380634\\
7.82377347532792	7.65511710392946\\
7.82723105806124	7.65337211205478\\
7.83070591754478	7.65166178268005\\
7.83419770629548	7.64998628683676\\
7.83770607513739	7.64834579207311\\
7.84123067323654	7.64674046243721\\
7.84477114813605	7.64517045846068\\
7.8483271457914	7.64363593714262\\
7.85189831060577	7.64213705193388\\
7.85548428546567	7.64067395272172\\
7.85908471177659	7.63924678581485\\
7.8626992294989	7.63785569392878\\
7.86632747718385	7.63650081617153\\
7.86996909200968	7.63518228802974\\
7.87362370981796	7.63390024135514\\
7.87729096514994	7.63265480435132\\
7.88097049128315	7.63144610156095\\
7.88466192026803	7.63027425385329\\
7.88836488296478	7.62913937841214\\
7.8920790090802	7.6280415887241\\
7.89580392720478	7.62698099456723\\
7.89953926484981	7.62595770200005\\
7.90328464848464	7.62497181335097\\
7.90703970357402	7.62402342720803\\
7.91080405461558	7.62311263840906\\
7.91457732517735	7.62223953803218\\
7.91835913793541	7.62140421338669\\
7.92214911471165	7.62060674800437\\
7.92594687651154	7.61984722163109\\
7.92975204356207	7.61912571021885\\
7.9335642353497	7.6184422859182\\
7.93738307065844	7.61779701707099\\
7.94120816760792	7.61718996820357\\
7.94503914369166	7.61662120002033\\
7.94887561581522	7.6160907693976\\
7.9527172003346	7.61559872937801\\
7.95656351309455	7.61514512916515\\
7.96041416946698	7.61473001411866\\
7.96426878438949	7.6143534257497\\
7.96812697240377	7.61401540171679\\
7.97198834769426	7.61371597582206\\
7.97585252412664	7.61345517800785\\
7.97971911528647	7.61323303435371\\
7.98358773451788	7.61304956707384\\
7.98745799496216	7.6129047945148\\
7.9913295095965	7.61279873115373\\
7.99520189127265	7.61273138759688\\
7.99907475275567	7.61270277057854\\
8.00294770676264	7.6127128829604\\
8.0068203660014	7.61276172373123\\
8.01069234320924	7.61284928800699\\
8.01456325119167	7.61297556703132\\
8.01843270286111	7.61314054817643\\
8.02230031127563	7.61334421494434\\
8.02616568967761	7.61358654696854\\
8.03002845153242	7.61386752001604\\
8.03388821056711	7.61418710598976\\
8.03774458080897	7.61454527293137\\
8.04159717662421	7.61494198502447\\
8.04544561275645	7.61537720259819\\
8.04928950436529	7.61585088213114\\
8.05312846706476	7.61636297625575\\
8.05696211696181	7.61691343376303\\
8.06079007069462	7.61750219960771\\
8.06461194547102	7.61812921491367\\
8.06842735910672	7.61879441697992\\
8.07223593006353	7.6194977392868\\
8.07603727748753	7.62023911150267\\
8.07983102124715	7.62101845949092\\
8.08361678197117	7.6218357053174\\
8.08739418108667	7.62269076725822\\
8.09116284085689	7.62358355980789\\
8.09492238441899	7.6245139936879\\
8.09867243582175	7.62548197585563\\
8.10241262006316	7.62648740951368\\
8.1061425631279	7.62753019411953\\
8.10986189202479	7.62861022539556\\
8.11357023482402	7.62972739533957\\
8.11726722069441	7.63088159223549\\
8.12095247994046	7.63207270066458\\
8.1246256440393	7.63330060151701\\
8.12828634567759	7.6345651720037\\
8.13193421878823	7.63586628566866\\
8.13556889858692	7.63720381240161\\
8.13919002160874	7.63857761845099\\
8.14279722574438	7.63998756643734\\
8.14639015027644	7.64143351536704\\
8.14996843591547	7.6429153206464\\
8.15353172483588	7.64443283409612\\
8.15707966071176	7.64598590396613\\
8.16061188875245	7.64757437495073\\
8.16412805573812	7.64919808820415\\
8.16762781005498	7.65085688135641\\
8.17111080173053	7.65255058852959\\
8.1745766824685	7.65427904035437\\
8.1780251056837	7.65604206398702\\
8.18145572653669	7.65783948312664\\
8.18486820196823	7.65967111803282\\
8.18826219073364	7.66153678554358\\
8.19163735343686	7.66343629909374\\
8.19499335256443	7.66536946873352\\
8.19832985251923	7.66733610114757\\
8.20164651965406	7.66933599967429\\
8.20494302230497	7.67136896432548\\
8.20821903082442	7.67343479180639\\
8.21147421761431	7.67553327553597\\
8.21470825715867	7.67766420566762\\
8.21792082605623	7.67982736911009\\
8.22111160305279	7.68202254954883\\
8.2242802690733	7.68424952746764\\
8.22742650725381	7.68650808017058\\
8.23055000297311	7.68879798180426\\
8.23365044388423	7.69111900338043\\
8.23672751994568	7.69347091279885\\
8.2397809234524	7.69585347487056\\
8.2428103490666	7.69826645134133\\
8.24581549384823	7.70070960091552\\
8.24879605728532	7.7031826792802\\
8.25175174132401	7.70568543912962\\
8.25468225039837	7.70821763018986\\
8.25758729145991	7.71077899924393\\
8.26046657400697	7.71336929015705\\
8.26331981011368	7.71598824390231\\
8.26614671445881	7.7186355985865\\
8.26894700435429	7.72131108947636\\
8.27172039977345	7.72401444902503\\
8.27446662337906	7.72674540689881\\
8.27718540055106	7.72950369000419\\
8.27987645941399	7.73228902251516\\
8.28253953086421	7.73510112590079\\
8.28517434859679	7.73793971895307\\
8.28778064913216	7.74080451781508\\
8.29035817184243	7.74369523600931\\
8.29290665897748	7.74661158446636\\
8.29542585569072	7.7495532715538\\
8.29791551006458	7.75252000310538\\
8.30037537313569	7.75551148245041\\
8.3028051989198	7.75852741044347\\
8.30520474443636	7.76156748549425\\
8.30757376973281	7.76463140359779\\
8.3099120379086	7.76771885836483\\
8.31221931513886	7.77082954105247\\
8.31449537069778	7.77396314059502\\
8.31673997698171	7.77711934363515\\
8.3189529095319	7.78029783455519\\
8.32113394705692	7.78349829550869\\
8.32328287145485	7.78672040645222\\
8.32539946783503	7.78996384517737\\
8.3274835245396	7.79322828734297\\
8.32953483316461	7.79651340650753\\
8.33155318858092	7.79981887416187\\
8.33353838895467	7.80314435976197\\
8.33549023576747	7.80648953076205\\
8.33740853383626	7.8098540526478\\
8.33929309133284	7.81323758896983\\
8.34114371980304	7.81663980137733\\
8.34296023418554	7.82006034965189\\
8.34474245283042	7.82349889174153\\
8.3464901975173	7.82695508379492\\
8.34820329347317	7.83042858019572\\
8.34988156938986	7.8339190335972\\
8.35152485744118	7.83742609495691\\
8.35313299329969	7.84094941357165\\
8.35470581615315	7.8444886371125\\
8.35624316872058	7.84804341166003\\
8.357744897268	7.85161338173978\\
8.35921085162382	7.85519819035769\\
8.36064088519382	7.8587974790359\\
8.36203485497583	7.86241088784854\\
8.36339262157404	7.86603805545774\\
8.36471404921292	7.86967861914975\\
8.3659990057508	7.87333221487125\\
8.36724736269311	7.87699847726571\\
8.36845899520519	7.88067703970994\\
8.36963378212479	7.88436753435076\\
8.37077160597421	7.88806959214179\\
8.37187235297201	7.89178284288033\\
8.3729359130444	7.8955069152444\\
8.37396217983627	7.89924143682987\\
8.37495105072178	7.90298603418769\\
8.37590242681468	7.90674033286125\\
8.37681621297816	7.9105039574238\\
8.37769231783434	7.91427653151603\\
8.37853065377349	7.91805767788368\\
8.3793311369627	7.92184701841525\\
8.38009368735432	7.92564417417985\\
8.38081822869395	7.92944876546507\\
8.38150468852806	7.93326041181496\\
8.38215299821123	7.93707873206804\\
8.38276309291305	7.94090334439549\\
8.38333491162454	7.94473386633924\\
8.38386839716431	7.94856991485031\\
8.38436349618426	7.95241110632704\\
8.38482015917488	7.95625705665347\\
8.38523834047028	7.96010738123779\\
8.38561799825265	7.96396169505074\\
8.38595909455655	7.96781961266415\\
8.38626159527263	7.97168074828948\\
8.38652547015106	7.97554471581638\\
8.38675069280458	7.97941112885132\\
8.38693724071111	7.98327960075622\\
8.38708509521602	7.98714974468711\\
8.38719424153397	7.99102117363282\\
8.38726466875043	7.99489350045369\\
8.38729636982274	7.99876633792025\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
2.38729833462074	4\\
2.38727896986538	4.00387291879681\\
2.38722087753577	4.00774545030496\\
2.38712406344109	4.01161720727454\\
2.38698853726266	4.01548780253308\\
2.386814312553	4.01935684902426\\
2.38660140673443	4.02322395984668\\
2.38634984109735	4.02708874829246\\
2.38605964079812	4.03095082788599\\
2.38573083485652	4.03480981242252\\
2.38536345615288	4.03866531600682\\
2.38495754142476	4.04251695309173\\
2.38451313126329	4.04636433851677\\
2.38403027010913	4.0502070875466\\
2.38350900624797	4.0540448159095\\
2.38294939180578	4.05787713983586\\
2.38235148274354	4.06170367609646\\
2.38171533885164	4.06552404204087\\
2.38104102374396	4.06933785563568\\
2.38032860485143	4.07314473550271\\
2.37957815341536	4.07694430095714\\
2.37878974448026	4.0807361720456\\
2.37796345688637	4.08451996958413\\
2.37709937326176	4.08829531519614\\
2.37619758001407	4.09206183135021\\
2.37525816732188	4.09581914139785\\
2.37428122912567	4.09956686961121\\
2.37326686311845	4.10330464122058\\
2.37221517073597	4.10703208245192\\
2.37112625714659	4.1107488205642\\
2.37000023124077	4.11445448388671\\
2.36883720562016	4.11814870185622\\
2.36763729658635	4.121831105054\\
2.36640062412925	4.12550132524279\\
2.36512731191506	4.12915899540365\\
2.36381748727396	4.1328037497726\\
2.36247128118731	4.13643522387724\\
2.36108882827459	4.14005305457319\\
2.35967026677996	4.14365688008039\\
2.35821573855837	4.1472463400193\\
2.35672538906144	4.15082107544691\\
2.35519936732288	4.15438072889266\\
2.35363782594357	4.15792494439417\\
2.35204092107638	4.16145336753285\\
2.35040881241044	4.16496564546931\\
2.34874166315526	4.1684614269787\\
2.34703964002439	4.17194036248578\\
2.34530291321872	4.17540210409989\\
2.34353165640947	4.17884630564976\\
2.34172604672086	4.1822726227181\\
2.33988626471235	4.18568071267606\\
2.3380124943606	4.18907023471749\\
2.33610492304109	4.192440849893\\
2.33416374150937	4.1957922211439\\
2.33218914388196	4.19912401333583\\
2.33018132761699	4.20243589329237\\
2.32814049349441	4.20572752982828\\
2.32606684559593	4.20899859378265\\
2.3239605912846	4.2122487580518\\
2.32182194118412	4.21547769762201\\
2.3196511091577	4.21868508960203\\
2.31744831228675	4.22187061325533\\
2.3152137708491	4.22503395003219\\
2.31294770829704	4.22817478360158\\
2.31065035123495	4.23129279988275\\
2.3083219293966	4.23438768707668\\
2.30596267562225	4.23745913569722\\
2.30357282583531	4.24050683860208\\
2.30115261901876	4.24353049102349\\
2.29870229719126	4.24652979059875\\
2.29622210538297	4.24950443740038\\
2.29371229161099	4.2524541339662\\
2.2911731068546	4.255378585329\\
2.28860480503017	4.25827749904607\\
2.28600764296575	4.26115058522848\\
2.28338188037536	4.26399755656998\\
2.28072777983309	4.26681812837583\\
2.27804560674678	4.26961201859119\\
2.27533562933149	4.27237894782936\\
2.27259811858272	4.27511863939973\\
2.26983334824925	4.27783081933543\\
2.26704159480582	4.28051521642072\\
2.26422313742544	4.28317156221813\\
2.26137825795151	4.28579959109529\\
2.25850724086959	4.28839904025151\\
2.25561037327901	4.29096964974403\\
2.25268794486411	4.29351116251406\\
2.2497402478653	4.29602332441242\\
2.24676757704981	4.29850588422503\\
2.24377022968226	4.30095859369797\\
2.24074850549488	4.30338120756234\\
2.23770270665758	4.30577348355877\\
2.23463313774769	4.30813518246165\\
2.23154010571956	4.31046606810306\\
2.2284239198738	4.31276590739639\\
2.22528489182641	4.31503447035961\\
2.22212333547757	4.31727153013833\\
2.21893956698029	4.31947686302842\\
2.21573390470876	4.32165024849844\\
2.21250666922654	4.32379146921166\\
2.20925818325448	4.32590031104777\\
2.20598877163847	4.32797656312437\\
2.20269876131696	4.33002001781796\\
2.19938848128824	4.33203047078479\\
2.19605826257754	4.33400772098123\\
2.19270843820396	4.33595157068391\\
2.18933934314716	4.33786182550949\\
2.18595131431382	4.33973829443406\\
2.18254469050401	4.3415807898123\\
2.17911981237727	4.34338912739621\\
2.17567702241855	4.34516312635354\\
2.172216664904	4.34690260928587\\
2.16873908586646	4.34860740224635\\
2.16524463306096	4.35027733475712\\
2.16173365592985	4.3519122398263\\
2.15820650556792	4.35351195396477\\
2.15466353468728	4.35507631720242\\
2.15110509758206	4.35660517310426\\
2.14753155009299	4.35809836878595\\
2.14394324957186	4.35955575492918\\
2.14034055484573	4.36097718579655\\
2.13672382618106	4.36236251924614\\
2.13309342524771	4.36371161674579\\
2.12944971508274	4.36502434338684\\
2.12579306005414	4.36630056789775\\
2.12212382582437	4.36754016265712\\
2.11844237931378	4.3687430037065\\
2.11474908866396	4.3699089707628\\
2.11104432320089	4.37103794723027\\
2.10732845339805	4.37212982021223\\
2.1036018508393	4.37318448052226\\
2.09986488818181	4.37420182269523\\
2.09611793911871	4.37518174499777\\
2.09236137834181	4.37612414943846\\
2.08859558150403	4.37702894177763\\
2.08482092518194	4.37789603153682\\
2.08103778683801	4.37872533200777\\
2.07724654478293	4.37951676026112\\
2.07344757813774	4.38027023715471\\
2.06964126679595	4.38098568734147\\
2.06582799138551	4.38166303927699\\
2.06200813323079	4.38230222522663\\
2.05818207431441	4.38290318127233\\
2.0543501972391	4.38346584731899\\
2.05051288518934	4.38399016710047\\
2.04667052189317	4.38447608818523\\
2.04282349158369	4.38492356198157\\
2.03897217896075	4.38533254374248\\
2.03511696915238	4.38570299257013\\
2.03125824767637	4.38603487141993\\
2.02739640040163	4.38632814710429\\
2.02353181350969	4.38658279029588\\
2.019664873456	4.38679877553058\\
2.01579596693136	4.38697608121007\\
2.01192548082318	4.38711468960392\\
2.00805380217686	4.38721458685139\\
2.00418131815704	4.38727576296287\\
2.00030841600888	4.38729821182077\\
1.99643548301938	4.38728193118024\\
1.99256290647861	4.38722692266932\\
1.98869107364099	4.38713319178883\\
1.98482037168658	4.38700074791177\\
1.98095118768236	4.38682960428241\\
1.97708390854349	4.38661977801499\\
1.97321892099467	4.38637129009194\\
1.96935661153144	4.38608416536186\\
1.96549736638151	4.38575843253698\\
1.9616415714662	4.38539412419031\\
1.95778961236177	4.38499127675238\\
1.95394187426094	4.38454993050761\\
1.95009874193429	4.38407012959023\\
1.94626059969187	4.38355192197996\\
1.94242783134469	4.38299535949712\\
1.93860082016641	4.38240049779748\\
1.93477994885494	4.38176739636673\\
1.93096559949424	4.38109611851449\\
1.92715815351605	4.38038673136797\\
1.92335799166182	4.3796393058653\\
1.91956549394455	4.37885391674842\\
1.91578103961086	4.37803064255556\\
1.91200500710302	4.37716956561348\\
1.90823777402115	4.37627077202914\\
1.9044797170854	4.37533435168116\\
1.90073121209835	4.37436039821078\\
1.89699263390736	4.37334900901256\\
1.89326435636715	4.37230028522455\\
1.88954675230235	4.37121433171827\\
1.88584019347027	4.37009125708816\\
1.88214505052372	4.36893117364075\\
1.8784616929739	4.36773419738342\\
1.8747904891535	4.3665004480128\\
1.87113180617985	4.36523004890279\\
1.86748600991819	4.36392312709224\\
1.86385346494511	4.36257981327226\\
1.86023453451208	4.3612002417731\\
1.85662958050912	4.35978455055076\\
1.85303896342865	4.35833288117318\\
1.84946304232936	4.3568453788061\\
1.84590217480039	4.3553221921985\\
1.84235671692553	4.35376347366779\\
1.8388270232476	4.35216937908451\\
1.83531344673304	4.3505400678568\\
1.83181633873657	4.34887570291442\\
1.82833604896607	4.34717645069247\\
1.82487292544763	4.34544248111477\\
1.8214273144907	4.34367396757682\\
1.81799956065351	4.34187108692851\\
1.81459000670858	4.3400340194564\\
1.81119899360848	4.33816294886571\\
1.80782686045169	4.33625806226193\\
1.80447394444871	4.33431955013213\\
1.80114058088834	4.33234760632593\\
1.79782710310417	4.33034242803604\\
1.79453384244121	4.32830421577864\\
1.79126112822279	4.32623317337324\\
1.78800928771759	4.32412950792237\\
1.78477864610697	4.32199342979081\\
1.78156952645238	4.3198251525846\\
1.77838224966313	4.31762489312965\\
1.77521713446423	4.31539287145008\\
1.77207449736456	4.31312931074619\\
1.76895465262522	4.31083443737216\\
1.76585791222808	4.30850848081342\\
1.7627845858446	4.30615167366369\\
1.75973498080485	4.30376425160172\\
1.75670940206681	4.30134645336773\\
1.75370815218581	4.29889852073952\\
1.75073153128436	4.29642069850832\\
1.74777983702205	4.29391323445428\\
1.74485336456586	4.29137637932172\\
1.74195240656059	4.28881038679405\\
1.73907725309963	4.28621551346837\\
1.73622819169592	4.28359201882986\\
1.73340550725323	4.28094016522579\\
1.73060948203765	4.27826021783931\\
1.72784039564939	4.27555244466293\\
1.72509852499475	4.27281711647171\\
1.72238414425854	4.27005450679619\\
1.71969752487655	4.26726489189504\\
1.71703893550849	4.26444855072741\\
1.71440864201107	4.26160576492509\\
1.71180690741147	4.25873681876428\\
1.70923399188096	4.2558419991372\\
1.70669015270897	4.25292159552342\\
1.70417564427727	4.24997589996084\\
1.70169071803463	4.24700520701659\\
1.6992356224716	4.24400981375747\\
1.69681060309568	4.24099001972031\\
1.6944159024068	4.23794612688201\\
1.69205175987302	4.2348784396293\\
1.68971841190663	4.23178726472837\\
1.68741609184049	4.22867291129411\\
1.68514502990467	4.22553569075929\\
1.68290545320349	4.22237591684334\\
1.68069758569274	4.21919390552102\\
1.67852164815734	4.2159899749908\\
1.67637785818922	4.21276444564308\\
1.67426643016561	4.20951764002809\\
1.67218757522753	4.2062498828237\\
1.67014150125875	4.20296150080291\\
1.66812841286496	4.19965282280116\\
1.66614851135333	4.19632417968351\\
1.66420199471236	4.1929759043115\\
1.66228905759208	4.18960833150987\\
1.66040989128462	4.18622179803309\\
1.65856468370504	4.1828166425317\\
1.65675361937256	4.1793932055184\\
1.65497687939211	4.17595182933404\\
1.6532346414362	4.17249285811337\\
1.65152707972718	4.16901663775064\\
1.64985436501979	4.16552351586497\\
1.64821666458411	4.16201384176566\\
1.64661414218882	4.15848796641718\\
1.64504695808482	4.15494624240413\\
1.64351526898922	4.15138902389597\\
1.64201922806966	4.14781666661157\\
1.64055898492897	4.14422952778369\\
1.63913468559025	4.14062796612322\\
1.63774647248226	4.13701234178333\\
1.63639448442514	4.13338301632344\\
1.63507885661657	4.12974035267306\\
1.63379972061824	4.12608471509554\\
1.63255720434269	4.12241646915158\\
1.6313514320405	4.11873598166271\\
1.6301825242879	4.11504362067463\\
1.62905059797469	4.11133975542035\\
1.62795576629256	4.10762475628331\\
1.62689813872376	4.10389899476032\\
1.62587782103018	4.10016284342445\\
1.62489491524272	4.0964166758877\\
1.62394951965115	4.0926608667637\\
1.62304172879425	4.08889579163025\\
1.62217163345033	4.08512182699172\\
1.62133932062821	4.08133935024142\\
1.62054487355848	4.07754873962388\\
1.61978837168519	4.073750374197\\
1.61906989065788	4.06994463379416\\
1.61838950232406	4.06613189898622\\
1.61774727472201	4.0623125510435\\
1.61714327207394	4.0584869718976\\
1.61657755477962	4.05465554410325\\
1.6160501794103	4.05081865080004\\
1.61556119870308	4.04697667567409\\
1.61511066155563	4.04313000291973\\
1.61469861302128	4.03927901720101\\
1.61432509430455	4.0354241036133\\
1.61399014275699	4.03156564764476\\
1.61369379187349	4.02770403513775\\
1.61343607128887	4.02383965225032\\
1.61321700677499	4.01997288541753\\
1.61303662023811	4.01610412131284\\
1.61289492971675	4.01223374680944\\
1.61279194937982	4.00836214894155\\
1.61272768952528	4.00448971486574\\
1.61270215657907	4.00061683182218\\
1.61271535309445	3.99674388709596\\
1.61276727775179	3.99287126797831\\
1.61285792535865	3.98899936172792\\
1.61298728685037	3.9851285555322\\
1.61315534929088	3.98125923646852\\
1.61336209587411	3.97739179146559\\
1.61360750592554	3.97352660726466\\
1.61389155490439	3.96966407038095\\
1.614214214406	3.96580456706492\\
1.61457545216467	3.96194848326369\\
1.61497523205695	3.95809620458242\\
1.61541351410516	3.95424811624578\\
1.61589025448148	3.95040460305938\\
1.61640540551226	3.94656604937135\\
1.61695891568283	3.94273283903385\\
1.61755072964262	3.93890535536473\\
1.61818078821075	3.93508398110916\\
1.61884902838188	3.93126909840138\\
1.61955538333254	3.92746108872648\\
1.62029978242783	3.92366033288227\\
1.62108215122846	3.91986721094114\\
1.62190241149821	3.91608210221215\\
1.62276048121173	3.91230538520301\\
1.62365627456276	3.90853743758226\\
1.62458970197271	3.90477863614154\\
1.62556067009963	3.90102935675786\\
1.62656908184751	3.89728997435602\\
1.62761483637601	3.89356086287116\\
1.62869782911055	3.88984239521131\\
1.62981795175276	3.88613494322014\\
1.63097509229132	3.88243887763976\\
1.63216913501312	3.87875456807366\\
1.6333999605149	3.8750823829497\\
1.63466744571513	3.87142268948336\\
1.63597146386635	3.86777585364091\\
1.63731188456782	3.86414224010292\\
1.63868857377859	3.8605222122277\\
1.6401013938309	3.85691613201503\\
1.64155020344391	3.85332436006992\\
1.64303485773787	3.84974725556658\\
1.64455520824858	3.84618517621247\\
1.64611110294227	3.84263847821256\\
1.64770238623075	3.83910751623369\\
1.64932889898703	3.83559264336912\\
1.65099047856119	3.83209421110321\\
1.65268695879665	3.82861256927627\\
1.65441817004681	3.82514806604958\\
1.65618393919197	3.82170104787057\\
1.65798408965671	3.8182718594382\\
1.65981844142747	3.81486084366844\\
1.6616868110706	3.81146834166004\\
1.66358901175069	3.80809469266035\\
1.66552485324927	3.80474023403148\\
1.6674941419838	3.8014053012165\\
1.66949668102704	3.79809022770589\\
1.67153227012676	3.79479534500426\\
1.67360070572575	3.79152098259712\\
1.67570178098216	3.788267467918\\
1.67783528579023	3.78503512631563\\
1.68000100680125	3.7818242810215\\
1.68219872744492	3.77863525311746\\
1.68442822795102	3.77546836150363\\
1.68668928537134	3.77232392286654\\
1.68898167360204	3.76920225164744\\
1.6913051634062	3.76610366001084\\
1.69365952243677	3.76302845781333\\
1.69604451525981	3.75997695257256\\
1.69845990337803	3.75694944943651\\
1.70090544525464	3.75394625115298\\
1.70338089633747	3.75096765803929\\
1.70588600908349	3.74801396795227\\
1.7084205329835	3.74508547625847\\
1.71098421458723	3.74218247580461\\
1.71357679752866	3.73930525688832\\
1.71619802255165	3.73645410722911\\
1.71884762753589	3.73362931193954\\
1.72152534752308	3.73083115349681\\
1.72423091474345	3.72805991171442\\
1.72696405864255	3.72531586371425\\
1.72972450590825	3.7225992838988\\
1.73251198049813	3.7199104439238\\
1.73532620366705	3.71724961267099\\
1.73816689399505	3.71461705622129\\
1.74103376741545	3.71201303782816\\
1.74392653724331	3.70943781789125\\
1.74684491420405	3.70689165393042\\
1.74978860646241	3.70437480055994\\
1.75275731965161	3.70188750946305\\
1.75575075690282	3.69943002936678\\
1.75876861887479	3.69700260601711\\
1.76181060378385	3.69460548215434\\
1.76487640743404	3.69223889748886\\
1.76796572324755	3.68990308867716\\
1.77107824229537	3.68759828929818\\
1.7742136533282	3.68532472982994\\
1.77737164280754	3.68308263762648\\
1.78055189493708	3.68087223689517\\
1.78375409169425	3.67869374867423\\
1.78697791286205	3.67654739081066\\
1.79022303606104	3.67443337793847\\
1.79348913678161	3.67235192145719\\
1.79677588841642	3.67030322951072\\
1.80008296229302	3.66828750696655\\
1.80341002770681	3.66630495539526\\
1.80675675195399	3.66435577305035\\
1.81012280036495	3.66244015484843\\
1.81350783633764	3.66055829234973\\
1.81691152137129	3.65871037373893\\
1.82033351510022	3.65689658380634\\
1.82377347532792	3.65511710392946\\
1.82723105806124	3.65337211205478\\
1.83070591754478	3.65166178268004\\
1.83419770629548	3.64998628683676\\
1.83770607513739	3.64834579207311\\
1.84123067323654	3.64674046243721\\
1.84477114813605	3.64517045846068\\
1.8483271457914	3.64363593714262\\
1.85189831060577	3.64213705193388\\
1.85548428546567	3.64067395272172\\
1.85908471177659	3.63924678581485\\
1.8626992294989	3.63785569392878\\
1.86632747718385	3.63650081617153\\
1.86996909200968	3.63518228802974\\
1.87362370981796	3.63390024135514\\
1.87729096514994	3.63265480435132\\
1.88097049128315	3.63144610156095\\
1.88466192026803	3.63027425385329\\
1.88836488296478	3.62913937841214\\
1.8920790090802	3.6280415887241\\
1.89580392720478	3.62698099456723\\
1.89953926484981	3.62595770200005\\
1.90328464848464	3.62497181335097\\
1.90703970357402	3.62402342720803\\
1.91080405461558	3.62311263840906\\
1.91457732517735	3.62223953803218\\
1.91835913793541	3.62140421338669\\
1.92214911471165	3.62060674800437\\
1.92594687651154	3.61984722163109\\
1.92975204356207	3.61912571021885\\
1.9335642353497	3.6184422859182\\
1.93738307065843	3.61779701707099\\
1.94120816760792	3.61718996820357\\
1.94503914369166	3.61662120002033\\
1.94887561581522	3.6160907693976\\
1.9527172003346	3.61559872937801\\
1.95656351309455	3.61514512916515\\
1.96041416946698	3.61473001411866\\
1.96426878438949	3.6143534257497\\
1.96812697240377	3.61401540171679\\
1.97198834769426	3.61371597582206\\
1.97585252412664	3.61345517800785\\
1.97971911528647	3.61323303435371\\
1.98358773451788	3.61304956707384\\
1.98745799496216	3.6129047945148\\
1.9913295095965	3.61279873115373\\
1.99520189127265	3.61273138759688\\
1.99907475275567	3.61270277057854\\
2.00294770676264	3.6127128829604\\
2.0068203660014	3.61276172373123\\
2.01069234320924	3.61284928800699\\
2.01456325119167	3.61297556703132\\
2.01843270286111	3.61314054817643\\
2.02230031127563	3.61334421494434\\
2.02616568967761	3.61358654696854\\
2.03002845153242	3.61386752001604\\
2.03388821056711	3.61418710598976\\
2.03774458080897	3.61454527293137\\
2.04159717662421	3.61494198502447\\
2.04544561275645	3.61537720259819\\
2.04928950436529	3.61585088213114\\
2.05312846706476	3.61636297625575\\
2.05696211696181	3.61691343376303\\
2.06079007069462	3.61750219960771\\
2.06461194547102	3.61812921491367\\
2.06842735910672	3.61879441697992\\
2.07223593006353	3.6194977392868\\
2.07603727748753	3.62023911150267\\
2.07983102124715	3.62101845949092\\
2.08361678197117	3.6218357053174\\
2.08739418108667	3.62269076725822\\
2.09116284085689	3.62358355980789\\
2.09492238441899	3.6245139936879\\
2.09867243582175	3.62548197585563\\
2.10241262006316	3.62648740951368\\
2.1061425631279	3.62753019411952\\
2.10986189202479	3.62861022539556\\
2.11357023482402	3.62972739533957\\
2.11726722069441	3.63088159223549\\
2.12095247994046	3.63207270066458\\
2.1246256440393	3.63330060151701\\
2.12828634567759	3.6345651720037\\
2.13193421878823	3.63586628566866\\
2.13556889858692	3.63720381240161\\
2.13919002160874	3.63857761845099\\
2.14279722574438	3.63998756643734\\
2.14639015027644	3.64143351536704\\
2.14996843591547	3.6429153206464\\
2.15353172483589	3.64443283409612\\
2.15707966071176	3.64598590396613\\
2.16061188875245	3.64757437495073\\
2.16412805573812	3.64919808820415\\
2.16762781005499	3.65085688135641\\
2.17111080173053	3.65255058852959\\
2.1745766824685	3.65427904035437\\
2.1780251056837	3.65604206398702\\
2.18145572653669	3.65783948312664\\
2.18486820196823	3.65967111803282\\
2.18826219073364	3.66153678554358\\
2.19163735343686	3.66343629909374\\
2.19499335256443	3.66536946873352\\
2.19832985251923	3.66733610114757\\
2.20164651965406	3.66933599967429\\
2.20494302230496	3.67136896432548\\
2.20821903082442	3.67343479180639\\
2.21147421761431	3.67553327553597\\
2.21470825715867	3.67766420566762\\
2.21792082605623	3.67982736911009\\
2.22111160305279	3.68202254954883\\
2.2242802690733	3.68424952746764\\
2.22742650725381	3.68650808017058\\
2.23055000297311	3.68879798180426\\
2.23365044388423	3.69111900338043\\
2.23672751994568	3.69347091279885\\
2.2397809234524	3.69585347487056\\
2.2428103490666	3.69826645134133\\
2.24581549384823	3.70070960091552\\
2.24879605728532	3.7031826792802\\
2.25175174132402	3.70568543912962\\
2.25468225039837	3.70821763018986\\
2.25758729145991	3.71077899924393\\
2.26046657400697	3.71336929015705\\
2.26331981011368	3.71598824390231\\
2.26614671445881	3.7186355985865\\
2.26894700435429	3.72131108947636\\
2.27172039977345	3.72401444902503\\
2.27446662337906	3.72674540689881\\
2.27718540055106	3.72950369000419\\
2.27987645941399	3.73228902251516\\
2.28253953086421	3.73510112590079\\
2.28517434859679	3.73793971895307\\
2.28778064913216	3.74080451781508\\
2.29035817184243	3.74369523600931\\
2.29290665897748	3.74661158446636\\
2.29542585569072	3.7495532715538\\
2.29791551006458	3.75252000310538\\
2.30037537313569	3.75551148245042\\
2.3028051989198	3.75852741044347\\
2.30520474443636	3.76156748549425\\
2.30757376973281	3.76463140359779\\
2.3099120379086	3.76771885836483\\
2.31221931513886	3.77082954105247\\
2.31449537069778	3.77396314059502\\
2.31673997698171	3.77711934363515\\
2.3189529095319	3.78029783455519\\
2.32113394705692	3.78349829550869\\
2.32328287145485	3.78672040645222\\
2.32539946783503	3.78996384517737\\
2.3274835245396	3.79322828734297\\
2.32953483316461	3.79651340650753\\
2.33155318858092	3.79981887416187\\
2.33353838895467	3.80314435976197\\
2.33549023576747	3.80648953076205\\
2.33740853383626	3.8098540526478\\
2.33929309133284	3.81323758896983\\
2.34114371980304	3.81663980137733\\
2.34296023418554	3.82006034965189\\
2.34474245283042	3.82349889174153\\
2.3464901975173	3.82695508379492\\
2.34820329347317	3.83042858019572\\
2.34988156938986	3.8339190335972\\
2.35152485744118	3.83742609495691\\
2.35313299329969	3.84094941357165\\
2.35470581615315	3.8444886371125\\
2.35624316872058	3.84804341166004\\
2.357744897268	3.85161338173978\\
2.35921085162382	3.85519819035769\\
2.36064088519382	3.8587974790359\\
2.36203485497583	3.86241088784854\\
2.36339262157404	3.86603805545774\\
2.36471404921292	3.86967861914975\\
2.36599900575081	3.87333221487125\\
2.36724736269311	3.87699847726571\\
2.36845899520519	3.88067703970994\\
2.36963378212479	3.88436753435076\\
2.37077160597421	3.88806959214179\\
2.37187235297201	3.89178284288033\\
2.3729359130444	3.8955069152444\\
2.37396217983626	3.89924143682987\\
2.37495105072178	3.90298603418769\\
2.37590242681468	3.90674033286125\\
2.37681621297816	3.9105039574238\\
2.37769231783434	3.91427653151603\\
2.37853065377349	3.91805767788368\\
2.3793311369627	3.92184701841525\\
2.38009368735432	3.92564417417985\\
2.38081822869395	3.92944876546507\\
2.38150468852806	3.93326041181496\\
2.38215299821123	3.93707873206804\\
2.38276309291305	3.94090334439549\\
2.38333491162454	3.94473386633924\\
2.38386839716431	3.94856991485031\\
2.38436349618425	3.95241110632704\\
2.38482015917488	3.95625705665347\\
2.38523834047028	3.96010738123779\\
2.38561799825265	3.96396169505074\\
2.38595909455655	3.96781961266415\\
2.38626159527263	3.97168074828948\\
2.38652547015106	3.97554471581638\\
2.38675069280458	3.97941112885132\\
2.38693724071111	3.98327960075622\\
2.38708509521602	3.98714974468711\\
2.38719424153397	3.99102117363282\\
2.38726466875043	3.99489350045369\\
2.38729636982274	3.99876633792025\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
6.18321595661992	7\\
6.1831567963151	7.01183196236453\\
6.1829793213166	7.02366274154268\\
6.18268354937178	7.03549115446639\\
6.1822695100576	7.04731601830423\\
6.18173724477763	7.05913615057967\\
6.18108680675796	7.07095036928934\\
6.18031826104185	7.0827574930212\\
6.17943168448323	7.09455634107272\\
6.17842716573901	7.10634573356894\\
6.17730480526025	7.11812449158041\\
6.17606471528204	7.12989143724117\\
6.17470701981235	7.14164539386644\\
6.17323185461961	7.15338518607037\\
6.17163936721909	7.1651096398835\\
6.16992971685821	7.17681758287024\\
6.16810307450058	7.18850784424605\\
6.16615962280892	7.20017925499451\\
6.16409955612678	7.21183064798429\\
6.1619230804591	7.2234608580858\\
6.15963041345164	7.23506872228772\\
6.15722178436919	7.2466530798133\\
6.15469743407266	7.25821277223644\\
6.15205761499496	7.26974664359753\\
6.1493025911158	7.28125354051905\\
6.14643263793529	7.2927323123209\\
6.14344804244633	7.30418181113545\\
6.14034910310601	7.31560089202238\\
6.13713612980566	7.32698841308311\\
6.13380944383994	7.33834323557501\\
6.13036937787467	7.34966422402531\\
6.12681627591359	7.3609502463446\\
6.12315049326393	7.37220017394004\\
6.11937239650089	7.38341288182825\\
6.11548236343102	7.39458724874779\\
6.11148078305436	7.40572215727128\\
6.10736805552563	7.41681649391714\\
6.10314459211416	7.42786914926095\\
6.09881081516275	7.43887901804639\\
6.0943671580455	7.44984499929576\\
6.08981406512442	7.46076599642007\\
6.085151991705	7.47164091732871\\
6.0803814039907	7.48246867453865\\
6.07550277903631	7.49324818528319\\
6.07051660470028	7.50397837162024\\
6.06542337959586	7.51465816054012\\
6.06022361304134	7.52528648407281\\
6.05491782500902	7.53586227939484\\
6.04950654607331	7.54638448893547\\
6.04399031735757	7.55685206048254\\
6.03836969048008	7.56726394728759\\
6.03264522749885	7.57761910817064\\
6.02681750085541	7.58791650762422\\
6.02088709331756	7.59815511591696\\
6.01485459792111	7.60833390919657\\
6.00872061791058	7.61845186959221\\
6.00248576667886	7.62850798531626\\
5.99615066770587	7.63850125076553\\
5.98971595449623	7.64843066662181\\
5.98318227051591	7.65829523995179\\
5.97655026912785	7.66809398430635\\
5.96982061352666	7.67782591981922\\
5.96299397667231	7.68749007330496\\
5.95607104122278	7.69708547835628\\
5.94905249946585	7.70661117544066\\
5.94193905324984	7.71606621199634\\
5.93473141391346	7.72544964252754\\
5.92743030221463	7.73476052869903\\
5.92003644825843	7.74399793942995\\
5.9125505914241	7.75316095098692\\
5.90497348029109	7.76224864707642\\
5.89730587256419	7.77126011893642\\
5.88954853499778	7.78019446542724\\
5.88170224331917	7.78905079312168\\
5.87376778215097	7.79782821639435\\
5.86574594493269	7.80652585751023\\
5.85763753384137	7.81514284671246\\
5.84944335971136	7.82367832230931\\
5.84116424195325	7.83213143076032\\
5.83280100847191	7.84050132676169\\
5.82435449558372	7.84878717333081\\
5.81582554793294	7.85698814188991\\
5.80721501840721	7.86510341234898\\
5.79852376805232	7.87313217318773\\
5.78975266598606	7.88107362153676\\
5.78090258931133	7.88892696325787\\
5.77197442302841	7.89669141302343\\
5.7629690599465	7.90436619439492\\
5.7538874005944	7.91195053990061\\
5.74473035313048	7.91944369111227\\
5.73549883325185	7.92684489872101\\
5.72619376410282	7.93415342261225\\
5.71681607618253	7.94136853193969\\
5.70736670725196	7.9484895051984\\
5.69784660224015	7.95551563029701\\
5.68825671314964	7.96244620462884\\
5.67859799896137	7.96928053514224\\
5.66887142553869	7.97601793840986\\
5.65907796553086	7.98265774069699\\
5.6492185982757	7.98919927802892\\
5.63929430970172	7.99564189625738\\
5.62930609222952	8.00198495112592\\
5.61925494467252	8.00822780833433\\
5.60914187213709	8.01436984360209\\
5.59896788592207	8.02041044273079\\
5.58873400341759	8.02634900166557\\
5.57844124800338	8.03218492655546\\
5.5680906489464	8.03791763381285\\
5.55768324129794	8.04354655017178\\
5.54722006579007	8.04907111274532\\
5.53670216873165	8.05449076908181\\
5.5261306019036	8.05980497722013\\
5.51550642245381	8.06501320574389\\
5.50483069279135	8.07011493383459\\
5.49410448048031	8.07510965132366\\
5.48332885813297	8.07999685874352\\
5.47250490330259	8.08477606737751\\
5.46163369837564	8.08944679930873\\
5.45071633046354	8.09400858746789\\
5.43975389129398	8.09846097567997\\
5.42874747710176	8.10280351870987\\
5.41769818851912	8.1070357823069\\
5.40660713046571	8.11115734324822\\
5.39547541203809	8.11516778938118\\
5.38430414639882	8.1190667196645\\
5.37309445066517	8.12285374420841\\
5.36184744579737	8.12652848431361\\
5.35056425648652	8.13009057250915\\
5.33924601104216	8.13353965258917\\
5.3278938412794	8.13687537964855\\
5.31650888240575	8.14009742011736\\
5.30509227290762	8.14320545179424\\
5.29364515443644	8.1461991638786\\
5.28216867169453	8.14907825700173\\
5.27066397232058	8.15184244325673\\
5.25913220677495	8.15449144622727\\
5.24757452822459	8.15702500101526\\
5.23599209242772	8.15944285426734\\
5.22438605761826	8.16174476420018\\
5.21275758439003	8.16393050062472\\
5.20110783558066	8.16599984496914\\
5.18943797615532	8.16795259030073\\
5.17774917309023	8.16978854134657\\
5.16604259525596	8.1715075145131\\
5.15431941330052	8.17310933790444\\
5.14258079953236	8.17459385133957\\
5.13082792780306	8.17596090636839\\
5.11906197339	8.17721036628654\\
5.10728411287882	8.17834210614906\\
5.09549552404576	8.17935601278292\\
5.08369738573987	8.18025198479829\\
5.07189087776515	8.18102993259873\\
5.06007718076257	8.18168977839009\\
5.04825747609197	8.18223145618835\\
5.03643294571398	8.18265491182619\\
5.02460477207178	8.18296010295838\\
5.01277413797288	8.18314699906607\\
5.00094222647082	8.18321558145981\\
4.9891102207469	8.18316584328141\\
4.97727930399184	8.18299778950466\\
4.96545065928744	8.18271143693478\\
4.95362546948832	8.18230681420679\\
4.9418049171036	8.18178396178264\\
4.92999018417868	8.18114293194713\\
4.918182452177	8.18038378880271\\
4.90638290186192	8.17950660826305\\
4.89459271317864	8.17851147804549\\
4.88281306513621	8.17739849766221\\
4.8710451356896	8.17616777841033\\
4.85929010162197	8.17481944336074\\
4.84754913842691	8.17335362734583\\
4.83582342019097	8.17177047694598\\
4.8241141194762	8.1700701504749\\
4.8124224072029	8.16825281796384\\
4.80074945253258	8.16631866114452\\
4.78909642275096	8.16426787343101\\
4.77746448315131	8.16210065990037\\
4.7658547969179	8.15981723727217\\
4.75426852500968	8.15741783388674\\
4.74270682604418	8.15490268968244\\
4.73117085618167	8.15227205617159\\
4.71966176900951	8.14952619641534\\
4.70818071542684	8.14666538499739\\
4.69672884352945	8.14368990799649\\
4.68530729849498	8.14060006295786\\
4.67391722246841	8.13739615886343\\
4.66255975444787	8.13407851610094\\
4.65123603017068	8.13064746643191\\
4.63994718199983	8.12710335295843\\
4.62869433881075	8.12344653008891\\
4.61747862587836	8.11967736350258\\
4.60630116476462	8.11579623011296\\
4.59516307320632	8.11180351803016\\
4.58406546500333	8.10769962652206\\
4.57300944990724	8.10348496597438\\
4.56199613351033	8.09915995784968\\
4.55102661713507	8.09472503464515\\
4.54010199772395	8.09018063984942\\
4.52922336772981	8.08552722789819\\
4.51839181500658	8.08076526412878\\
4.50760842270052	8.07589522473358\\
4.49687426914186	8.07091759671249\\
4.48619042773702	8.06583287782416\\
4.47555796686123	8.06064157653623\\
4.46497794975172	8.05534421197452\\
4.45445143440138	8.04994131387106\\
4.44397947345298	8.04443342251116\\
4.43356311409389	8.03882108867937\\
4.42320339795136	8.03310487360439\\
4.41290136098837	8.02728534890297\\
4.40265803340004	8.02136309652272\\
4.39247443951058	8.01533870868396\\
4.3823515976709	8.00921278782045\\
4.37229052015675	8.00298594651915\\
4.3622922130675	7.99665880745903\\
4.35235767622551	7.9902320033487\\
4.34248790307621	7.98370617686323\\
4.33268388058867	7.97708198057983\\
4.32294658915697	7.9703600769126\\
4.31327700250216	7.96354113804631\\
4.30367608757482	7.95662584586916\\
4.29414480445846	7.94961489190462\\
4.28468410627344	7.94250897724222\\
4.27529493908171	7.93530881246752\\
4.26597824179214	7.928015117591\\
4.25673494606671	7.92062862197606\\
4.24756597622729	7.91315006426612\\
4.23847224916322	7.9055801923107\\
4.22945467423963	7.89791976309069\\
4.2205141532065	7.89016954264265\\
4.21165158010848	7.88233030598214\\
4.20286784119549	7.87440283702631\\
4.19416381483411	7.86638792851544\\
4.18554037141971	7.85828638193371\\
4.17699837328946	7.85009900742902\\
4.16853867463605	7.841826623732\\
4.16016212142229	7.83347005807413\\
4.15186955129653	7.82503014610501\\
4.14366179350887	7.8165077318088\\
4.13553966882824	7.80790366741983\\
4.12750398946035	7.79921881333737\\
4.11955555896643	7.79045403803958\\
4.11169517218292	7.78161021799671\\
4.10392361514193	7.77268823758337\\
4.09624166499271	7.76368898899018\\
4.08865008992385	7.7546133721345\\
4.08114964908655	7.74546229457044\\
4.07374109251863	7.73623667139815\\
4.06642516106958	7.72693742517224\\
4.05920258632645	7.7175654858096\\
4.05207409054069	7.70812179049634\\
4.04504038655594	7.69860728359413\\
4.03810217773674	7.68902291654574\\
4.03126015789818	7.67936964777987\\
4.02451501123656	7.66964844261537\\
4.01786741226091	7.65986027316464\\
4.01131802572559	7.65000611823648\\
4.0048675065638	7.64008696323816\\
3.99851649982208	7.63010380007693\\
3.99226564059581	7.62005762706077\\
3.98611555396571	7.60994944879862\\
3.98006685493531	7.59978027609987\\
3.97412014836947	7.58955112587334\\
3.9682760289339	7.5792630210255\\
3.96253508103567	7.56891699035829\\
3.95689787876478	7.55851406846613\\
3.95136498583677	7.54805529563255\\
3.94593695553632	7.53754171772612\\
3.94061433066192	7.52697438609587\\
3.93539764347165	7.51635435746615\\
3.93028741562986	7.50568269383098\\
3.92528415815508	7.49496046234783\\
3.9203883713689	7.4841887352309\\
3.9156005448459	7.47336858964395\\
3.91092115736476	7.4625011075925\\
3.90635067686032	7.45158737581571\\
3.90188956037682	7.44062848567766\\
3.89753825402219	7.42962553305823\\
3.89329719292345	7.41857961824351\\
3.88916680118317	7.40749184581579\\
3.88514749183707	7.39636332454306\\
3.88123966681275	7.38519516726817\\
3.87744371688945	7.37398849079756\\
3.87376002165901	7.36274441578952\\
3.87018894948786	7.35146406664219\\
3.86673085748027	7.34014857138108\\
3.86338609144253	7.32879906154629\\
3.86015498584848	7.31741667207934\\
3.85703786380597	7.30600254120969\\
3.85403503702462	7.29455781034093\\
3.8511468057846	7.2830836239366\\
3.84837345890663	7.27158112940577\\
3.84571527372308	7.26005147698832\\
3.84317251605025	7.24849581963988\\
3.8407454401618	7.23691531291656\\
3.8384342887633	7.22531111485938\\
3.83623929296795	7.21368438587846\\
3.8341606722735	7.20203628863703\\
3.8321986345403	7.1903679879351\\
3.83035337597048	7.17868065059301\\
3.82862508108836	7.16697544533477\\
3.82701392272199	7.15525354267113\\
3.82552006198586	7.14351611478261\\
3.8241436482648	7.13176433540221\\
3.82288481919904	7.11999937969806\\
3.82174370067043	7.10822242415595\\
3.82072040678988	7.09643464646161\\
3.81981503988592	7.08463722538298\\
3.81902769049449	7.07283134065235\\
3.81835843734987	7.06101817284834\\
3.81780734737681	7.0491989032779\\
3.81737447568386	7.03737471385812\\
3.81705986555782	7.02554678699811\\
3.81686354845945	7.01371630548069\\
3.81678554402029	7.00188445234414\\
3.81682586004072	6.99005241076394\\
3.81698449248916	6.97822136393437\\
3.81726142550252	6.96639249495025\\
3.81765663138771	6.95456698668864\\
3.81817007062449	6.94274602169049\\
3.81880169186934	6.93093078204247\\
3.81955143196068	6.91912244925868\\
3.82041921592512	6.90732220416257\\
3.82140495698498	6.89553122676881\\
3.82250855656699	6.88375069616532\\
3.8237299043121	6.87198179039534\\
3.82506887808656	6.86022568633963\\
3.8265253439941	6.84848355959882\\
3.82809915638936	6.83675658437578\\
3.82979015789239	6.82504593335827\\
3.83159817940446	6.81335277760162\\
3.83352304012493	6.80167828641168\\
3.83556454756932	6.79002362722783\\
3.8377224975886	6.77838996550628\\
3.83999667438955	6.7667784646035\\
3.8423868505564	6.75519028565991\\
3.84489278707352	6.74362658748375\\
3.84751423334935	6.73208852643519\\
3.85025092724144	6.72057725631074\\
3.85310259508269	6.7090939282278\\
3.85606895170868	6.69763969050961\\
3.85914970048623	6.68621568857041\\
3.86234453334302	6.67482306480087\\
3.86565313079844	6.66346295845387\\
3.86907516199549	6.65213650553057\\
3.87261028473391	6.64084483866684\\
3.87625814550437	6.62958908701994\\
3.88001837952383	6.61837037615567\\
3.88389061077202	6.60718982793576\\
3.88787445202904	6.59604856040571\\
3.8919695049141	6.584947687683\\
3.8961753599253	6.57388831984565\\
3.90049159648067	6.56287156282121\\
3.90491778296013	6.55189851827623\\
3.90945347674873	6.540970283506\\
3.91409822428087	6.53008795132489\\
3.91885156108566	6.51925260995706\\
3.9237130118334	6.50846534292762\\
3.92868209038305	6.49772722895427\\
3.93375829983089	6.48703934183946\\
3.93894113256022	6.47640275036301\\
3.94423007029209	6.46581851817519\\
3.94962458413712	6.4552877036904\\
3.95512413464842	6.44481135998132\\
3.96072817187554	6.43439053467358\\
3.96643613541941	6.42402626984104\\
3.97224745448843	6.41371960190154\\
3.97816154795555	6.40347156151328\\
3.98417782441635	6.39328317347176\\
3.99029568224819	6.3831554566073\\
3.99651450967038	6.37308942368315\\
4.00283368480538	6.3630860812942\\
4.00925257574092	6.35314642976637\\
4.01577054059327	6.34327146305651\\
4.02238692757137	6.33346216865308\\
4.02910107504204	6.32371952747733\\
4.03591231159613	6.31404451378527\\
4.04281995611565	6.30443809507021\\
4.04982331784192	6.29490123196601\\
4.05692169644458	6.28543487815103\\
4.06411438209171	6.27603998025276\\
4.07140065552073	6.26671747775317\\
4.07877978811036	6.25746830289474\\
4.08625104195351	6.24829338058725\\
4.093813669931	6.23919362831528\\
4.10146691578634	6.23016995604647\\
4.10921001420134	6.22122326614053\\
4.11704219087259	6.21235445325901\\
4.12496266258895	6.20356440427578\\
4.13297063730987	6.19485399818844\\
4.14106531424453	6.18622410603032\\
4.14924588393199	6.17767559078346\\
4.15751152832209	6.16920930729225\\
4.16586142085729	6.16082610217799\\
4.1742947265553	6.1525268137542\\
4.18281060209256	6.14431227194281\\
4.19140819588862	6.13618329819115\\
4.20008664819128	6.12814070538984\\
4.20884509116252	6.12018529779143\\
4.21768264896535	6.11231787093007\\
4.22659843785135	6.10453921154189\\
4.23559156624907	6.09685009748633\\
4.24466113485316	6.0892512976684\\
4.25380623671432	6.08174357196176\\
4.26302595732998	6.0743276711327\\
4.27231937473577	6.06700433676514\\
4.28168555959768	6.05977430118641\\
4.29112357530504	6.05263828739404\\
4.30063247806414	6.04559700898347\\
4.31021131699263	6.03865117007667\\
4.3198591342146	6.03180146525174\\
4.32957496495636	6.02504857947345\\
4.33935783764295	6.01839318802476\\
4.34920677399523	6.01183595643926\\
4.3591207891278	6.00537754043465\\
4.36909889164738	5.99901858584715\\
4.37914008375205	5.99275972856692\\
4.38924336133096	5.98660159447446\\
4.39940771406478	5.98054479937807\\
4.4096321255267	5.97458994895219\\
4.4199155732841	5.96873763867691\\
4.43025702900076	5.96298845377838\\
4.44065545853974	5.9573429691703\\
4.45110982206675	5.95180174939642\\
4.46161907415414	5.94636534857411\\
4.47218216388547	5.94103431033892\\
4.48279803496056	5.93580916779022\\
4.49346562580116	5.93069044343792\\
4.50418386965707	5.92567864915019\\
4.51495169471283	5.92077428610228\\
4.52576802419492	5.91597784472641\\
4.53663177647939	5.91128980466271\\
4.54754186520008	5.9067106347113\\
4.5584971993572	5.90224079278534\\
4.56949668342647	5.8978807258653\\
4.58053921746864	5.89363086995425\\
4.59162369723952	5.88949165003424\\
4.60274901430036	5.8854634800238\\
4.61391405612873	5.88154676273658\\
4.62511770622974	5.87774188984104\\
4.63635884424774	5.87404924182131\\
4.64763634607827	5.87046918793911\\
4.65894908398057	5.86700208619684\\
4.67029592669025	5.86364828330179\\
4.68167573953252	5.86040811463146\\
4.69308738453556	5.8572819042\\
4.70452972054439	5.85426996462586\\
4.71600160333494	5.85137259710049\\
4.7275018857285	5.84859009135822\\
4.7390294177064	5.84592272564731\\
4.75058304652505	5.84337076670211\\
4.7621616168312	5.84093446971638\\
4.77376397077748	5.83861407831779\\
4.78538894813814	5.83640982454356\\
4.79703538642515	5.83432192881722\\
4.80870212100438	5.8323505999266\\
4.8203879852121	5.83049603500295\\
4.83209181047162	5.82875841950121\\
4.84381242641017	5.82713792718149\\
4.85554866097592	5.82563472009168\\
4.8672993405552	5.82424894855122\\
4.87906329008984	5.82298075113611\\
4.89083933319469	5.82183025466505\\
4.90262629227525	5.82079757418671\\
4.91442298864544	5.8198828129683\\
4.92622824264546	5.81908606248515\\
4.93804087375973	5.81840740241167\\
4.94985970073499	5.81784690061329\\
4.9616835416984	5.81740461313972\\
4.97351121427571	5.81708058421934\\
4.98534153570951	5.81687484625478\\
4.99717332297753	5.81678741981966\\
5.0090053929109	5.81681831365655\\
5.02083656231248	5.8169675246761\\
5.03266564807519	5.81723503795732\\
5.04449146730032	5.81762082674911\\
5.05631283741579	5.81812485247291\\
5.06812857629445	5.81874706472657\\
5.07993750237225	5.81948740128939\\
5.09173843476642	5.82034578812832\\
5.10353019339358	5.82132213940539\\
5.11531159908766	5.82241635748629\\
5.12708147371793	5.82362833295014\\
5.13883864030673	5.82495794460037\\
5.1505819231472	5.82640505947695\\
5.16231014792083	5.82796953286959\\
5.17402214181494	5.82965120833226\\
5.18571673363988	5.8314499176988\\
5.19739275394621	5.83336548109979\\
5.20904903514165	5.83539770698047\\
5.22068441160778	5.83754639211996\\
5.23229771981665	5.83981132165152\\
5.24388779844712	5.84219226908411\\
5.25545348850099	5.84468899632494\\
5.26699363341888	5.84730125370339\\
5.27850707919593	5.85002877999588\\
5.28999267449714	5.85287130245208\\
5.30144927077257	5.85582853682209\\
5.31287572237212	5.85890018738494\\
5.32427088666017	5.86208594697814\\
5.33563362412977	5.86538549702839\\
5.34696279851665	5.86879850758342\\
5.35825727691282	5.87232463734503\\
5.36951592987985	5.87596353370318\\
5.38073763156181	5.87971483277127\\
5.3919212597979	5.88357815942251\\
5.40306569623461	5.88755312732746\\
5.41416982643758	5.89163933899264\\
5.42523254000305	5.89583638580029\\
5.43625273066888	5.90014384804923\\
5.44722929642518	5.90456129499682\\
5.45816113962453	5.90908828490205\\
5.46904716709172	5.9137243650697\\
5.47988629023307	5.91846907189561\\
5.4906774251453	5.92332193091306\\
5.50141949272391	5.92828245684019\\
5.5121114187711	5.93335015362854\\
5.52275213410317	5.93852451451266\\
5.53334057465745	5.94380502206077\\
5.54387568159872	5.94919114822651\\
5.55435640142506	5.95468235440175\\
5.56478168607321	5.96027809147047\\
5.57515049302341	5.9659777998636\\
5.5854617854036	5.97178090961506\\
5.59571453209313	5.97768684041872\\
5.60590770782587	5.98369500168641\\
5.61604029329276	5.98980479260701\\
5.62611127524368	5.99601560220652\\
5.63611964658884	6.00232680940917\\
5.64606440649943	6.00873778309948\\
5.65594456050776	6.01524788218543\\
5.66575912060666	6.02185645566254\\
5.67550710534829	6.02856284267897\\
5.68518753994231	6.0353663726016\\
5.69479945635333	6.04226636508311\\
5.7043418933977	6.04926213013\\
5.71381389683969	6.0563529681716\\
5.72321451948683	6.06353817013002\\
5.7325428212847	6.07081701749104\\
5.7417978694109	6.078188782376\\
5.75097873836831	6.08565272761454\\
5.76008451007771	6.09320810681837\\
5.76911427396949	6.10085416445586\\
5.77806712707481	6.10859013592761\\
5.78694217411581	6.11641524764294\\
5.79573852759517	6.12432871709718\\
5.80445530788489	6.13232975294999\\
5.8130916433142	6.14041755510445\\
5.82164667025676	6.14859131478708\\
5.83011953321699	6.15685021462873\\
5.83850938491566	6.1651934287463\\
5.84681538637459	6.17362012282532\\
5.85503670700057	6.18212945420341\\
5.86317252466837	6.19072057195452\\
5.87122202580302	6.19939261697404\\
5.8791844054611	6.20814472206469\\
5.88705886741129	6.21697601202326\\
5.89484462421394	6.2258856037281\\
5.90254089729988	6.23487260622748\\
5.9101469170482	6.24393612082864\\
5.91766192286328	6.25307524118766\\
5.92508516325078	6.26228905340013\\
5.93241589589285	6.2715766360925\\
5.93965338772235	6.28093706051424\\
5.94679691499612	6.29036939063071\\
5.95384576336739	6.29987268321677\\
5.96079922795718	6.30944598795106\\
5.96765661342484	6.3190883475111\\
5.97441723403754	6.32879879766897\\
5.98108041373885	6.33857636738773\\
5.98764548621635	6.34842007891857\\
5.99411179496826	6.35832894789854\\
6.00047869336909	6.368301983449\\
6.00674554473432	6.3783381882747\\
6.01291172238403	6.38843655876351\\
6.01897660970559	6.39859608508682\\
6.02493960021533	6.40881575130045\\
6.03080009761915	6.4190945354463\\
6.03655751587221	6.42943140965452\\
6.04221127923748	6.4398253402463\\
6.04776082234334	6.45027528783725\\
6.05320559024008	6.46078020744131\\
6.05854503845548	6.47133904857528\\
6.06377863304914	6.48195075536384\\
6.06890585066598	6.49261426664516\\
6.07392617858851	6.50332851607699\\
6.07883911478811	6.51409243224332\\
6.08364416797526	6.52490493876151\\
6.08834085764865	6.53576495438991\\
6.09292871414322	6.54667139313601\\
6.09740727867715	6.55762316436503\\
6.10177610339771	6.56861917290896\\
6.10603475142608	6.57965831917612\\
6.110182796901	6.59073949926107\\
6.11421982502137	6.60186160505505\\
6.11814543208776	6.61302352435675\\
6.12195922554273	6.62422414098353\\
6.1256608240101	6.63546233488306\\
6.12924985733312	6.64673698224533\\
6.13272596661144	6.65804695561499\\
6.13608880423704	6.66939112400413\\
6.13933803392895	6.68076835300536\\
6.14247333076692	6.69217750490526\\
6.14549438122386	6.70361743879815\\
6.14840088319726	6.71508701070018\\
6.15119254603933	6.72658507366372\\
6.15386909058613	6.73811047789204\\
6.15643024918542	6.74966207085433\\
6.15887576572348	6.76123869740093\\
6.1612053956507	6.77283919987881\\
6.16341890600602	6.78446241824741\\
6.16551607544025	6.79610719019457\\
6.1674966942382	6.8077723512528\\
6.16936056433963	6.81945673491572\\
6.1711074993591	6.83115917275469\\
6.17273732460455	6.84287849453568\\
6.17424987709481	6.85461352833629\\
6.1756450055759	6.86636310066291\\
6.17692257053614	6.8781260365681\\
6.17808244422009	6.88990115976807\\
6.17912451064135	6.90168729276032\\
6.18004866559415	6.91348325694136\\
6.18085481666375	6.92528787272461\\
6.18154288323574	6.93709995965833\\
6.18211279650401	6.94891833654367\\
6.18256449947773	6.96074182155278\\
6.18289794698696	6.97256923234703\\
6.18311310568724	6.98439938619518\\
6.18320995406288	6.99623110009171\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
6.18321595661992	5\\
6.1831567963151	5.01183196236453\\
6.1829793213166	5.02366274154268\\
6.18268354937178	5.03549115446639\\
6.1822695100576	5.04731601830423\\
6.18173724477763	5.05913615057967\\
6.18108680675796	5.07095036928934\\
6.18031826104185	5.0827574930212\\
6.17943168448323	5.09455634107272\\
6.17842716573901	5.10634573356894\\
6.17730480526025	5.11812449158041\\
6.17606471528204	5.12989143724117\\
6.17470701981235	5.14164539386644\\
6.17323185461961	5.15338518607037\\
6.17163936721909	5.1651096398835\\
6.16992971685821	5.17681758287024\\
6.16810307450058	5.18850784424605\\
6.16615962280892	5.20017925499451\\
6.16409955612678	5.21183064798429\\
6.1619230804591	5.2234608580858\\
6.15963041345164	5.23506872228772\\
6.15722178436919	5.2466530798133\\
6.15469743407266	5.25821277223644\\
6.15205761499496	5.26974664359753\\
6.1493025911158	5.28125354051905\\
6.14643263793529	5.2927323123209\\
6.14344804244633	5.30418181113545\\
6.14034910310601	5.31560089202238\\
6.13713612980566	5.32698841308311\\
6.13380944383994	5.33834323557501\\
6.13036937787467	5.34966422402531\\
6.12681627591359	5.3609502463446\\
6.12315049326393	5.37220017394004\\
6.11937239650089	5.38341288182825\\
6.11548236343102	5.39458724874779\\
6.11148078305436	5.40572215727128\\
6.10736805552563	5.41681649391714\\
6.10314459211416	5.42786914926095\\
6.09881081516275	5.43887901804639\\
6.0943671580455	5.44984499929576\\
6.08981406512442	5.46076599642007\\
6.085151991705	5.47164091732871\\
6.0803814039907	5.48246867453865\\
6.07550277903631	5.49324818528319\\
6.07051660470028	5.50397837162024\\
6.06542337959586	5.51465816054012\\
6.06022361304134	5.52528648407281\\
6.05491782500902	5.53586227939484\\
6.04950654607331	5.54638448893547\\
6.04399031735757	5.55685206048254\\
6.03836969048008	5.56726394728759\\
6.03264522749885	5.57761910817064\\
6.02681750085541	5.58791650762422\\
6.02088709331756	5.59815511591696\\
6.01485459792111	5.60833390919657\\
6.00872061791058	5.61845186959221\\
6.00248576667886	5.62850798531626\\
5.99615066770587	5.63850125076553\\
5.98971595449623	5.64843066662181\\
5.98318227051591	5.65829523995179\\
5.97655026912785	5.66809398430635\\
5.96982061352666	5.67782591981922\\
5.96299397667231	5.68749007330496\\
5.95607104122278	5.69708547835628\\
5.94905249946585	5.70661117544066\\
5.94193905324984	5.71606621199634\\
5.93473141391346	5.72544964252754\\
5.92743030221463	5.73476052869903\\
5.92003644825843	5.74399793942995\\
5.9125505914241	5.75316095098692\\
5.90497348029109	5.76224864707642\\
5.89730587256419	5.77126011893642\\
5.88954853499778	5.78019446542724\\
5.88170224331917	5.78905079312168\\
5.87376778215097	5.79782821639435\\
5.86574594493269	5.80652585751023\\
5.85763753384137	5.81514284671246\\
5.84944335971136	5.82367832230931\\
5.84116424195325	5.83213143076032\\
5.83280100847191	5.84050132676169\\
5.82435449558372	5.84878717333081\\
5.81582554793294	5.85698814188991\\
5.80721501840721	5.86510341234898\\
5.79852376805232	5.87313217318773\\
5.78975266598606	5.88107362153676\\
5.78090258931133	5.88892696325787\\
5.77197442302841	5.89669141302343\\
5.7629690599465	5.90436619439492\\
5.7538874005944	5.91195053990061\\
5.74473035313048	5.91944369111227\\
5.73549883325185	5.92684489872101\\
5.72619376410282	5.93415342261225\\
5.71681607618253	5.94136853193969\\
5.70736670725196	5.9484895051984\\
5.69784660224015	5.95551563029701\\
5.68825671314964	5.96244620462884\\
5.67859799896137	5.96928053514224\\
5.66887142553869	5.97601793840986\\
5.65907796553086	5.98265774069699\\
5.6492185982757	5.98919927802892\\
5.63929430970172	5.99564189625738\\
5.62930609222952	6.00198495112592\\
5.61925494467252	6.00822780833433\\
5.60914187213709	6.01436984360209\\
5.59896788592207	6.02041044273079\\
5.58873400341759	6.02634900166556\\
5.57844124800338	6.03218492655546\\
5.5680906489464	6.03791763381285\\
5.55768324129794	6.04354655017178\\
5.54722006579007	6.04907111274532\\
5.53670216873165	6.05449076908181\\
5.5261306019036	6.05980497722013\\
5.51550642245381	6.06501320574389\\
5.50483069279135	6.07011493383459\\
5.49410448048031	6.07510965132366\\
5.48332885813297	6.07999685874352\\
5.47250490330259	6.08477606737751\\
5.46163369837564	6.08944679930873\\
5.45071633046354	6.09400858746789\\
5.43975389129398	6.09846097567997\\
5.42874747710176	6.10280351870987\\
5.41769818851912	6.1070357823069\\
5.40660713046571	6.11115734324822\\
5.39547541203809	6.11516778938118\\
5.38430414639882	6.1190667196645\\
5.37309445066517	6.12285374420841\\
5.36184744579737	6.12652848431361\\
5.35056425648652	6.13009057250915\\
5.33924601104216	6.13353965258917\\
5.3278938412794	6.13687537964855\\
5.31650888240575	6.14009742011736\\
5.30509227290762	6.14320545179423\\
5.29364515443644	6.1461991638786\\
5.28216867169453	6.14907825700174\\
5.27066397232058	6.15184244325673\\
5.25913220677495	6.15449144622727\\
5.24757452822459	6.15702500101526\\
5.23599209242772	6.15944285426734\\
5.22438605761826	6.16174476420018\\
5.21275758439003	6.16393050062472\\
5.20110783558066	6.16599984496914\\
5.18943797615532	6.16795259030073\\
5.17774917309023	6.16978854134657\\
5.16604259525596	6.1715075145131\\
5.15431941330052	6.17310933790444\\
5.14258079953236	6.17459385133957\\
5.13082792780306	6.17596090636839\\
5.11906197339	6.17721036628654\\
5.10728411287882	6.17834210614906\\
5.09549552404576	6.17935601278292\\
5.08369738573987	6.18025198479829\\
5.07189087776515	6.18102993259873\\
5.06007718076257	6.18168977839009\\
5.04825747609197	6.18223145618835\\
5.03643294571398	6.18265491182619\\
5.02460477207178	6.18296010295838\\
5.01277413797288	6.18314699906607\\
5.00094222647082	6.18321558145981\\
4.9891102207469	6.18316584328141\\
4.97727930399184	6.18299778950466\\
4.96545065928744	6.18271143693478\\
4.95362546948832	6.18230681420679\\
4.9418049171036	6.18178396178264\\
4.92999018417868	6.18114293194713\\
4.918182452177	6.18038378880271\\
4.90638290186192	6.17950660826305\\
4.89459271317864	6.17851147804549\\
4.88281306513621	6.17739849766221\\
4.8710451356896	6.17616777841033\\
4.85929010162197	6.17481944336074\\
4.84754913842691	6.17335362734583\\
4.83582342019097	6.17177047694598\\
4.8241141194762	6.1700701504749\\
4.8124224072029	6.16825281796384\\
4.80074945253258	6.16631866114451\\
4.78909642275096	6.16426787343101\\
4.77746448315131	6.16210065990037\\
4.7658547969179	6.15981723727217\\
4.75426852500968	6.15741783388674\\
4.74270682604418	6.15490268968244\\
4.73117085618167	6.15227205617159\\
4.71966176900951	6.14952619641534\\
4.70818071542684	6.14666538499739\\
4.69672884352945	6.14368990799649\\
4.68530729849498	6.14060006295786\\
4.67391722246841	6.13739615886343\\
4.66255975444787	6.13407851610094\\
4.65123603017068	6.13064746643191\\
4.63994718199983	6.12710335295843\\
4.62869433881075	6.12344653008891\\
4.61747862587836	6.11967736350258\\
4.60630116476462	6.11579623011296\\
4.59516307320632	6.11180351803016\\
4.58406546500333	6.10769962652206\\
4.57300944990724	6.10348496597438\\
4.56199613351033	6.09915995784967\\
4.55102661713507	6.09472503464515\\
4.54010199772395	6.09018063984942\\
4.52922336772981	6.08552722789819\\
4.51839181500658	6.08076526412878\\
4.50760842270052	6.07589522473358\\
4.49687426914186	6.07091759671249\\
4.48619042773702	6.06583287782416\\
4.47555796686123	6.06064157653623\\
4.46497794975172	6.05534421197452\\
4.45445143440138	6.04994131387106\\
4.44397947345298	6.04443342251116\\
4.43356311409389	6.03882108867937\\
4.42320339795136	6.03310487360439\\
4.41290136098837	6.02728534890297\\
4.40265803340004	6.02136309652272\\
4.39247443951058	6.01533870868396\\
4.3823515976709	6.00921278782044\\
4.37229052015675	6.00298594651915\\
4.3622922130675	5.99665880745903\\
4.35235767622551	5.9902320033487\\
4.34248790307621	5.98370617686323\\
4.33268388058867	5.97708198057983\\
4.32294658915697	5.9703600769126\\
4.31327700250216	5.96354113804631\\
4.30367608757482	5.95662584586916\\
4.29414480445846	5.94961489190462\\
4.28468410627344	5.94250897724222\\
4.27529493908171	5.93530881246752\\
4.26597824179214	5.928015117591\\
4.25673494606671	5.92062862197606\\
4.24756597622729	5.91315006426612\\
4.23847224916322	5.9055801923107\\
4.22945467423963	5.89791976309069\\
4.2205141532065	5.89016954264265\\
4.21165158010848	5.88233030598214\\
4.20286784119549	5.87440283702631\\
4.19416381483411	5.86638792851544\\
4.18554037141971	5.85828638193371\\
4.17699837328946	5.85009900742902\\
4.16853867463605	5.841826623732\\
4.16016212142229	5.83347005807413\\
4.15186955129653	5.82503014610501\\
4.14366179350887	5.8165077318088\\
4.13553966882824	5.80790366741983\\
4.12750398946035	5.79921881333737\\
4.11955555896643	5.79045403803958\\
4.11169517218292	5.78161021799671\\
4.10392361514193	5.77268823758337\\
4.09624166499271	5.76368898899018\\
4.08865008992385	5.7546133721345\\
4.08114964908655	5.74546229457044\\
4.07374109251863	5.73623667139815\\
4.06642516106958	5.72693742517224\\
4.05920258632645	5.7175654858096\\
4.05207409054069	5.70812179049634\\
4.04504038655594	5.69860728359413\\
4.03810217773674	5.68902291654574\\
4.03126015789818	5.67936964777987\\
4.02451501123656	5.66964844261537\\
4.01786741226091	5.65986027316464\\
4.01131802572559	5.65000611823648\\
4.0048675065638	5.64008696323816\\
3.99851649982208	5.63010380007693\\
3.99226564059581	5.62005762706077\\
3.98611555396571	5.60994944879862\\
3.98006685493531	5.59978027609987\\
3.97412014836947	5.58955112587334\\
3.9682760289339	5.5792630210255\\
3.96253508103567	5.56891699035829\\
3.95689787876478	5.55851406846613\\
3.95136498583677	5.54805529563255\\
3.94593695553632	5.53754171772612\\
3.94061433066192	5.52697438609587\\
3.93539764347165	5.51635435746615\\
3.93028741562986	5.50568269383098\\
3.92528415815508	5.49496046234783\\
3.9203883713689	5.4841887352309\\
3.9156005448459	5.47336858964395\\
3.91092115736476	5.4625011075925\\
3.90635067686032	5.45158737581571\\
3.90188956037682	5.44062848567766\\
3.89753825402219	5.42962553305823\\
3.89329719292345	5.41857961824351\\
3.88916680118317	5.40749184581579\\
3.88514749183707	5.39636332454306\\
3.88123966681275	5.38519516726817\\
3.87744371688945	5.37398849079756\\
3.87376002165901	5.36274441578952\\
3.87018894948786	5.35146406664219\\
3.86673085748027	5.34014857138108\\
3.86338609144253	5.32879906154629\\
3.86015498584848	5.31741667207934\\
3.85703786380597	5.30600254120969\\
3.85403503702462	5.29455781034093\\
3.8511468057846	5.2830836239366\\
3.84837345890663	5.27158112940577\\
3.84571527372308	5.26005147698832\\
3.84317251605025	5.24849581963988\\
3.8407454401618	5.23691531291656\\
3.8384342887633	5.22531111485938\\
3.83623929296795	5.21368438587846\\
3.8341606722735	5.20203628863703\\
3.8321986345403	5.1903679879351\\
3.83035337597048	5.17868065059301\\
3.82862508108836	5.16697544533477\\
3.82701392272199	5.15525354267113\\
3.82552006198586	5.14351611478261\\
3.8241436482648	5.13176433540221\\
3.82288481919904	5.11999937969806\\
3.82174370067043	5.10822242415595\\
3.82072040678988	5.09643464646161\\
3.81981503988592	5.08463722538298\\
3.81902769049449	5.07283134065235\\
3.81835843734987	5.06101817284834\\
3.81780734737681	5.0491989032779\\
3.81737447568386	5.03737471385812\\
3.81705986555782	5.02554678699811\\
3.81686354845945	5.01371630548069\\
3.81678554402029	5.00188445234414\\
3.81682586004072	4.99005241076394\\
3.81698449248916	4.97822136393437\\
3.81726142550252	4.96639249495025\\
3.81765663138771	4.95456698668864\\
3.81817007062449	4.94274602169049\\
3.81880169186934	4.93093078204247\\
3.81955143196068	4.91912244925868\\
3.82041921592512	4.90732220416257\\
3.82140495698498	4.89553122676881\\
3.82250855656699	4.88375069616532\\
3.8237299043121	4.87198179039534\\
3.82506887808656	4.86022568633963\\
3.8265253439941	4.84848355959882\\
3.82809915638936	4.83675658437578\\
3.82979015789239	4.82504593335827\\
3.83159817940446	4.81335277760162\\
3.83352304012493	4.80167828641168\\
3.83556454756932	4.79002362722783\\
3.8377224975886	4.77838996550628\\
3.83999667438955	4.7667784646035\\
3.8423868505564	4.75519028565991\\
3.84489278707352	4.74362658748375\\
3.84751423334935	4.73208852643519\\
3.85025092724144	4.72057725631074\\
3.85310259508269	4.7090939282278\\
3.85606895170868	4.69763969050961\\
3.85914970048623	4.68621568857041\\
3.86234453334302	4.67482306480087\\
3.86565313079844	4.66346295845387\\
3.86907516199549	4.65213650553057\\
3.87261028473391	4.64084483866684\\
3.87625814550437	4.62958908701994\\
3.88001837952383	4.61837037615567\\
3.88389061077202	4.60718982793576\\
3.88787445202904	4.59604856040571\\
3.8919695049141	4.584947687683\\
3.8961753599253	4.57388831984565\\
3.90049159648067	4.56287156282121\\
3.90491778296013	4.55189851827623\\
3.90945347674873	4.540970283506\\
3.91409822428087	4.53008795132489\\
3.91885156108566	4.51925260995706\\
3.9237130118334	4.50846534292762\\
3.92868209038305	4.49772722895427\\
3.93375829983089	4.48703934183946\\
3.93894113256022	4.47640275036301\\
3.94423007029209	4.46581851817519\\
3.94962458413712	4.4552877036904\\
3.95512413464842	4.44481135998132\\
3.96072817187554	4.43439053467358\\
3.96643613541941	4.42402626984104\\
3.97224745448843	4.41371960190154\\
3.97816154795555	4.40347156151328\\
3.98417782441635	4.39328317347176\\
3.99029568224819	4.3831554566073\\
3.99651450967038	4.37308942368315\\
4.00283368480538	4.3630860812942\\
4.00925257574092	4.35314642976637\\
4.01577054059327	4.34327146305651\\
4.02238692757137	4.33346216865308\\
4.02910107504204	4.32371952747733\\
4.03591231159613	4.31404451378527\\
4.04281995611565	4.30443809507021\\
4.04982331784192	4.29490123196601\\
4.05692169644458	4.28543487815103\\
4.06411438209171	4.27603998025276\\
4.07140065552073	4.26671747775317\\
4.07877978811036	4.25746830289474\\
4.08625104195351	4.24829338058725\\
4.093813669931	4.23919362831528\\
4.10146691578634	4.23016995604647\\
4.10921001420134	4.22122326614053\\
4.11704219087259	4.21235445325901\\
4.12496266258895	4.20356440427578\\
4.13297063730987	4.19485399818844\\
4.14106531424453	4.18622410603032\\
4.14924588393199	4.17767559078346\\
4.15751152832209	4.16920930729225\\
4.16586142085729	4.16082610217799\\
4.1742947265553	4.1525268137542\\
4.18281060209256	4.14431227194281\\
4.19140819588862	4.13618329819115\\
4.20008664819128	4.12814070538984\\
4.20884509116252	4.12018529779143\\
4.21768264896535	4.11231787093007\\
4.22659843785135	4.10453921154189\\
4.23559156624907	4.09685009748633\\
4.24466113485316	4.0892512976684\\
4.25380623671432	4.08174357196176\\
4.26302595732998	4.0743276711327\\
4.27231937473577	4.06700433676514\\
4.28168555959768	4.05977430118641\\
4.29112357530504	4.05263828739404\\
4.30063247806414	4.04559700898347\\
4.31021131699263	4.03865117007667\\
4.3198591342146	4.03180146525174\\
4.32957496495636	4.02504857947345\\
4.33935783764295	4.01839318802476\\
4.34920677399523	4.01183595643926\\
4.3591207891278	4.00537754043465\\
4.36909889164738	3.99901858584715\\
4.37914008375205	3.99275972856692\\
4.38924336133096	3.98660159447446\\
4.39940771406478	3.98054479937807\\
4.4096321255267	3.97458994895219\\
4.4199155732841	3.96873763867691\\
4.43025702900076	3.96298845377838\\
4.44065545853974	3.9573429691703\\
4.45110982206675	3.95180174939642\\
4.46161907415414	3.94636534857411\\
4.47218216388547	3.94103431033892\\
4.48279803496056	3.93580916779022\\
4.49346562580116	3.93069044343792\\
4.50418386965707	3.92567864915019\\
4.51495169471283	3.92077428610228\\
4.52576802419492	3.91597784472641\\
4.53663177647939	3.91128980466271\\
4.54754186520008	3.9067106347113\\
4.5584971993572	3.90224079278534\\
4.56949668342647	3.8978807258653\\
4.58053921746864	3.89363086995425\\
4.59162369723952	3.88949165003424\\
4.60274901430036	3.8854634800238\\
4.61391405612873	3.88154676273658\\
4.62511770622974	3.87774188984104\\
4.63635884424774	3.87404924182131\\
4.64763634607827	3.87046918793911\\
4.65894908398057	3.86700208619684\\
4.67029592669025	3.86364828330179\\
4.68167573953252	3.86040811463146\\
4.69308738453556	3.8572819042\\
4.70452972054439	3.85426996462586\\
4.71600160333494	3.85137259710049\\
4.7275018857285	3.84859009135822\\
4.7390294177064	3.84592272564731\\
4.75058304652505	3.84337076670211\\
4.7621616168312	3.84093446971638\\
4.77376397077748	3.83861407831779\\
4.78538894813814	3.83640982454356\\
4.79703538642515	3.83432192881722\\
4.80870212100438	3.8323505999266\\
4.8203879852121	3.83049603500295\\
4.83209181047162	3.82875841950121\\
4.84381242641017	3.82713792718149\\
4.85554866097592	3.82563472009168\\
4.8672993405552	3.82424894855122\\
4.87906329008984	3.82298075113611\\
4.89083933319469	3.82183025466505\\
4.90262629227525	3.82079757418672\\
4.91442298864544	3.8198828129683\\
4.92622824264546	3.81908606248515\\
4.93804087375973	3.81840740241167\\
4.94985970073499	3.81784690061329\\
4.9616835416984	3.81740461313972\\
4.97351121427571	3.81708058421934\\
4.98534153570951	3.81687484625478\\
4.99717332297753	3.81678741981966\\
5.0090053929109	3.81681831365655\\
5.02083656231248	3.8169675246761\\
5.03266564807519	3.81723503795732\\
5.04449146730032	3.81762082674911\\
5.05631283741579	3.81812485247291\\
5.06812857629445	3.81874706472657\\
5.07993750237225	3.81948740128939\\
5.09173843476642	3.82034578812832\\
5.10353019339358	3.82132213940539\\
5.11531159908766	3.82241635748629\\
5.12708147371793	3.82362833295014\\
5.13883864030673	3.82495794460037\\
5.1505819231472	3.82640505947695\\
5.16231014792083	3.82796953286959\\
5.17402214181494	3.82965120833226\\
5.18571673363988	3.8314499176988\\
5.19739275394621	3.83336548109979\\
5.20904903514165	3.83539770698047\\
5.22068441160778	3.83754639211996\\
5.23229771981665	3.83981132165152\\
5.24388779844712	3.8421922690841\\
5.25545348850099	3.84468899632494\\
5.26699363341888	3.84730125370339\\
5.27850707919593	3.85002877999588\\
5.28999267449714	3.85287130245208\\
5.30144927077257	3.85582853682209\\
5.31287572237212	3.85890018738494\\
5.32427088666017	3.86208594697814\\
5.33563362412977	3.86538549702839\\
5.34696279851665	3.86879850758342\\
5.35825727691282	3.87232463734503\\
5.36951592987985	3.87596353370318\\
5.38073763156181	3.87971483277127\\
5.3919212597979	3.88357815942251\\
5.40306569623461	3.88755312732746\\
5.41416982643758	3.89163933899264\\
5.42523254000305	3.89583638580029\\
5.43625273066888	3.90014384804923\\
5.44722929642518	3.90456129499682\\
5.45816113962453	3.90908828490205\\
5.46904716709172	3.9137243650697\\
5.47988629023307	3.91846907189561\\
5.4906774251453	3.92332193091306\\
5.50141949272391	3.92828245684019\\
5.5121114187711	3.93335015362854\\
5.52275213410317	3.93852451451266\\
5.53334057465745	3.94380502206077\\
5.54387568159872	3.94919114822651\\
5.55435640142506	3.95468235440175\\
5.56478168607321	3.96027809147047\\
5.57515049302341	3.9659777998636\\
5.5854617854036	3.97178090961506\\
5.59571453209313	3.97768684041872\\
5.60590770782587	3.98369500168641\\
5.61604029329276	3.98980479260701\\
5.62611127524368	3.99601560220652\\
5.63611964658884	4.00232680940917\\
5.64606440649943	4.00873778309948\\
5.65594456050776	4.01524788218543\\
5.66575912060666	4.02185645566254\\
5.67550710534829	4.02856284267897\\
5.68518753994231	4.0353663726016\\
5.69479945635333	4.04226636508311\\
5.7043418933977	4.04926213013\\
5.71381389683969	4.0563529681716\\
5.72321451948683	4.06353817013002\\
5.7325428212847	4.07081701749104\\
5.7417978694109	4.078188782376\\
5.75097873836831	4.08565272761454\\
5.76008451007771	4.09320810681837\\
5.76911427396949	4.10085416445586\\
5.77806712707481	4.10859013592761\\
5.78694217411581	4.11641524764294\\
5.79573852759517	4.12432871709718\\
5.80445530788489	4.13232975294999\\
5.8130916433142	4.14041755510445\\
5.82164667025676	4.14859131478708\\
5.83011953321699	4.15685021462873\\
5.83850938491566	4.1651934287463\\
5.84681538637459	4.17362012282532\\
5.85503670700057	4.18212945420341\\
5.86317252466837	4.19072057195452\\
5.87122202580302	4.19939261697404\\
5.8791844054611	4.20814472206469\\
5.88705886741129	4.21697601202326\\
5.89484462421394	4.2258856037281\\
5.90254089729988	4.23487260622748\\
5.9101469170482	4.24393612082864\\
5.91766192286328	4.25307524118766\\
5.92508516325078	4.26228905340013\\
5.93241589589285	4.2715766360925\\
5.93965338772235	4.28093706051424\\
5.94679691499612	4.29036939063071\\
5.95384576336739	4.29987268321677\\
5.96079922795718	4.30944598795106\\
5.96765661342484	4.3190883475111\\
5.97441723403754	4.32879879766897\\
5.98108041373885	4.33857636738773\\
5.98764548621635	4.34842007891857\\
5.99411179496826	4.35832894789854\\
6.00047869336909	4.368301983449\\
6.00674554473432	4.3783381882747\\
6.01291172238403	4.38843655876351\\
6.01897660970559	4.39859608508682\\
6.02493960021533	4.40881575130045\\
6.03080009761915	4.4190945354463\\
6.03655751587221	4.42943140965452\\
6.04221127923748	4.4398253402463\\
6.04776082234334	4.45027528783725\\
6.05320559024008	4.46078020744131\\
6.05854503845548	4.47133904857528\\
6.06377863304914	4.48195075536384\\
6.06890585066598	4.49261426664516\\
6.07392617858851	4.50332851607699\\
6.07883911478811	4.51409243224332\\
6.08364416797526	4.52490493876151\\
6.08834085764865	4.53576495438991\\
6.09292871414322	4.54667139313601\\
6.09740727867715	4.55762316436503\\
6.10177610339771	4.56861917290896\\
6.10603475142608	4.57965831917612\\
6.110182796901	4.59073949926107\\
6.11421982502137	4.60186160505505\\
6.11814543208776	4.61302352435675\\
6.12195922554273	4.62422414098353\\
6.1256608240101	4.63546233488306\\
6.12924985733312	4.64673698224533\\
6.13272596661144	4.65804695561499\\
6.13608880423704	4.66939112400413\\
6.13933803392895	4.68076835300536\\
6.14247333076692	4.69217750490526\\
6.14549438122386	4.70361743879815\\
6.14840088319726	4.71508701070018\\
6.15119254603933	4.72658507366372\\
6.15386909058613	4.73811047789204\\
6.15643024918542	4.74966207085433\\
6.15887576572348	4.76123869740093\\
6.1612053956507	4.77283919987881\\
6.16341890600602	4.78446241824741\\
6.16551607544025	4.79610719019457\\
6.1674966942382	4.8077723512528\\
6.16936056433963	4.81945673491572\\
6.1711074993591	4.83115917275469\\
6.17273732460455	4.84287849453568\\
6.17424987709481	4.85461352833629\\
6.1756450055759	4.86636310066291\\
6.17692257053614	4.8781260365681\\
6.17808244422009	4.88990115976807\\
6.17912451064135	4.90168729276032\\
6.18004866559415	4.91348325694136\\
6.18085481666375	4.92528787272461\\
6.18154288323574	4.93709995965833\\
6.18211279650401	4.94891833654367\\
6.18256449947773	4.96074182155278\\
6.18289794698696	4.97256923234703\\
6.18311310568724	4.98439938619518\\
6.18320995406288	4.99623110009171\\
};
\node[right, align=left, text=black]
at (axis cs:8.6,8.9) {\Large${\boldsymbol{x}}(2)$};
\node[right, align=left, text=black]
at (axis cs:8.6,7.1) {\Large${\boldsymbol{x}}(3)$};
\node[right, align=left, text=black]
at (axis cs:0.8,5) {\Large${\boldsymbol{x}}(4)$};
\node[right, align=left, text=black]
at (axis cs:2.5,5) {\Large${\boldsymbol{x}}(0)$};
\node[right, align=left, text=black]
at (axis cs:1,7.5) {\Large $t_\text{replan}=1$};
\draw[thick] (11,47) -- (17,44);
\draw[thick] (91,86) -- (83,83);
\draw[thick] (91,74) -- (83.5,77);
\draw[thick] (22,70) -- (27,65);
\end{axis}
\end{tikzpicture}%

==> figures/plot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.33]

\begin{axis}[%
width=6.013in,
height=4.754in,
at={(1.019in,0.642in)},
scale only axis,
xmin=-1.7,
xmax=2.6,
xmajorgrids,
ymin=-0.2,
ymax=3.2,
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
title style={font=\LARGE},xlabel style={font=\LARGE},ylabel style={font=\LARGE},legend style={font=\huge},ticklabel style={font=\LARGE},
]
\addplot [color=black,solid,line width=2.0pt]
  table[row sep=crcr]{%
2	0.5\\
2	0.5\\
2	0.5\\
2	0.5\\
1.99999535053779	0.500002818283901\\
1.99997445632373	0.500015449737852\\
1.99993795922758	0.500037457218045\\
1.99988646992382	0.500068427939972\\
1.99982056970824	0.500107971823805\\
1.99974081218924	0.500155719973232\\
1.99964772486433	0.5002113232753\\
1.99954181059063	0.500274451110095\\
1.99942354895792	0.50034479016032\\
1.99929339757159	0.500422043311817\\
1.99915179325241	0.500505928637013\\
1.9989991531593	0.500596178454078\\
1.99883587584091	0.500692538455281\\
1.99866234222101	0.500794766898668\\
1.99847891652269	0.500902633857769\\
1.99828594713559	0.501015920524505\\
1.99808376743026	0.501134418560972\\
1.99787269652333	0.501257929496109\\
1.99765303999692	0.5013862641637\\
1.99742509057537	0.501519242178408\\
1.99718912876228	0.501656691446886\\
1.99694542344046	0.501798447711241\\
1.99669423243733	0.50194435412238\\
1.996435803058	0.502094260840973\\
1.99617037258816	0.50224802466396\\
1.99589816876884	0.502405508674713\\
1.99561941024466	0.502566581915115\\
1.99533430698748	0.502731119077964\\
1.99504306069689	0.502899000218232\\
1.99474586517895	0.50307011048186\\
1.99444290670475	0.503244339850819\\
1.99413436434974	0.503421582903339\\
1.99382041031525	0.503601738588222\\
1.99350121023324	0.503784710012308\\
1.99317692345514	0.503970404240179\\
1.99284770332595	0.504158732105295\\
1.9925136974443	0.50434960803179\\
1.99217504790943	0.50454294986624\\
1.99183189155577	0.504738678718745\\
1.9914843601758	0.50493671881272\\
1.99113258073208	0.505136997342849\\
1.99077667555872	0.505339444340678\\
1.99041676255325	0.505543992547364\\
1.99005295535917	0.505750577293151\\
1.98968536353981	0.505959136383134\\
1.98931409274398	0.506169609988953\\
1.98893924486379	0.506381940546037\\
1.9885609181852	0.506596072656085\\
1.98817920753152	0.506811952994454\\
1.98779420440037	0.507029530222181\\
1.98740599709442	0.507248754902358\\
1.98701467084616	0.50746957942062\\
1.98662030793713	0.507691957909494\\
1.98622298781183	0.507915846176408\\
1.98582278718656	0.508141201635142\\
1.98541978015351	0.508367983240534\\
1.98501403828031	0.508596151426255\\
1.98460563070527	0.508825668045501\\
1.9841946242285	0.509056496314421\\
1.98378108339921	0.509288600758149\\
1.9833650705992	0.5095219471593\\
1.98294664612295	0.509756502508795\\
1.98252586825426	0.50999223495889\\
1.98210279333977	0.510229113778305\\
1.98167747585941	0.510467109309334\\
1.98124996849397	0.510706192926844\\
1.9808203221899	0.510946336999051\\
1.9803885862215	0.511187514850008\\
1.97995480825058	0.511429700723697\\
1.97951903438376	0.511672869749655\\
1.97908130922746	0.511916997910061\\
1.97864167594076	0.51216206200821\\
1.97820017628607	0.512408039638301\\
1.97775685067795	0.512654909156487\\
1.97731173822994	0.512902649653116\\
1.97686487679962	0.513151240926121\\
1.97641630303188	0.513400663455483\\
1.97596605240062	0.51365089837874\\
1.97551415924876	0.513901927467479\\
1.9750606568268	0.514153733104772\\
1.97460557732991	0.514406298263509\\
1.97414895193359	0.514659606485594\\
1.97369081082806	0.514913641861954\\
1.97323118325134	0.515168389013338\\
1.97277009752105	0.515423833071863\\
1.97230758106515	0.515679959663272\\
1.97184366045146	0.515936754889881\\
1.97137836141611	0.516194205314179\\
1.97091170889104	0.516452297943051\\
1.97044372703035	0.516711020212608\\
1.96997443923588	0.516970359973585\\
1.96950386818169	0.517230305477286\\
1.96903203583784	0.517490845362069\\
1.96855896349315	0.517751968640316\\
1.96808467177729	0.518013664685905\\
1.967609180682	0.518275923222131\\
1.96713250958164	0.518538734310085\\
1.9666546772529	0.518802088337445\\
1.96617570189397	0.519065976007688\\
1.96569560114289	0.51933038832969\\
1.9652143920954	0.519595316607699\\
1.96473209132206	0.519860752431681\\
1.96424871488485	0.520126687667995\\
1.96376427835313	0.520393114450425\\
1.96327879681918	0.52066002517151\\
1.96279228491302	0.520927412474198\\
1.9623047568169	0.52119526924379\\
1.9618162262792	0.521463588600166\\
1.96132670662786	0.521732363890291\\
1.96083621078343	0.522001588680978\\
1.96034475127156	0.522271256751911\\
1.95985234023519	0.522541362088904\\
1.95935898944627	0.522811898877398\\
1.95886471031705	0.523082861496186\\
1.9583695139111	0.523354244511351\\
1.95787341095386	0.523626042670415\\
1.95737641184289	0.523898250896688\\
1.95687852665777	0.524170864283815\\
1.95637976516968	0.524443878090501\\
1.95588013685064	0.524717287735426\\
1.95537965088248	0.524991088792327\\
1.95487831616548	0.525265276985249\\
1.95437614132675	0.525539848183956\\
1.95387313472833	0.525814798399499\\
1.95336930447503	0.526090123779931\\
1.95286465842199	0.526365820606168\\
1.95235920418203	0.526641885287991\\
1.95185294913275	0.526918314360177\\
1.95134590042334	0.527195104478764\\
1.95083806498131	0.527472252417439\\
1.95032944951884	0.527749755064048\\
1.94982006053904	0.528027609417218\\
1.94930990434193	0.528305812583098\\
1.94879898703033	0.528584361772201\\
1.94828731451542	0.528863254296359\\
1.94777489252227	0.52914248756577\\
1.94726172659505	0.529422059086146\\
1.94674782210221	0.52970196645596\\
1.94623318424139	0.529982207363777\\
1.9457178180442	0.530262779585675\\
1.9452017283809	0.530543680982752\\
1.94468491996487	0.530824909498717\\
1.94416739735695	0.531106463157551\\
1.94364916496965	0.531388340061258\\
1.94313022707125	0.531670538387679\\
1.94261058778971	0.531953056388382\\
1.94209025111653	0.532235892386622\\
1.94156922091041	0.532519044775364\\
1.94104750090087	0.532802512015375\\
1.9405250946917	0.533086292633374\\
1.94000200576433	0.533370385220248\\
1.93947823748108	0.533654788429321\\
1.93895379308829	0.53393950097468\\
1.93842867571942	0.534224521629561\\
1.93790288839795	0.53450984922478\\
1.93737643404031	0.534795482647224\\
1.93684931545856	0.535081420838381\\
1.93632153536318	0.535367662792927\\
1.93579309636557	0.535654207557356\\
1.93526400098066	0.535941054228651\\
1.93473425162927	0.536228201953008\\
1.93420385064052	0.536515649924589\\
1.93367280025411	0.536803397384328\\
1.93314110262252	0.537091443618769\\
1.93260875981317	0.537379787958943\\
1.9320757738105	0.537668429779284\\
1.93154214651795	0.537957368496581\\
1.93100787975997	0.538246603568961\\
1.93047297528383	0.538536134494908\\
1.92993743476154	0.538825960812316\\
1.92940125979152	0.539116082097573\\
1.9288644519004	0.539406497964667\\
1.92832701254461	0.539697208064337\\
1.92778894311204	0.539988212083242\\
1.92725024492356	0.540279509743157\\
1.92671091923456	0.540571100800201\\
1.92617096723637	0.540862985044091\\
1.92563039005769	0.541155162297417\\
1.92508918876597	0.541447632414943\\
1.92454736436871	0.541740395282934\\
1.92400491781474	0.542033450818506\\
1.92346184999548	0.542326798968992\\
1.92291816174613	0.542620439711341\\
1.92237385384681	0.542914373051525\\
1.92182892702373	0.543208599023979\\
1.92128338195022	0.543503117691049\\
1.92073721924782	0.54379792914247\\
1.92019043948727	0.544093033494853\\
1.91964304318953	0.544388430891199\\
1.91909503082669	0.544684121500421\\
1.91854640282292	0.544980105516894\\
1.91799715955533	0.54527638316001\\
1.91744730135486	0.545572954673759\\
1.91689682850709	0.545869820326319\\
1.91634574125306	0.546166980409665\\
1.91579403979002	0.546464435239189\\
1.91524172427221	0.546762185153341\\
1.91468879481154	0.547060230513273\\
1.91413525147836	0.547358571702508\\
1.91358109430205	0.547657209126616\\
1.91302632327174	0.547956143212902\\
1.9124709383369	0.548255374410111\\
1.91191493940796	0.548554903188139\\
1.91135832635689	0.548854730037763\\
1.91080109901778	0.549154855470375\\
1.91024325718735	0.549455280017732\\
1.90968480062551	0.549756004231716\\
1.90912572905584	0.550057028684104\\
1.9085660421661	0.550358353966345\\
1.90800573960867	0.550659980689356\\
1.90744482100101	0.550961909483315\\
1.90688328592611	0.551264140997478\\
1.90632113393289	0.55156667589999\\
1.90575836453658	0.551869514877717\\
1.90519497721915	0.552172658636084\\
1.90463097142966	0.552476107898914\\
1.90406634658459	0.552779863408286\\
1.9035011020682	0.553083925924394\\
1.90293523723287	0.55338829622542\\
1.90236875139938	0.553692975107404\\
1.90180164385721	0.553997963384135\\
1.90123391386486	0.554303261887041\\
1.90066556065009	0.554608871465087\\
1.90009658341017	0.554914792984681\\
1.89952698131216	0.555221027329589\\
1.89895675349311	0.555527575400853\\
1.89838589906034	0.555834438116718\\
1.89781441709156	0.556141616412565\\
1.89724230663517	0.556449111240849\\
1.89666956671038	0.556756923571044\\
1.89609619630742	0.557065054389594\\
1.89552219438772	0.557373504699874\\
1.89494755988404	0.557682275522146\\
1.89437229170063	0.55799136789353\\
1.89379638871341	0.558300782867983\\
1.89321984977003	0.558610521516268\\
1.89264267369005	0.558920584925948\\
1.89206485926504	0.559230974201371\\
1.89148640525867	0.559541690463666\\
1.89090731040683	0.559852734850742\\
1.89032757341769	0.560164108517294\\
1.88974719297181	0.560475812634811\\
1.8891661677222	0.560787848391592\\
1.88858449629438	0.561100216992763\\
1.88800217728647	0.561412919660302\\
1.88741920926917	0.561725957633065\\
1.88683559078589	0.56203933216682\\
1.88625132035272	0.562353044534282\\
1.88566639645852	0.562667096025157\\
1.88508081756487	0.56298148794618\\
1.88449458210616	0.563296221621173\\
1.88390768848956	0.56361129839109\\
1.88332013509502	0.563926719614079\\
1.88273192027531	0.56424248666554\\
1.88214304235597	0.564558600938191\\
1.88155349963531	0.564875063842138\\
1.88096329038442	0.565191876804942\\
1.8803724128471	0.5655090412717\\
1.87978086523986	0.565826558705121\\
1.8791886457519	0.566144430585611\\
1.87859575254503	0.566462658411359\\
1.87800218375366	0.566781243698422\\
1.87740793748475	0.567100187980825\\
1.87681301181775	0.567419492810654\\
1.87621740480452	0.567739159758154\\
1.87562111446933	0.568059190411833\\
1.87502413880872	0.56837958637857\\
1.87442647579149	0.568700349283718\\
1.87382812335862	0.569021480771224\\
1.87322907942314	0.569342982503736\\
1.87262934187012	0.569664856162725\\
1.87202890855653	0.569987103448603\\
1.87142777731122	0.57030972608085\\
1.87082594593473	0.570632725798136\\
1.87022341219931	0.570956104358453\\
1.86962017384873	0.571279863539241\\
1.86901622859824	0.571604005137528\\
1.86841157413444	0.571928530970063\\
1.8678062081152	0.572253442873455\\
1.86720012816953	0.572578742704314\\
1.86659333189747	0.572904432339394\\
1.86598581687001	0.573230513675738\\
1.86537758062897	0.573556988630828\\
1.86476862068685	0.573883859142733\\
1.86415893452675	0.574211127170257\\
1.86354851960228	0.574538794693101\\
1.86293737333737	0.57486686371201\\
1.86232549312622	0.575195336248933\\
1.86171287633315	0.575524214347184\\
1.86109952029247	0.575853500071599\\
1.86048542230842	0.576183195508697\\
1.85987057965498	0.576513302766849\\
1.85925498957579	0.576843823976433\\
1.85863864928402	0.577174761290006\\
1.85802155596229	0.577506116882468\\
1.85740370676248	0.577837892951232\\
1.85678509880569	0.578170091716384\\
1.8561657291821	0.578502715420862\\
1.85554559495083	0.578835766330616\\
1.85492469313988	0.579169246734784\\
1.85430302074601	0.579503158945856\\
1.8536805747346	0.579837505299848\\
1.85305735203961	0.580172288156468\\
1.85243334956344	0.580507509899286\\
1.85180856417685	0.580843172935904\\
1.85118299271888	0.581179279698121\\
1.85055663199678	0.581515832642101\\
1.84992947878587	0.581852834248539\\
1.84930152982955	0.582190287022825\\
1.84867278183919	0.582528193495207\\
1.84804323149407	0.582866556220949\\
1.84741287544133	0.583205377780495\\
1.84678171029595	0.583544660779618\\
1.84614973264067	0.583884407849581\\
1.84551693902602	0.584224621647283\\
1.84488332597023	0.584565304855406\\
1.84424888995929	0.584906460182562\\
1.8436136274469	0.585248090363428\\
1.84297753485454	0.585590198158885\\
1.84234060857143	0.585932786356147\\
1.84170284495462	0.586275857768887\\
1.84106424032902	0.586619415237353\\
1.84042479098746	0.586963461628489\\
1.83978449319081	0.587307999836035\\
1.83914334316801	0.587653032780632\\
1.83850133711625	0.587998563409912\\
1.83785847120108	0.588344594698584\\
1.83721474155655	0.588691129648509\\
1.83657014428539	0.589038171288771\\
1.8359246754592	0.589385722675727\\
1.83527833111869	0.58973378689306\\
1.83463110727387	0.590082367051812\\
1.83398299990434	0.590431466290409\\
1.83333400495961	0.590781087774669\\
1.83268411835935	0.591131234697804\\
1.83203333599379	0.591481910280402\\
1.83138165372406	0.591833117770394\\
1.83072906738262	0.592184860443009\\
1.83007557277368	0.592537141600708\\
1.8294211656737	0.592889964573104\\
1.82876584183188	0.593243332716859\\
1.8281095969707	0.593597249415565\\
1.82745242678655	0.5939517180796\\
1.82679432695032	0.594306742145967\\
1.82613529310809	0.594662325078102\\
1.82547532088186	0.595018470365667\\
1.82481440587032	0.595375181524305\\
1.82415254364966	0.595732462095382\\
1.82348972977445	0.596090315645684\\
1.82282595977859	0.596448745767099\\
1.82216122917625	0.596807756076254\\
1.82149553346296	0.597167350214126\\
1.82082886811673	0.597527531845618\\
1.82016122859918	0.59788830465909\\
1.81949261035683	0.598249672365859\\
1.81882300882243	0.598611638699657\\
1.81815241941631	0.598974207416038\\
1.81748083754788	0.599337382291751\\
1.81680825861722	0.599701167124056\\
1.81613467801667	0.600065565729996\\
1.81546009113259	0.600430581945614\\
1.81478449334719	0.600796219625116\\
1.81410788004047	0.601162482639976\\
1.8134302465922	0.601529374877982\\
1.8127515883841	0.601896900242219\\
1.81207190080207	0.602265062649983\\
1.81139117923853	0.602633866031632\\
1.81070941909493	0.60300331432936\\
1.81002661578433	0.603373411495894\\
1.80934276473414	0.603744161493122\\
1.80865786138899	0.604115568290627\\
1.80797190121373	0.604487635864141\\
1.80728487969659	0.604860368193908\\
1.80659679235246	0.605233769262958\\
1.80590763472642	0.605607843055273\\
1.80521740239726	0.60598259355386\\
1.80452609098135	0.606358024738717\\
1.80383369613659	0.606734140584683\\
1.80314021356654	0.60711094505918\\
1.80244563902477	0.607488442119827\\
1.80174996831938	0.607866635711938\\
1.80105319731774	0.608245529765886\\
1.80035532195143	0.608625128194329\\
1.7996563382214	0.609005434889301\\
1.7989562422033	0.60938645371916\\
1.79825503005316	0.609768188525374\\
1.79755269801316	0.610150643119167\\
1.79684924241776	0.610533821277983\\
1.79614465969998	0.610917726741806\\
1.79543894639807	0.611302363209281\\
1.79473209916228	0.611687734333677\\
1.79402411476203	0.612073843718653\\
1.79331499009332	0.612460694913832\\
1.79260472218639	0.612848291410184\\
1.79189330821372	0.613236636635201\\
1.79118074549831	0.613625733947859\\
1.79046703152224	0.614015586633374\\
1.7897521639356	0.614406197897726\\
1.78903614056568	0.614797570861959\\
1.78831895942647	0.615189708556253\\
1.78760061872858	0.615582613913747\\
1.78688111688936	0.615976289764125\\
1.78616045254346	0.616370738826953\\
1.78543862455365	0.616765963704752\\
1.78471563202205	0.617161966875827\\
1.78399147430161	0.617558750686819\\
1.783266151008	0.617956317344999\\
1.78253966203181	0.618354668910287\\
1.78181200755109	0.618753807287003\\
1.7810831880442	0.619153734215337\\
1.78035320430301	0.619554451262549\\
1.77962205744643	0.619955959813891\\
1.7788897489342	0.620358261063251\\
1.778156280581	0.620761356003522\\
1.77742165457091	0.621165245416706\\
1.77668587347205	0.621569929863742\\
1.77594894025149	0.621975409674072\\
1.77521085829048	0.622381684934954\\
1.77447163139979	0.622788755480523\\
1.77373126383527	0.623196620880615\\
1.77298976031362	0.623605280429358\\
1.77224712602821	0.624014733133555\\
1.77150336666505	0.624424977700865\\
1.77075848841878	0.6248360125278\\
1.77001249800869	0.625247835687563\\
1.76926540269473	0.625660444917741\\
1.76851721029335	0.626073837607894\\
1.7677679291933	0.62648801078704\\
1.76701756837118	0.626902961111098\\
1.76626613740674	0.627318684850296\\
1.76551364649782	0.627735177876596\\
1.76476010647497	0.628152435651168\\
1.76400552881548	0.628570453211959\\
1.76324992565693	0.628989225161404\\
1.76249330981006	0.629408745654316\\
1.76173569477092	0.629829008386031\\
1.76097709473213	0.630250006580836\\
1.76021752459327	0.630671732980767\\
1.75945699997022	0.631094179834815\\
1.7586955372033	0.631517338888621\\
1.7579331533642	0.631941201374723\\
1.75716986626154	0.632365758003429\\
1.75640569444489	0.632790998954389\\
1.75564065720724	0.633216913868942\\
1.75487477458572	0.633643491843316\\
1.75410806736044	0.63407072142277\\
1.75334055705141	0.634498590596747\\
1.75257226591334	0.634927086795128\\
1.75180321692824	0.635356196885677\\
1.75103343379572	0.635785907172742\\
1.75026294092082	0.636216203397312\\
1.74949176339937	0.636647070738504\\
1.74871992700065	0.637078493816555\\
1.74794745814738	0.637510456697401\\
1.74717438389293	0.637942942898903\\
1.7464007318956	0.638375935398808\\
1.74562653039004	0.638809416644479\\
1.74485180815571	0.63924336856447\\
1.74407659448228	0.639677772581984\\
1.74330091913215	0.640112609630251\\
1.74252481229985	0.640547860169855\\
1.74174830456859	0.640983504208043\\
1.74097142686385	0.641419521319997\\
1.7401942104041	0.641855890672094\\
1.73941668664877	0.642292591047112\\
1.73863888724367	0.642729600871378\\
1.73786084396373	0.643166898243786\\
1.73708258865355	0.643604460966653\\
1.73630415316572	0.644042266578331\\
1.73552556929713	0.644480292387481\\
1.73474686872365	0.644918515508923\\
1.73396808293322	0.645356912900939\\
1.73318924315778	0.645795461403901\\
1.73241038030428	0.646234137780081\\
1.73163152488496	0.646672918754493\\
1.73085270694743	0.647111781056598\\
1.73007395600472	0.647550701462697\\
1.72929530096565	0.647989656838818\\
1.72851677006593	0.648428624183923\\
1.72773839080036	0.648867580673208\\
1.72696018985631	0.649306503701319\\
1.72618219304905	0.64974537092525\\
1.72540442525916	0.650184160306743\\
1.72462691037229	0.650622850153953\\
1.72384967122178	0.651061419162196\\
1.72307272953423	0.651499846453568\\
1.72229610587846	0.651938111615245\\
1.72151981961813	0.652376194736279\\
1.72074388886809	0.652814076442713\\
1.71996833045492	0.653251737930855\\
1.71919315988168	0.653689160998554\\
1.71841839129709	0.654126328074355\\
1.71764403746927	0.654563222244393\\
1.71687010976412	0.654999827276945\\
1.71609661812844	0.655436127644535\\
1.71532357107778	0.655872108543536\\
1.71455097568909	0.656307755911207\\
1.713778837598	0.656743056440145\\
1.71300716100086	0.657177997590124\\
1.7122359486613	0.657612567597341\\
1.71146520192126	0.65804675548107\\
1.71069492071627	0.658480551047774\\
1.70992510359498	0.658913944892723\\
1.7091557477425	0.659346928399188\\
1.7083868490076	0.659779493735283\\
1.70761840193329	0.660211633848557\\
1.70685039979076	0.660643342458435\\
1.70608283461626	0.661074614046618\\
1.70531569725081	0.661505443845567\\
1.70454897738223	0.661935827825201\\
1.70378266358954	0.662365762677934\\
1.70301674338917	0.662795245802194\\
1.70225120328282	0.663224275284563\\
1.70148602880677	0.663652849880676\\
1.70072120458219	0.664080968995024\\
1.69995671436636	0.664508632659798\\
1.69919254110449	0.664935841512908\\
1.69842866698178	0.665362596775325\\
1.69766507347578	0.665788900227865\\
1.69690174140842	0.666214754187537\\
1.69613865099793	0.666640161483597\\
1.6953757819101	0.667065125433402\\
1.69461311330892	0.667489649818183\\
1.6938506239064	0.667913738858839\\
1.69308829201128	0.668337397191845\\
1.6923260955767	0.668760629845363\\
1.69156401224657	0.669183442215641\\
1.69080201940054	0.669605840043773\\
1.69004009419757	0.670027829392875\\
1.6892782136179	0.670449416625762\\
1.68851635450346	0.670870608383158\\
1.68775449359655	0.671291411562487\\
1.6869926075769	0.671711833297301\\
1.68623067309691	0.672131880937361\\
1.68546866681519	0.672551562029411\\
1.68470656542832	0.672970884298657\\
1.6839443457008	0.673389855630983\\
1.68318198449328	0.673808484055899\\
1.68241945878906	0.674226777730243\\
1.68165674571876	0.674644744922634\\
1.68089382258342	0.675062393998679\\
1.68013066687582	0.675479733406924\\
1.67936725630027	0.675896771665557\\
1.6786035687907	0.676313517349828\\
1.67783958252729	0.676729979080207\\
1.67707527595157	0.677146165511236\\
1.6763106277801	0.677562085321076\\
1.67554561701673	0.677977747201728\\
1.67478022296353	0.6783931598499\\
1.67401442523043	0.678808331958516\\
1.67324820374371	0.67922327220883\\
1.67248153875317	0.679637989263133\\
1.67171441083839	0.68005249175802\\
1.67094680091374	0.68046678829821\\
1.67017869023253	0.680880887450879\\
1.66941006039018	0.681294797740495\\
1.66864089332645	0.68170852764412\\
1.66787117132696	0.682122085587172\\
1.66710087702378	0.682535479939603\\
1.66632999339544	0.682948719012492\\
1.66555850376611	0.683361811055018\\
1.66478639180431	0.683774764251788\\
1.66401364152092	0.684187586720516\\
1.66324023726666	0.684600286510011\\
1.66246616372916	0.685012871598475\\
1.66169140592946	0.685425349892068\\
1.6609159492182	0.68583772922375\\
1.66013977927135	0.686250017352357\\
1.65936288208565	0.686662221961907\\
1.65858524397371	0.687074350661113\\
1.65780685155886	0.6874864109831\\
1.65702769176976	0.687898410385291\\
1.65624775183476	0.688310356249466\\
1.6554670192761	0.688722255881967\\
1.65468548190393	0.689134116514051\\
1.65390312781022	0.689545945302359\\
1.65311994536255	0.68995774932951\\
1.65233592319773	0.690369535604793\\
1.65155105021549	0.690781311064958\\
1.65076531557196	0.691193082575089\\
1.64997870867325	0.691604856929555\\
1.64919121916886	0.692016640853026\\
1.64840283694525	0.692428441001547\\
1.64761355211924	0.692840263963674\\
1.64682335503158	0.693252116261638\\
1.64603223624045	0.693664004352567\\
1.64524018651502	0.694075934629723\\
1.6444471968291	0.694487913423781\\
1.64365325835479	0.69489994700412\\
1.64285836245624	0.695312041580135\\
1.64206250068345	0.695724203302568\\
1.64126566476616	0.696136438264834\\
1.64046784660785	0.696548752504369\\
1.63966903827976	0.696961152003968\\
1.63886923201508	0.697373642693129\\
1.6380684202032	0.697786230449389\\
1.63726659538405	0.698198921099658\\
1.63646375024256	0.698611720421544\\
1.63565987760323	0.699024634144661\\
1.63485497042478	0.699437667951938\\
1.63404902179493	0.6998508274809\\
1.63324202492532	0.700264118324945\\
1.63243397314644	0.700677546034597\\
1.63162485990279	0.701091116118748\\
1.63081467874805	0.701504834045877\\
1.63000342334047	0.701918705245249\\
1.62919108743821	0.7023327351081\\
1.628377664895	0.702746928988794\\
1.62756314965568	0.703161292205969\\
1.62674753575205	0.70357583004365\\
1.6259308172987	0.703990547752348\\
1.62511298848898	0.704405450550139\\
1.62429404359107	0.704820543623716\\
1.6234739769442	0.70523583212942\\
1.6226527829549	0.705651321194255\\
1.62183045609338	0.706067015916874\\
1.62100699089	0.70648292136855\\
1.62018238193188	0.706899042594121\\
1.61935662385952	0.707315384612915\\
1.6185297113636	0.70773195241966\\
1.61770163918178	0.708148750985363\\
1.6168724020957	0.708565785258181\\
1.61604199492792	0.708983060164262\\
1.6152104125391	0.709400580608574\\
1.61437764982515	0.709818351475711\\
1.6135437017145	0.710236377630682\\
1.61270856316544	0.710654663919684\\
1.61187222916354	0.711073215170854\\
1.61103469471916	0.711492036195006\\
1.61019595486498	0.71191113178635\\
1.60935600465365	0.712330506723199\\
1.60851483915551	0.712750165768655\\
1.60767245345632	0.713170113671281\\
1.60682884265508	0.713590355165762\\
1.60598400186198	0.714010894973549\\
1.60513792619627	0.714431737803489\\
1.60429061078434	0.714852888352443\\
1.60344205075771	0.715274351305887\\
1.60259224125121	0.715696131338511\\
1.6017411774011	0.716118233114794\\
1.6008888543433	0.716540661289576\\
1.60003526721167	0.716963420508613\\
1.59918041113631	0.717386515409128\\
1.59832428124192	0.717809950620345\\
1.59746687264619	0.718233730764023\\
1.59660818045827	0.718657860454964\\
1.59574819977722	0.719082344301534\\
1.59488692569057	0.719507186906157\\
1.59402435327284	0.719932392865811\\
1.59316047758416	0.720357966772513\\
1.5922952936689	0.720783913213795\\
1.59142879655431	0.721210236773182\\
1.59056098124926	0.721636942030648\\
1.58969184274292	0.722064033563081\\
1.58882137600354	0.722491515944733\\
1.58794957597721	0.722919393747667\\
1.58707643758673	0.723347671542199\\
1.58620195573035	0.723776353897335\\
1.58532612528072	0.724205445381205\\
1.58444894108373	0.724634950561488\\
1.5835703979574	0.725064874005838\\
1.58269049069086	0.725495220282302\\
1.58180921404325	0.72592599395974\\
1.5809265627427	0.726357199608235\\
1.58004253148535	0.726788841799506\\
1.57915711493428	0.727220925107316\\
1.5782703077186	0.727653454107875\\
1.57738210443245	0.728086433380245\\
1.57649249963405	0.72851986750674\\
1.57560148784479	0.728953761073329\\
1.57470906354827	0.729388118670028\\
1.57381522118939	0.729822944891303\\
1.5729199551735	0.730258244336458\\
1.57202325986546	0.730694021610039\\
1.57112512958877	0.731130281322219\\
1.57022555862472	0.731567028089198\\
1.56932454121152	0.732004266533591\\
1.56842207154344	0.732442001284827\\
1.56751814376997	0.732880236979533\\
1.56661275199499	0.733318978261939\\
1.56570589027591	0.73375822978426\\
1.56479755262287	0.734197996207099\\
1.56388773299792	0.734638282199837\\
1.56297642531418	0.735079092441031\\
1.56206362343504	0.73552043161881\\
1.56114932117333	0.735962304431275\\
1.56023351229054	0.736404715586894\\
1.559316190496	0.736847669804909\\
1.55839734944607	0.737291171815736\\
1.55747698274334	0.737735226361367\\
1.55655508393581	0.73817983819578\\
1.55563164651613	0.738625012085349\\
1.55470666392076	0.739070752809248\\
1.55378012952915	0.739517065159872\\
1.55285203666298	0.739963953943249\\
1.55192237858533	0.740411423979458\\
1.55099114849985	0.740859480103052\\
1.55005833954998	0.741308127163481\\
1.54912394481813	0.74175737002552\\
1.54818795732481	0.742207213569698\\
1.54725037002788	0.742657662692735\\
1.54631117582168	0.743108722307975\\
1.5453703675362	0.743560397345831\\
1.54442793793624	0.744012692754226\\
1.54348387972059	0.744465613499045\\
1.54253818552113	0.744919164564583\\
1.54159084790204	0.745373350954007\\
1.54064185935889	0.745828177689811\\
1.53969121231777	0.746283649814288\\
1.53873889913444	0.746739772389993\\
1.53778491209343	0.747196550500221\\
1.53682924340713	0.747653989249488\\
1.5358718852149	0.74811209376401\\
1.53491282958218	0.748570869192197\\
1.53395206849953	0.749030320705146\\
1.53298959388171	0.749490453497138\\
1.53202539756676	0.74995127278615\\
1.53105947131501	0.750412783814358\\
1.53009180680816	0.75087499184866\\
1.52912239564826	0.751337902181195\\
1.52815122935676	0.751801520129875\\
1.52717829937348	0.752265851038915\\
1.52620359705563	0.752730900279381\\
1.52522711367676	0.753196673249732\\
1.52424884042571	0.753663175376378\\
1.52326876840562	0.754130412114242\\
1.52228688863277	0.754598388947326\\
1.52130319203559	0.755067111389287\\
1.5203176694535	0.755536584984023\\
1.51933031163583	0.756006815306262\\
1.51834110924067	0.756477807962158\\
1.51735005283376	0.756949568589901\\
1.51635713288729	0.757422102860331\\
1.51536233977874	0.757895416477556\\
1.5143656637897	0.75836951517959\\
1.51336709510461	0.758844404738987\\
1.51236662380959	0.759320090963492\\
1.51136423989112	0.759796579696699\\
1.51035993323483	0.760273876818718\\
1.50935369362417	0.760751988246848\\
1.50834551073911	0.761230919936267\\
1.50733537415481	0.761710677880727\\
1.50632327334026	0.762191268113259\\
1.5053091976569	0.762672696706888\\
1.50429313635723	0.763154969775364\\
1.50327507858339	0.763638093473897\\
1.50225501336568	0.764122073999907\\
1.50123292962115	0.764606917593782\\
1.50020881615204	0.765092630539653\\
1.49918266164431	0.765579219166176\\
1.49815445466607	0.766066689847329\\
1.497124183666	0.766555049003216\\
1.49609183697176	0.767044303100895\\
1.49505740278835	0.767534458655206\\
1.49402086919648	0.76802552222962\\
1.49298222415085	0.768517500437102\\
1.49194145547844	0.769010399940981\\
1.49089855087679	0.769504227455845\\
1.48985349791218	0.769998989748438\\
1.48880628401784	0.770494693638582\\
1.48775689649211	0.770991346000112\\
1.48670532249656	0.771488953761822\\
1.48565154905406	0.771987523908432\\
1.48459556304685	0.772487063481569\\
1.48353735121457	0.772987579580764\\
1.4824769001522	0.773489079364471\\
1.48141419630802	0.773991570051097\\
1.48034922598153	0.774495058920054\\
1.47928197532128	0.774999553312827\\
1.47821243032273	0.775505060634064\\
1.47714057682599	0.776011588352682\\
1.47606640051359	0.776519144002997\\
1.47498988690814	0.777027735185865\\
1.47391102137003	0.777537369569859\\
1.47282978909499	0.77804805489245\\
1.47174617511164	0.778559798961223\\
1.47066016427905	0.77907260965511\\
1.46957174128414	0.779586494925644\\
1.46848089063914	0.780101462798241\\
1.4673875966789	0.780617521373502\\
1.46629184355823	0.781134678828542\\
1.46519361524913	0.781652943418341\\
1.46409289553798	0.782172323477129\\
1.46298966802271	0.782692827419785\\
1.46188391610982	0.783214463743274\\
1.46077562301146	0.783737241028105\\
1.45966477174235	0.784261167939822\\
1.45855134511666	0.784786253230524\\
1.4574353257449	0.785312505740409\\
1.4563166960306	0.785839934399357\\
1.45519543816707	0.78636854822854\\
1.454071534134	0.786898356342064\\
1.45294496569401	0.787429367948648\\
1.45181571438913	0.787961592353334\\
1.45068376153721	0.788495038959233\\
1.44954908822823	0.789029717269305\\
1.44841167532058	0.789565636888181\\
1.44727150343718	0.790102807524018\\
1.44612855296162	0.790641238990397\\
1.44498280403408	0.791180941208253\\
1.4438342365473	0.79172192420786\\
1.44268283014238	0.792264198130846\\
1.44152856420447	0.792807773232253\\
1.44037141785846	0.79335265988265\\
1.43921136996445	0.793898868570282\\
1.4380483991132	0.794446409903271\\
1.43688248362147	0.794995294611867\\
1.43571360152719	0.79554553355074\\
1.43454173058464	0.796097137701336\\
1.43336684825938	0.796650118174277\\
1.43218893172314	0.797204486211816\\
1.43100795784862	0.79776025319035\\
1.42982390320407	0.798317430622987\\
1.42863674404785	0.798876030162178\\
1.42744645632275	0.799436063602403\\
1.42625301565031	0.799997542882921\\
1.42505639732487	0.800560480090589\\
1.42385657630756	0.801124887462741\\
1.42265352722011	0.801690777390135\\
1.42144722433855	0.80225816241998\\
1.42023764158668	0.80282705525902\\
1.41902475252947	0.803397468776706\\
1.41780853036622	0.803969416008433\\
1.41658894792359	0.80454291015887\\
1.41536597764849	0.805117964605356\\
1.41413959160069	0.80569459290139\\
1.41290976144533	0.806272808780205\\
1.41167645844522	0.806852626158432\\
1.41043965345293	0.80743405913985\\
1.40919931690269	0.808017122019242\\
1.40795541880208	0.808601829286338\\
1.40670792872346	0.809188195629867\\
1.40545681579528	0.809776235941705\\
1.40420204869303	0.810365965321142\\
1.40294359563007	0.810957399079247\\
1.40168142434814	0.811550552743358\\
1.40041550210765	0.812145442061684\\
1.39914579567766	0.812742083008036\\
1.39787227132571	0.813340491786675\\
1.3965948948072	0.813940684837299\\
1.39531363135463	0.814542678840161\\
1.39402844566646	0.815146490721326\\
1.3927393018957	0.815752137658078\\
1.39144616363813	0.816359637084465\\
1.39014899392029	0.81696900669701\\
1.38884775518699	0.817580264460575\\
1.38754240928861	0.818193428614394\\
1.38623291746793	0.81880851767827\\
1.38491924034661	0.819425550458958\\
1.38360133791132	0.820044546056728\\
1.38227916949944	0.820665523872114\\
1.38095269378427	0.821288503612862\\
1.37962186875993	0.821913505301086\\
1.37828665172573	0.822540549280632\\
1.37694699927008	0.823169656224656\\
1.37560286725392	0.823800847143436\\
1.37425421079368	0.824434143392419\\
1.37290098424366	0.825069566680508\\
1.37154314117792	0.825707139078605\\
1.37018063437159	0.826346883028416\\
1.36881341578157	0.826988821351532\\
1.36744143652668	0.827632977258792\\
1.36606464686713	0.828279374359934\\
1.36468299618339	0.828928036673567\\
1.3632964329543	0.829578988637443\\
1.3619049047346	0.830232255119077\\
1.36050835813155	0.830887861426696\\
1.35910673878099	0.831545833320556\\
1.35769999132243	0.832206197024626\\
1.35628805937344	0.83286897923866\\
1.35487088550308	0.833534207150674\\
1.35344841120452	0.83420190844984\\
1.35202057686668	0.834872111339819\\
1.3505873217449	0.835544844552549\\
1.34914858393062	0.836220137362507\\
1.34770430031997	0.836898019601471\\
1.34625440658128	0.837578521673791\\
1.34479883712146	0.838261674572202\\
1.34333752505113	0.838947509894202\\
1.34187040214856	0.839636059859015\\
1.34039739882224	0.840327357325164\\
1.3389184440721	0.841021435808687\\
1.33743346544937	0.841718329502029\\
1.33594238901485	0.842418073293617\\
1.33444513929566	0.843120702788187\\
1.3329416392404	0.84382625432786\\
1.3314318101725	0.844534765014032\\
1.3299155717419	0.845246272730093\\
1.32839284187474	0.845960816165033\\
1.32686353672119	0.846678434837961\\
1.32532757060115	0.847399169123602\\
1.3237848559478	0.84812306027879\\
1.32223530324893	0.848850150470038\\
1.32067882098583	0.849580482802215\\
1.31911531556972	0.850314101348396\\
1.31754469127558	0.851051051180942\\
1.31596685017315	0.851791378403874\\
1.3143816920551	0.852535130186602\\
1.31278911436211	0.853282354799091\\
1.31118901210477	0.854033101648529\\
1.3095812777821	0.854787421317572\\
1.30796580129645	0.855545365604275\\
1.30634246986474	0.856306987563768\\
1.30471116792568	0.857072341551796\\
1.30307177704282	0.857841483270212\\
1.30142417580322	0.858614469814546\\
1.29976823971145	0.859391359723747\\
1.29810384107862	0.860172213032241\\
1.29643084890632	0.860957091324428\\
1.29474912876494	0.861746057791758\\
1.2930585426662	0.862539177292546\\
1.29135894892953	0.86333651641468\\
1.28965020204189	0.864138143541401\\
1.2879321525106	0.864944128920341\\
1.28620464670888	0.865754544736014\\
1.2844675267135	0.866569465185981\\
1.28272063013412	0.867388966560917\\
1.28096378993384	0.868213127328827\\
1.27919683424022	0.869042028223676\\
1.27741958614641	0.86987575233873\\
1.27563186350146	0.870714385224903\\
1.27383347868933	0.871558014994454\\
1.27202423839563	0.8724067324304\\
1.27020394336149	0.873260631102014\\
1.26837238812336	0.874119807486861\\
1.2665293607381	0.874984361099797\\
1.26467464249197	0.875854394629456\\
1.26280800759269	0.876730014082736\\
1.26092922284306	0.877611328937895\\
1.25903804729497	0.878498452306868\\
1.25713423188216	0.879391501107518\\
1.25521751903034	0.880290596246557\\
1.25328764224268	0.881195862813977\\
1.25134432565886	0.882107430289882\\
1.24938728358569	0.883025432764699\\
1.24741621999675	0.883950009173865\\
1.24543082799878	0.884881303548151\\
1.24343078926186	0.885819465280937\\
1.24141577341046	0.886764649413864\\
1.23938543737197	0.887717016942426\\
1.23733942467897	0.888676735143256\\
1.23527736472117	0.889643977925004\\
1.23319887194257	0.890618926204946\\
1.23110354497868	0.891601768313664\\
1.22899096572839	0.892592700430412\\
1.22686069835417	0.893591927052075\\
1.22471228820382	0.894599661498948\\
1.22254526064595	0.895616126460948\\
1.22035911981069	0.896641554588306\\
1.21815334722594	0.897676189131243\\
1.21592740033829	0.898720284633732\\
1.21368071090652	0.899774107687044\\
1.21141268325384	0.900837937749536\\
1.20912269236341	0.901912068039957\\
1.2068100817995	0.902996806512528\\
1.20447416143428	0.904092476923184\\
1.20211420495761	0.905199419997632\\
1.19972944714362	0.906317994713431\\
1.19731908084457	0.90744857971005\\
1.1948822536776	0.908591574842916\\
1.19241806436517	0.909747402899938\\
1.18992555868361	0.910916511501812\\
1.18740372496716	0.91209937521086\\
1.18485148910606	0.913296497877156\\
1.18226770896705	0.914508415255542\\
1.1796511681525	0.915735697932913\\
1.17700056899916	0.916978954612101\\
1.17431452469996	0.918238835807128\\
1.1715915504101	0.919516038014835\\
1.16883005317222	0.920811308440422\\
1.16602832046259	0.922125450369822\\
1.16318450711941	0.923459329300886\\
1.16029662036419	0.924813879969024\\
1.15736250256367	0.926190114432636\\
1.15437981130001	0.927589131421057\\
1.15134599621569	0.929012127195329\\
1.14825827196962	0.930460408232962\\
1.14511358647335	0.931935406126548\\
1.14190858335755	0.933438695188608\\
1.13863955733145	0.934972013389985\\
1.13530240071493	0.936537287438611\\
1.13189253890853	0.938136663046884\\
1.12840485186559	0.939772541764648\\
1.1248335776637	0.941447626208387\\
1.12117219291867	0.943164976152257\\
1.11741326285886	0.944928078849745\\
1.11354825109124	0.946740938261657\\
1.10956727498007	0.948608189794117\\
1.10545878636587	0.95053525005524\\
1.10120914779528	0.952528515621728\\
1.0968020592875	0.954595631910259\\
1.0922177659265	0.956745864851153\\
1.08743193474653	0.95899062767778\\
1.08241401580263	0.961344249655602\\
1.0771247667195	0.963825137176165\\
1.07151235597659	0.966457601485478\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550591083859	0.969274884984532\\
1.06550842335702	0.969364100907192\\
1.06552106329035	0.969813434834737\\
1.06553902063092	0.97045580767531\\
1.06555976408968	0.97120536239147\\
1.06558188681097	0.972015512462325\\
1.06560454423548	0.972859019708436\\
1.06562718668129	0.973718587729229\\
1.06564943615537	0.974582528810963\\
1.06567102947761	0.975442777927768\\
1.06569178860658	0.976293893961812\\
1.06571160077377	0.977132430584721\\
1.06573040235175	0.977956446944018\\
1.06574816517858	0.978765098905183\\
1.06576488539194	0.979558305126931\\
1.06578057481026	0.980336487598562\\
1.06579525461978	0.981100379836996\\
1.06580895095379	0.981850891057834\\
1.06582169191727	0.982589013482181\\
1.06583350566159	0.983315761242804\\
1.06584441919447	0.984032131611143\\
1.06585445769068	0.984739081566813\\
1.06586364413555	0.985437514680383\\
1.06587199918437	0.986128274786017\\
1.06587954115805	0.986812144023567\\
1.06588628612146	0.987489843611767\\
1.06589224800901	0.988162036257388\\
1.06589743877423	0.988829329477295\\
1.06590186854875	0.989492279362835\\
1.06590554580108	0.990151394485981\\
1.06590847748998	0.990807139760322\\
1.06591066920896	0.991459940145447\\
1.06591212532053	0.992110184132819\\
1.06591284907951	0.992758226983478\\
1.06591284274546	0.993404393708343\\
1.0659121076847	0.994048981794672\\
1.06591064446241	0.994692263689721\\
1.06590845292573	0.995334489056832\\
1.06590553227836	0.995975886821081\\
1.06590188114764	0.996616667022188\\
1.06589749764472	0.997257022492057\\
1.06589237941843	0.997897130373445\\
1.06588652370361	0.998537153495206\\
1.06587992736438	0.999177241618254\\
1.0658725869328	0.999817532565183\\
1.06586449864357	1.00045815324519\\
1.06585565846495	1.00109922058487\\
1.0658460621265	1.00174084237421\\
1.06583570514379	1.00238311803638\\
1.06582458284051	1.00302613932871\\
1.06581269036814	1.00366999098168\\
1.06580002272357	1.00431475128195\\
1.06578657476468	1.00496049260472\\
1.06577234122429	1.00560728190037\\
1.06575731672249	1.0062551811395\\
1.06574149577761	1.0069042477204\\
1.06572487281589	1.00755453484223\\
1.06570744218007	1.00820609184716\\
1.06568919813689	1.00885896453412\\
1.06567013488377	1.00951319544676\\
1.06565024655458	1.01016882413784\\
1.06562952722472	1.01082588741207\\
1.06560797091552	1.01148441954929\\
1.06558557159806	1.01214445250963\\
1.06556232319643	1.01280601612212\\
1.06553821959059	1.01346913825828\\
1.06551325461868	1.0141338449917\\
1.06548742207905	1.01480016074499\\
1.06546071573193	1.01546810842497\\
1.06543312930076	1.01613770954711\\
1.06540465647332	1.01680898435011\\
1.06537529090254	1.01748195190136\\
1.06534502620719	1.01815663019404\\
1.06531385597227	1.01883303623653\\
1.06528177374939	1.01951118613468\\
1.06524877305684	1.02019109516762\\
1.06521484737966	1.02087277785744\\
1.06517999016954	1.02155624803349\\
1.06514419484464	1.0222415188914\\
1.06510745478933	1.02292860304748\\
1.06506976335385	1.02361751258879\\
1.06503111385391	1.02430825911917\\
1.06499149957027	1.02500085380161\\
1.06495091374818	1.02569530739718\\
1.06490934959696	1.02639163030093\\
1.06486680028934	1.02708983257479\\
1.06482325896092	1.02778992397787\\
1.06477871870959	1.02849191399431\\
1.06473317259487	1.02919581185888\\
1.0646866136373	1.02990162658047\\
1.06463903481781	1.03060936696368\\
1.06459042907704	1.0313190416287\\
1.06454078931473	1.03203065902947\\
1.06449010838908	1.03274422747045\\
1.06443837911604	1.03345975512193\\
1.06438559426872	1.03417725003414\\
1.06433174657672	1.03489672015016\\
1.06427682872551	1.03561817331776\\
1.06422083335576	1.03634161730033\\
1.06416375306273	1.03706705978678\\
1.06410558039565	1.0377945084007\\
1.06404630785708	1.03852397070877\\
1.06398592790234	1.03925545422839\\
1.06392443293883	1.03998896643474\\
1.06386181532551	1.04072451476722\\
1.06379806737224	1.04146210663535\\
1.06373318133924	1.04220174942416\\
1.06366714943647	1.04294345049919\\
1.06359996382307	1.04368721721096\\
1.06353161660682	1.04443305689917\\
1.0634620998435	1.04518097689646\\
1.0633914055364	1.04593098453193\\
1.06331952563573	1.04668308713429\\
1.06324645203807	1.04743729203478\\
1.06317217658584	1.04819360656986\\
1.06309669106673	1.04895203808363\\
1.06301998721317	1.04971259393008\\
1.0629420567018	1.05047528147513\\
1.06286289115292	1.05124010809851\\
1.06278248212999	1.05200708119549\\
1.06270082113903	1.05277620817843\\
1.06261789962816	1.05354749647824\\
1.06253370898706	1.0543209535457\\
1.06244824054641	1.05509658685268\\
1.06236148557737	1.05587440389324\\
1.06227343529109	1.05665441218468\\
1.06218408083815	1.05743661926843\\
1.06209341330804	1.05822103271097\\
1.06200142372865	1.0590076601046\\
1.06190810306572	1.05979650906816\\
1.06181344222233	1.06058758724774\\
1.06171743203835	1.06138090231727\\
1.06162006328994	1.06217646197909\\
1.06152132668899	1.06297427396454\\
1.06142121288261	1.06377434603437\\
1.06131971245258	1.06457668597928\\
1.0612168159148	1.06538130162026\\
1.06111251371879	1.06618820080907\\
1.06100679624711	1.06699739142854\\
1.06089965381484	1.06780888139294\\
1.060791076669	1.06862267864832\\
1.06068105498806	1.06943879117276\\
1.06056957888131	1.07025722697672\\
1.06045663838839	1.07107799410324\\
1.06034222347863	1.07190110062822\\
1.0602263240506	1.07272655466065\\
1.06010892993144	1.07355436434285\\
1.05999003087637	1.07438453785065\\
1.05986961656807	1.07521708339362\\
1.05974767661612	1.07605200921523\\
1.05962420055644	1.07688932359306\\
1.05949917785065	1.07772903483896\\
1.05937259788555	1.07857115129922\\
1.05924444997248	1.07941568135472\\
1.05911472334674	1.08026263342109\\
1.058983407167	1.08111201594887\\
1.05885049051468	1.08196383742363\\
1.05871596239335	1.08281810636609\\
1.05857981172812	1.08367483133231\\
1.05844202736503	1.08453402091377\\
1.05830259807039	1.08539568373749\\
1.05816151253022	1.08625982846619\\
1.05801875934956	1.08712646379836\\
1.05787432705188	1.08799559846839\\
1.0577282040784	1.0888672412467\\
1.05758037878748	1.08974140093979\\
1.05743083945397	1.09061808639041\\
1.05727957426855	1.09149730647761\\
1.05712657133705	1.09237907011685\\
1.05697181867983	1.09326338626011\\
1.0568153042311	1.09415026389594\\
1.05665701583822	1.0950397120496\\
1.05649694126108	1.09593173978312\\
1.05633506817137	1.09682635619535\\
1.05617138415191	1.09772357042211\\
1.05600587669597	1.09862339163621\\
1.05583853320656	1.09952582904754\\
1.05566934099577	1.10043089190316\\
1.05549828728399	1.10133858948736\\
1.05532535919927	1.10224893112171\\
1.05515054377659	1.10316192616513\\
1.05497382795712	1.10407758401397\\
1.05479519858751	1.10499591410207\\
1.05461464241916	1.10591692590079\\
1.05443214610749	1.10684062891906\\
1.05424769621119	1.10776703270348\\
1.05406127919151	1.1086961468383\\
1.05387288141145	1.10962798094552\\
1.05368248913507	1.1105625446849\\
1.05349008852669	1.11149984775401\\
1.05329566565016	1.11243989988827\\
1.05309920646806	1.11338271086094\\
1.05290069684095	1.11432829048323\\
1.05270012252657	1.11527664860423\\
1.05249746917908	1.11622779511101\\
1.05229272234827	1.11718173992859\\
1.05208586747874	1.11813849301998\\
1.05187688990915	1.11909806438615\\
1.05166577487137	1.1200604640661\\
1.0514525074897	1.12102570213683\\
1.05123707278007	1.1219937887133\\
1.05101945564916	1.12296473394851\\
1.05079964089367	1.1239385480334\\
1.05057761319943	1.12491524119691\\
1.05035335714058	1.12589482370592\\
1.05012685717875	1.12687730586524\\
1.04989809766219	1.12786269801756\\
1.04966706282497	1.12885101054348\\
1.04943373678609	1.12984225386139\\
1.04919810354865	1.13083643842751\\
1.04896014699896	1.13183357473577\\
1.04871985090571	1.13283367331781\\
1.04847719891909	1.13383674474291\\
1.04823217456992	1.13484279961791\\
1.04798476126876	1.13585184858716\\
1.04773494230502	1.13686390233245\\
1.04748270084613	1.13787897157293\\
1.04722801993657	1.13889706706499\\
1.04697088249705	1.13991819960222\\
1.04671127132355	1.14094238001529\\
1.04644916908647	1.14196961917184\\
1.04618455832968	1.14299992797639\\
1.04591742146962	1.14403331737021\\
1.04564774079441	1.14506979833119\\
1.0453754984629	1.14610938187372\\
1.04510067650378	1.14715207904857\\
1.04482325681461	1.14819790094273\\
1.04454322116092	1.14924685867925\\
1.04426055117529	1.15029896341709\\
1.04397522835637	1.15135422635097\\
1.04368723406798	1.15241265871119\\
1.04339654953814	1.15347427176341\\
1.04310315585814	1.15453907680854\\
1.04280703398158	1.15560708518247\\
1.04250816472342	1.15667830825589\\
1.04220652875903	1.15775275743409\\
1.04190210662323	1.15883044415673\\
1.0415948787093	1.1599113798976\\
1.04128482526808	1.16099557616437\\
1.04097192640694	1.16208304449838\\
1.04065616208885	1.16317379647434\\
1.04033751213138	1.16426784370007\\
1.04001595620577	1.16536519781626\\
1.0396914738359	1.16646587049613\\
1.03936404439736	1.16756987344515\\
1.03903364711647	1.16867721840075\\
1.03870026106927	1.16978791713197\\
1.03836386518056	1.17090198143917\\
1.03802443822291	1.17201942315363\\
1.03768195881571	1.17314025413728\\
1.03733640542412	1.17426448628225\\
1.03698775635817	1.17539213151055\\
1.03663598977172	1.1765232017737\\
1.03628108366147	1.17765770905225\\
1.03592301586603	1.17879566535546\\
1.03556176406488	1.17993708272084\\
1.03519730577742	1.18108197321368\\
1.03482961836198	1.18223034892667\\
1.03445867901485	1.1833822219794\\
1.03408446476927	1.18453760451787\\
1.03370695249446	1.18569650871404\\
1.03332611889469	1.18685894676529\\
1.03294194050825	1.18802493089396\\
1.03255439370648	1.18919447334675\\
1.03216345469284	1.19036758639421\\
1.03176909950191	1.1915442823302\\
1.03137130399843	1.19272457347128\\
1.03097004387637	1.19390847215613\\
1.03056529465791	1.19509599074497\\
1.03015703169255	1.19628714161889\\
1.02974523015613	1.19748193717927\\
1.0293298650499	1.19868038984707\\
1.02891091119955	1.19988251206222\\
1.02848834325433	1.20108831628287\\
1.02806213568608	1.20229781498473\\
1.0276322627883	1.20351102066035\\
1.0271986986753	1.20472794581833\\
1.02676141728119	1.20594860298263\\
1.02632039235909	1.20717300469177\\
1.02587559748013	1.208401163498\\
1.02542700603266	1.20963309196654\\
1.02497459122131	1.21086880267473\\
1.02451832606613	1.21210830821116\\
1.02405818340175	1.21335162117483\\
1.02359413587653	1.21459875417423\\
1.02312615595171	1.21584971982646\\
1.02265421590057	1.21710453075629\\
1.02217828780765	1.21836319959516\\
1.0216983435679	1.21962573898031\\
1.02121435488594	1.22089216155366\\
1.02072629327523	1.22216247996092\\
1.02023413005732	1.22343670685043\\
1.01973783636112	1.2247148548722\\
1.01923738312212	1.22599693667678\\
1.01873274108171	1.22728296491414\\
1.01822388078642	1.22857295223259\\
1.0177107725873	1.22986691127757\\
1.01719338663917	1.23116485469052\\
1.01667169290001	1.23246679510766\\
1.01614566113031	1.23377274515875\\
1.01561526089242	1.23508271746589\\
1.01508046155001	1.23639672464217\\
1.01454123226741	1.23771477929045\\
1.01399754200914	1.23903689400197\\
1.01344935953926	1.24036308135505\\
1.01289665342097	1.24169335391366\\
1.01233939201603	1.24302772422607\\
1.0117775434843	1.24436620482337\\
1.01121107578333	1.24570880821806\\
1.01063995666792	1.24705554690253\\
1.01006415368971	1.24840643334754\\
1.00948363419681	1.24976148000072\\
1.00889836533349	1.25112069928498\\
1.00830831403982	1.25248410359689\\
1.00771344705143	1.25385170530511\\
1.00711373089921	1.25522351674866\\
1.00650913190912	1.25659955023531\\
1.00589961620198	1.25797981803981\\
1.00528514969333	1.2593643324022\\
1.00466569809325	1.26075310552599\\
1.00404122690634	1.26214614957636\\
1.00341170143162	1.26354347667838\\
1.00277708676248	1.26494509891508\\
1.00213734778678	1.26635102832558\\
1.00149244918682	1.26776127690319\\
1.00084235543947	1.26917585659342\\
1.00018703081631	1.270594779292\\
0.999526439383778	1.27201805684285\\
0.998860545003417	1.27344570103607\\
0.998189311332102	1.2748777236058\\
0.997512701822365	1.27631413622815\\
0.996830679722734	1.27775495051903\\
0.996143208078128	1.27920017803196\\
0.995450249730301	1.2806498302559\\
0.994751767318332	1.28210391861295\\
0.994047723279162	1.28356245445611\\
0.993338079848186	1.28502544906698\\
0.992622799059894	1.28649291365337\\
0.991901842748565	1.28796485934697\\
0.99117517254902	1.28944129720092\\
0.990442749897419	1.29092223818737\\
0.989704536032126	1.29240769319502\\
0.988960491994625	1.29389767302661\\
0.988210578630496	1.29539218839636\\
0.987454756590449	1.29689124992744\\
0.986692986331426	1.29839486814931\\
0.985925228117753	1.29990305349516\\
0.985151442022368	1.30141581629915\\
0.984371587928106	1.30293316679381\\
0.983585625529048	1.30445511510721\\
0.982793514331948	1.30598167126027\\
0.981995213657711	1.30751284516395\\
0.981190682642959	1.30904864661637\\
0.980379880241653	1.31058908530003\\
0.979562765226793	1.31213417077888\\
0.97873929619219	1.3136839124954\\
0.977909431554315	1.31523831976766\\
0.977073129554216	1.31679740178637\\
0.976230348259521	1.3183611676118\\
0.975381045566508	1.31992962617083\\
0.974525179202266	1.32150278625384\\
0.973662706726925	1.3230806565116\\
0.972793585535974	1.32466324545222\\
0.97191777286266	1.32625056143792\\
0.971035225780467	1.32784261268194\\
0.970145901205687	1.32943940724527\\
0.969249755900066	1.33104095303349\\
0.968346746473552	1.33264725779349\\
0.967436829387111	1.33425832911021\\
0.966519960955653	1.33587417440336\\
0.965596097351032	1.33749480092407\\
0.964665194605146	1.33912021575163\\
0.963727208613123	1.34075042579006\\
0.962782095136608	1.34238543776478\\
0.961829809807135	1.34402525821923\\
0.960870308129599	1.34566989351142\\
0.959903545485822	1.34731934981056\\
0.95892947713822	1.34897363309359\\
0.957948058233558	1.35063274914173\\
0.956959243806815	1.35229670353706\\
0.955962988785136	1.35396550165899\\
0.954959247991894	1.3556391486808\\
0.953947976150846	1.35731764956618\\
0.95292912789039	1.35900100906569\\
0.951902657747931	1.36068923171328\\
0.950868520174336	1.36238232182277\\
0.949826669538503	1.36408028348436\\
0.94877706013203	1.3657831205611\\
0.947719646173981	1.3674908366854\\
0.946654381815767	1.36920343525552\\
0.945581221146117	1.37092091943203\\
0.944500118196169	1.37264329213439\\
0.943411026944648	1.3743705560374\\
0.942313901323165	1.37610271356774\\
0.941208695221606	1.3778397669005\\
0.940095362493633	1.37958171795575\\
0.938973856962291	1.38132856839508\\
0.937844132425708	1.38308031961819\\
0.936706142662912	1.38483697275949\\
0.935559841439742	1.38659852868472\\
0.934405182514864	1.3883649879876\\
0.93324211964589	1.39013635098653\\
0.932070606595596	1.39191261772125\\
0.930890597138246	1.39369378794961\\
0.929702045066011	1.39547986114432\\
0.928504904195485	1.39727083648977\\
0.927299128374308	1.39906671287887\\
0.926084671487879	1.40086748890994\\
0.924861487466163	1.40267316288363\\
0.923629530290598	1.40448373279991\\
0.922388754001094	1.40629919635509\\
0.921139112703118	1.4081195509389\\
0.919880560574879	1.40994479363164\\
0.918613051874589	1.41177492120134\\
0.91733654094782	1.41360993010104\\
0.916050982234944	1.4154498164661\\
0.914756330278647	1.41729457611157\\
0.913452539731538	1.41914420452966\\
0.91213956536382	1.42099869688724\\
0.910817362071049	1.42285804802348\\
0.90948588488196	1.42472225244749\\
0.908145088966362	1.42659130433607\\
0.906794929643106	1.4284651975316\\
0.905435362388114	1.43034392553995\\
0.904066342842469	1.43222748152846\\
0.902687826820569	1.43411585832412\\
0.901299770318325	1.43600904841175\\
0.899902129521428	1.43790704393228\\
0.898494860813646	1.43980983668124\\
0.89707792078518	1.44171741810719\\
0.895651266241056	1.44362977931041\\
0.894214854209551	1.44554691104163\\
0.892768641950656	1.44746880370087\\
0.891312586964571	1.44939544733641\\
0.889846647000219	1.45132683164391\\
0.888370780063784	1.4532629459656\\
0.886884944427263	1.45520377928965\\
0.885389098637034	1.45714932024962\\
0.883883201522427	1.4590995571241\\
0.882367212204298	1.46105447783643\\
0.8808410901036	1.46301406995459\\
0.879304794949951	1.46497832069123\\
0.877758286790179	1.46694721690382\\
0.876201525996861	1.468920745095\\
0.87463447327683	1.47089889141301\\
0.873057089679658	1.47288164165233\\
0.871469336606101	1.47486898125445\\
0.869871175816509	1.47686089530877\\
0.868262569439187	1.47885736855372\\
0.866643479978706	1.48085838537802\\
0.865013870324158	1.48286392982203\\
0.863373703757347	1.4848739855794\\
0.861722943960912	1.48688853599878\\
0.860061555026377	1.48890756408573\\
0.858389501462115	1.49093105250483\\
0.856706748201233	1.49295898358191\\
0.855013260609358	1.49499133930653\\
0.853309004492325	1.49702810133452\\
0.851593946103766	1.49906925099085\\
0.849868052152575	1.50111476927254\\
0.84813128981027	1.5031646368518\\
0.846383626718221	1.50521883407941\\
0.844625030994749	1.50727734098817\\
0.842855471242096	1.50934013729663\\
0.841074916553243	1.51140720241292\\
0.839283336518585	1.51347851543886\\
0.83748070123245	1.51555405517415\\
0.835666981299456	1.5176338001208\\
0.833842147840702	1.51971772848775\\
0.832006172499788	1.52180581819567\\
0.830159027448646	1.52389804688187\\
0.828300685393203	1.52599439190551\\
0.826431119578835	1.52809483035292\\
0.824550303795639	1.53019933904309\\
0.822658212383491	1.53230789453339\\
0.820754820236906	1.53442047312541\\
0.818840102809677	1.53653705087105\\
0.816914036119301	1.5386576035787\\
0.814976596751176	1.54078210681966\\
0.813027761862571	1.54291053593472\\
0.811067509186363	1.54504286604086\\
0.809095817034535	1.54717907203817\\
0.807112664301428	1.54931912861696\\
0.805118030466746	1.55146301026493\\
0.803111895598309	1.5536106912746\\
0.80109424035455	1.55576214575086\\
0.799065045986747	1.55791734761865\\
0.797024294340999	1.56007627063086\\
0.794971967859921	1.56223888837627\\
0.79290804958408	1.56440517428776\\
0.790832523153151	1.56657510165053\\
0.78874537280679	1.5687486436106\\
0.786646583385233	1.57092577318328\\
0.784536140329612	1.57310646326194\\
0.782414029681978	1.57529068662675\\
0.780280238085043	1.57747841595363\\
0.77813475278163	1.57966962382332\\
0.775977561613832	1.5818642827305\\
0.773808653021875	1.58406236509305\\
0.771628016042687	1.58626384326143\\
0.769435640308182	1.58846868952814\\
0.767231516043231	1.59067687613724\\
0.76501563406335	1.59288837529401\\
0.762787985772087	1.59510315917467\\
0.76054856315811	1.59732119993613\\
0.758297358792006	1.5995424697259\\
0.756034365822773	1.60176694069197\\
0.753759577974033	1.60399458499285\\
0.751472989539931	1.60622537480752\\
0.749174595380761	1.60845928234561\\
0.746864390918289	1.61069627985745\\
0.744542372130792	1.61293633964428\\
0.742208535547803	1.61517943406841\\
0.739862878244586	1.61742553556346\\
0.737505397836307	1.61967461664455\\
0.735136092471948	1.62192664991862\\
0.732754960827928	1.62418160809462\\
0.73036200210146	1.62643946399378\\
0.727957216003629	1.62870019055989\\
0.725540602752217	1.63096376086948\\
0.723112163064253	1.6332301481421\\
0.72067189814831	1.63549932575048\\
0.718219809696553	1.63777126723073\\
0.715755899876526	1.64004594629245\\
0.713280171322705	1.64232333682883\\
0.710792627127805	1.64460341292675\\
0.708293270833856	1.6468861488767\\
0.705782106423045	1.64917151918281\\
0.70325913830834	1.65145949857268\\
0.700724371323887	1.65375006200722\\
0.698177810715201	1.65604318469038\\
0.695619462129147	1.65833884207886\\
0.69304933160372	1.66063700989165\\
0.690467425557627	1.66293766411956\\
0.687873750779689	1.66524078103465\\
0.685268314418045	1.66754633719948\\
0.682651123969196	1.66985430947641\\
0.680022187266867	1.67216467503665\\
0.677381512470711	1.67447741136927\\
0.674729108054855	1.67679249629013\\
0.672064982796295	1.6791099079506\\
0.66938914576315	1.68142962484626\\
0.666701606302775	1.68375162582538\\
0.664002374029749	1.68607589009737\\
0.661291458813733	1.68840239724102\\
0.658568870767221	1.69073112721266\\
0.655834620233171	1.69306206035412\\
0.653088717772542	1.69539517740065\\
0.650331174151728	1.69773045948859\\
0.647562000329906	1.70006788816297\\
0.644781207446302	1.70240744538492\\
0.641988806807383	1.704749113539\\
0.639184809873968	1.70709287544023\\
0.636369228248295	1.70943871434117\\
0.633542073661014	1.7117866139387\\
0.630703357958142	1.71413655838065\\
0.627853093087967	1.71648853227239\\
0.624991291087924	1.7188425206831\\
0.622117964071427	1.72119850915202\\
0.619233124214686	1.72355648369449\\
0.616336783743502	1.72591643080776\\
0.613428954920051	1.72827833747678\\
0.610509650029652	1.73064219117972\\
0.607578881367546	1.73300797989337\\
0.604636661225667	1.73537569209835\\
0.60168300187943	1.73774531678424\\
0.598717915574527	1.74011684345445\\
0.595741414513747	1.74249026213099\\
0.592753510843816	1.74486556335909\\
0.58975421664227	1.74724273821158\\
0.586743543904353	1.74962177829327\\
0.583721504529967	1.752002675745\\
0.580688110310647	1.75438542324764\\
0.577643372916596	1.75677001402595\\
0.574587303883758	1.75915644185222\\
0.571519914600957	1.76154470104981\\
0.568441216297083	1.76393478649652\\
0.565351220028341	1.76632669362784\\
0.562249936665568	1.76872041844006\\
0.559137376881611	1.77111595749318\\
0.556013551138776	1.77351330791376\\
0.552878469676352	1.7759124673976\\
0.549732142498207	1.77831343421228\\
0.546574579360458	1.78071620719956\\
0.543405789759229	1.78312078577772\\
0.540225782918477	1.78552716994369\\
0.537034567777912	1.78793536027509\\
0.533832152980994	1.79034535793218\\
0.530618546863017	1.79275716465968\\
0.527393757439281	1.79517078278842\\
0.524157792393351	1.797586215237\\
0.520910659065402	1.80000346551321\\
0.517652364440654	1.80242253771545\\
0.514382915137899	1.80484343653403\\
0.511102317398112	1.80726616725232\\
0.507810577073156	1.80969073574786\\
0.504507699614577	1.81211714849339\\
0.501193690062483	1.81454541255776\\
0.497868553034515	1.81697553560677\\
0.494532292714908	1.81940752590395\\
0.491184912843639	1.82184139231127\\
0.487826416705654	1.82427714428972\\
0.48445680712019	1.82671479189991\\
0.481076086430177	1.82915434580258\\
0.477684256491721	1.83159581725898\\
0.474281318663671	1.83403921813134\\
0.470867273797262	1.83648456088314\\
0.467442122225839	1.83893185857944\\
0.464005863754651	1.8413811248871\\
0.460558497650727	1.84383237407504\\
0.457100022632811	1.84628562101438\\
0.453630436861376	1.84874088117859\\
0.450149737928698	1.85119817064363\\
0.446657922848992	1.85365750608804\\
0.443154988048616	1.85611890479303\\
0.439640929356318	1.85858238464252\\
0.436115741993554	1.86104796412326\\
0.432579420564842	1.86351566232481\\
0.42903195904817	1.86598549893966\\
0.42547335078545	1.86845749426322\\
0.421903588473005	1.87093166919392\\
0.4183226641521	1.87340804523328\\
0.414730569199499	1.87588664448597\\
0.411127294318052	1.87836748965992\\
0.407512829527313	1.88085060406645\\
0.403887164154166	1.88333601162043\\
0.400250286823477	1.88582373684043\\
0.396602185448752	1.88831380484895\\
0.392942847222803	1.89080624137268\\
0.389272258608419	1.89330107274279\\
0.385590405329026	1.89579832589524\\
0.38189727235935	1.89829802837123\\
0.378192843916057	1.90080020831757\\
0.374477103448385	1.90330489448725\\
0.370750033628743	1.90581211623994\\
0.367011616343293	1.90832190354267\\
0.363261832682482	1.91083428697049\\
0.359500662931557	1.91334929770726\\
0.355728086561009	1.91586696754651\\
0.351944082216992	1.91838732889233\\
0.348148627711662	1.92091041476042\\
0.344341700013472	1.92343625877919\\
0.340523275237384	1.92596489519094\\
0.336693328635016	1.92849635885319\\
0.332851834584703	1.93103068524002\\
0.328998766581469	1.93356791044364\\
0.325134097226908	1.93610807117596\\
0.321257798218962	1.93865120477032\\
0.317369840341587	1.94119734918333\\
0.313470193454316	1.94374654299688\\
0.309558826481684	1.94629882542016\\
0.305635707402534	1.94885423629194\\
0.301700803239187	1.95141281608288\\
0.297754080046461	1.95397460589808\\
0.293795502900542	1.95653964747967\\
0.289825035887695	1.95910798320963\\
0.285842642092809	1.96167965611271\\
0.281848283587764	1.96425470985951\\
0.277841921419612	1.96683318876979\\
0.27382351559857	1.96941513781584\\
0.269793025085809	1.97200060262609\\
0.265750407781033	1.9745896294889\\
0.261695620509838	1.97718226535647\\
0.25762861901085	1.97977855784901\\
0.253549357922611	1.98237855525904\\
0.249457790770231	1.98498230655593\\
0.245353869951777	1.9875898613906\\
0.241237546724395	1.99020127010046\\
0.237108771190155	1.99281658371455\\
0.232967492281606	1.99543585395889\\
0.228813657747039	1.99805913326207\\
0.224647214135427	2.00068647476103\\
0.220468106781058	2.00331793230714\\
0.216276279787822	2.00595356047245\\
0.212071676013165	2.00859341455625\\
0.207854237051676	2.01123755059184\\
0.203623903218307	2.01388602535356\\
0.199380613531216	2.01653889636412\\
0.195124305694205	2.0191962219022\\
0.190854916078751	2.02185806101028\\
0.18657237970562	2.02452447350283\\
0.182276630226033	2.02719551997476\\
0.177967599902385	2.02987126181015\\
0.173645219588496	2.03255176119135\\
0.169309418709374	2.03523708110837\\
0.164960125240481	2.03792728536856\\
0.160597265686482	2.04062243860673\\
0.156220765059463	2.04332260629552\\
0.151830546856587	2.04602785475616\\
0.147426533037195	2.04873825116961\\
0.143008643999306	2.05145386358809\\
0.138576798555514	2.05417476094693\\
0.134130913908259	2.05690101307689\\
0.129670905624443	2.05963269071686\\
0.125196687609381	2.06236986552697\\
0.120708172080059	2.06511261010219\\
0.116205269537672	2.06786099798625\\
0.11168788873943	2.0706151036862\\
0.107155936669596	2.07337500268724\\
0.102609318509733	2.07614077146824\\
0.098047937608146	2.07891248751755\\
0.0934716954484696	2.08169022934953\\
0.0888804916173943	2.08447407652144\\
0.084274223771489	2.08726410965098\\
0.0796527876030964	2.09006041043437\\
0.0750160768052662	2.09286306166495\\
0.0703639830356958	2.09567214725249\\
0.0656963958796436	2.09848775224301\\
0.0610132028117813	2.10130996283931\\
0.0563142891569467	2.10413886642209\\
0.0515995380497623	2.10697455157181\\
0.0468688303930777	2.10981710809122\\
0.0421220448151968	2.11266662702859\\
0.0373590576258478	2.11552320070174\\
0.0325797427708501	2.11838692272278\\
0.0277839717854345	2.12125788802367\\
0.0229716137461684	2.12413619288261\\
0.0181425352214361	2.12702193495129\\
0.0132966002204227	2.12991521328295\\
0.00843367014054937	2.13281612836146\\
0.00355360371330164	2.13572478213121\\
-0.00134374305160527	2.13864127802808\\
-0.0062585169237859	2.14156572101139\\
-0.0111908675115321	2.14449821759682\\
-0.0161409473230143	2.1474388758905\\
-0.0211089118294053	2.1503878056242\\
-0.0260949195299987	2.15334511819162\\
-0.0310991320193976	2.15631092668595\\
-0.0361217140568502	2.15928534593864\\
-0.0411628336378162	2.16226849255948\\
-0.0462226620678482	2.16526048497797\\
-0.0513013740388777	2.16826144348616\\
-0.0563991477080002	2.17127149028288\\
-0.0615161647788554	2.17429074951947\\
-0.0666526105857066	2.17731934734709\\
-0.0718086741803256	2.18035741196561\\
-0.0769845484217951	2.18340507367423\\
-0.0821804300693471	2.18646246492383\\
-0.0873965198783587	2.18952972037107\\
-0.0926330226996365	2.19260697693454\\
-0.0978901475821234	2.19569437385269\\
-0.10316810787917	2.19879205274392\\
-0.10846712135852	2.20190015766883\\
-0.113787410316166	2.20501883519458\\
-0.119129201694241	2.20814823446165\\
-0.124492727203113	2.21128850725301\\
-0.129878223447872	2.21443980806576\\
-0.135285932059396	2.21760229418544\\
-0.140716099830192	2.22077612576308\\
-0.146168978855233	2.22396146589505\\
-0.151644826678005	2.227158480706\\
-0.157143906442001	2.2303673394348\\
-0.162666487047908	2.23358821452385\\
-0.168212843316744	2.23682128171172\\
-0.173783256159232	2.24006672012941\\
-0.179378012751673	2.24332471240028\\
-0.184997406718655	2.24659544474393\\
-0.190641738322894	2.24987910708417\\
-0.196311314662566	2.25317589316124\\
-0.202006449876473	2.25648600064851\\
-0.207727465357435	2.25980963127396\\
-0.213474689974307	2.26314699094645\\
-0.219248460303047	2.26649828988733\\
-0.225049120867275	2.26986374276735\\
-0.230877024388824	2.27324356884935\\
-0.23673253204876	2.27663799213693\\
-0.242616013759435	2.28004724152935\\
-0.248527848448123	2.28347155098321\\
-0.254468424352849	2.28691115968091\\
-0.260438139331061	2.2903663122066\\
-0.266437401181816	2.29383725872979\\
-0.272466627982216	2.2973242551971\\
-0.27852624843886	2.30082756353261\\
-0.284616702255137	2.30434745184724\\
-0.29073844051524	2.30788419465773\\
-0.296891926085828	2.31143807311564\\
-0.303077634036343	2.31500937524709\\
-0.309296052079039	2.31859839620368\\
-0.315547681029858	2.32220543852537\\
-0.321833035291379	2.32583081241597\\
-0.328152643359131	2.32947483603198\\
-0.334507048352663	2.33313783578555\\
-0.340896808572862	2.33682014666248\\
-0.347322498087123	2.34052211255607\\
-0.353784707344069	2.34424408661794\\
-0.360284043819687	2.34798643162673\\
-0.366821132696828	2.35174952037589\\
-0.373396617580224	2.35553373608174\\
-0.380011161249287	2.35933947281317\\
-0.386665446451176	2.36316713594431\\
-0.393360176736773	2.36701714263167\\
-0.400096077342441	2.37088992231756\\
-0.406873896120664	2.37478591726132\\
-0.413694404522904	2.37870558310046\\
-0.42055839863831	2.38264938944365\\
-0.427466700292186	2.38661782049792\\
-0.434420158208482	2.39061137573241\\
-0.441419649240907	2.39463057058129\\
-0.448466079677688	2.39867593718885\\
-0.455560386625416	2.40274802519971\\
-0.462703539477908	2.40684740259758\\
-0.469896541476557	2.41097465659641\\
-0.477140431369222	2.41513039458774\\
-0.484436285175353	2.41931524514877\\
-0.491785218065801	2.42352985911598\\
-0.499188386366511	2.4277749107296\\
-0.506646989696248	2.43205109885448\\
-0.514162273249443	2.43635914828413\\
-0.521735530236393	2.44069981113444\\
-0.529368104494244	2.4450738683352\\
-0.53706139328361	2.44948213122749\\
-0.544816850287181	2.45392544327668\\
-0.552635988828438	2.45840468191106\\
-0.560520385330538	2.4629207604978\\
-0.568471683037607	2.46747463046882\\
-0.576491596023189	2.47206728361077\\
-0.584581913513373	2.47669975453481\\
-0.592744504555311	2.48137312334377\\
-0.600981323065432	2.4860885185163\\
-0.609294413295762	2.49084712002992\\
-0.617685915761439	2.49565016274767\\
-0.626158073677851	2.5004989400959\\
-0.634713239961951	2.50539480806457\\
-0.643353884859333	2.51033918956506\\
-0.652082604266769	2.51533357918548\\
-0.660902128829247	2.52037954838851\\
-0.669815333901388	2.52547875120328\\
-0.678825250475723	2.53063293046974\\
-0.687935077194948	2.53584392470247\\
-0.697148193582423	2.54111367565076\\
-0.706468174645284	2.54644423664306\\
-0.715898807028151	2.55183778181755\\
-0.725444106923365	2.55729661635657\\
-0.735108339976761	2.56282318786146\\
-0.744896043467356	2.56842009902688\\
-0.75481205108641	2.57409012180068\\
-0.764861520697761	2.57983621324748\\
-0.775049965529425	2.58566153337327\\
-0.785383289328907	2.59156946521511\\
-0.795867826115051	2.59756363755785\\
-0.806510385282121	2.60364795070954\\
-0.817318302962988	2.60982660585388\\
-0.828299500745479	2.61610413860506\\
-0.839462553069132	2.62248545752333\\
-0.850816764921945	2.62897588851705\\
-0.862372261825987	2.63558122626783\\
-0.874140094570495	2.64230779408383\\
-0.88613236175358	2.64916251393072\\
-0.898362353972953	2.65615298883511\\
-0.910844724523319	2.66328760043658\\
-0.923595692798964	2.67057562523086\\
-0.936633288386301	2.67802737406749\\
-0.949977646237883	2.68565436084077\\
-0.963651366602479	2.6934695081891\\
-0.977679957924559	2.70148740061187\\
-0.992092387293661	2.70972459905173\\
-1.0069217720999	2.71820003617707\\
-1.02220625971812	2.72693551912417\\
-1.03799016151772	2.73595637758841\\
-1.05432543692878	2.74529231197515\\
-1.07127366886507	2.75497852236501\\
-1.08890874429637	2.76505724047767\\
-1.10732057267908	2.77557985478029\\
-1.1266203770016	2.78660993435858\\
-1.14694844971075	2.79822766148882\\
-1.16848592910794	2.81053656194369\\
-1.19147345372963	2.82367416612761\\
-1.21624228695553	2.83782979705991\\
-1.24326974959282	2.85327625058837\\
-1.27328665727806	2.87043119683448\\
-1.30751076772019	2.88999059743032\\
-1.34824449978118	2.91327030750178\\
-1.40085901232603	2.94333999521843\\
-1.48462749307439	2.99121446785958\\
};
\addlegendentry{$\boldsymbol{x}_1$};

\addplot [color=black,dashed,line width=2.0pt]
  table[row sep=crcr]{%
2.4	0.1\\
2.4	0.1\\
2.4	0.1\\
2.4	0.1\\
2.40000098710559	0.0999990128944117\\
2.40000535565575	0.0999946442642543\\
2.40001287215732	0.0999871270037443\\
2.40002331968539	0.0999766769054626\\
2.40003649656592	0.0999634940741803\\
2.40005221517426	0.0999477642107353\\
2.40007030083837	0.0999296597790593\\
2.40009059083695	0.0999093410680132\\
2.4001129334833	0.099886957158429\\
2.4001371872872	0.0998626468046371\\
2.40016322018723	0.0998365392387752\\
2.40019090884743	0.0998087549052983\\
2.40022013801205	0.0997794061323391\\
2.4002507999134	0.0997485977458784\\
2.40028279372797	0.0997164276320771\\
2.40031602507642	0.099682987252577\\
2.40035040556361	0.0996483621170936\\
2.40038585235531	0.0996126322171948\\
2.40042228778805	0.0995758724247714\\
2.40045963900963	0.0995381528583636\\
2.40049783764737	0.0994995392201981\\
2.40053681950193	0.0994600931065169\\
2.40057652426436	0.0994198722935294\\
2.40061689525466	0.0993789310011002\\
2.40065787917979	0.0993373201360832\\
2.40069942590983	0.0992950875170388\\
2.40074148827047	0.0992522780819031\\
2.40078402185082	0.0992089340800414\\
2.40082698482507	0.09916509524998\\
2.40087033778704	0.0991207989839994\\
2.40091404359645	0.0990760804806618\\
2.40095806723616	0.0990309728862515\\
2.40100237567942	0.09898550742602\\
2.40104693776629	0.0989397135260491\\
2.40109172408873	0.0988936189264755\\
2.4011367068834	0.0988472497867544\\
2.40118185993193	0.0988006307835819\\
2.40122715846778	0.0987537852020453\\
2.40127257908944	0.0987067350205184\\
2.40131809967928	0.09865950098978\\
2.40136369932786	0.0986121027067892\\
2.40140935826314	0.0985645586835201\\
2.40145505778429	0.0985168864112215\\
2.40150078019976	0.0984691024204396\\
2.40154650876931	0.0984212223371144\\
2.40159222764975	0.0983732609350334\\
2.40163792184403	0.0983252321849071\\
2.40168357715357	0.0982771493003068\\
2.40172918013355	0.0982290247806872\\
2.40177471805091	0.0981808704517011\\
2.40182017884494	0.098132697502993\\
2.40186555109028	0.098084516523649\\
2.40191082396213	0.0980363375354629\\
2.40195598720353	0.0979881700241692\\
2.40200103109462	0.0979400229687801\\
2.40204594642369	0.0978919048691546\\
2.40209072445992	0.0978438237719188\\
2.40213535692774	0.0977957872948455\\
2.40217983598259	0.0977478026497968\\
2.4022241541882	0.0976998766643216\\
2.40226830449505	0.0976520158019973\\
2.40231228022011	0.0976042261815962\\
2.40235607502768	0.0975565135951519\\
2.40239968291134	0.0975088835249956\\
2.40244309817689	0.0974613411598281\\
2.40248631542622	0.0974138914098879\\
2.40252932954204	0.0973665389212714\\
2.40257213567352	0.0973192880894577\\
2.40261472922263	0.0972721430720887\\
2.40265710583121	0.0972251078010469\\
2.40269926136884	0.0971781859938767\\
2.40274119192119	0.0971313811645868\\
2.40278289377914	0.0970846966338718\\
2.40282436342835	0.0970381355387872\\
2.40286559753945	0.0969917008419104\\
2.40290659295871	0.0969453953400173\\
2.40294734669919	0.0968992216723039\\
2.40298785593235	0.0968531823281785\\
2.40302811798008	0.0968072796546492\\
2.40306813030713	0.0967615158633303\\
2.40310789051396	0.09671589303709\\
2.40314739632987	0.0966704131363572\\
2.40318664560656	0.0966250780051104\\
2.40322563631195	0.0965798893765626\\
2.4032643665243	0.096534848878562\\
2.40330283442668	0.0964899580387227\\
2.40334103830164	0.096445218289301\\
2.40337897652618	0.09640063097183\\
2.40341664756692	0.0963561973415277\\
2.40345404997559	0.096311918571489\\
2.40349118238459	0.0962677957566734\\
2.40352804350294	0.0962238299177006\\
2.40356463211225	0.0961800220044632\\
2.40360094706297	0.0961363728995653\\
2.40363698727086	0.0960928834215987\\
2.40367275171346	0.0960495543282627\\
2.40370823942694	0.0960063863193364\\
2.40374344950287	0.0959633800395122\\
2.40377838108536	0.0959205360810959\\
2.40381303336812	0.0958778549865812\\
2.40384740559181	0.0958353372511056\\
2.40388149704145	0.0957929833247919\\
2.40391530704393	0.0957507936149827\\
2.40394883496563	0.095708768488373\\
2.40398208021023	0.0956669082730451\\
2.40401504221646	0.0956252132604113\\
2.40404772045611	0.0955836837070696\\
2.40408011443204	0.0955423198365751\\
2.40411222367626	0.0955011218411328\\
2.40414404774816	0.0954600898832144\\
2.40417558623275	0.0954192240971043\\
2.40420683873906	0.0953785245903756\\
2.40423780489846	0.0953379914453035\\
2.40426848436325	0.0952976247202142\\
2.40429887680512	0.0952574244507774\\
2.40432898191381	0.0952173906512405\\
2.40435879939572	0.0951775233156111\\
2.4043883289727	0.0951378224187872\\
2.40441757038074	0.0950982879176401\\
2.40444652336887	0.09505891975205\\
2.40447518769796	0.0950197178458981\\
2.40450356313967	0.094980682108017\\
2.4045316494754	0.0949418124330998\\
2.4045594464953	0.0949031087025725\\
2.40458695399726	0.094864570785429\\
2.40461417178604	0.0948261985390312\\
2.40464109967236	0.0947879918098771\\
2.40466773747203	0.0947499504343357\\
2.40469408500514	0.0947120742393528\\
2.40472014209526	0.0946743630431276\\
2.40474590856868	0.0946368166557619\\
2.40477138425368	0.0945994348798827\\
2.4047965689798	0.0945622175112402\\
2.40482146257721	0.0945251643392819\\
2.40484606487596	0.0944882751477029\\
2.40487037570543	0.0944515497149757\\
2.40489439489369	0.0944149878148584\\
2.40491812226687	0.0943785892168832\\
2.40494155764863	0.0943423536868254\\
2.40496470085961	0.0943062809871555\\
2.40498755171686	0.0942703708774725\\
2.40501011003333	0.0942346231149216\\
2.40503237561741	0.0941990374545958\\
2.40505434827237	0.0941636136499225\\
2.40507602779597	0.0941283514530353\\
2.40509741397994	0.0940932506151329\\
2.40511850660955	0.0940583108868235\\
2.40513930546321	0.0940235320184583\\
2.40515981031202	0.0939889137604516\\
2.40518002091938	0.0939544558635902\\
2.40519993704055	0.0939201580793316\\
2.40521955842236	0.0938860201600922\\
2.40523888480272	0.0938520418595246\\
2.40525791591034	0.0938182229327869\\
2.40527665146432	0.0937845631368014\\
2.40529509117384	0.0937510622305054\\
2.40531323473778	0.0937177199750943\\
2.40533108184442	0.0936845361342557\\
2.40534863217107	0.0936515104743968\\
2.40536588538382	0.0936186427648644\\
2.40538284113715	0.0935859327781584\\
2.40539949907366	0.0935533802901385\\
2.40541585882376	0.0935209850802248\\
2.40543192000539	0.0934887469315926\\
2.4054476822237	0.0934566656313622\\
2.40546314507076	0.093424740970782\\
2.4054783081253	0.0933929727454085\\
2.40549317095242	0.0933613607552796\\
2.40550773310329	0.0933299048050852\\
2.40552199411492	0.0932986047043319\\
2.40553595350985	0.0932674602675047\\
2.40554961079589	0.0932364713142249\\
2.40556296546588	0.0932056376694035\\
2.40557601699739	0.0931749591633922\\
2.40558876485249	0.0931444356321306\\
2.40560120847745	0.0931140669172903\\
2.40561334730252	0.093083852866417\\
2.40562518074168	0.0930537933330686\\
2.40563670819232	0.093023888176952\\
2.40564792903506	0.0929941372640571\\
2.40565884263346	0.0929645404667883\\
2.40566944833374	0.0929350976640949\\
2.40567974546458	0.0929058087415983\\
2.40568973333683	0.092876673591719\\
2.40569941124327	0.0928476921138009\\
2.40570877845834	0.0928188642142345\\
2.40571783423791	0.092790189806579\\
2.40572657781898	0.0927616688116829\\
2.40573500841949	0.0927333011578038\\
2.40574312523799	0.0927050867807268\\
2.40575092745343	0.092677025623883\\
2.40575841422489	0.0926491176384661\\
2.40576558469129	0.0926213627835496\\
2.40577243797117	0.0925937610262023\\
2.4057789731624	0.0925663123416048\\
2.40578518934189	0.0925390167131642\\
2.40579108556537	0.09251187413263\\
2.4057966608671	0.0924848846002091\\
2.40580191425955	0.0924580481246808\\
2.4058068447332	0.0924313647235127\\
2.4058114512562	0.0924048344229758\\
2.40581573277411	0.0923784572582606\\
2.40581968820962	0.0923522332735934\\
2.40582331646224	0.0923261625223527\\
2.40582661640803	0.092300245067187\\
2.4058295868993	0.0922744809801324\\
2.40583222676429	0.0922488703427311\\
2.40583453480688	0.0922234132461517\\
2.4058365098063	0.0921981097913087\\
2.40583815051679	0.0921729600889842\\
2.40583945566731	0.0921479642599509\\
2.40584042396118	0.0921231224350945\\
2.40584105407581	0.0920984347555399\\
2.40584134466233	0.0920739013727761\\
2.40584129434528	0.0920495224487844\\
2.40584090172225	0.0920252981561673\\
2.40584016536355	0.0920012286782786\\
2.40583908381185	0.0919773142093558\\
2.40583765558186	0.0919535549546538\\
2.40583587915991	0.0919299511305805\\
2.40583375300363	0.0919065029648341\\
2.40583127554159	0.0918832106965424\\
2.40582844517286	0.0918600745764044\\
2.40582526026668	0.0918370948668331\\
2.40582171916207	0.0918142718421017\\
2.40581782016739	0.0917916057884907\\
2.40581356155999	0.0917690970044388\\
2.40580894158576	0.0917467458006946\\
2.40580395845875	0.0917245525004718\\
2.40579861036068	0.0917025174396069\\
2.40579289544061	0.0916806409667193\\
2.4057868118144	0.0916589234433736\\
2.40578035756432	0.0916373652442461\\
2.40577353073861	0.0916159667572924\\
2.40576632935094	0.0915947283839197\\
2.40575875138003	0.0915736505391607\\
2.40575079476912	0.0915527336518515\\
2.4057424574255	0.0915319781648128\\
2.40573373721998	0.0915113845350333\\
2.40572463198646	0.091490953233858\\
2.40571513952132	0.0914706847471792\\
2.40570525758297	0.0914505795756309\\
2.40569498389128	0.091430638234787\\
2.40568431612706	0.0914108612553643\\
2.40567325193147	0.0913912491834273\\
2.40566178890549	0.0913718025805993\\
2.40564992460933	0.0913525220242755\\
2.40563765656187	0.0913334081078422\\
2.40562498224001	0.0913144614408982\\
2.40561189907813	0.0912956826494826\\
2.4055984044674	0.0912770723763058\\
2.40558449575522	0.0912586312809855\\
2.40557017024452	0.0912403600402876\\
2.40555542519314	0.0912222593483714\\
2.40554025781316	0.0912043299170404\\
2.40552466527019	0.0911865724759978\\
2.40550864468272	0.0911689877731073\\
2.40549219312137	0.0911515765746589\\
2.40547530760822	0.0911343396656408\\
2.40545798511602	0.0911172778500164\\
2.40544022256749	0.0911003919510068\\
2.40542201683452	0.09108368281138\\
2.40540336473741	0.0910671512937449\\
2.4053842630441	0.0910507982808526\\
2.40536470846931	0.0910346246759031\\
2.40534469767375	0.091018631402859\\
2.40532422726327	0.091002819406765\\
2.405303293788	0.0909871896540754\\
2.4052818937415	0.090971743132987\\
2.40526002355982	0.0909564808537803\\
2.40523767962065	0.090941403849167\\
2.40521485824232	0.0909265131746453\\
2.40519155568295	0.090911809908863\\
2.40516776813938	0.0908972951539877\\
2.40514349174626	0.0908829700360855\\
2.40511872257502	0.0908688357055072\\
2.40509345663286	0.0908548933372837\\
2.40506768986168	0.0908411441315287\\
2.40504141813703	0.0908275893138513\\
2.40501463726702	0.0908142301357762\\
2.40498734299122	0.0908010678751746\\
2.40495953097952	0.0907881038367026\\
2.40493119683097	0.0907753393522508\\
2.40490233607261	0.0907627757814024\\
2.40487294415828	0.090750414511902\\
2.40484301646735	0.0907382569601344\\
2.40481254830352	0.0907263045716137\\
2.40478153489352	0.0907145588214837\\
2.40474997138579	0.0907030212150283\\
2.40471785284919	0.0906916932881943\\
2.40468517427161	0.0906805766081244\\
2.40465193055858	0.090669672773703\\
2.4046181165319	0.0906589834161137\\
2.40458372692814	0.090648510199409\\
2.40454875639721	0.0906382548210924\\
2.40451319950083	0.0906282190127141\\
2.40447705071101	0.0906184045404795\\
2.40444030440849	0.0906088132058708\\
2.40440295488113	0.0905994468462833\\
2.40436499632226	0.0905903073356755\\
2.40432642282906	0.0905813965852333\\
2.40428722840082	0.0905727165440496\\
2.40424740693721	0.0905642691998192\\
2.40420695223654	0.0905560565795485\\
2.4041658579939	0.0905480807502819\\
2.40412411779936	0.0905403438198443\\
2.40408172513605	0.0905328479375999\\
2.40403867337827	0.0905255952952287\\
2.40399495578948	0.0905185881275199\\
2.40395056552034	0.0905118287131837\\
2.40390549560663	0.0905053193756811\\
2.40385973896717	0.0904990624840724\\
2.4038132884017	0.090493060453885\\
2.40376613658867	0.0904873157480012\\
2.40371827608304	0.090481830877565\\
2.403669699314	0.0904766084029111\\
2.40362039858265	0.090471650934513\\
2.40357036605965	0.0904669611339545\\
2.40351959378277	0.0904625417149215\\
2.40346807365444	0.0904583954442179\\
2.40341579743924	0.0904545251428034\\
2.40336275676133	0.0904509336868552\\
2.4033089431018	0.0904476240088541\\
2.403254347796	0.0904445990986947\\
2.40319896203084	0.0904418620048214\\
2.40314277684193	0.0904394158353898\\
2.4030857831108	0.0904372637594544\\
2.40302797156195	0.0904354090081838\\
2.40296933275988	0.0904338548761024\\
2.40290985710607	0.0904326047223615\\
2.4028495348359	0.0904316619720383\\
2.40278835601547	0.0904310301174643\\
2.40272631053838	0.0904307127195843\\
2.40266338812246	0.090430713409346\\
2.40259957830641	0.0904310358891198\\
2.40253487044636	0.0904316839341524\\
2.4024692537124	0.0904326613940516\\
2.40240271708501	0.0904339721943051\\
2.40233524935144	0.0904356203378332\\
2.40226683910195	0.0904376099065761\\
2.40219747472611	0.0904399450631169\\
2.40212714440889	0.0904426300523404\\
2.40205583612674	0.0904456692031286\\
2.40198353764359	0.0904490669300941\\
2.40191023650674	0.0904528277353519\\
2.40183592004275	0.0904569562103289\\
2.40176057535312	0.0904614570376148\\
2.40168418931002	0.090466334992852\\
2.40160674855186	0.0904715949466671\\
2.4015282394788	0.090477241866644\\
2.40144864824817	0.0904832808193396\\
2.40136796076982	0.0904897169723426\\
2.40128616270138	0.0904965555963759\\
2.4012032394434	0.0905038020674435\\
2.40111917613446	0.0905114618690229\\
2.4010339576462	0.0905195405943026\\
2.40094756857813	0.0905280439484665\\
2.40085999325257	0.0905369777510251\\
2.4007712157093	0.0905463479381936\\
2.40068121970025	0.090556160565319\\
2.40058998868406	0.090566421809355\\
2.40049750582051	0.0905771379713859\\
2.400403753965	0.0905883154792004\\
2.40030871566274	0.0905999608899142\\
2.40021237314306	0.0906120808926436\\
2.40011470831348	0.090624682311229\\
2.40001570275381	0.0906377721070085\\
2.39991533771009	0.0906513573816429\\
2.39981359408846	0.0906654453799904\\
2.39971045244903	0.0906800434930331\\
2.39960589299956	0.0906951592608525\\
2.39949989558916	0.0907108003756568\\
2.39939243970187	0.0907269746848569\\
2.39928350445018	0.0907436901941924\\
2.39917306856851	0.0907609550709063\\
2.39906111040662	0.0907787776469682\\
2.39894760792293	0.0907971664223441\\
2.39883253867785	0.0908161300683132\\
2.39871587982706	0.0908356774308295\\
2.39859760811467	0.0908558175339265\\
2.39847769986646	0.090876559583165\\
2.39835613098303	0.0908979129691207\\
2.39823287693296	0.0909198872709098\\
2.39810791274592	0.0909424922597513\\
2.39798121300588	0.0909657379025622\\
2.39785275184419	0.0909896343655837\\
2.39772250293281	0.0910141920180349\\
2.39759043947749	0.0910394214357908\\
2.39745653421108	0.0910653334050805\\
2.39732075938679	0.0910919389262021\\
2.3971830867716	0.0911192492172486\\
2.39704348763978	0.091147275717842\\
2.39690193276645	0.0911760300928676\\
2.39675839242129	0.0912055242362054\\
2.3966128363624	0.0912357702744498\\
2.39646523383036	0.0912667805706132\\
2.39631555354238	0.0912985677278047\\
2.39616376368676	0.0913311445928762\\
2.39600983191751	0.091364524260028\\
2.39585372534927	0.0913987200743647\\
2.39569541055251	0.0914337456353912\\
2.395534853549	0.0914696148004394\\
2.39537201980772	0.0915063416880132\\
2.39520687424102	0.091543940681041\\
2.39503938120132	0.0915824264300234\\
2.39486950447815	0.0916218138560609\\
2.39469720729578	0.0916621181537502\\
2.39452245231124	0.0917033547939312\\
2.39434520161306	0.0917455395262707\\
2.39416541672049	0.0917886883816656\\
2.39398305858348	0.0918328176744472\\
2.39379808758323	0.0918779440043684\\
2.39361046353368	0.0919240842583548\\
2.39342014568359	0.0919712556119976\\
2.39322709271966	0.092019475530768\\
2.39303126277044	0.0920687617709301\\
2.39283261341127	0.0921191323801289\\
2.39263110167022	0.092170605697628\\
2.3924266840351	0.0922232003541736\\
2.39221931646169	0.0922769352714553\\
2.39200895438311	0.09233182966114\\
2.39179555272047	0.092387903023447\\
2.39157906589489	0.0924451751452385\\
2.39135944784096	0.0925036660975934\\
2.39113665202154	0.092563396232835\\
2.39091063144429	0.0926243861809816\\
2.39068133867966	0.0926866568455876\\
2.39044872588059	0.0927502293989442\\
2.39021274480401	0.0928151252766063\\
2.38997334683408	0.0928813661712139\\
2.3897304830073	0.0929489740255761\\
2.3894841040396	0.0930179710249841\\
2.38923416035536	0.0930883795887232\\
2.38898060211853	0.0931602223607517\\
2.38872337926575	0.0932335221995165\\
2.38846244154174	0.0933083021668775\\
2.38819773853673	0.0933845855161118\\
2.38792921972621	0.0934623956789721\\
2.38765683451286	0.0935417562517767\\
2.38738053227077	0.0936226909805076\\
2.38710026239191	0.0937052237448996\\
2.3868159743349	0.0937893785415034\\
2.38652761767604	0.0938751794657113\\
2.38623514216255	0.0939626506927363\\
2.38593849776808	0.0940518164575415\\
2.38563763475035	0.0941427010337185\\
2.38533250371093	0.0942353287113212\\
2.38502305565703	0.0943297237736664\\
2.38470924206529	0.0944259104731155\\
2.38439101494737	0.0945239130058631\\
2.38406832691729	0.0946237554857583\\
2.38374113126037	0.0947254619171972\\
2.38340938200365	0.0948290561671281\\
2.38307303398746	0.0949345619362203\\
2.38273204293821	0.0950420027292539\\
2.38238636554198	0.0951514018247959\\
2.38203595951881	0.0952627822442356\\
2.38168078369731	0.0953761667202605\\
2.38132079808957	0.0954915776648592\\
2.38095596396585	0.0956090371369495\\
2.38058624392892	0.095728566809732\\
2.3802116019877	0.0958501879378803\\
2.37983200362992	0.0959739213246832\\
2.37944741589341	0.0960997872892614\\
2.37905780743582	0.0962278056339845\\
2.37866314860233	0.0963579956122218\\
2.37826341149102	0.0964903758965603\\
2.3778585700157	0.0966249645476297\\
2.37744859996564	0.0967617789836733\\
2.37703347906215	0.0969008359510062\\
2.37661318701141	0.0970421514955001\\
2.37618770555349	0.097185740935236\\
2.37575701850709	0.0973316188344576\\
2.37532111180979	0.097479798978961\\
2.37487997355364	0.0976302943530455\\
2.37443359401565	0.0977831171181472\\
2.3739819656832	0.0979382785932685\\
2.373525083274	0.0980957892373077\\
2.3730629437506	0.098255658633383\\
2.37259554632924	0.0984178954752363\\
2.37212289248292	0.0985825075557864\\
2.37164498593882	0.0987495017578937\\
2.3711618326698	0.0989188840473811\\
2.3706734408802	0.0990906594683462\\
2.37017982098592	0.0992648321407805\\
2.36968098558886	0.0994414052605037\\
2.36917694944585	0.0996203811014018\\
2.36866772943229	0.0998017610199445\\
2.36815334450058	0.0999855454619468\\
2.36763381563366	0.100171733971522\\
2.36710916579388	0.100360325202162\\
2.36657941986744	0.10055131692987\\
2.36604460460477	0.100744706068259\\
2.36550474855706	0.100940488685518\\
2.36495988200943	0.101138660023132\\
2.36441003691093	0.101339214516258\\
2.3638552468018	0.101542145815619\\
2.3632955467384	0.101747446810787\\
2.36273097321611	0.101955109654745\\
2.36216156409053	0.10216512578956\\
2.36158735849753	0.10237748597306\\
2.36100839677225	0.102592180306356\\
2.36042472036768	0.102809198262084\\
2.35983637177286	0.10302852871322\\
2.35924339443137	0.103250159962346\\
2.35864583266007	0.10347407977123\\
2.35804373156866	0.103700275390591\\
2.35743713698024	0.10392873358994\\
2.35682609535304	0.104159440687372\\
2.35621065370371	0.104392382579203\\
2.35559085953231	0.104627544769356\\
2.35496676074915	0.10486491239839\\
2.35433840560374	0.105104470272102\\
2.35370584261599	0.105346202889607\\
2.35306912050969	0.105590094470834\\
2.35242828814848	0.105836128983367\\
2.35178339447442	0.106084290168586\\
2.35113448844913	0.106334561567048\\
2.35048161899757	0.106586926543071\\
2.34982483495462	0.106841368308485\\
2.34916418501432	0.107097869945531\\
2.34849971768181	0.107356414428868\\
2.34783148122809	0.107616984646693\\
2.34715952364733	0.107879563420951\\
2.34648389261701	0.10814413352663\\
2.34580463546047	0.108410677710155\\
2.34512179911224	0.108679178706864\\
2.34443543008566	0.108949619257591\\
2.3437455744431	0.109221982124362\\
2.34305227776841	0.109496250105217\\
2.34235558514171	0.109772406048179\\
2.34165554111639	0.110050432864388\\
2.34095218969815	0.110330313540419\\
2.34024557432613	0.110612031149815\\
2.3395357378559	0.110895568863852\\
2.3388227225444	0.11118090996157\\
2.33810657003651	0.111468037839089\\
2.33738732135337	0.111756936018239\\
2.33666501688225	0.112047588154541\\
2.3359396963679	0.112339978044552\\
2.33521139890528	0.112634089632616\\
2.33448016293369	0.112929907017035\\
2.33374602623208	0.113227414455705\\
2.3330090259155	0.113526596371227\\
2.33226919843266	0.113827437355526\\
2.33152657956457	0.114129922174011\\
2.33078120442398	0.11443403576929\\
2.3300331074558	0.114739763264471\\
2.32928232243833	0.115047089966072\\
2.32852888248516	0.11535600136656\\
2.32777282004782	0.115666483146549\\
2.32701416691906	0.115978521176665\\
2.3262529542367	0.116292101519114\\
2.325489212488	0.116607210428958\\
2.32472297151452	0.11692383435513\\
2.32395426051744	0.117241959941194\\
2.32318310806324	0.11756157402588\\
2.32240954208979	0.117882663643397\\
2.32163358991267	0.118205216023548\\
2.32085527823189	0.118529218591662\\
2.32007463313878	0.118854658968345\\
2.31929168012313	0.119181524969081\\
2.31850644408054	0.11950980460368\\
2.31771894931988	0.119839486075593\\
2.31692921957101	0.120170557781101\\
2.31613727799247	0.120503008308387\\
2.3153431471794	0.120836826436512\\
2.31454684917145	0.121172001134282\\
2.31374840546084	0.121508521559039\\
2.31294783700037	0.121846377055369\\
2.31214516421149	0.122185557153736\\
2.31134040699247	0.122526051569052\\
2.31053358472643	0.122867850199192\\
2.30972471628949	0.123210943123455\\
2.30891382005877	0.123555320600973\\
2.30810091392052	0.123900973069092\\
2.30728601527804	0.124247891141705\\
2.30646914105969	0.124596065607556\\
2.30565030772675	0.124945487428525\\
2.30482953128126	0.125296147737879\\
2.30400682727381	0.12564803783851\\
2.30318221081118	0.12600114920116\\
2.30235569656398	0.126355473462624\\
2.30152729877419	0.126711002423956\\
2.30069703126255	0.127067728048658\\
2.29986490743592	0.127425642460868\\
2.29903094029456	0.127784737943554\\
2.29819514243921	0.128145006936694\\
2.29735752607823	0.128506442035475\\
2.29651810303446	0.12886903598848\\
2.2956768847521	0.1292327816959\\
2.29483388230346	0.129597672207735\\
2.29398910639556	0.12996370072202\\
2.29314256737667	0.13033086058305\\
2.29229427524271	0.130699145279627\\
2.29144423964356	0.131068548443313\\
2.29059246988927	0.131439063846699\\
2.2897389749561	0.131810685401694\\
2.28888376349255	0.132183407157821\\
2.28802684382519	0.13255722330054\\
2.28716822396444	0.132932128149578\\
2.28630791161018	0.133308116157288\\
2.28544591415734	0.133685181907019\\
2.2845822387013	0.134063320111506\\
2.28371689204324	0.134442525611285\\
2.28284988069534	0.134822793373123\\
2.28198121088589	0.135204118488467\\
2.28111088856434	0.135586496171924\\
2.28023891940617	0.135969921759748\\
2.27936530881773	0.136354390708358\\
2.2784900619409	0.136739898592875\\
2.27761318365775	0.137126441105679\\
2.27673467859503	0.137514014054992\\
2.27585455112854	0.137902613363475\\
2.27497280538752	0.138292235066857\\
2.27408944525882	0.138682875312577\\
2.27320447439102	0.139074530358453\\
2.27231789619851	0.139467196571373\\
2.27142971386538	0.139860870426006\\
2.27053993034932	0.140255548503534\\
2.26964854838537	0.140651227490412\\
2.26875557048958	0.141047904177141\\
2.26786099896264	0.141445575457068\\
2.26696483589336	0.14184423832521\\
2.2660670831621	0.142243889877094\\
2.26516774244414	0.14264452730762\\
2.26426681521291	0.14304614790995\\
2.26336430274319	0.14344874907441\\
2.26246020611424	0.143852328287422\\
2.26155452621278	0.144256883130447\\
2.26064726373601	0.14466241127896\\
2.25973841919442	0.145068910501437\\
2.25882799291466	0.145476378658366\\
2.25791598504225	0.145884813701275\\
2.25700239554425	0.146294213671789\\
2.25608722421186	0.146704576700694\\
2.25517047066296	0.147115901007033\\
2.25425213434453	0.147528184897211\\
2.25333221453511	0.14794142676413\\
2.2524107103471	0.148355625086334\\
2.25148762072901	0.148770778427179\\
2.2505629444677	0.149186885434019\\
2.24963668019052	0.149603944837414\\
2.24870882636738	0.150021955450351\\
2.24777938131278	0.150440916167489\\
2.24684834318778	0.150860825964419\\
2.24591571000193	0.151281683896943\\
2.24498147961508	0.151703489100373\\
2.2440456497392	0.152126240788842\\
2.24310821794015	0.152549938254639\\
2.24216918163932	0.15297458086756\\
2.2412285381153	0.153400168074268\\
2.24028628450545	0.153826699397685\\
2.23934241780746	0.154254174436389\\
2.23839693488078	0.154682592864031\\
2.23744983244812	0.155111954428771\\
2.23650110709677	0.155542258952725\\
2.23555075528	0.155973506331438\\
2.23459877331831	0.156405696533362\\
2.23364515740067	0.156838829599355\\
2.23268990358575	0.157272905642198\\
2.23173300780305	0.157707924846127\\
2.230774465854	0.158143887466374\\
2.22981427341305	0.158580793828733\\
2.22885242602868	0.159018644329137\\
2.22788891912438	0.159457439433248\\
2.22692374799958	0.159897179676063\\
2.22595690783054	0.160337865661541\\
2.22498839367125	0.160779498062238\\
2.22401820045417	0.161222077618956\\
2.22304632299108	0.161665605140414\\
2.22207275597377	0.162110081502925\\
2.22109749397474	0.162555507650097\\
2.22012053144789	0.163001884592535\\
2.2191418627291	0.163449213407573\\
2.21816148203685	0.163897495239006\\
2.21717938347273	0.164346731296847\\
2.216195561022	0.16479692285709\\
2.21521000855402	0.165248071261495\\
2.2142227198227	0.165700177917374\\
2.21323368846693	0.166153244297407\\
2.21224290801092	0.166607271939461\\
2.21125037186452	0.167062262446422\\
2.21025607332357	0.167518217486051\\
2.20926000557013	0.167975138790838\\
2.20826216167271	0.168433028157885\\
2.20726253458651	0.168891887448793\\
2.20626111715351	0.169351718589562\\
2.20525790210269	0.169812523570514\\
2.20425288205005	0.170274304446215\\
2.20324604949874	0.170737063335424\\
2.20223739683906	0.171200802421044\\
2.20122691634849	0.171665523950099\\
2.20021460019163	0.172131230233707\\
2.19920044042015	0.172597923647084\\
2.19818442897273	0.173065606629552\\
2.19716655767489	0.173534281684556\\
2.19614681823886	0.174003951379707\\
2.1951252022634	0.174474618346827\\
2.19410170123358	0.174946285282013\\
2.19307630652052	0.175418954945711\\
2.19204900938111	0.175892630162805\\
2.19101980095774	0.176367313822721\\
2.18998867227791	0.176843008879542\\
2.18895561425388	0.177319718352136\\
2.18792061768229	0.177797445324298\\
2.18688367324369	0.178276192944907\\
2.18584477150211	0.178755964428097\\
2.18480390290454	0.179236763053435\\
2.18376105778044	0.179718592166122\\
2.18271622634114	0.180201455177201\\
2.18166939867929	0.180685355563783\\
2.18062056476824	0.181170296869283\\
2.17956971446138	0.181656282703671\\
2.17851683749145	0.18214331674374\\
2.17746192346986	0.182631402733384\\
2.17640496188593	0.183120544483894\\
2.17534594210614	0.183610745874264\\
2.17428485337328	0.184102010851513\\
2.17322168480566	0.184594343431026\\
2.17215642539619	0.185087747696901\\
2.17108906401156	0.185582227802319\\
2.17001958939122	0.186077787969925\\
2.16894799014646	0.18657443249222\\
2.16787425475941	0.187072165731978\\
2.16679837158199	0.187570992122669\\
2.16572032883488	0.188070916168904\\
2.16464011460636	0.188571942446889\\
2.16355771685123	0.189074075604901\\
2.16247312338963	0.189577320363778\\
2.16138632190583	0.190081681517422\\
2.16029729994698	0.190587163933324\\
2.15920604492186	0.191093772553099\\
2.15811254409957	0.191601512393043\\
2.15701678460815	0.192110388544705\\
2.15591875343326	0.192620406175475\\
2.15481843741669	0.193131570529193\\
2.15371582325495	0.193643886926769\\
2.15261089749778	0.194157360766827\\
2.15150364654656	0.194671997526367\\
2.15039405665281	0.19518780276144\\
2.14928211391653	0.195704782107847\\
2.14816780428454	0.196222941281853\\
2.14705111354884	0.196742286080925\\
2.14593202734481	0.197262822384483\\
2.14481053114948	0.197784556154677\\
2.14368661027969	0.198307493437181\\
2.14256024989022	0.198831640362007\\
2.1414314349719	0.19935700314434\\
2.14030015034963	0.199883588085398\\
2.13916638068044	0.200411401573306\\
2.13803011045135	0.200940450083999\\
2.13689132397739	0.201470740182144\\
2.13575000539935	0.202002278522085\\
2.13460613868169	0.202535071848808\\
2.13345970761022	0.203069126998938\\
2.13231069578988	0.20360445090175\\
2.13115908664235	0.204141050580212\\
2.13000486340366	0.204678933152046\\
2.12884800912179	0.205218105830821\\
2.1276885066541	0.205758575927067\\
2.12652633866484	0.206300350849418\\
2.12536148762249	0.206843438105779\\
2.12419393579709	0.207387845304525\\
2.12302366525754	0.207933580155723\\
2.1218506578688	0.208480650472382\\
2.120674895289	0.209029064171742\\
2.11949635896658	0.209578829276576\\
2.11831503013727	0.21012995391654\\
2.11713088982106	0.210682446329538\\
2.11594391881909	0.211236314863132\\
2.11475409771047	0.211791567975976\\
2.11356140684902	0.212348214239283\\
2.11236582635997	0.212906262338332\\
2.11116733613653	0.213465721074003\\
2.10996591583645	0.214026599364353\\
2.10876154487849	0.214588906246219\\
2.10755420243873	0.215152650876869\\
2.10634386744695	0.215717842535685\\
2.10513051858278	0.21628449062588\\
2.10391413427187	0.216852604676267\\
2.10269469268192	0.217422194343055\\
2.10147217171862	0.217993269411694\\
2.10024654902157	0.218565839798764\\
2.09901780196	0.219139915553898\\
2.0977859076285	0.21971550686176\\
2.09655084284254	0.220292624044063\\
2.09531258413405	0.220871277561634\\
2.09407110774672	0.22145147801653\\
2.09282638963133	0.222033236154195\\
2.09157840544089	0.22261656286568\\
2.09032713052576	0.223201469189901\\
2.08907253992855	0.22378796631596\\
2.08781460837897	0.224376065585512\\
2.08655331028858	0.224965778495199\\
2.08528861974536	0.225557116699126\\
2.0840205105082	0.226150092011407\\
2.08274895600123	0.226744716408767\\
2.08147392930807	0.227341002033205\\
2.08019540316591	0.227938961194722\\
2.0789133499594	0.228538606374114\\
2.07762774171453	0.229139950225828\\
2.07633855009225	0.229743005580891\\
2.07504574638198	0.230347785449906\\
2.07374930149498	0.230954303026127\\
2.07244918595751	0.231562571688596\\
2.07114536990392	0.232172605005369\\
2.0698378230695	0.232784416736812\\
2.06852651478315	0.233398020838984\\
2.06721141395993	0.234013431467097\\
2.06589248909339	0.234630662979065\\
2.06456970824772	0.235249729939141\\
2.06324303904973	0.235870647121643\\
2.06191244868059	0.236493429514773\\
2.06057790386738	0.237118092324532\\
2.0592393708745	0.237744650978734\\
2.05789681549472	0.23837312113112\\
2.05655020304016	0.23900351866558\\
2.05519949833296	0.239635859700478\\
2.0538446656957	0.240270160593089\\
2.05248566894163	0.240906437944152\\
2.05112247136462	0.24154470860254\\
2.04975503572888	0.242184989670049\\
2.04838332425835	0.242827298506315\\
2.04700729862588	0.243471652733859\\
2.04562691994211	0.244118070243262\\
2.04424214874405	0.244766569198481\\
2.04285294498336	0.245417168042305\\
2.04145926801432	0.246069885501955\\
2.0400610765815	0.246724740594835\\
2.03865832880707	0.247381752634442\\
2.03725098217776	0.248040941236432\\
2.03583899353153	0.248702326324854\\
2.03442231904382	0.24936592813855\\
2.0330009142134	0.250031767237743\\
2.03157473384795	0.250699864510792\\
2.03014373204907	0.251370241181149\\
2.02870786219703	0.252042918814503\\
2.027267076935	0.25271791932613\\
2.02582132815285	0.253395264988447\\
2.02437056697053	0.254074978438784\\
2.02291474372093	0.254757082687379\\
2.02145380793228	0.255441601125603\\
2.01998770831	0.256128557534424\\
2.01851639271809	0.256817976093116\\
2.01703980815992	0.257509881388227\\
2.01555790075849	0.258204298422807\\
2.01407061573605	0.258901252625918\\
2.01257789739322	0.259600769862418\\
2.01107968908734	0.260302876443048\\
2.00957593321034	0.261007599134822\\
2.00806657116577	0.261714965171727\\
2.00655154334521	0.262425002265762\\
2.00503078910401	0.263137738618309\\
2.00350424673616	0.263853202931858\\
2.00197185344846	0.264571424422104\\
2.00043354533385	0.265292432830416\\
1.99888925734392	0.266016258436707\\
1.99733892326053	0.266742932072712\\
1.9957824756665	0.267472485135694\\
1.99421984591541	0.268204949602584\\
1.9926509641004	0.268940358044596\\
1.99107575902191	0.269678743642306\\
1.98949415815441	0.270420140201234\\
1.98790608761201	0.271164582167948\\
1.98631147211294	0.271912104646695\\
1.98471023494279	0.272662743416605\\
1.98310229791655	0.273416534949466\\
1.98148758133936	0.274173516428118\\
1.97986600396586	0.274933725765468\\
1.97823748295821	0.275697201624176\\
1.97660193384257	0.276463983437015\\
1.9749592704641	0.277234111427963\\
1.97330940494038	0.278007626634026\\
1.9716522476131	0.278784570927854\\
1.96998770699808	0.279564987041162\\
1.96831568973349	0.280348918589004\\
1.96663610052609	0.281136410094935\\
1.96494884209559	0.281927507017096\\
1.96325381511692	0.282722255775271\\
1.96155091816028	0.283520703778956\\
1.95984004762905	0.284322899456484\\
1.95812109769522	0.285128892285261\\
1.95639396023243	0.285938732823159\\
1.95465852474638	0.286752472741126\\
1.95291467830254	0.287570164857063\\
1.95116230545106	0.288391863171033\\
1.94940128814863	0.289217622901873\\
1.94763150567727	0.290047500525258\\
1.94585283455986	0.290881553813312\\
1.94406514847216	0.291719841875824\\
1.94226831815135	0.292562425203153\\
1.94046221130063	0.293409365710922\\
1.93864669248996	0.294260726786562\\
1.93682162305259	0.295116573337833\\
1.9349868609771	0.295976971843403\\
1.93314226079499	0.296841990405598\\
1.93128767346317	0.297711698805441\\
1.92942294624155	0.298586168560096\\
1.92754792256501	0.299465472982853\\
1.92566244190984	0.300349687245783\\
1.92376633965405	0.301238888445216\\
1.92185944693139	0.302133155670197\\
1.91994159047864	0.303032570074084\\
1.91801259247588	0.303937214949463\\
1.91607227037919	0.304847175806578\\
1.91412043674551	0.305762540455467\\
1.91215689904908	0.306683399092027\\
1.91018145948908	0.307609844388237\\
1.90819391478782	0.308541971586783\\
1.90619405597898	0.309479878600351\\
1.90418166818535	0.310423666115875\\
1.90215653038531	0.311373437704036\\
1.90011841516743	0.312329299934344\\
1.89806708847246	0.313291362496147\\
1.8960023093218	0.31425973832595\\
1.89392382953175	0.315234543741438\\
1.89183139341247	0.316215898582658\\
1.88972473745074	0.317203926360793\\
1.88760358997536	0.318198754415076\\
1.88546767080417	0.319200514078359\\
1.88331669087124	0.320209340851934\\
1.88115035183302	0.321225374590252\\
1.87896834565195	0.322248759696211\\
1.8767703541559	0.323279645327783\\
1.87455604857175	0.324318185616763\\
1.87232508903121	0.32536453990054\\
1.87007712404687	0.326418872967835\\
1.86781178995628	0.327481355319435\\
1.8655287103316	0.328552163445075\\
1.86322749535226	0.329631480117675\\
1.86090774113767	0.330719494706293\\
1.85856902903701	0.331816403509248\\
1.85621092487247	0.332922410109034\\
1.85383297813243	0.334037725750767\\
1.85143472111019	0.335162569746105\\
1.84901566798404	0.336297169904748\\
1.84657531383344	0.337441762995854\\
1.84411313358605	0.338596595241922\\
1.84162858088947	0.339761922847981\\
1.83912108690108	0.34093801256919\\
1.8365900589886	0.342125142320301\\
1.83403487933331	0.343323601830813\\
1.8314549034268	0.344533693350042\\
1.82884945845121	0.345755732406826\\
1.82621784153193	0.346990048629093\\
1.82355931785009	0.348236986629154\\
1.82087311860111	0.349496906961229\\
1.81815843878356	0.350770187158527\\
1.81541443480109	0.352057222858069\\
1.8126402218575	0.353358429022464\\
1.80983487112313	0.354674241268999\\
1.80699740664742	0.356005117317759\\
1.80412680198952	0.357351538572005\\
1.80122197653496	0.358714011845815\\
1.79828179146187	0.360093071256061\\
1.79530504531554	0.361489280298141\\
1.79229046914377	0.362903234127692\\
1.78923672113885	0.364335562073716\\
1.78614238072382	0.365786930412361\\
1.78300594201125	0.367258045435051\\
1.77982580655131	0.368749656849906\\
1.77660027527305	0.37026256156165\\
1.77332753950655	0.371797607882577\\
1.77000567095516	0.373355700236008\\
1.76663261046418	0.374937804424254\\
1.76320615540521	0.376544953545873\\
1.75972394546263	0.378178254662441\\
1.75618344656834	0.379838896333833\\
1.75258193268225	0.381528157163943\\
1.74891646505579	0.383247415527002\\
1.74518386854132	0.384998160679473\\
1.74138070441798	0.386782005505903\\
1.73750323908873	0.388600701201347\\
1.73354740785748	0.390456154261458\\
1.72950877280989	0.392350446238223\\
1.72538247358421	0.394285856830545\\
1.72116316951256	0.396264891022505\\
1.71684497121407	0.398290311169112\\
1.71242135919735	0.400365175175302\\
1.70788508633249	0.402492882240758\\
1.70322806011717	0.404677228082233\\
1.6984411993874	0.406922472142408\\
1.6935142583688	0.409233420117467\\
1.68843560851031	0.411615526286565\\
1.68319196505707	0.414075021760988\\
1.6777680402835	0.416619077132894\\
1.67214609789025	0.419256011482475\\
1.66630537191098	0.421995564935874\\
1.66022129628832	0.424849260027521\\
1.65386446409181	0.427830889872057\\
1.64719919103293	0.430957191938142\\
1.64018148315732	0.434248801288999\\
1.63275607732217	0.437731638726947\\
1.62485198166963	0.441439002504932\\
1.61637547433421	0.445414852236603\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60719854518325	0.449719230221647\\
1.60714917637755	0.449639903884832\\
1.60687816839478	0.449245110551209\\
1.60644825863308	0.448689770857372\\
1.60588803078811	0.448054326697444\\
1.60521172279397	0.447382737733827\\
1.6044280144351	0.446700664539357\\
1.60354419040291	0.446024050778316\\
1.60256789851743	0.445363108574957\\
1.60150755217231	0.4447242295703\\
1.60037205652639	0.444111047182752\\
1.59917032135464	0.443525173612297\\
1.59791082276367	0.442966786884592\\
1.59660131351706	0.442435105808044\\
1.59524868405378	0.441928757678719\\
1.59385893653535	0.441446046818602\\
1.59243722906336	0.440985139778027\\
1.59098795605754	0.440544186174836\\
1.58951484212211	0.440121392946673\\
1.5880210360351	0.439715066523281\\
1.5865091978946	0.43932363379348\\
1.58498157642058	0.438945649576694\\
1.58344007567655	0.438579795856184\\
1.58188631166524	0.43822487625383\\
1.5803216598012	0.437879807991904\\
1.5787472944518	0.437543612754148\\
1.57716422173438	0.437215407307882\\
1.57557330666177	0.436894394391311\\
1.57397529559558	0.436579854141797\\
1.57237083482662	0.436271136197665\\
1.57076048597024	0.435967652518429\\
1.56914473874683	0.435668870916433\\
1.56752402161656	0.4353743092638\\
1.56589871065273	0.435083530323811\\
1.56426913696731	0.434796137149839\\
1.56263559294452	0.434511768994283\\
1.56099833749089	0.434230097672234\\
1.55935760047181	0.433950824328527\\
1.55771358647338	0.433673676561416\\
1.55606647800312	0.433398405860919\\
1.55441643822262	0.433124785324526\\
1.55276361328835	0.432852607617325\\
1.55110813436387	0.432581683147568\\
1.54945011935509	0.432311838432308\\
1.5477896744118	0.432042914630853\\
1.54612689523105	0.431774766226644\\
1.54446186819224	0.431507259840556\\
1.54279467134853	0.431240273160793\\
1.54112537529563	0.430973693976392\\
1.53945404393518	0.430707419302958\\
1.53778073514752	0.430441354590687\\
1.5361055013863	0.430175413005903\\
1.53442839020538	0.429909514778422\\
1.53274944472688	0.429643586607979\\
1.53106870405821	0.42937756112371\\
1.52938620366426	0.42911137639142\\
1.52770197570055	0.428844975463943\\
1.52601604931203	0.428578305970432\\
1.52432845090157	0.428311319740871\\
1.5226392043718	0.428043972462529\\
1.52094833134326	0.427776223365383\\
1.51925585135158	0.427508034933888\\
1.51756178202605	0.427239372642724\\
1.51586613925145	0.426970204714385\\
1.51416893731507	0.426700501896708\\
1.5124701890404	0.426430237258607\\
1.51076990590879	0.426159386002447\\
1.50906809817039	0.425887925291656\\
1.50736477494541	0.425615834092286\\
1.50565994431653	0.42534309302736\\
1.50395361341346	0.425069684242948\\
1.50224578849028	0.424795591285011\\
1.5005364749962	0.424520798986128\\
1.49882567764051	0.424245293361312\\
1.497113400452	0.42396906151217\\
1.49539964683357	0.423692091538746\\
1.49368441961225	0.423414372458433\\
1.49196772108519	0.423135894131372\\
1.49024955306185	0.422856647191852\\
1.48852991690279	0.422576622985206\\
1.48680881355531	0.422295813509782\\
1.48508624358617	0.422014211363591\\
1.48336220721168	0.421731809695247\\
1.48163670432541	0.421448602158878\\
1.4799097345236	0.421164582872684\\
1.47818129712854	0.420879746380855\\
1.4764513912101	0.420594087618588\\
1.47472001560548	0.420307601879951\\
1.47298716893739	0.420020284788382\\
1.4712528496308	0.419732132269599\\
1.46951705592822	0.419443140526741\\
1.4677797859039	0.419153306017555\\
1.46604103747676	0.418862625433479\\
1.46430080842235	0.418571095680454\\
1.46255909638376	0.41827871386134\\
1.46081589888173	0.417985477259798\\
1.45907121332385	0.417691383325534\\
1.45732503701309	0.417396429660777\\
1.45557736715556	0.41710061400791\\
1.45382820086766	0.41680393423815\\
1.45207753518267	0.416506388341195\\
1.45032536705673	0.416207974415761\\
1.4485716933744	0.415908690660934\\
1.44681651095368	0.415608535368276\\
1.4450598165507	0.415307506914617\\
1.44330160686392	0.415005603755475\\
1.44154187853804	0.414702824419069\\
1.4397806281676	0.414399167500851\\
1.43801785230019	0.414094631658537\\
1.43625354743949	0.41378921560758\\
1.43448771004796	0.413482918117058\\
1.43272033654937	0.413175738005935\\
1.43095142333109	0.412867674139674\\
1.42918096674615	0.412558725427157\\
1.42740896311518	0.412248890817906\\
1.42563540872813	0.411938169299559\\
1.4238602998459	0.411626559895598\\
1.42208363270176	0.411314061663297\\
1.42030540350266	0.411000673691868\\
1.41852560843052	0.410686395100802\\
1.41674424364324	0.41037122503838\\
1.41496130527577	0.410055162680333\\
1.413176789441	0.409738207228651\\
1.41139069223061	0.409420357910524\\
1.40960300971581	0.409101613977397\\
1.40781373794805	0.408781974704139\\
1.40602287295966	0.40846143938831\\
1.40423041076441	0.408140007349522\\
1.40243634735802	0.407817677928876\\
1.40064067871866	0.407494450488489\\
1.39884340080738	0.407170324411078\\
1.39704450956849	0.406845299099616\\
1.39524400092993	0.40651937397704\\
1.39344187080358	0.406192548486024\\
1.39163811508558	0.405864822088786\\
1.38983272965658	0.405536194266954\\
1.38802571038199	0.405206664521463\\
1.38621705311221	0.404876232372498\\
1.38440675368283	0.404544897359464\\
1.38259480791482	0.404212659040995\\
1.38078121161468	0.403879516994985\\
1.37896596057463	0.403545470818658\\
1.37714905057271	0.403210520128645\\
1.37533047737295	0.402874664561102\\
1.37351023672546	0.402537903771837\\
1.37168832436655	0.402200237436465\\
1.36986473601885	0.40186166525057\\
1.36803946739137	0.4015221869299\\
1.3662125141796	0.401181802210562\\
1.36438387206561	0.40084051084924\\
1.3625535367181	0.400498312623428\\
1.36072150379248	0.400155207331669\\
1.35888776893096	0.399811194793815\\
1.35705232776255	0.399466274851287\\
1.35521517590322	0.39912044736736\\
1.35337630895585	0.398773712227442\\
1.35153572251037	0.398426069339379\\
1.34969341214377	0.398077518633758\\
1.34784937342018	0.397728060064221\\
1.34600360189089	0.397377693607792\\
1.34415609309443	0.397026419265205\\
1.34230684255661	0.39667423706125\\
1.34045584579056	0.396321147045114\\
1.33860309829682	0.395967149290741\\
1.33674859556332	0.395612243897191\\
1.3348923330655	0.395256430989012\\
1.33303430626634	0.394899710716616\\
1.33117451061639	0.394542083256661\\
1.32931294155383	0.394183548812442\\
1.32744959450457	0.393824107614288\\
1.32558446488223	0.393463759919966\\
1.32371754808827	0.393102506015089\\
1.32184883951197	0.392740346213533\\
1.31997833453058	0.392377280857864\\
1.31810602850929	0.39201331031976\\
1.31623191680137	0.391648435000455\\
1.31435599474819	0.391282655331175\\
1.31247825767928	0.390915971773591\\
1.31059870091242	0.390548384820272\\
1.30871731975373	0.390179894995149\\
1.30683410949768	0.389810502853983\\
1.30494906542723	0.389440208984838\\
1.30306218281385	0.389069014008567\\
1.30117345691765	0.388696918579296\\
1.29928288298742	0.388323923384922\\
1.29739045626075	0.387950029147614\\
1.29549617196408	0.387575236624323\\
1.29360002531282	0.387199546607294\\
1.29170201151142	0.386822959924595\\
1.28980212575347	0.38644547744064\\
1.28790036322181	0.386067100056731\\
1.2859967190886	0.385687828711597\\
1.28409118851546	0.385307664381952\\
1.28218376665354	0.384926608083045\\
1.28027444864367	0.384544660869233\\
1.27836322961642	0.38416182383455\\
1.27645010469227	0.383778098113291\\
1.27453506898166	0.383393484880596\\
1.2726181175852	0.383007985353053\\
1.27069924559371	0.382621600789293\\
1.26877844808839	0.38223433249061\\
1.26685572014096	0.381846181801577\\
1.26493105681376	0.381457150110673\\
1.26300445315993	0.381067238850919\\
1.26107590422351	0.380676449500527\\
1.25914540503962	0.380284783583544\\
1.25721295063458	0.379892242670521\\
1.25527853602611	0.379498828379176\\
1.25334215622341	0.379104542375075\\
1.25140380622741	0.37870938637232\\
1.24946348103087	0.378313362134239\\
1.24752117561858	0.377916471474095\\
1.24557688496752	0.377518716255798\\
1.24363060404705	0.377120098394625\\
1.24168232781908	0.376720619857954\\
1.23973205123825	0.376320282666003\\
1.23777976925217	0.375919088892581\\
1.23582547680153	0.375517040665843\\
1.23386916882038	0.375114140169067\\
1.23191084023629	0.374710389641424\\
1.22995048597058	0.374305791378771\\
1.22798810093851	0.373900347734447\\
1.22602368004954	0.373494061120082\\
1.2240572182075	0.373086934006414\\
1.22208871031087	0.372678968924119\\
1.22011815125298	0.372270168464646\\
1.21814553592227	0.371860535281066\\
1.21617085920252	0.371450072088936\\
1.21419411597313	0.371038781667161\\
1.21221530110931	0.370626666858879\\
1.21023440948243	0.370213730572352\\
1.20825143596021	0.369799975781864\\
1.20626637540703	0.369385405528637\\
1.20427922268422	0.368970022921755\\
1.2022899726503	0.368553831139094\\
1.20029862016132	0.368136833428273\\
1.19830516007111	0.367719033107611\\
1.19630958723164	0.36730043356709\\
1.19431189649325	0.366881038269343\\
1.19231208270506	0.36646085075064\\
1.19031014071521	0.366039874621896\\
1.18830606537122	0.365618113569682\\
1.18629985152034	0.365195571357254\\
1.18429149400987	0.364772251825595\\
1.18228098768752	0.364348158894461\\
1.18026832740175	0.36392329656345\\
1.17825350800215	0.363497668913075\\
1.17623652433981	0.363071280105851\\
1.17421737126768	0.362644134387399\\
1.17219604364098	0.362216236087557\\
1.17017253631754	0.361787589621507\\
1.16814684415828	0.361358199490912\\
1.16611896202754	0.360928070285071\\
1.16408888479354	0.36049720668208\\
1.16205660732879	0.36006561345001\\
1.16002212451051	0.359633295448099\\
1.15798543122108	0.359200257627954\\
1.15594652234848	0.358766505034769\\
1.15390539278677	0.358332042808557\\
1.15186203743651	0.357896876185387\\
1.14981645120526	0.35746101049865\\
1.14776862900805	0.357024451180323\\
1.14571856576788	0.356587203762256\\
1.14366625641621	0.356149273877469\\
1.14161169589345	0.355710667261464\\
1.13955487914953	0.355271389753552\\
1.13749580114434	0.354831447298188\\
1.13543445684835	0.354390845946328\\
1.13337084124309	0.353949591856796\\
1.13130494932175	0.353507691297662\\
1.1292367760897	0.35306515064764\\
1.12716631656508	0.352621976397498\\
1.12509356577939	0.352178175151479\\
1.12301851877809	0.351733753628738\\
1.12094117062117	0.351288718664797\\
1.11886151638377	0.350843077213008\\
1.11677955115683	0.350396836346036\\
1.11469527004768	0.34995000325735\\
1.11260866818072	0.349502585262735\\
1.11051974069805	0.349054589801812\\
1.10842848276015	0.348606024439578\\
1.10633488954654	0.348156896867957\\
1.10423895625645	0.347707214907363\\
1.10214067810958	0.347256986508283\\
1.10004005034672	0.346806219752872\\
1.09793706823053	0.346354922856558\\
1.09583172704625	0.345903104169666\\
1.09372402210244	0.345450772179058\\
1.09161394873173	0.344997935509778\\
1.08950150229159	0.344544602926723\\
1.0873866781651	0.344090783336315\\
1.08526947176174	0.3436364857882\\
1.08314987851818	0.343181719476953\\
1.08102789389909	0.342726493743793\\
1.07890351339799	0.342270818078326\\
1.07677673253805	0.341814702120284\\
1.07464754687294	0.341358155661292\\
1.07251595198771	0.340901188646637\\
1.07038194349964	0.340443811177061\\
1.06824551705913	0.339986033510557\\
1.06610666835059	0.339527866064183\\
1.06396539309337	0.33906931941589\\
1.06182168704264	0.33861040430636\\
1.05967554599035	0.338151131640857\\
1.05752696576618	0.337691512491087\\
1.05537594223848	0.33723155809708\\
1.05322247131523	0.336771279869072\\
1.05106654894506	0.336310689389403\\
1.04890817111821	0.335849798414431\\
1.04674733386757	0.335388618876452\\
1.04458403326965	0.334927162885628\\
1.04241826544569	0.334465442731935\\
1.04025002656263	0.334003470887111\\
1.03807931283421	0.333541260006623\\
1.03590612052204	0.333078822931634\\
1.03373044593667	0.33261617269099\\
1.03155228543869	0.332153322503207\\
1.02937163543988	0.331690285778473\\
1.02718849240425	0.33122707612065\\
1.02500285284925	0.330763707329296\\
1.0228147133469	0.330300193401683\\
1.02062407052493	0.329836548534828\\
1.01843092106795	0.329372787127528\\
1.01623526171869	0.328908923782404\\
1.01403708927912	0.328444973307948\\
1.01183640061173	0.327980950720574\\
1.00963319264069	0.327516871246678\\
1.00742746235315	0.327052750324697\\
1.00521920680043	0.326588603607177\\
1.00300842309931	0.326124446962836\\
1.00079510843328	0.325660296478638\\
0.998579260053841	0.325196168461865\\
0.996360875281795	0.324732079442185\\
0.994139951508534	0.32426804617373\\
0.991916486197368	0.323804085637167\\
0.989690476884848	0.323340215041768\\
0.987461921182105	0.322876451827484\\
0.985230816776194	0.322412813667009\\
0.982997161431452	0.321949318467844\\
0.980760952990871	0.32148598437436\\
0.978522189377468	0.321022829769852\\
0.976280868595677	0.320559873278587\\
0.974036988732743	0.32009713376785\\
0.971790547960128	0.319634630349974\\
0.969541544534923	0.319172382384374\\
0.967289976801275	0.318710409479559\\
0.965035843191808	0.318248731495143\\
0.96277914222907	0.317787368543836\\
0.960519872526971	0.317326340993435\\
0.958258032792237	0.316865669468786\\
0.955993621825869	0.316405374853746\\
0.953726638524604	0.315945478293118\\
0.951457081882387	0.315486001194578\\
0.949184950991844	0.31502696523058\\
0.946910245045763	0.314568392340238\\
0.944632963338573	0.314110304731198\\
0.942353105267836	0.31365272488148\\
0.940070670335733	0.313195675541296\\
0.937785658150559	0.312739179734854\\
0.935498068428214	0.312283260762124\\
0.933207900993703	0.311827942200589\\
0.930915155782626	0.311373247906955\\
0.928619832842682	0.310919202018847\\
0.926321932335156	0.310465828956457\\
0.924021454536423	0.310013153424175\\
0.921718399839432	0.309561200412172\\
0.919412768755199	0.309109995197962\\
0.917104561914294	0.308659563347912\\
0.914793780068323	0.308209930718727\\
0.912480424091403	0.307761123458884\\
0.910164494981635	0.307313168010029\\
0.907845993862568	0.306866091108333\\
0.905524921984653	0.306419919785796\\
0.903201280726699	0.30597468137151\\
0.900875071597302	0.305530403492871\\
0.898546296236282	0.305087114076739\\
0.896214956416098	0.30464484135055\\
0.893881054043251	0.304203613843369\\
0.891544591159681	0.30376346038689\\
0.88920556994414	0.303324410116379\\
0.886863992713557	0.302886492471557\\
0.884519861924387	0.302449737197417\\
0.882173180173935	0.302014174344984\\
0.879823950201667	0.301579834272008\\
0.877472174890505	0.301146747643586\\
0.875117857268091	0.30071494543272\\
0.872761000508038	0.3002844589208\\
0.870401607931153	0.299855319698016\\
0.868039683006637	0.299427559663692\\
0.865675229353259	0.299001211026546\\
0.8633082507405	0.298576306304871\\
0.860938751089678	0.298152878326629\\
0.858566734475027	0.297730960229469\\
0.856192205124764	0.297310585460656\\
0.853815167422108	0.296891787776911\\
0.851435625906273	0.296474601244165\\
0.849053585273424	0.296059060237219\\
0.846669050377597	0.295645199439311\\
0.844282026231579	0.295233053841587\\
0.841892518007751	0.294822658742478\\
0.839500531038888	0.294414049746967\\
0.837106070818917	0.29400726276577\\
0.834709143003631	0.293602334014395\\
0.832309753411357	0.293199300012113\\
0.82990790802358	0.292798197580806\\
0.827503612985513	0.292399063843715\\
0.825096874606621	0.292001936224073\\
0.822687699361092	0.291606852443623\\
0.820276093888253	0.291213850521024\\
0.817862064992935	0.290822968770135\\
0.815445619645779	0.290434245798184\\
0.813026764983482	0.290047720503811\\
0.810605508308986	0.289663432074996\\
0.808181857091608	0.289281419986854\\
0.805755818967101	0.288901723999308\\
0.803327401737657	0.288524384154633\\
0.800896613371837	0.288149440774873\\
0.798463462004441	0.287776934459121\\
0.796027955936303	0.287406906080676\\
0.793590103634018	0.287039396784054\\
0.791149913729596	0.286674447981875\\
0.788707395020041	0.286312101351607\\
0.786262556466858	0.285952398832172\\
0.783815407195479	0.285595382620418\\
0.781365956494612	0.285241095167444\\
0.778914213815512	0.284889579174791\\
0.776460188771168	0.284540877590483\\
0.774003891135407	0.284195033604937\\
0.771545330841918	0.283852090646715\\
0.769084517983186	0.283512092378141\\
0.76662146280934	0.283175082690774\\
0.764156175726911	0.282841105700729\\
0.761688667297509	0.282510205743857\\
0.759218948236397	0.28218242737078\\
0.75674702941098	0.281857815341777\\
0.754272921839202	0.281536414621523\\
0.751796636687844	0.281218270373687\\
0.749318185270731	0.28090342795538\\
0.746837579046839	0.280591932911457\\
0.744354829618307	0.280283830968676\\
0.741869948728349	0.279979168029713\\
0.739382948259071	0.27967799016703\\
0.73689384022918	0.279380343616602\\
0.734402636791605	0.279086274771502\\
0.731909350230998	0.27879583017534\\
0.729413992961155	0.278509056515574\\
0.726916577522317	0.278226000616665\\
0.724417116578376	0.277946709433114\\
0.721915622913975	0.277671230042344\\
0.719412109431509	0.277399609637465\\
0.716906589148012	0.2771318955199\\
0.714399075191953	0.276868135091875\\
0.711889580799916	0.276608375848795\\
0.709378119313184	0.276352665371482\\
0.70686470417421	0.2761010513183\\
0.704349348922997	0.275853581417152\\
0.701832067193359	0.275610303457365\\
0.69931287270909	0.275371265281455\\
0.696791779280026	0.275136514776792\\
0.694268800798002	0.274906099867142\\
0.69174395123271	0.274680068504112\\
0.689217244627456	0.274458468658499\\
0.686688695094813	0.274241348311529\\
0.684158316812181	0.274028755446013\\
0.68162612401724	0.273820738037409\\
0.679092131003309	0.273617344044795\\
0.676556352114613	0.273418621401771\\
0.674018801741449	0.27322461800727\\
0.671479494315259	0.273035381716307\\
0.668938444303612	0.272850960330657\\
0.666395666205097	0.272671401589469\\
0.663851174544124	0.27249675315982\\
0.661304983865635	0.272327062627223\\
0.658757108729738	0.272162377486076\\
0.656207563706251	0.272002745130079\\
0.653656363369164	0.271848212842604\\
0.651103522291024	0.27169882778704\\
0.648549055037243	0.27155463699711\\
0.645992976160331	0.27141568736716\\
0.643435300194053	0.271282025642445\\
0.640876041647522	0.271153698409397\\
0.638315214999219	0.271030752085888\\
0.635752834690951	0.270913232911505\\
0.633188915121748	0.270801186937822\\
0.630623470641697	0.270694660018698\\
0.628056515545726	0.270593697800585\\
0.625488064067323	0.270498345712867\\
0.62291813037222	0.270408648958237\\
0.62034672855202	0.270324652503108\\
0.617773872617777	0.270246401068066\\
0.615199576493546	0.270173939118385\\
0.612623854009887	0.270107310854592\\
0.610046718897336	0.270046560203099\\
0.60746818477985	0.269991730806908\\
0.604888265168217	0.269942866016387\\
0.602306973453447	0.269900008880138\\
0.599724322900143	0.269863202135945\\
0.597140326639852	0.269832488201828\\
0.594554997664404	0.26980790916719\\
0.591968348819246	0.269789506784074\\
0.589380392796756	0.269777322458542\\
0.586791142129577	0.26977139724216\\
0.584200609183926	0.269771771823624\\
0.581608806152931	0.269778486520505\\
0.579015745049962	0.26979158127114\\
0.576421437701981	0.269811095626665\\
0.573825895742901	0.26983706874319\\
0.571229130606977	0.269869539374139\\
0.568631153522205	0.269908545862741\\
0.566031975503759	0.269954126134689\\
0.563431607347452	0.270006317690968\\
0.560830059623234	0.270065157600862\\
0.558227342668729	0.270130682495132\\
0.555623466582804	0.270202928559385\\
0.553018441219196	0.27028193152763\\
0.550412276180173	0.270367726676026\\
0.547804980810255	0.270460348816831\\
0.545196564189989	0.270559832292542\\
0.542587035129773	0.270666210970255\\
0.539976402163751	0.270779518236222\\
0.537364673543766	0.270899786990623\\
0.53475185723338	0.271027049642557\\
0.532137960901966	0.271161338105247\\
0.529522991918872	0.271302683791469\\
0.526906957347656	0.271451117609203\\
0.524289863940405	0.271606669957514\\
0.52167171813213	0.271769370722661\\
0.519052526035248	0.271939249274431\\
0.516432293434144	0.272116334462715\\
0.513811025779826	0.272300654614316\\
0.511188728184668	0.272492237529985\\
0.508565405417241	0.272691110481709\\
0.505941061897246	0.272897300210225\\
0.503315701690535	0.273110832922778\\
0.500689328504233	0.273331734291121\\
0.498061945681962	0.273560029449753\\
0.495433556199157	0.273795742994396\\
0.492804162658494	0.274038898980719\\
0.490173767285417	0.274289520923297\\
0.487542371923764	0.274547631794809\\
0.484909978031513	0.274813254025486\\
0.482276586676615	0.275086409502784\\
0.479642198532956	0.275367119571306\\
0.477006813876407	0.275655405032957\\
0.474370432580993	0.275951286147335\\
0.471733054115176	0.276254782632353\\
0.469094677538231	0.276565913665103\\
0.466455301496748	0.276884697882938\\
0.463814924221235	0.277211153384797\\
0.461173543522831	0.277545297732741\\
0.458531156790131	0.277887147953728\\
0.455887760986119	0.278236720541601\\
0.45324335264521	0.278594031459298\\
0.450597927870398	0.278959096141279\\
0.447951482330515	0.279331929496163\\
0.445304011257595	0.279712545909584\\
0.442655509444343	0.280100959247244\\
0.440005971241714	0.280497182858179\\
0.437355390556587	0.280901229578218\\
0.434703760849554	0.281313111733649\\
0.432051075132797	0.281732841145067\\
0.429397325968077	0.282160429131424\\
0.426742505464814	0.282595886514255\\
0.424086605278271	0.283039223622093\\
0.421429616607825	0.283490450295061\\
0.41877153019534	0.283949575889636\\
0.416112336323626	0.284416609283586\\
0.413452024814996	0.284891558881075\\
0.4107905850299	0.285374432617922\\
0.408128005865653	0.285865237967029\\
0.405464275755247	0.286363981943953\\
0.402799382666241	0.286870671112634\\
0.400133314099735	0.287385311591263\\
0.397466057089413	0.287907909058294\\
0.394797598200672	0.288438468758591\\
0.392127923529815	0.288976995509706\\
0.389457018703316	0.289523493708284\\
0.386784868877152	0.290077967336596\\
0.384111458736203	0.290640419969182\\
0.381436772493708	0.291210854779619\\
0.378760793890784	0.291789274547385\\
0.376083506196	0.292375681664847\\
0.373404892205006	0.29297007814433\\
0.370724934240211	0.2935724656253\\
0.36804361415051	0.294182845381632\\
0.365360913311056	0.294801218328964\\
0.362676812623071	0.295427585032143\\
0.359991292513704	0.296061945712745\\
0.357304332935914	0.296704300256676\\
0.354615913368394	0.297354648221842\\
0.351926012815526	0.298012988845889\\
0.349234609807354	0.298679321054007\\
0.346541682399592	0.299353643466796\\
0.343847208173643	0.300035954408185\\
0.341151164236643	0.300726251913414\\
0.338453527221518	0.301424533737052\\
0.335754273287047	0.302130797361075\\
0.333053378117944	0.302845040002977\\
0.330350816924933	0.303567258623927\\
0.327646564444836	0.304297449936957\\
0.324940594940653	0.305035610415191\\
0.32223288220164	0.305781736300092\\
0.319523399543384	0.306535823609753\\
0.316812119807858	0.307297868147197\\
0.314099015363474	0.308067865508704\\
0.311384058105111	0.308845811092164\\
0.308667219454126	0.309631700105433\\
0.305948470358345	0.310425527574717\\
0.303227781292023	0.311227288352955\\
0.30050512225578	0.31203697712822\\
0.297780462776502	0.312854588432126\\
0.295053771907208	0.313680116648235\\
0.292325018226876	0.314513556020472\\
0.289594169840237	0.31535490066154\\
0.28686119437751	0.316204144561336\\
0.284126058994106	0.317061281595362\\
0.281388730370264	0.317926305533134\\
0.278649174710654	0.318799210046584\\
0.275907357743903	0.319679988718463\\
0.273163244722079	0.320568635050726\\
0.270416800420098	0.321465142472917\\
0.267667989135077	0.322369504350539\\
0.264916774685616	0.323281713993413\\
0.262163120410998	0.324201764664035\\
0.259406989170331	0.325129649585908\\
0.256648343341604	0.326065361951871\\
0.253887144820657	0.327008894932407\\
0.251123355020081	0.32796024168395\\
0.248356934868018	0.328919395357163\\
0.245587844806884	0.329886349105213\\
0.242816044791985	0.33086109609203\\
0.240041494290056	0.33184362950055\\
0.237264152277681	0.332833942540942\\
0.234483977239627	0.33383202845883\\
0.231700927167067	0.334837880543496\\
0.228914959555696	0.335851492136068\\
0.226126031403733	0.336872856637702\\
0.223334099209818	0.337901967517746\\
0.220539118970781	0.338938818321904\\
0.217741046179296	0.339983402680374\\
0.214939835821416	0.341035714315991\\
0.212135442373971	0.34209574705236\\
0.209327819801843	0.34316349482197\\
0.20651692155511	0.344238951674322\\
0.203702700566044	0.345322111784035\\
0.200885109245981	0.34641296945896\\
0.198064099482035	0.34751151914829\\
0.195239622633679	0.348617755450666\\
0.192411629529162	0.349731673122293\\
0.189580070461782	0.350853267085051\\
0.186744895185997	0.351982532434619\\
0.183906052913376	0.353119464448604\\
0.181063492308385	0.354264058594675\\
0.178217161484005	0.355416310538719\\
0.175367007997174	0.356576216153004\\
0.172512978844059	0.357743771524357\\
0.169655020455136	0.358918972962366\\
0.166793078690102	0.360101817007606\\
0.16392709883258	0.361292300439877\\
0.161057025584642	0.362490420286485\\
0.158182803061132	0.36369617383054\\
0.155304374783782	0.364909558619295\\
0.152421683675131	0.366130572472516\\
0.149534672052217	0.367359213490894\\
0.14664328162007	0.3685954800645\\
0.143747453464968	0.369839370881285\\
0.140847128047475	0.371090884935624\\
0.137942245195245	0.372350021536924\\
0.135032744095585	0.37361678031828\\
0.132118563287782	0.374891161245196\\
0.129199640655172	0.376173164624365\\
0.126275913416963	0.377462791112526\\
0.123347318119788	0.378760041725389\\
0.120413790628999	0.380064917846635\\
0.117475266119683	0.381377421237002\\
0.114531679067398	0.382697554043457\\
0.111582963238621	0.384025318808458\\
0.108629051680904	0.385360718479308\\
0.105669876712726	0.386703756417619\\
0.102705369913036	0.388054436408875\\
0.099735462110478	0.389412762672108\\
0.0967600833722946	0.390778739869695\\
0.0937791629928914	0.392152373117271\\
0.0907926294820642	0.393533667993775\\
0.0878004105528706	0.394922630551635\\
0.0848024331091445	0.396319267327082\\
0.0817986232326386	0.397723585350623\\
0.0787889061697884	0.399135592157659\\
0.0757732063180846	0.400555295799275\\
0.0727514472120461	0.401982704853181\\
0.0697235515087804	0.403417828434847\\
0.0666894409731211	0.404860676208804\\
0.0636490364623311	0.406311258400145\\
0.0606022579103576	0.407769585806223\\
0.0575490243116286	0.409235669808549\\
0.0544892537043751	0.410709522384914\\
0.0514228631534685	0.412191156121728\\
0.0483497687327553	0.413680584226593\\
0.045269885506879	0.415177820541119\\
0.0421831275125685	0.416682879553991\\
0.0390894077393834	0.418195776414301\\
0.0359886381098939	0.419716526945142\\
0.0328807294592831	0.421245147657498\\
0.0297655915143496	0.422781655764417\\
0.0266431328718969	0.424326069195496\\
0.0235132609764859	0.425878406611679\\
0.0203758820975341	0.427438687420386\\
0.0172309013057376	0.429006931790984\\
0.0140782224487991	0.430583160670613\\
0.010917748126433	0.432167395800383\\
0.00774937966463227	0.43375965973195\\
0.00457301708916517	0.435359975844492\\
0.00138855909828267	0.436968368362101\\
-0.00180409696539336	0.438584862371601\\
-0.00500505514382608	0.44020948384081\\
-0.00821442089339467	0.44184225963727\\
-0.0114323011156264	0.443483217547452\\
-0.0146588041888646	0.445132386296462\\
-0.0178940400009018	0.44678979556827\\
-0.0211381199826127	0.448455476026466\\
-0.0243911571426213	0.450129459335587\\
-0.0276532661030407	0.451811778183019\\
-0.0309245631363193	0.453502466301501\\
-0.0342051662032387	0.455201558492259\\
-0.0374951949920997	0.45690909064879\\
-0.0407947709591434	0.458625099781323\\
-0.044104017370249	0.460349624041983\\
-0.0474230593439603	0.462082702750687\\
-0.050752023895885	0.463824376421802\\
-0.0540910399845229	0.465574686791587\\
-0.0574402385585731	0.467333676846466\\
-0.060799752605781	0.469101390852151\\
-0.0641697172033791	0.470877874383656\\
-0.0675502695701878	0.472663174356231\\
-0.0709415491204386	0.474457339057275\\
-0.074343697519388	0.476260418179231\\
-0.0777568587407933	0.478072462853543\\
-0.0811811791263246	0.47989352568569\\
-0.0846168074469901	0.481723660791357\\
-0.0880638949666595	0.483562923833784\\
-0.0915225955077664	0.485411372062347\\
-0.0949930655192853	0.487269064352421\\
-0.0984754641470726	0.489136061246573\\
-0.101969953306675	0.491012424997161\\
-0.105476697758707	0.492898219610378\\
-0.108995865186908	0.494793510891816\\
-0.112527626278995	0.496698366493615\\
-0.116072154810428	0.498612855963263\\
-0.119629627731226	0.500537050794129\\
-0.123200225255949	0.502471024477795\\
-0.126784130957012	0.504414852558276\\
-0.130381531861457	0.506368612688212\\
-0.13399261855135	0.508332384687119\\
-0.137617585267976	0.510306250601804\\
-0.141256630019987	0.512290294769026\\
-0.144909954695706	0.514284603880529\\
-0.148577765179765	0.516289267050545\\
-0.152260271474303	0.518304375885889\\
-0.155957687824912	0.52033002455877\\
-0.159670232851588	0.522366309882455\\
-0.163398129684912	0.524413331389906\\
-0.167141606107721	0.526471191415568\\
-0.17090089470254	0.528539995180435\\
-0.174676233005073	0.530619850880569\\
-0.178467863664035	0.532710869779252\\
-0.18227603460767	0.534813166302952\\
-0.18610099921728	0.536926858141293\\
-0.189943016508148	0.539052066351245\\
-0.193802351318211	0.541188915465752\\
-0.197679274504932	0.543337533607035\\
-0.201574063150763	0.545498052604814\\
-0.205487000777706	0.547670608119722\\
-0.209418377571427	0.549855339772181\\
-0.213368490615475	0.552052391277062\\
-0.217337644136153	0.554261910584424\\
-0.221326149758641	0.556484050026696\\
-0.225334326775009	0.558718966472643\\
-0.229362502424794	0.560966821488539\\
-0.233411012188881	0.563227781506918\\
-0.237480200097445	0.565502018003392\\
-0.241570419052805	0.56778970768198\\
-0.245682031168065	0.570091032669468\\
-0.249815408122498	0.572406180719352\\
-0.253970931534703	0.574735345425931\\
-0.258148993354622	0.577078726449197\\
-0.262349996275597	0.579436529751177\\
-0.26657435416773	0.581808967844471\\
-0.270822492533916	0.58419626005374\\
-0.275094848990002	0.586598632790999\\
-0.279391873770654	0.589016319845619\\
-0.28371403026264	0.591449562689992\\
-0.28806179556735	0.593898610801933\\
-0.292435661094556	0.596363722004932\\
-0.296836133189535	0.5988451628275\\
-0.301263733795899	0.60134320888292\\
-0.305719001156618	0.603858145270854\\
-0.310202490555995	0.606390267002351\\
-0.314714775105515	0.608939879449961\\
-0.319256446576816	0.611507298824787\\
-0.32382811628526	0.614092852682466\\
-0.328430416027911	0.616696880460276\\
-0.333063999080088	0.619319734047719\\
-0.337729541255004	0.621961778393189\\
-0.342427742031459	0.62462339214955\\
-0.347159325754987	0.627304968361711\\
-0.351925042918417	0.630006915199606\\
-0.35672567152833	0.632729656740296\\
-0.361562018564581	0.635473633803269\\
-0.36643492154074	0.638239304843448\\
-0.371345250174129	0.641027146906854\\
-0.376293908174983	0.643837656654382\\
-0.381281835165323	0.646671351459728\\
-0.386310008739192	0.649528770588139\\
-0.39137944667721	0.652410476463387\\
-0.396491209329811	0.655317056031175\\
-0.401646402185137	0.658249122228112\\
-0.406846178639369	0.661207315566412\\
-0.412091742989373	0.664192305845687\\
-0.417384353669827	0.667204794004501\\
-0.422725326759719	0.670245514125904\\
-0.428116039786104	0.673315235612902\\
-0.43355793585652	0.676414765551793\\
-0.43905252815544	0.679544951283607\\
-0.444601404844729	0.682706683206474\\
-0.450206234413371	0.685900897834814\\
-0.455868771527843	0.689128581144696\\
-0.461590863441587	0.692390772238789\\
-0.467374457030309	0.695688567369025\\
-0.473221606529387	0.699023124360598\\
-0.479134482060954	0.702395667487326\\
-0.485115379051402	0.705807492855965\\
-0.49116672865558	0.709259974365933\\
-0.49729110932234	0.7127545703214\\
-0.503491259657879	0.716292830785162\\
-0.509770092769293	0.719876405778557\\
-0.516130712301823	0.72350705444943\\
-0.522576430420599	0.727186655351499\\
-0.529110788032746	0.73091721800421\\
-0.535737577600359	0.734700895933415\\
-0.542460868961477	0.738540001431262\\
-0.54928503865782	0.742437022320367\\
-0.556214803368679	0.746394641064831\\
-0.563255258175101	0.750415756641959\\
-0.570411920534153	0.754503509677512\\
-0.577690781038533	0.758661311459021\\
-0.58509836228409	0.762892877583037\\
-0.592641787482918	0.767202267172277\\
-0.600328860864598	0.771593928830043\\
-0.608168162432792	0.776072754799092\\
-0.616169160330441	0.780644145184285\\
-0.624342344972979	0.785314084616157\\
-0.632699390318355	0.790089234423764\\
-0.641253349275499	0.794977044318359\\
-0.650018892484825	0.799985888865015\\
-0.659012602796445	0.805125235786498\\
-0.668253342118723	0.810405855628008\\
-0.677762713519502	0.81584008586035\\
-0.687565650490483	0.821442167658755\\
-0.697691178668678	0.827228681243378\\
-0.708173415581004	0.83321911725324\\
-0.719052905433389	0.839436639602419\\
-0.730378436112492	0.845909123926676\\
-0.742209568002835	0.852670602840989\\
-0.754620244566208	0.859763329436485\\
-0.767704103426376	0.867240812634797\\
-0.781582569094967	0.875172442279918\\
-0.796417717316749	0.883650841259914\\
-0.812433812059272	0.892804174132595\\
-0.829955782872607	0.902818137340736\\
-0.849483996080408	0.913978691706189\\
-0.871856998279431	0.92676507194602\\
-0.898668182032407	0.942087915144185\\
-0.933643566748968	0.962076675647002\\
-0.990047331740017	0.994311956951689\\
};
\addlegendentry{$\boldsymbol{x}_2$};

\addplot [color=red,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1.25	1\\
1.24998750010417	1.00249995833354\\
1.24995000166664	1.00499966667333\\
1.24988750843725	1.00749887505062\\
1.24980002666524	1.00999733354666\\
1.24968756509874	1.01249479231767\\
1.2495501349838	1.01499100161986\\
1.24938775006332	1.01748571183438\\
1.24920042657565	1.01997867349229\\
1.248988183253	1.0224696372995\\
1.24875104131951	1.02495835416171\\
1.24848902448917	1.02744457520929\\
1.24820215896347	1.02992805182223\\
1.2478904734287	1.03240853565492\\
1.24755399905316	1.03488577866106\\
1.24719276948401	1.0373595331184\\
1.24680682084391	1.03982955165356\\
1.24639619172739	1.04229558726675\\
1.24596092319703	1.04475739335646\\
1.24550105877932	1.04721472374413\\
1.24501664446031	1.04966733269877\\
1.24450772868104	1.05211497496152\\
1.24397436233265	1.05455740577022\\
1.24341659875134	1.0569943808838\\
1.24283449371301	1.05942565660678\\
1.24222810542766	1.06185098981363\\
1.24159749453363	1.06427013797304\\
1.24094272409147	1.06668285917221\\
1.24026385957769	1.06908891214103\\
1.23956096887817	1.07148805627621\\
1.2388341222814	1.07388005166533\\
1.23808339247143	1.07626465911086\\
1.23730885452061	1.07864164015403\\
1.2365105858821	1.08101075709872\\
1.23568866638209	1.0833717730352\\
1.23484317821184	1.08572445186386\\
1.23397420591948	1.08806855831877\\
1.23308183640151	1.09040385799124\\
1.23216615889413	1.09273011735325\\
1.23122726496433	1.09504710378079\\
1.23026524850072	1.09735458557716\\
1.22928020570415	1.09965233199611\\
1.22827223507808	1.10194011326489\\
1.22724143741872	1.1042177006073\\
1.22618791580499	1.1064848662665\\
1.22511177558817	1.10874138352781\\
1.22401312438138	1.11098702674138\\
1.22289207204883	1.11322157134477\\
1.22174873069482	1.11544479388537\\
1.22058321465253	1.11765647204279\\
1.21939564047259	1.11985638465105\\
1.21818612691144	1.12204431172073\\
1.21695479491941	1.12422003446093\\
1.21570176762869	1.12638333530121\\
1.21442717034096	1.12853399791328\\
1.21313113051488	1.13067180723266\\
1.21181377775335	1.13279654948022\\
1.21047524379057	1.13490801218349\\
1.2091156624788	1.13700598419797\\
1.20773516977504	1.1390902557282\\
1.20633390372742	1.14116061834876\\
1.20491200446137	1.14321686502512\\
1.20346961416563	1.14525879013433\\
1.20200687707804	1.14728618948557\\
1.20052393947107	1.1492988603406\\
1.19902094963726	1.15129660143401\\
1.19749805787434	1.15327921299336\\
1.19595541647021	1.15524649675914\\
1.19439317968773	1.15719825600462\\
1.19281150374928	1.15913429555549\\
1.19121054682112	1.16105442180942\\
1.18959046899763	1.16295844275538\\
1.18795143228522	1.16484616799287\\
1.18629360058622	1.16671740875092\\
1.1846171396824	1.16857197790704\\
1.18292221721846	1.17040969000583\\
1.18120900268523	1.17223036127764\\
1.17947766740274	1.17403380965684\\
1.17772838450307	1.1758198548001\\
1.17596132891306	1.1775883181044\\
1.17417667733679	1.17933902272488\\
1.17237460823794	1.18107179359254\\
1.1705553018219	1.18278645743172\\
1.16871894001782	1.18448284277749\\
1.16686570646033	1.18616077999271\\
1.16499578647125	1.18782010128507\\
1.16310936704101	1.18946064072382\\
1.16120663681	1.19108223425638\\
1.15928778604965	1.19268471972474\\
1.15735300664342	1.19426793688171\\
1.15540249206767	1.19583172740687\\
1.1534364373722	1.19737593492249\\
1.15145503916087	1.19890040500909\\
1.14945849557182	1.20040498522094\\
1.14744700625777	1.20188952510128\\
1.14542077236597	1.20335387619734\\
1.14337999651811	1.20479789207525\\
1.14132488279009	1.20622142833461\\
1.13925563669155	1.20762434262299\\
1.1371724651454	1.20900649465013\\
1.13507557646704	1.21036774620197\\
1.13296518034359	1.2117079611545\\
1.13084148781291	1.21302700548734\\
1.12870471124249	1.21432474729715\\
1.12655506430819	1.21560105681083\\
1.12439276197293	1.2168558063985\\
1.12221802046513	1.21808887058625\\
1.12003105725713	1.21930012606867\\
1.11783209104343	1.22048945172124\\
1.11562134171883	1.22165672861237\\
1.11339903035639	1.22280184001536\\
1.11116537918543	1.22392467142001\\
1.10892061156918	1.22502511054413\\
1.10666495198254	1.22610304734471\\
1.10439862598959	1.22715837402897\\
1.10212186022104	1.22819098506513\\
1.09983488235157	1.22920077719294\\
1.09753792107706	1.23018764943403\\
1.09523120609172	1.23115150310201\\
1.09291496806513	1.23209224181229\\
1.09058943861917	1.23300977149181\\
1.08825485030483	1.23390400038835\\
1.08591143657901	1.23477483907977\\
1.08355943178113	1.23562220048292\\
1.08119907110969	1.23644599986238\\
1.07883059059882	1.2372461548389\\
1.07645422709457	1.23802258539763\\
1.07407021823133	1.23877521389617\\
1.07167880240799	1.23950396507231\\
1.06928021876414	1.24020876605152\\
1.06687470715615	1.2408895463543\\
1.06446250813317	1.24154623790318\\
1.06204386291309	1.24217877502957\\
1.05961901335843	1.24278709448026\\
1.05718820195211	1.24337113542383\\
1.05475167177326	1.24393083945666\\
1.05230966647285	1.24446615060883\\
1.04986243024939	1.24497701534965\\
1.04741020782446	1.24546338259309\\
1.04495324441825	1.24592520370282\\
1.04249178572506	1.24636243249711\\
1.04002607788871	1.24677502525346\\
1.03755636747792	1.24716294071293\\
1.03508290146168	1.24752614008429\\
1.03260592718454	1.24786458704792\\
1.03012569234184	1.2481782477594\\
1.02764244495502	1.24846709085291\\
1.02515643334673	1.2487310874444\\
1.02266790611608	1.24897021113441\\
1.0201771121137	1.24918443801079\\
1.01768430041693	1.24937374665101\\
1.01518972030485	1.24953811812439\\
1.01269362123339	1.2496775359939\\
1.0101962528104	1.24979198631787\\
1.00769786477062	1.24988145765137\\
1.00519870695077	1.24994594104734\\
1.00269902926457	1.24998543005749\\
1.00019908167768	1.24999992073296\\
0.997699114182798	1.24998941162469\\
0.995199376774577	1.24995390378357\\
0.992700119424678	1.24989340076038\\
0.990201592056753	1.24980790860535\\
0.987704044521457	1.24969743586763\\
0.985207726571463	1.24956199359441\\
0.982712887836484	1.24940159532979\\
0.980219777798316	1.24921625711348\\
0.977728645765885	1.24900599747913\\
0.975239740850318	1.24877083745255\\
0.972753311940032	1.24851080054952\\
0.970269607675847	1.24822591277353\\
0.967788876426119	1.24791620261312\\
0.965311366261906	1.24758170103904\\
0.962837324932159	1.24722244150118\\
0.960366999838951	1.24683845992518\\
0.957900638012731	1.24642979470889\\
0.955438486087627	1.24599648671848\\
0.95298079027678	1.2455385792844\\
0.950527796347723	1.24505611819701\\
0.948079749597804	1.24454915170201\\
0.945636894829659	1.24401773049563\\
0.943199476326728	1.24346190771955\\
0.940767737828831	1.24288173895558\\
0.938341922507791	1.24227728222011\\
0.935922272943119	1.24164859795832\\
0.933509031097755	1.24099574903811\\
0.931102438293872	1.24031880074383\\
0.928702735188745	1.23961782076973\\
0.926310161750685	1.23889287921324\\
0.923924957235042	1.2381440485679\\
0.921547360160279	1.23737140371616\\
0.919177608284124	1.23657502192185\\
0.916815938579789	1.2357549828225\\
0.914462587212275	1.23491136842133\\
0.91211778951476	1.23404426307908\\
0.909781779965058	1.23315375350555\\
0.907454792162178	1.23223992875097\\
0.905137058802961	1.23130288019704\\
0.902828811658812	1.23034270154785\\
0.900530281552521	1.22935948882045\\
0.898241698335184	1.22835334033531\\
0.895963290863214	1.22732435670642\\
0.893695286975462	1.2262726408313\\
0.891437913470425	1.22519829788066\\
0.889191396083573	1.22410143528789\\
0.886955959464772	1.22298216273834\\
0.884731827155822	1.22184059215834\\
0.882519221568099	1.22067683770399\\
0.88031836396032	1.21949101574977\\
0.87812947441641	1.21828324487688\\
0.8759527718235	1.2170536458614\\
0.873788473850036	1.21580234166222\\
0.87163679692401	1.2145294574087\\
0.869497956211323	1.21323512038822\\
0.867372165594264	1.21191946003339\\
0.865259637650122	1.21058260790916\\
0.863160583629932	1.20922469769962\\
0.861075213437347	1.20784586519467\\
0.859003735607647	1.2064462482764\\
0.856946357286891	1.20502598690534\\
0.854903284211195	1.20358522310645\\
0.852874720686164	1.2021241009549\\
0.85086086956646	1.20064276656169\\
0.848861932235518	1.19914136805902\\
0.846878108585404	1.1976200555855\\
0.84490959699683	1.19607898127111\\
0.842956594319315	1.19451829922198\\
0.841019295851499	1.19293816550503\\
0.839097895321615	1.19133873813231\\
0.837192584868114	1.18972017704523\\
0.835303555020453	1.18808264409854\\
0.833430994680044	1.18642630304418\\
0.83157509110136	1.18475131951487\\
0.829736029873212	1.18305786100756\\
0.82791399490019	1.1813460968667\\
0.826109168384275	1.17961619826728\\
0.824321730806612	1.17786833819771\\
0.82255186090947	1.17610269144254\\
0.820799735678364	1.17431943456498\\
0.819065530324358	1.17251874588923\\
0.817349418266541	1.17070080548266\\
0.815651571114689	1.16886579513779\\
0.813972158652102	1.16701389835412\\
0.812311348818627	1.1651453003198\\
0.810669307693864	1.16326018789307\\
0.809046199480556	1.16135874958359\\
0.807442186488173	1.15944117553363\\
0.805857429116677	1.15750765749897\\
0.804292085840484	1.15555838882983\\
0.802746313192617	1.15359356445143\\
0.801220265749054	1.15161338084458\\
0.799714096113267	1.14961803602599\\
0.798227954900963	1.14760772952848\\
0.796761990725028	1.14558266238102\\
0.795316350180655	1.14354303708864\\
0.793891177830694	1.14148905761218\\
0.792486616191194	1.13942092934785\\
0.791102805717148	1.13733885910678\\
0.78973988478845	1.13524305509425\\
0.788397989696056	1.13313372688891\\
0.787077254628359	1.13101108542182\\
0.785777811657763	1.12887534295537\\
0.784499790727484	1.12672671306201\\
0.783243319638549	1.12456541060296\\
0.782008524037021	1.12239165170665\\
0.78079552740143	1.12020565374716\\
0.779604451030429	1.11800763532247\\
0.778435414030662	1.11579781623259\\
0.777288533304856	1.11357641745758\\
0.776163923540127	1.11134366113547\\
0.775061697196515	1.10909977054003\\
0.773981964495735	1.10684497005846\\
0.772924833410157	1.10457948516891\\
0.771890409652011	1.102303542418\\
0.770878796662808	1.1000173693981\\
0.769890095603005	1.09772119472461\\
0.768924405341884	1.09541524801308\\
0.767981822447667	1.09309975985626\\
0.767062441177857	1.09077496180104\\
0.766166353469815	1.08844108632529\\
0.765293648931566	1.0860983668146\\
0.764444414832835	1.08374703753898\\
0.763618736096326	1.08138733362939\\
0.762816695289223	1.07901949105426\\
0.762038372614939	1.07664374659588\\
0.761283845905093	1.07426033782671\\
0.760553190611727	1.07186950308564\\
0.759846479799762	1.06947148145415\\
0.759163784139689	1.0670665127324\\
0.758505171900506	1.06465483741528\\
0.757870708942888	1.06223669666829\\
0.757260458712602	1.0598123323035\\
0.756674482234163	1.05738198675532\\
0.756112838104729	1.05494590305628\\
0.755575582488247	1.05250432481272\\
0.755062769109829	1.05005749618044\\
0.754574449250387	1.04760566184026\\
0.754110671741498	1.04514906697356\\
0.753671482960529	1.04268795723779\\
0.753256926825991	1.04022257874186\\
0.752867044793151	1.03775317802159\\
0.752501875849889	1.03528000201497\\
0.752161456512794	1.03280329803755\\
0.751845820823516	1.03032331375766\\
0.751555000345361	1.02784029717166\\
0.751289024160135	1.02535449657915\\
0.751047918865235	1.02286616055811\\
0.750831708570988	1.02037553794007\\
0.750640414898245	1.01788287778521\\
0.750474056976214	1.01538842935748\\
0.750332651440547	1.01289244209963\\
0.75021621243168	1.01039516560832\\
0.750124751593418	1.00789684960911\\
0.750058278071768	1.00539774393152\\
0.750016798514026	1.00289809848404\\
0.750000317068115	1.00039816322912\\
0.750008835382165	0.997898188158213\\
0.75004235260435	0.995398423266737\\
0.750100865382979	0.992899118529099\\
0.75018436786682	0.990400523873691\\
0.750292851705695	0.987902889157896\\
0.750426306051312	0.985406464143105\\
0.750584717558346	0.982911498469738\\
0.750768070385778	0.980418241632284\\
0.75097634619848	0.977926942954348\\
0.751209524169042	0.975437851563723\\
0.751467580979863	0.972951216367473\\
0.751750490825477	0.970467286027046\\
0.752058225415134	0.967986308933405\\
0.752390753975632	0.965508533182193\\
0.752748043254392	0.96303420654892\\
0.753130057522784	0.960563576464188\\
0.753536758579699	0.958096889988945\\
0.753968105755371	0.955634393789785\\
0.754424055915442	0.953176334114274\\
0.754904563465275	0.950722956766332\\
0.755409580354516	0.94827450708165\\
0.755939056081897	0.945831229903155\\
0.756492937700287	0.943393369556529\\
0.757071169821985	0.940961169825776\\
0.75767369462426	0.938534873928841\\
0.758300451855135	0.936114724493292\\
0.758951378839409	0.933700963532057\\
0.759626410484925	0.931293832419219\\
0.760325479289083	0.928893571865884\\
0.761048515345583	0.926500421896108\\
0.761795446351424	0.924114621822893\\
0.762566197614126	0.921736410224257\\
0.763360692059206	0.91936602491938\\
0.764178850237881	0.917003702944816\\
0.765020590335016	0.914649680530795\\
0.765885828177301	0.912304193077595\\
0.766774477241674	0.909967475132008\\
0.767686448663969	0.907639760363881\\
0.768621651247804	0.90532128154275\\
0.769579991473699	0.903012270514567\\
0.770561373508431	0.90071295817851\\
0.771565699214614	0.898423574463896\\
0.772592868160514	0.896144348307188\\
0.773642777630093	0.893875507629104\\
0.774715322633278	0.89161727931182\\
0.775810395916463	0.889369889176287\\
0.776927887973233	0.887133561959644\\
0.778067687055312	0.88490852129275\\
0.779229679183744	0.882694989677818\\
0.780413748160282	0.880493188466164\\
0.781619775579016	0.878303337836075\\
0.782847640838209	0.876125656770789\\
0.784097221152358	0.873960363036597\\
0.785368391564475	0.871807673161069\\
0.786661024958575	0.869667802411398\\
0.787974992072398	0.867540964772877\\
0.789310161510327	0.865427372927495\\
0.79066639975653	0.863327238232678\\
0.792043571188314	0.861240770700144\\
0.793441538089682	0.859168178974907\\
0.79486016066511	0.857109670314414\\
0.796299297053522	0.855065450567814\\
0.797758803342479	0.853035724155379\\
0.799238533582567	0.851020694048059\\
0.800738339801997	0.849020561747185\\
0.802258072021396	0.84703552726432\\
0.803797578268808	0.845065789101259\\
0.805356704594892	0.843111544230177\\
0.806935295088314	0.841172988073931\\
0.808533191891341	0.839250314486523\\
0.810150235215623	0.837343715733708\\
0.811786263358176	0.835453382473774\\
0.813441112717549	0.83357950373847\\
0.815114617810185	0.83172226691411\\
0.81680661128697	0.829881857722827\\
0.818516923949965	0.828058460204006\\
0.82024538476933	0.826252256695882\\
0.821991820900423	0.824463427817299\\
0.823756057701086	0.822692152449653\\
0.825537918749109	0.820938607719007\\
0.827337225859873	0.819202968978372\\
0.829153799104166	0.817485409790175\\
0.830987456826177	0.815786101908904\\
0.832838015661662	0.814105215263931\\
0.83470529055628	0.81244291794252\\
0.836589094784097	0.810799376173018\\
0.83848923996626	0.809174754308232\\
0.840405536089835	0.807569214808994\\
0.842337791526806	0.805982918227917\\
0.84428581305324	0.804416023193337\\
0.846249405868607	0.802868686393451\\
0.848228373615261	0.801341062560651\\
0.850222518398079	0.799833304456046\\
0.852231640804242	0.79834556285419\\
0.854255539923185	0.796877986528004\\
0.856294013366683	0.795430722233897\\
0.858346857289089	0.794003914697094\\
0.860413866407723	0.792597706597157\\
0.862494834023394	0.791212238553727\\
0.864589552041076	0.789847649112451\\
0.866697810990711	0.788504074731138\\
0.868819400048163	0.787181649766106\\
0.870954107056294	0.78588050645875\\
0.873101718546181	0.784600774922315\\
0.875262019758465	0.783342583128889\\
0.877434794664825	0.782106056896603\\
0.879619825989582	0.78089131987705\\
0.881816895231423	0.779698493542919\\
0.884025782685255	0.778527697175849\\
0.886246267464174	0.777379047854503\\
0.888478127521552	0.776252660442854\\
0.890721139673243	0.775148647578706\\
0.892975079619902	0.774067119662424\\
0.895239721969411	0.773008184845899\\
0.897514840259424	0.77197194902173\\
0.899800206980006	0.770958515812636\\
0.902095593596391	0.769967986561094\\
0.90440077057183	0.769000460319203\\
0.906715507390546	0.768056033838781\\
0.909039572580785	0.767134801561689\\
0.911372733737967	0.766236855610388\\
0.913714757547919	0.765362285778723\\
0.916065409810212	0.76451117952295\\
0.918424455461579	0.763683621952984\\
0.920791658599421	0.762879695823893\\
0.923166782505395	0.762099481527621\\
0.925549589669092	0.761343057084946\\
0.92793984181178	0.760610498137682\\
0.930337299910236	0.759901877941114\\
0.93274172422065	0.759217267356671\\
0.935152874302593	0.75855673484484\\
0.937570509043067	0.757920346458323\\
0.939994386680613	0.757308165835428\\
0.942424264829485	0.756720254193707\\
0.944859900503895	0.756156670323833\\
0.947301050142305	0.755617470583726\\
0.949747469631785	0.755102708892908\\
0.952198914332425	0.754612436727121\\
0.954655139101797	0.754146703113172\\
0.957115898319472	0.753705554624035\\
0.959580945911579	0.753289035374191\\
0.962050035375411	0.752897187015217\\
0.964522919804082	0.752530048731624\\
0.966999351911207	0.752187657236933\\
0.969479084055642	0.751870046770009\\
0.971961868266237	0.751577249091634\\
0.97444745626664	0.751309293481331\\
0.976935599500122	0.751066206734439\\
0.979426049154434	0.750848013159429\\
0.981918556186687	0.750654734575477\\
0.984412871348252	0.75048639031028\\
0.986908745209694	0.750342997198125\\
0.989405928185705	0.750224569578204\\
0.991904170560069	0.750131119293179\\
0.994403222510631	0.750062655688001\\
0.996902834134277	0.750019185608975\\
0.99940275547193	0.750000713403071\\
1.00190273653354	0.750007240917494\\
1.00440252732308	0.750038767499499\\
1.00690187786355	0.750095289996454\\
1.00940053822199	0.750176802756156\\
1.01189825853445	0.750283297627396\\
1.01439478903096	0.750414763960778\\
1.01688988006057	0.750571188609777\\
1.01938328211624	0.750752555932058\\
1.02187474585986	0.75095884779104\\
1.02436402214712	0.751190043557709\\
1.02685086205247	0.751446120112682\\
1.02933501689399	0.751727051848516\\
1.03181623825826	0.752032810672272\\
1.03429427802523	0.752363366008322\\
1.03676888839297	0.752718684801408\\
1.03923982190251	0.753098731519946\\
1.04170683146256	0.753503468159582\\
1.04416967037421	0.75393285424699\\
1.04662809235564	0.754386846843917\\
1.04908185156669	0.754865400551483\\
1.05153070263349	0.755368467514715\\
1.05397440067296	0.755895997427338\\
1.05641270131735	0.756447937536798\\
1.05884536073861	0.757024232649545\\
1.06127213567284	0.757624825136548\\
1.06369278344456	0.758249654939058\\
1.06610706199101	0.758898659574617\\
1.06851472988636	0.759571774143302\\
1.07091554636581	0.760268931334215\\
1.07330927134972	0.76099006143222\\
1.07569566546758	0.761735092324908\\
1.07807449008198	0.76250394950981\\
1.08044550731243	0.763296556101848\\
1.08280848005919	0.764112832841023\\
1.08516317202695	0.764952698100343\\
1.08750934774847	0.76581606789398\\
1.08984677260815	0.766702855885676\\
1.09217521286543	0.767612973397369\\
1.09449443567825	0.768546329418067\\
1.09680420912623	0.769502830612946\\
1.09910430223398	0.770482381332683\\
1.10139448499409	0.771484883623023\\
1.1036745283902	0.772510237234572\\
1.10594420441986	0.773558339632824\\
1.10820328611736	0.774629086008411\\
1.11045154757643	0.775722369287589\\
1.11268876397277	0.776838080142941\\
1.11491471158663	0.777976107004311\\
1.11712916782509	0.779136336069962\\
1.11933191124438	0.780318651317953\\
1.12152272157199	0.781522934517745\\
1.1237013797287	0.782749065242021\\
1.12586766785053	0.783996920878731\\
1.12802136931046	0.785266376643352\\
1.13016226874014	0.786557305591364\\
1.13229015205142	0.787869578630949\\
1.13440480645774	0.789203064535896\\
1.13650602049541	0.790557629958726\\
1.13859358404479	0.791933139444025\\
1.14066728835126	0.793329455441991\\
1.14272692604611	0.794746438322188\\
1.1447722911673	0.796183946387509\\
1.14680317918002	0.797641835888345\\
1.14881938699715	0.799119961036961\\
1.1508207129996	0.800618174022074\\
1.15280695705643	0.802136325023634\\
1.1547779205449	0.803674262227805\\
1.15673340637029	0.805231831842149\\
1.15867321898566	0.806808878111003\\
1.16059716441135	0.808405243331054\\
1.16250505025444	0.81002076786711\\
1.16439668572792	0.811655290168063\\
1.16627188166982	0.813308646783047\\
1.16813045056212	0.814980672377776\\
1.16997220654946	0.816671199751086\\
1.1717969654578	0.818380059851647\\
1.17360454481275	0.820107081794873\\
1.1753947638579	0.82185209288001\\
1.17716744357281	0.823614918607402\\
1.17892240669102	0.825395382695947\\
1.18065947771765	0.827193307100718\\
1.18237848294706	0.829008512030775\\
1.18407925048015	0.830840815967136\\
1.1857616102416	0.832690035680935\\
1.18742539399683	0.834555986251741\\
1.18907043536884	0.836438481086052\\
1.19069656985487	0.838337331935954\\
1.19230363484283	0.840252348917944\\
1.19389146962756	0.84218334053192\\
1.1954599154269	0.844130113680329\\
1.19700881539759	0.846092473687478\\
1.1985380146509	0.848070224319004\\
1.2000473602682	0.850063167801489\\
1.20153670131618	0.852071104842248\\
1.20300588886197	0.854093834649248\\
1.20445477598805	0.856131154951196\\
1.20588321780691	0.858182862017758\\
1.20729107147555	0.860248750679938\\
1.20867819620979	0.862328614350591\\
1.21004445329831	0.864422245045083\\
1.21138970611653	0.866529433402089\\
1.2127138201403	0.86864996870453\\
1.21401666295931	0.870783638900643\\
1.21529810429038	0.872930230625185\\
1.21655801599043	0.875089529220774\\
1.21779627206935	0.87726131875935\\
1.21901274870256	0.879445382063767\\
1.2202073242434	0.881641500729516\\
1.22137987923533	0.883849455146561\\
1.22253029642382	0.886069024521299\\
1.2236584607681	0.888299986898643\\
1.22476425945269	0.890542119184213\\
1.22584758189864	0.892795197166651\\
1.2269083197746	0.895058995540035\\
1.22794636700768	0.897333287926415\\
1.22896161979401	0.899617846898446\\
1.22995397660916	0.901912444002137\\
1.23092333821828	0.904216849779687\\
1.23186960768601	0.906530833792441\\
1.2327926903862	0.908854164643925\\
1.23369249401134	0.911186610002989\\
1.23456892858182	0.913527936627043\\
1.23542190645492	0.915877910385374\\
1.23625134233356	0.918236296282565\\
1.23705715327484	0.920602858481991\\
1.23783925869834	0.922977360329406\\
1.23859758039416	0.925359564376602\\
1.23933204253078	0.92774923240516\\
1.24004257166259	0.930146125450269\\
1.24072909673727	0.932550003824621\\
1.24139154910288	0.934960627142383\\
1.24202986251474	0.937377754343231\\
1.24264397314204	0.93980114371646\\
1.24323381957422	0.942230552925152\\
1.24379934282715	0.94466573903041\\
1.24434048634895	0.947106458515654\\
1.24485719602574	0.949552467310968\\
1.24534942018698	0.952003520817511\\
1.24581710961065	0.954459373931976\\
1.2462602175282	0.956919781071097\\
1.24667869962922	0.959384496196211\\
1.24707251406585	0.96185327283786\\
1.24744162145695	0.964325864120436\\
1.24778598489212	0.966802022786871\\
1.24810556993528	0.969281501223363\\
1.2484003446282	0.971764051484133\\
1.24867027949366	0.974249425316226\\
1.2489153475384	0.976737374184328\\
1.2491355242558	0.979227649295626\\
1.2493307876284	0.981720001624684\\
1.24950111813001	0.984214181938347\\
1.24964649872772	0.986709940820661\\
1.2497669148836	0.989207028697818\\
1.24986235455612	0.991705195863111\\
1.24993280820141	0.994204192501905\\
1.24997826877416	0.99670376871662\\
1.24999873172834	0.999203674551716\\
};
\addplot [color=red,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
-0.75	1\\
-0.750012499895834	1.00249995833354\\
-0.750049998333356	1.00499966667333\\
-0.750112491562753	1.00749887505062\\
-0.750199973334756	1.00999733354666\\
-0.750312434901258	1.01249479231767\\
-0.750449865016199	1.01499100161986\\
-0.75061224993668	1.01748571183438\\
-0.750799573424345	1.01997867349229\\
-0.751011816747001	1.0224696372995\\
-0.751248958680494	1.02495835416171\\
-0.751510975510826	1.02744457520929\\
-0.751797841036533	1.02992805182223\\
-0.752109526571303	1.03240853565492\\
-0.752446000946841	1.03488577866106\\
-0.752807230515989	1.0373595331184\\
-0.753193179156093	1.03982955165356\\
-0.75360380827261	1.04229558726675\\
-0.75403907680297	1.04475739335646\\
-0.754498941220682	1.04721472374413\\
-0.75498335553969	1.04966733269877\\
-0.755492271318963	1.05211497496152\\
-0.756025637667349	1.05455740577022\\
-0.756583401248656	1.0569943808838\\
-0.757165506286993	1.05942565660678\\
-0.757771894572339	1.06185098981363\\
-0.758402505466372	1.06427013797304\\
-0.759057275908527	1.06668285917221\\
-0.759736140422307	1.06908891214103\\
-0.760439031121826	1.07148805627621\\
-0.761165877718599	1.07388005166533\\
-0.761916607528572	1.07626465911086\\
-0.76269114547939	1.07864164015403\\
-0.763489414117903	1.08101075709872\\
-0.764311333617913	1.0833717730352\\
-0.765156821788155	1.08572445186386\\
-0.766025794080516	1.08806855831877\\
-0.766918163598491	1.09040385799124\\
-0.767833841105872	1.09273011735325\\
-0.768772735035672	1.09504710378079\\
-0.769734751499279	1.09735458557716\\
-0.770719794295849	1.09965233199611\\
-0.771727764921923	1.10194011326489\\
-0.772758562581279	1.1042177006073\\
-0.773812084195009	1.1064848662665\\
-0.774888224411831	1.10874138352781\\
-0.775986875618619	1.11098702674138\\
-0.777107927951168	1.11322157134477\\
-0.778251269305179	1.11544479388537\\
-0.77941678534747	1.11765647204279\\
-0.780604359527407	1.11985638465105\\
-0.781813873088562	1.12204431172073\\
-0.783045205080588	1.12422003446093\\
-0.78429823237131	1.12638333530121\\
-0.785572829659044	1.12853399791328\\
-0.786868869485124	1.13067180723266\\
-0.788186222246646	1.13279654948022\\
-0.789524756209433	1.13490801218349\\
-0.790884337521203	1.13700598419797\\
-0.792264830224959	1.1390902557282\\
-0.79366609627258	1.14116061834876\\
-0.79508799553863	1.14321686502512\\
-0.796530385834367	1.14525879013433\\
-0.797993122921962	1.14728618948557\\
-0.799476060528927	1.1492988603406\\
-0.800979050362736	1.15129660143401\\
-0.802501942125659	1.15327921299336\\
-0.804044583529788	1.15524649675914\\
-0.805606820312268	1.15719825600462\\
-0.807188496250723	1.15913429555549\\
-0.808789453178878	1.16105442180942\\
-0.810409531002373	1.16295844275538\\
-0.812048567714776	1.16484616799287\\
-0.813706399413782	1.16671740875092\\
-0.815382860317603	1.16857197790704\\
-0.817077782781545	1.17040969000583\\
-0.818790997314774	1.17223036127764\\
-0.820522332597264	1.17403380965684\\
-0.822271615496931	1.1758198548001\\
-0.824038671086941	1.1775883181044\\
-0.825823322663209	1.17933902272488\\
-0.827625391762063	1.18107179359254\\
-0.829444698178097	1.18278645743172\\
-0.831281059982183	1.18448284277749\\
-0.833134293539673	1.18616077999271\\
-0.835004213528754	1.18782010128507\\
-0.836890632958987	1.18946064072382\\
-0.83879336319	1.19108223425638\\
-0.840712213950355	1.19268471972474\\
-0.842646993356576	1.19426793688171\\
-0.844597507932334	1.19583172740687\\
-0.846563562627797	1.19737593492249\\
-0.848544960839134	1.19890040500909\\
-0.850541504428175	1.20040498522094\\
-0.852552993742225	1.20188952510128\\
-0.854579227634029	1.20335387619734\\
-0.856620003481886	1.20479789207525\\
-0.858675117209911	1.20622142833461\\
-0.860744363308446	1.20762434262299\\
-0.862827534854603	1.20900649465013\\
-0.864924423532965	1.21036774620197\\
-0.867034819656411	1.2117079611545\\
-0.869158512187088	1.21302700548734\\
-0.871295288757511	1.21432474729715\\
-0.873444935691805	1.21560105681083\\
-0.875607238027068	1.2168558063985\\
-0.877781979534868	1.21808887058625\\
-0.879968942742867	1.21930012606867\\
-0.882167908956565	1.22048945172124\\
-0.884378658281175	1.22165672861237\\
-0.886600969643606	1.22280184001536\\
-0.888834620814573	1.22392467142001\\
-0.891079388430822	1.22502511054413\\
-0.893335048017461	1.22610304734471\\
-0.895601374010411	1.22715837402897\\
-0.897878139778961	1.22819098506513\\
-0.900165117648432	1.22920077719294\\
-0.902462078922942	1.23018764943403\\
-0.90476879390828	1.23115150310201\\
-0.907085031934867	1.23209224181229\\
-0.909410561380832	1.23300977149181\\
-0.911745149695167	1.23390400038835\\
-0.914088563420988	1.23477483907977\\
-0.916440568218874	1.23562220048292\\
-0.918800928890306	1.23644599986238\\
-0.921169409401183	1.2372461548389\\
-0.923545772905428	1.23802258539763\\
-0.92592978176867	1.23877521389617\\
-0.928321197592011	1.23950396507231\\
-0.930719781235861	1.24020876605152\\
-0.933125292843853	1.2408895463543\\
-0.935537491866833	1.24154623790318\\
-0.937956137086907	1.24217877502957\\
-0.940380986641569	1.24278709448026\\
-0.942811798047885	1.24337113542383\\
-0.94524832822674	1.24393083945666\\
-0.947690333527145	1.24446615060883\\
-0.950137569750607	1.24497701534965\\
-0.952589792175541	1.24546338259309\\
-0.95504675558175	1.24592520370282\\
-0.95750821427494	1.24636243249711\\
-0.959973922111292	1.24677502525346\\
-0.962443632522079	1.24716294071293\\
-0.964917098538316	1.24752614008429\\
-0.967394072815464	1.24786458704792\\
-0.969874307658158	1.2481782477594\\
-0.972357555044983	1.24846709085291\\
-0.974843566653267	1.2487310874444\\
-0.977332093883923	1.24897021113441\\
-0.9798228878863	1.24918443801079\\
-0.982315699583074	1.24937374665101\\
-0.984810279695154	1.24953811812439\\
-0.987306378766605	1.2496775359939\\
-0.989803747189602	1.24979198631787\\
-0.992302135229383	1.24988145765137\\
-0.994801293049227	1.24994594104734\\
-0.997300970735433	1.24998543005749\\
-0.999800918322317	1.24999992073296\\
-1.0023008858172	1.24998941162469\\
-1.00480062322542	1.24995390378357\\
-1.00729988057532	1.24989340076038\\
-1.00979840794325	1.24980790860535\\
-1.01229595547854	1.24969743586763\\
-1.01479227342854	1.24956199359441\\
-1.01728711216352	1.24940159532979\\
-1.01978022220168	1.24921625711348\\
-1.02227135423411	1.24900599747913\\
-1.02476025914968	1.24877083745255\\
-1.02724668805997	1.24851080054952\\
-1.02973039232415	1.24822591277353\\
-1.03221112357388	1.24791620261312\\
-1.03468863373809	1.24758170103904\\
-1.03716267506784	1.24722244150118\\
-1.03963300016105	1.24683845992518\\
-1.04209936198727	1.24642979470889\\
-1.04456151391237	1.24599648671848\\
-1.04701920972322	1.2455385792844\\
-1.04947220365228	1.24505611819701\\
-1.0519202504022	1.24454915170201\\
-1.05436310517034	1.24401773049563\\
-1.05680052367327	1.24346190771955\\
-1.05923226217117	1.24288173895558\\
-1.06165807749221	1.24227728222011\\
-1.06407772705688	1.24164859795832\\
-1.06649096890225	1.24099574903811\\
-1.06889756170613	1.24031880074383\\
-1.07129726481126	1.23961782076973\\
-1.07368983824932	1.23889287921324\\
-1.07607504276496	1.2381440485679\\
-1.07845263983972	1.23737140371616\\
-1.08082239171588	1.23657502192185\\
-1.08318406142021	1.2357549828225\\
-1.08553741278772	1.23491136842133\\
-1.08788221048524	1.23404426307908\\
-1.09021822003494	1.23315375350555\\
-1.09254520783782	1.23223992875097\\
-1.09486294119704	1.23130288019704\\
-1.09717118834119	1.23034270154785\\
-1.09946971844748	1.22935948882045\\
-1.10175830166482	1.22835334033531\\
-1.10403670913679	1.22732435670642\\
-1.10630471302454	1.2262726408313\\
-1.10856208652958	1.22519829788066\\
-1.11080860391643	1.22410143528789\\
-1.11304404053523	1.22298216273834\\
-1.11526817284418	1.22184059215834\\
-1.1174807784319	1.22067683770399\\
-1.11968163603968	1.21949101574977\\
-1.12187052558359	1.21828324487688\\
-1.1240472281765	1.2170536458614\\
-1.12621152614996	1.21580234166222\\
-1.12836320307599	1.2145294574087\\
-1.13050204378868	1.21323512038822\\
-1.13262783440574	1.21191946003339\\
-1.13474036234988	1.21058260790916\\
-1.13683941637007	1.20922469769962\\
-1.13892478656265	1.20784586519467\\
-1.14099626439235	1.2064462482764\\
-1.14305364271311	1.20502598690534\\
-1.14509671578881	1.20358522310645\\
-1.14712527931384	1.2021241009549\\
-1.14913913043354	1.20064276656169\\
-1.15113806776448	1.19914136805902\\
-1.1531218914146	1.1976200555855\\
-1.15509040300317	1.19607898127111\\
-1.15704340568068	1.19451829922198\\
-1.1589807041485	1.19293816550503\\
-1.16090210467839	1.19133873813231\\
-1.16280741513189	1.18972017704523\\
-1.16469644497955	1.18808264409854\\
-1.16656900531996	1.18642630304418\\
-1.16842490889864	1.18475131951487\\
-1.17026397012679	1.18305786100756\\
-1.17208600509981	1.1813460968667\\
-1.17389083161573	1.17961619826728\\
-1.17567826919339	1.17786833819771\\
-1.17744813909053	1.17610269144254\\
-1.17920026432164	1.17431943456498\\
-1.18093446967564	1.17251874588923\\
-1.18265058173346	1.17070080548266\\
-1.18434842888531	1.16886579513779\\
-1.1860278413479	1.16701389835412\\
-1.18768865118137	1.1651453003198\\
-1.18933069230614	1.16326018789307\\
-1.19095380051944	1.16135874958359\\
-1.19255781351183	1.15944117553363\\
-1.19414257088332	1.15750765749897\\
-1.19570791415952	1.15555838882983\\
-1.19725368680738	1.15359356445143\\
-1.19877973425095	1.15161338084458\\
-1.20028590388673	1.14961803602599\\
-1.20177204509904	1.14760772952848\\
-1.20323800927497	1.14558266238102\\
-1.20468364981935	1.14354303708864\\
-1.20610882216931	1.14148905761218\\
-1.20751338380881	1.13942092934785\\
-1.20889719428285	1.13733885910678\\
-1.21026011521155	1.13524305509425\\
-1.21160201030394	1.13313372688891\\
-1.21292274537164	1.13101108542182\\
-1.21422218834224	1.12887534295537\\
-1.21550020927252	1.12672671306201\\
-1.21675668036145	1.12456541060296\\
-1.21799147596298	1.12239165170665\\
-1.21920447259857	1.12020565374716\\
-1.22039554896957	1.11800763532247\\
-1.22156458596934	1.11579781623259\\
-1.22271146669514	1.11357641745758\\
-1.22383607645987	1.11134366113547\\
-1.22493830280349	1.10909977054003\\
-1.22601803550427	1.10684497005846\\
-1.22707516658984	1.10457948516891\\
-1.22810959034799	1.102303542418\\
-1.22912120333719	1.1000173693981\\
-1.230109904397	1.09772119472461\\
-1.23107559465812	1.09541524801308\\
-1.23201817755233	1.09309975985626\\
-1.23293755882214	1.09077496180104\\
-1.23383364653018	1.08844108632529\\
-1.23470635106843	1.0860983668146\\
-1.23555558516716	1.08374703753898\\
-1.23638126390367	1.08138733362939\\
-1.23718330471078	1.07901949105426\\
-1.23796162738506	1.07664374659588\\
-1.23871615409491	1.07426033782671\\
-1.23944680938827	1.07186950308564\\
-1.24015352020024	1.06947148145415\\
-1.24083621586031	1.0670665127324\\
-1.24149482809949	1.06465483741528\\
-1.24212929105711	1.06223669666829\\
-1.2427395412874	1.0598123323035\\
-1.24332551776584	1.05738198675532\\
-1.24388716189527	1.05494590305628\\
-1.24442441751175	1.05250432481272\\
-1.24493723089017	1.05005749618044\\
-1.24542555074961	1.04760566184026\\
-1.2458893282585	1.04514906697356\\
-1.24632851703947	1.04268795723779\\
-1.24674307317401	1.04022257874186\\
-1.24713295520685	1.03775317802159\\
-1.24749812415011	1.03528000201497\\
-1.24783854348721	1.03280329803755\\
-1.24815417917648	1.03032331375766\\
-1.24844499965464	1.02784029717166\\
-1.24871097583986	1.02535449657915\\
-1.24895208113477	1.02286616055811\\
-1.24916829142901	1.02037553794007\\
-1.24935958510175	1.01788287778521\\
-1.24952594302379	1.01538842935748\\
-1.24966734855945	1.01289244209963\\
-1.24978378756832	1.01039516560832\\
-1.24987524840658	1.00789684960911\\
-1.24994172192823	1.00539774393152\\
-1.24998320148597	1.00289809848404\\
-1.24999968293188	1.00039816322912\\
-1.24999116461784	0.997898188158213\\
-1.24995764739565	0.995398423266737\\
-1.24989913461702	0.992899118529099\\
-1.24981563213318	0.990400523873691\\
-1.2497071482943	0.987902889157896\\
-1.24957369394869	0.985406464143105\\
-1.24941528244165	0.982911498469738\\
-1.24923192961422	0.980418241632284\\
-1.24902365380152	0.977926942954348\\
-1.24879047583096	0.975437851563723\\
-1.24853241902014	0.972951216367473\\
-1.24824950917452	0.970467286027046\\
-1.24794177458487	0.967986308933405\\
-1.24760924602437	0.965508533182193\\
-1.24725195674561	0.96303420654892\\
-1.24686994247722	0.960563576464188\\
-1.2464632414203	0.958096889988945\\
-1.24603189424463	0.955634393789785\\
-1.24557594408456	0.953176334114274\\
-1.24509543653472	0.950722956766332\\
-1.24459041964548	0.94827450708165\\
-1.2440609439181	0.945831229903155\\
-1.24350706229971	0.943393369556529\\
-1.24292883017802	0.940961169825776\\
-1.24232630537574	0.938534873928841\\
-1.24169954814487	0.936114724493292\\
-1.24104862116059	0.933700963532057\\
-1.24037358951507	0.931293832419219\\
-1.23967452071092	0.928893571865884\\
-1.23895148465442	0.926500421896108\\
-1.23820455364858	0.924114621822893\\
-1.23743380238587	0.921736410224257\\
-1.23663930794079	0.91936602491938\\
-1.23582114976212	0.917003702944816\\
-1.23497940966498	0.914649680530795\\
-1.2341141718227	0.912304193077595\\
-1.23322552275833	0.909967475132008\\
-1.23231355133603	0.907639760363881\\
-1.2313783487522	0.90532128154275\\
-1.2304200085263	0.903012270514567\\
-1.22943862649157	0.90071295817851\\
-1.22843430078539	0.898423574463896\\
-1.22740713183949	0.896144348307188\\
-1.22635722236991	0.893875507629104\\
-1.22528467736672	0.89161727931182\\
-1.22418960408354	0.889369889176287\\
-1.22307211202677	0.887133561959644\\
-1.22193231294469	0.88490852129275\\
-1.22077032081626	0.882694989677818\\
-1.21958625183972	0.880493188466164\\
-1.21838022442098	0.878303337836075\\
-1.21715235916179	0.876125656770789\\
-1.21590277884764	0.873960363036597\\
-1.21463160843553	0.871807673161069\\
-1.21333897504142	0.869667802411398\\
-1.2120250079276	0.867540964772877\\
-1.21068983848967	0.865427372927495\\
-1.20933360024347	0.863327238232678\\
-1.20795642881169	0.861240770700144\\
-1.20655846191032	0.859168178974907\\
-1.20513983933489	0.857109670314414\\
-1.20370070294648	0.855065450567814\\
-1.20224119665752	0.853035724155379\\
-1.20076146641743	0.851020694048059\\
-1.199261660198	0.849020561747185\\
-1.1977419279786	0.84703552726432\\
-1.19620242173119	0.845065789101259\\
-1.19464329540511	0.843111544230177\\
-1.19306470491169	0.841172988073931\\
-1.19146680810866	0.839250314486523\\
-1.18984976478438	0.837343715733708\\
-1.18821373664182	0.835453382473774\\
-1.18655888728245	0.83357950373847\\
-1.18488538218981	0.83172226691411\\
-1.18319338871303	0.829881857722827\\
-1.18148307605003	0.828058460204006\\
-1.17975461523067	0.826252256695882\\
-1.17800817909958	0.824463427817299\\
-1.17624394229891	0.822692152449653\\
-1.17446208125089	0.820938607719007\\
-1.17266277414013	0.819202968978372\\
-1.17084620089583	0.817485409790175\\
-1.16901254317382	0.815786101908904\\
-1.16716198433834	0.814105215263931\\
-1.16529470944372	0.81244291794252\\
-1.1634109052159	0.810799376173018\\
-1.16151076003374	0.809174754308232\\
-1.15959446391016	0.807569214808994\\
-1.15766220847319	0.805982918227917\\
-1.15571418694676	0.804416023193337\\
-1.15375059413139	0.802868686393451\\
-1.15177162638474	0.801341062560651\\
-1.14977748160192	0.799833304456046\\
-1.14776835919576	0.79834556285419\\
-1.14574446007681	0.796877986528004\\
-1.14370598663332	0.795430722233897\\
-1.14165314271091	0.794003914697094\\
-1.13958613359228	0.792597706597157\\
-1.13750516597661	0.791212238553727\\
-1.13541044795892	0.789847649112451\\
-1.13330218900929	0.788504074731138\\
-1.13118059995184	0.787181649766106\\
-1.12904589294371	0.78588050645875\\
-1.12689828145382	0.784600774922315\\
-1.12473798024154	0.783342583128889\\
-1.12256520533517	0.782106056896603\\
-1.12038017401042	0.78089131987705\\
-1.11818310476858	0.779698493542919\\
-1.11597421731475	0.778527697175849\\
-1.11375373253583	0.777379047854503\\
-1.11152187247845	0.776252660442854\\
-1.10927886032676	0.775148647578706\\
-1.1070249203801	0.774067119662424\\
-1.10476027803059	0.773008184845899\\
-1.10248515974058	0.77197194902173\\
-1.10019979301999	0.770958515812636\\
-1.09790440640361	0.769967986561094\\
-1.09559922942817	0.769000460319203\\
-1.09328449260945	0.768056033838781\\
-1.09096042741921	0.767134801561689\\
-1.08862726626203	0.766236855610388\\
-1.08628524245208	0.765362285778723\\
-1.08393459018979	0.76451117952295\\
-1.08157554453842	0.763683621952984\\
-1.07920834140058	0.762879695823893\\
-1.0768332174946	0.762099481527621\\
-1.07445041033091	0.761343057084946\\
-1.07206015818822	0.760610498137682\\
-1.06966270008976	0.759901877941114\\
-1.06725827577935	0.759217267356671\\
-1.06484712569741	0.75855673484484\\
-1.06242949095693	0.757920346458323\\
-1.06000561331939	0.757308165835428\\
-1.05757573517051	0.756720254193707\\
-1.0551400994961	0.756156670323833\\
-1.05269894985769	0.755617470583726\\
-1.05025253036822	0.755102708892908\\
-1.04780108566758	0.754612436727121\\
-1.0453448608982	0.754146703113172\\
-1.04288410168053	0.753705554624035\\
-1.04041905408842	0.753289035374191\\
-1.03794996462459	0.752897187015217\\
-1.03547708019592	0.752530048731624\\
-1.03300064808879	0.752187657236933\\
-1.03052091594436	0.751870046770009\\
-1.02803813173376	0.751577249091634\\
-1.02555254373336	0.751309293481331\\
-1.02306440049988	0.751066206734439\\
-1.02057395084557	0.750848013159429\\
-1.01808144381331	0.750654734575477\\
-1.01558712865175	0.75048639031028\\
-1.01309125479031	0.750342997198125\\
-1.0105940718143	0.750224569578204\\
-1.00809582943993	0.750131119293179\\
-1.00559677748937	0.750062655688001\\
-1.00309716586572	0.750019185608975\\
-1.00059724452807	0.750000713403071\\
-0.998097263466463	0.750007240917494\\
-0.995597472676923	0.750038767499499\\
-0.993098122136447	0.750095289996454\\
-0.990599461778006	0.750176802756156\\
-0.988101741465553	0.750283297627396\\
-0.985605210969038	0.750414763960778\\
-0.983110119939431	0.750571188609777\\
-0.980616717883755	0.750752555932058\\
-0.978125254140138	0.75095884779104\\
-0.975635977852878	0.751190043557709\\
-0.97314913794753	0.751446120112682\\
-0.970664983106011	0.751727051848516\\
-0.968183761741736	0.752032810672272\\
-0.965705721974773	0.752363366008322\\
-0.963231111607034	0.752718684801408\\
-0.960760178097494	0.753098731519946\\
-0.958293168537445	0.753503468159582\\
-0.955830329625786	0.75393285424699\\
-0.953371907644356	0.754386846843917\\
-0.950918148433306	0.754865400551483\\
-0.94846929736651	0.755368467514715\\
-0.946025599327036	0.755895997427338\\
-0.943587298682651	0.756447937536798\\
-0.941154639261387	0.757024232649545\\
-0.93872786432716	0.757624825136548\\
-0.936307216555439	0.758249654939058\\
-0.933892938008986	0.758898659574617\\
-0.931485270113643	0.759571774143302\\
-0.929084453634193	0.760268931334215\\
-0.926690728650284	0.76099006143222\\
-0.924304334532419	0.761735092324908\\
-0.921925509918021	0.76250394950981\\
-0.91955449268757	0.763296556101848\\
-0.917191519940811	0.764112832841023\\
-0.914836827973052	0.764952698100343\\
-0.912490652251527	0.76581606789398\\
-0.910153227391853	0.766702855885676\\
-0.907824787134567	0.767612973397369\\
-0.905505564321755	0.768546329418067\\
-0.903195790873766	0.769502830612946\\
-0.900895697766019	0.770482381332683\\
-0.89860551500591	0.771484883623023\\
-0.896325471609804	0.772510237234572\\
-0.894055795580143	0.773558339632824\\
-0.891796713882637	0.774629086008411\\
-0.889548452423574	0.775722369287589\\
-0.887311236027225	0.776838080142941\\
-0.885085288413367	0.777976107004311\\
-0.882870832174906	0.779136336069962\\
-0.88066808875562	0.780318651317953\\
-0.878477278428015	0.781522934517745\\
-0.876298620271299	0.782749065242021\\
-0.874132332149471	0.783996920878731\\
-0.87197863068954	0.785266376643352\\
-0.869837731259855	0.786557305591364\\
-0.867709847948576	0.787869578630949\\
-0.865595193542261	0.789203064535896\\
-0.863493979504588	0.790557629958726\\
-0.86140641595521	0.791933139444025\\
-0.859332711648742	0.793329455441991\\
-0.857273073953887	0.794746438322188\\
-0.855227708832697	0.796183946387509\\
-0.853196820819982	0.797641835888345\\
-0.851180613002848	0.799119961036961\\
-0.849179287000399	0.800618174022074\\
-0.847193042943566	0.802136325023634\\
-0.8452220794551	0.803674262227805\\
-0.843266593629708	0.805231831842149\\
-0.841326781014341	0.806808878111003\\
-0.839402835588646	0.808405243331054\\
-0.837494949745562	0.81002076786711\\
-0.835603314272083	0.811655290168063\\
-0.833728118330179	0.813308646783047\\
-0.831869549437883	0.814980672377776\\
-0.830027793450536	0.816671199751086\\
-0.8282030345422	0.818380059851647\\
-0.826395455187246	0.820107081794873\\
-0.824605236142103	0.82185209288001\\
-0.822832556427185	0.823614918607402\\
-0.821077593308985	0.825395382695947\\
-0.819340522282352	0.827193307100718\\
-0.817621517052942	0.829008512030775\\
-0.815920749519845	0.830840815967136\\
-0.814238389758397	0.832690035680935\\
-0.812574606003173	0.834555986251741\\
-0.810929564631161	0.836438481086052\\
-0.809303430145128	0.838337331935954\\
-0.807696365157167	0.840252348917944\\
-0.806108530372437	0.84218334053192\\
-0.804540084573095	0.844130113680329\\
-0.802991184602413	0.846092473687478\\
-0.801461985349097	0.848070224319004\\
-0.799952639731798	0.850063167801489\\
-0.798463298683821	0.852071104842248\\
-0.796994111138029	0.854093834649248\\
-0.795545224011951	0.856131154951196\\
-0.794116782193094	0.858182862017758\\
-0.792708928524449	0.860248750679938\\
-0.79132180379021	0.862328614350591\\
-0.789955546701694	0.864422245045083\\
-0.788610293883471	0.866529433402089\\
-0.787286179859702	0.86864996870453\\
-0.785983337040686	0.870783638900643\\
-0.78470189570962	0.872930230625185\\
-0.783441984009568	0.875089529220774\\
-0.782203727930651	0.87726131875935\\
-0.780987251297444	0.879445382063767\\
-0.779792675756598	0.881641500729516\\
-0.77862012076467	0.883849455146561\\
-0.777469703576184	0.886069024521299\\
-0.776341539231898	0.888299986898643\\
-0.775235740547308	0.890542119184213\\
-0.77415241810136	0.892795197166651\\
-0.773091680225397	0.895058995540035\\
-0.772053632992321	0.897333287926415\\
-0.771038380205991	0.899617846898446\\
-0.77004602339084	0.901912444002137\\
-0.769076661781722	0.904216849779687\\
-0.768130392313991	0.906530833792441\\
-0.767207309613804	0.908854164643925\\
-0.766307505988663	0.911186610002989\\
-0.765431071418179	0.913527936627043\\
-0.764578093545081	0.915877910385374\\
-0.763748657666443	0.918236296282565\\
-0.762942846725164	0.920602858481991\\
-0.762160741301664	0.922977360329406\\
-0.761402419605836	0.925359564376602\\
-0.760667957469217	0.92774923240516\\
-0.759957428337408	0.930146125450269\\
-0.759270903262731	0.932550003824621\\
-0.75860845089712	0.934960627142383\\
-0.757970137485261	0.937377754343231\\
-0.757356026857963	0.93980114371646\\
-0.756766180425776	0.942230552925152\\
-0.756200657172852	0.94466573903041\\
-0.755659513651045	0.947106458515654\\
-0.755142803974257	0.949552467310968\\
-0.754650579813025	0.952003520817511\\
-0.754182890389354	0.954459373931976\\
-0.753739782471797	0.956919781071097\\
-0.753321300370777	0.959384496196211\\
-0.752927485934155	0.96185327283786\\
-0.752558378543046	0.964325864120436\\
-0.752214015107883	0.966802022786871\\
-0.751894430064721	0.969281501223363\\
-0.751599655371798	0.971764051484133\\
-0.751329720506339	0.974249425316226\\
-0.751084652461605	0.976737374184328\\
-0.750864475744196	0.979227649295626\\
-0.7506692123716	0.981720001624684\\
-0.750498881869992	0.984214181938347\\
-0.75035350127228	0.986709940820661\\
-0.750233085116402	0.989207028697818\\
-0.750137645443875	0.991705195863111\\
-0.750067191798585	0.994204192501905\\
-0.750021731225839	0.99670376871662\\
-0.750001268271656	0.999203674551716\\
};
\addplot [color=blue,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1.07	0.93\\
1.555	0.47\\
};
\addplot [color=blue,dotted,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
-1	1.05\\
-1.49	2.93\\
};
\node[right, align=left, text=red]
at (axis cs:1.25,1.25) {\begin{huge}$\boldsymbol{p}_A$\end{huge}};
\node[right, align=left, text=red]
at (axis cs:-0.75,1.25) {\begin{huge}$\boldsymbol{p}_B$\end{huge}};
\node[right, align=left, text=blue]
at (axis cs:1,0.6) {\begin{huge}$\boldsymbol{f}_A$\end{huge}};
\node[right, align=left, text=blue]
at (axis cs:-1.1,1.7) {\begin{huge}$\boldsymbol{f}_B$\end{huge}};
\end{axis}
\end{tikzpicture}%

==> figures/sims.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.6]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=10,
xmajorgrids,
ymin=0,
ymax=11,
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black},
title style={font=\LARGE},xlabel style={font=\LARGE},ylabel style={font=\LARGE},legend style={font=\LARGE},ticklabel style={font=\LARGE},
]
\addplot [color=black,dotted,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
3	5.5\\
2.99126510685365	5.6868782361502\\
2.97206710485933	5.76169764758956\\
2.92813468304884	5.78231322111863\\
2.90166609047122	5.8492264602775\\
2.9086495856978	5.96615884912265\\
2.91775967137027	6.08991126997699\\
2.92652670446286	6.22411271039282\\
2.93572001427561	6.3563016842511\\
2.95179843746694	6.49192304351567\\
2.98962360288081	6.62000327044646\\
3.05797001163338	6.72866070172742\\
3.14653736502326	6.81156433313746\\
3.24461735301758	6.86587382758494\\
3.34703853163132	6.88603481060871\\
3.41459150938025	6.92146868377853\\
3.43267781148148	6.99575402619563\\
3.43807348314194	7.06880758840231\\
3.43380915402552	7.14329671394945\\
3.41608915601726	7.26342151441255\\
3.39419757933942	7.47069151227724\\
3.39125987030997	7.74733358282282\\
3.4151769662269	8.03113092027773\\
3.46673377400708	8.30755987752231\\
3.5466185419514	8.56131872240748\\
3.65382929878332	8.77961281205719\\
3.78937593131131	8.95932383461564\\
3.95082829485799	9.1005125493993\\
4.14669189387683	9.21218107971777\\
4.3969171058312	9.33731602803824\\
4.68297010976634	9.54305239311633\\
4.97982566008006	9.72128903077019\\
5.27473696178445	9.84071620004475\\
5.57135278013082	9.91863142829616\\
5.86680765445213	9.96037235352444\\
6.1672902970769	9.96751238473369\\
6.45704494835317	9.94017827068947\\
6.74124508046064	9.87875668546711\\
7.0136279497144	9.78417504482912\\
7.26745055702456	9.65927370965238\\
7.49600267335313	9.50926515691839\\
7.69341175292349	9.34193757221135\\
7.86626311820732	9.15432994822999\\
8.00500092215778	8.95953080160443\\
8.11200226891054	8.75835045223942\\
8.18350863189329	8.55953905802301\\
8.21534283307913	8.36519413735544\\
8.24367285573053	8.12161143825332\\
8.26297673766335	7.99659637083658\\
8.30405531524988	7.79075095226491\\
8.34266656562698	7.51010537525816\\
8.36300080245792	7.19560921476911\\
8.36608605175086	6.86525567777017\\
8.35467319028153	6.50905689844189\\
8.33101294114745	6.14359017624237\\
8.29844601991755	5.78891330988878\\
8.25791296466836	5.44057792867711\\
8.2067144701322	5.08054845058122\\
8.14577588139449	4.72276669241514\\
8.07252178316417	4.37031279621281\\
7.98016644055141	4.02881424069628\\
7.87332242433962	3.72974081774891\\
7.74400860134216	3.4511841619056\\
7.59450107174581	3.20655015114244\\
7.42110900364097	2.99517832702537\\
7.22919599366779	2.82390563813503\\
7.0077118390473	2.67520399444705\\
6.7382540332392	2.48610118195433\\
6.44762549758125	2.30178201867124\\
6.14938721499642	2.14382108013948\\
5.84438896230951	2.01110515286959\\
5.53350406174742	1.90355385596718\\
5.21793816131627	1.82177112801315\\
4.89932311406626	1.76666857221377\\
4.57974716726965	1.73922770277907\\
4.26177594513181	1.74031726229399\\
3.94846389666386	1.77051835227456\\
3.64334493193446	1.8299344088055\\
3.35038588254745	1.91797491091967\\
3.08549989354253	2.0275734459336\\
2.83954043519334	2.15960670891836\\
2.60667582593125	2.317731009455\\
2.40218355614454	2.49076327260495\\
2.22838073088386	2.67130628145647\\
2.07999500783561	2.85803950211194\\
1.9541195368493	3.04578229979048\\
1.84556977160097	3.22909548028929\\
1.74177076907241	3.41563710777491\\
1.63551975557432	3.60350051546189\\
1.54334565084373	3.79527147655886\\
1.51194469342448	3.9799532934565\\
1.51420609128896	4.05885631079642\\
1.53153021027836	4.11880540156003\\
1.56510804366605	4.157967662902\\
1.61509302613642	4.17709021320266\\
1.68220287235739	4.17444879099486\\
1.77251023094966	4.14645371129329\\
1.8707189212609	4.09622439419827\\
1.94682837201518	4.03680476065758\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.07437486078393	5.49033666292784\\
2.92562513921607	5.50966333707216\\
nan	nan\\
3.07437486078393	5.49033666292784\\
2.9742311011409	5.30166703790951\\
nan	nan\\
2.92562513921607	5.50966333707216\\
2.9742311011409	5.30166703790951\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.06375638760525	5.66764248259097\\
2.91877382610204	5.70611398970944\\
nan	nan\\
3.06375638760525	5.66764248259097\\
2.93996976402902	5.49356815414592\\
nan	nan\\
2.91877382610204	5.70611398970944\\
2.93996976402902	5.49356815414592\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.04081276229685	5.73171374218211\\
2.90332144742182	5.79168155299702\\
nan	nan\\
3.04081276229685	5.73171374218211\\
2.89211002377278	5.57837589442285\\
nan	nan\\
2.90332144742182	5.79168155299702\\
2.89211002377278	5.57837589442285\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.99152903178613	5.74223633815381\\
2.86474033431156	5.82239010408345\\
nan	nan\\
2.99152903178613	5.74223633815381\\
2.82126299514266	5.61326162448587\\
nan	nan\\
2.86474033431156	5.82239010408345\\
2.82126299514266	5.61326162448587\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.9582371759822	5.79998509266743\\
2.84509500496024	5.89846782788756\\
nan	nan\\
2.9582371759822	5.79998509266743\\
2.77035577684437	5.69837023224823\\
nan	nan\\
2.84509500496024	5.89846782788756\\
2.77035577684437	5.69837023224823\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.95732993823448	5.90910428509046\\
2.85996923316111	6.02321341315485\\
nan	nan\\
2.95732993823448	5.90910428509046\\
2.75650408161194	5.83634457569149\\
nan	nan\\
2.85996923316111	6.02321341315485\\
2.75650408161194	5.83634457569149\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.95770284621629	6.0264325902237\\
2.87781649652426	6.15338994973028\\
nan	nan\\
2.95770284621629	6.0264325902237\\
2.74848319202817	5.98339613705428\\
nan	nan\\
2.87781649652426	6.15338994973028\\
2.74848319202817	5.98339613705428\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.95656555084749	6.15539104199136\\
2.89648785807822	6.29283437879428\\
nan	nan\\
2.95656555084749	6.15539104199136\\
2.74326892205896	6.1440091200338\\
nan	nan\\
2.89648785807822	6.29283437879428\\
2.74326892205896	6.1440091200338\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.95570881901897	6.28401442614199\\
2.91573120953225	6.4285889423602\\
nan	nan\\
2.95570881901897	6.28401442614199\\
2.74295399265134	6.30299820493547\\
nan	nan\\
2.91573120953225	6.4285889423602\\
2.74295399265134	6.30299820493547\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.96114394582179	6.41750757823062\\
2.94245292911209	6.56633850880071\\
nan	nan\\
2.96114394582179	6.41750757823062\\
2.75335719670683	6.46700168790273\\
nan	nan\\
2.94245292911209	6.56633850880071\\
2.75335719670683	6.46700168790273\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.98817414656643	6.54501727791191\\
2.99107305919518	6.69498926298102\\
nan	nan\\
2.98817414656643	6.54501727791191\\
2.78966095612199	6.6238684872848\\
nan	nan\\
2.99107305919518	6.69498926298102\\
2.78966095612199	6.6238684872848\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.04575751921019	6.65466168126895\\
3.07018250405657	6.8026597221859\\
nan	nan\\
3.04575751921019	6.65466168126895\\
2.86063929041078	6.76122734818927\\
nan	nan\\
3.07018250405657	6.8026597221859\\
2.86063929041078	6.76122734818927\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.1237450984712	6.74011146345808\\
3.16932963157533	6.88301720281685\\
nan	nan\\
3.1237450984712	6.74011146345808\\
2.95599637921156	6.87234371060964\\
nan	nan\\
3.16932963157533	6.88301720281685\\
2.95599637921156	6.87234371060964\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.21162328314251	6.7985210893104\\
3.27761142289264	6.93322656585948\\
nan	nan\\
3.21162328314251	6.7985210893104\\
3.06501005095213	6.95385801391845\\
nan	nan\\
3.27761142289264	6.93322656585948\\
3.06501005095213	6.95385801391845\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.3045893124714	6.82420388151401\\
3.38948775079123	6.94786573970341\\
nan	nan\\
3.3045893124714	6.82420388151401\\
3.18215605404545	6.99923272836848\\
nan	nan\\
3.38948775079123	6.94786573970341\\
3.18215605404545	6.99923272836848\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.36339497117857	6.86666070556218\\
3.46578804758193	6.97627666199488\\
nan	nan\\
3.36339497117857	6.86666070556218\\
3.26843690080331	7.05799278564967\\
nan	nan\\
3.46578804758193	6.97627666199488\\
3.26843690080331	7.05799278564967\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.37350288866122	6.94967443733879\\
3.49185273430174	7.04183361505248\\
nan	nan\\
3.37350288866122	6.94967443733879\\
3.30979890786322	7.153553820383\\
nan	nan\\
3.49185273430174	7.04183361505248\\
3.30979890786322	7.153553820383\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.37242377796552	7.03254305738027\\
3.50372318831837	7.10507211942434\\
nan	nan\\
3.37242377796552	7.03254305738027\\
3.34136806708318	7.24387346887278\\
nan	nan\\
3.50372318831837	7.10507211942434\\
3.34136806708318	7.24387346887278\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.3634526031077	7.11731680357724\\
3.50416570494334	7.16927662432167\\
nan	nan\\
3.3634526031077	7.11731680357724\\
3.36452939303294	7.33091418306364\\
nan	nan\\
3.50416570494334	7.16927662432167\\
3.36452939303294	7.33091418306364\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.34245965753096	7.24914927027731\\
3.48971865450356	7.27769375854779\\
nan	nan\\
3.34245965753096	7.24914927027731\\
3.37802983832329	7.45976684370935\\
nan	nan\\
3.48971865450356	7.27769375854779\\
3.37802983832329	7.45976684370935\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.31931512548512	7.4664941196628\\
3.46908003319371	7.47488890489168\\
nan	nan\\
3.31931512548512	7.4664941196628\\
3.38300453236757	7.67037805588869\\
nan	nan\\
3.46908003319371	7.47488890489168\\
3.38300453236757	7.67037805588869\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.31634778857197	7.75096401112793\\
3.46617195204798	7.7437031545177\\
nan	nan\\
3.31634778857197	7.75096401112793\\
3.40094101245694	7.94709913412416\\
nan	nan\\
3.46617195204798	7.7437031545177\\
3.40094101245694	7.94709913412416\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.34089845263739	8.04150889787133\\
3.48945547981641	8.02075294268414\\
nan	nan\\
3.34089845263739	8.04150889787133\\
3.44285157314316	8.22920695651642\\
nan	nan\\
3.48945547981641	8.02075294268414\\
3.44285157314316	8.22920695651642\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.39379218001784	8.32501048972673\\
3.53967536799632	8.29010926531788\\
nan	nan\\
3.39379218001784	8.32501048972673\\
3.51326873988554	8.50207079482694\\
nan	nan\\
3.53967536799632	8.29010926531788\\
3.51326873988554	8.50207079482694\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.47596041236594	8.58646685799413\\
3.61727667153686	8.53617058682083\\
nan	nan\\
3.47596041236594	8.58646685799413\\
3.61368023684913	8.74974040130203\\
nan	nan\\
3.61727667153686	8.53617058682083\\
3.61368023684913	8.74974040130203\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.58657248378398	8.81280197950901\\
3.72108611378266	8.74642364460536\\
nan	nan\\
3.58657248378398	8.81280197950901\\
3.74233374532151	8.95896431872208\\
nan	nan\\
3.72108611378266	8.74642364460536\\
3.74233374532151	8.95896431872208\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.72662707711401	9.00040401593128\\
3.85212478550861	8.9182436533\\
nan	nan\\
3.72662707711401	9.00040401593128\\
3.89892308148635	9.12665411247511\\
nan	nan\\
3.85212478550861	8.9182436533\\
3.89892308148635	9.12665411247511\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.89361548213379	9.14900681772233\\
4.00804110758218	9.05201828107626\\
nan	nan\\
3.89361548213379	9.14900681772233\\
4.0801463437194	9.25308004999715\\
nan	nan\\
4.00804110758218	9.05201828107626\\
4.0801463437194	9.25308004999715\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
4.09612213255111	9.26756789438931\\
4.19726165520255	9.15679426504623\\
nan	nan\\
4.09612213255111	9.26756789438931\\
4.29439006633427	9.34703377658637\\
nan	nan\\
4.19726165520255	9.15679426504623\\
4.29439006633427	9.34703377658637\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
4.35195428406512	9.39734389372437\\
4.44187992759728	9.27728816235211\\
nan	nan\\
4.35195428406512	9.39734389372437\\
4.55699141432755	9.45721688608111\\
nan	nan\\
4.44187992759728	9.27728816235211\\
4.55699141432755	9.45721688608111\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
4.63823034911326	9.60324669364973\\
4.72770987041942	9.48285809258293\\
nan	nan\\
4.63823034911326	9.60324669364973\\
4.84348824452207	9.66235842152454\\
nan	nan\\
4.72770987041942	9.48285809258293\\
4.84348824452207	9.66235842152454\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
4.93741593248763	9.78314705373841\\
5.02223538767248	9.65943100780198\\
nan	nan\\
4.93741593248763	9.78314705373841\\
5.14478038799529	9.83438163768333\\
nan	nan\\
5.02223538767248	9.65943100780198\\
5.14478038799529	9.83438163768333\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
5.23696398131791	9.90550973326122\\
5.31250994225099	9.77592266682827\\
nan	nan\\
5.23696398131791	9.90550973326122\\
5.44751971702838	9.94144414795552\\
nan	nan\\
5.31250994225099	9.77592266682827\\
5.44751971702838	9.94144414795552\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
5.53899029850717	9.98628990731512\\
5.60371526175446	9.8509729492772\\
nan	nan\\
5.53899029850717	9.98628990731512\\
5.75177539084805	10.0049313792925\\
nan	nan\\
5.60371526175446	9.8509729492772\\
5.75177539084805	10.0049313792925\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
5.84020084618076	10.0304942313773\\
5.89341446272349	9.89025047567158\\
nan	nan\\
5.84020084618076	10.0304942313773\\
6.05379932872641	10.0313238422481\\
nan	nan\\
5.89341446272349	9.89025047567158\\
6.05379932872641	10.0313238422481\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
6.14690839870396	10.039689792686\\
6.18767219544984	9.89533497678137\\
nan	nan\\
6.14690839870396	10.039689792686\\
6.35976338494974	10.0218641137282\\
nan	nan\\
6.18767219544984	9.89533497678137\\
6.35976338494974	10.0218641137282\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
6.44309045425777	10.0138686506216\\
6.47099944244856	9.86648789075734\\
nan	nan\\
6.44309045425777	10.0138686506216\\
6.65355262817218	9.97739025494385\\
nan	nan\\
6.47099944244856	9.86648789075734\\
6.65355262817218	9.97739025494385\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
6.7341068393076	9.95341621609275\\
6.74838332161367	9.80409715484146\\
nan	nan\\
6.7341068393076	9.95341621609275\\
6.94033716212902	9.89779199520853\\
nan	nan\\
6.74838332161367	9.80409715484146\\
6.94033716212902	9.89779199520853\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
7.01364491487844	9.85917504291034\\
7.01361098455035	9.7091750467479\\
nan	nan\\
7.01364491487844	9.85917504291034\\
7.21362794459765	9.78412980439167\\
nan	nan\\
7.01361098455035	9.7091750467479\\
7.21362794459765	9.78412980439167\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
7.27487823941591	9.73390500023678\\
7.2600228746332	9.58464241906798\\
nan	nan\\
7.27487823941591	9.73390500023678\\
7.46646733191629	9.63946655660876\\
nan	nan\\
7.2600228746332	9.58464241906798\\
7.46646733191629	9.63946655660876\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
7.5109675900959	9.58275700181891\\
7.48103775661036	9.43577331201787\\
nan	nan\\
7.5109675900959	9.58275700181891\\
7.69198092642118	9.46935871227101\\
nan	nan\\
7.48103775661036	9.43577331201787\\
7.69198092642118	9.46935871227101\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
7.71585759946038	9.41350002027765\\
7.67096590638659	9.27037512414505\\
nan	nan\\
7.71585759946038	9.41350002027765\\
7.88424494776696	9.28208198144629\\
nan	nan\\
7.67096590638659	9.27037512414505\\
7.88424494776696	9.28208198144629\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
7.89641590782396	9.2230016984504\\
7.83611032859068	9.08565819800958\\
nan	nan\\
7.89641590782396	9.2230016984504\\
8.04938778546175	9.07392250925227\\
nan	nan\\
7.83611032859068	9.08565819800958\\
8.04938778546175	9.07392250925227\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8.04267243085666	9.02438338391501\\
7.96732941345889	8.89467821929386\\
nan	nan\\
8.04267243085666	9.02438338391501\\
8.17794114165264	8.85907344507407\\
nan	nan\\
7.96732941345889	8.89467821929386\\
8.17794114165264	8.85907344507407\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8.15707589466496	8.81829516227584\\
8.06692864315612	8.698405742203\\
nan	nan\\
8.15707589466496	8.81829516227584\\
8.27185482900766	8.6381541168943\\
nan	nan\\
8.06692864315612	8.698405742203\\
8.27185482900766	8.6381541168943\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8.23557870880887	8.61351782319975\\
8.13143855497771	8.50556029284627\\
nan	nan\\
8.23557870880887	8.61351782319975\\
8.32745200569793	8.42068551958146\\
nan	nan\\
8.13143855497771	8.50556029284627\\
8.32745200569793	8.42068551958146\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8.27384149113509	8.41212927350792\\
8.15684417502317	8.31825900120296\\
nan	nan\\
8.27384149113509	8.41212927350792\\
8.3405031961524	8.20919771587287\\
nan	nan\\
8.15684417502317	8.31825900120296\\
8.3405031961524	8.20919771587287\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8.30827211245159	8.15971571663629\\
8.17907359900946	8.08350715987036\\
nan	nan\\
8.30827211245159	8.15971571663629\\
8.34528426475176	7.94934675366382\\
nan	nan\\
8.17907359900946	8.08350715987036\\
8.34528426475176	7.94934675366382\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8.33237432768097	8.02503884786911\\
8.19357914764572	7.96815389380405\\
nan	nan\\
8.33237432768097	8.02503884786911\\
8.33882334308342	7.81153613078958\\
nan	nan\\
8.19357914764572	7.96815389380405\\
8.33882334308342	7.81153613078958\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8.3768056376339	7.80898253456105\\
8.23130499286586	7.77251936996877\\
nan	nan\\
8.3768056376339	7.80898253456105\\
8.35267286803958	7.59675009257418\\
nan	nan\\
8.23130499286586	7.77251936996877\\
8.35267286803958	7.59675009257418\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8.41697611832058	7.52025871847488\\
8.26835701293338	7.49995203204145\\
nan	nan\\
8.41697611832058	7.52025871847488\\
8.36974214753822	7.31194656807522\\
nan	nan\\
8.26835701293338	7.49995203204145\\
8.36974214753822	7.31194656807522\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8.43785424343708	7.20029561782257\\
8.28814736147876	7.19092281171566\\
nan	nan\\
8.43785424343708	7.20029561782257\\
8.37549787726714	6.99600003882469\\
nan	nan\\
8.28814736147876	7.19092281171566\\
8.37549787726714	6.99600003882469\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8.44108066471734	6.86615458043881\\
8.29109143878438	6.86435677510153\\
nan	nan\\
8.44108066471734	6.86615458043881\\
8.36848312553391	6.66527004319288\\
nan	nan\\
8.29109143878438	6.86435677510153\\
8.36848312553391	6.66527004319288\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8.42964597035858	6.50703644118724\\
8.27970041020448	6.51107735569654\\
nan	nan\\
8.42964597035858	6.50703644118724\\
8.34928530426914	6.30912948490308\\
nan	nan\\
8.27970041020448	6.51107735569654\\
8.34928530426914	6.30912948490308\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8.40588609349086	6.13923000902539\\
8.25613978880404	6.14795034345935\\
nan	nan\\
8.40588609349086	6.13923000902539\\
8.31938582856884	5.94392843665994\\
nan	nan\\
8.25613978880404	6.14795034345935\\
8.31938582856884	5.94392843665994\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8.37317735778395	5.78257082293987\\
8.22371468205114	5.7952557968377\\
nan	nan\\
8.37317735778395	5.78257082293987\\
8.2815327213871	5.58962974224504\\
nan	nan\\
8.22371468205114	5.7952557968377\\
8.2815327213871	5.58962974224504\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8.33246066208958	5.43235352540423\\
8.18336526724715	5.44880233194999\\
nan	nan\\
8.33246066208958	5.43235352540423\\
8.23598122260735	5.2417840688872\\
nan	nan\\
8.18336526724715	5.44880233194999\\
8.23598122260735	5.2417840688872\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8.28101412566466	5.07032293407794\\
8.13241481459975	5.0907739670845\\
nan	nan\\
8.28101412566466	5.07032293407794\\
8.17944642612345	4.88241603582801\\
nan	nan\\
8.13241481459975	5.0907739670845\\
8.17944642612345	4.88241603582801\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8.21975790485621	4.71045165264628\\
8.07179385793276	4.735081732184\\
nan	nan\\
8.21975790485621	4.71045165264628\\
8.11293577534419	4.52548129651721\\
nan	nan\\
8.07179385793276	4.735081732184\\
8.11293577534419	4.52548129651721\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8.14593113120053	4.3549483040026\\
7.99911243512782	4.38567728842302\\
nan	nan\\
8.14593113120053	4.3549483040026\\
8.03154980393695	4.17455453478254\\
nan	nan\\
7.99911243512782	4.38567728842302\\
8.03154980393695	4.17455453478254\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8.05246311680092	4.00885952688541\\
7.9078697643019	4.04876895450715\\
nan	nan\\
8.05246311680092	4.00885952688541\\
7.92695387038908	3.83602310403093\\
nan	nan\\
7.9078697643019	4.04876895450715\\
7.92695387038908	3.83602310403093\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
7.94398974137692	3.70461851087336\\
7.80265510730232	3.75486312462447\\
nan	nan\\
7.94398974137692	3.70461851087336\\
7.80632960600481	3.54129463898278\\
nan	nan\\
7.80265510730232	3.75486312462447\\
7.80632960600481	3.54129463898278\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
7.81241892442751	3.42044285914598\\
7.67559827825681	3.48192546466522\\
nan	nan\\
7.81241892442751	3.42044285914598\\
7.66203179398318	3.26875663367801\\
nan	nan\\
7.67559827825681	3.48192546466522\\
7.66203179398318	3.26875663367801\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
7.65983080176282	3.16971231222774\\
7.52917134172881	3.24338799005714\\
nan	nan\\
7.65983080176282	3.16971231222774\\
7.49626683463994	3.03233753776377\\
nan	nan\\
7.52917134172881	3.24338799005714\\
7.49626683463994	3.03233753776377\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
7.48234715192988	2.95187833633086\\
7.35987085535205	3.03847831771988\\
nan	nan\\
7.48234715192988	2.95187833633086\\
7.30564236178894	2.83187659825493\\
nan	nan\\
7.35987085535205	3.03847831771988\\
7.30564236178894	2.83187659825493\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
7.28545377435802	2.77430662492096\\
7.17293821297755	2.8735046513491\\
nan	nan\\
7.28545377435802	2.77430662492096\\
7.09693195843027	2.67388488962774\\
nan	nan\\
7.17293821297755	2.8735046513491\\
7.09693195843027	2.67388488962774\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
7.05841787207134	2.61994190785085\\
6.95700580602327	2.73046608104324\\
nan	nan\\
7.05841787207134	2.61994190785085\\
6.86034627479078	2.53998790638296\\
nan	nan\\
6.95700580602327	2.73046608104324\\
6.86034627479078	2.53998790638296\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
6.78572359420034	2.42803535050281\\
6.69078447227805	2.54416701340585\\
nan	nan\\
6.78572359420034	2.42803535050281\\
6.58341181603515	2.35951568605794\\
nan	nan\\
6.69078447227805	2.54416701340585\\
6.58341181603515	2.35951568605794\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
6.49189120324689	2.24123825514499\\
6.40335979191561	2.3623257821975\\
nan	nan\\
6.49189120324689	2.24123825514499\\
6.28617546151124	2.18374013689621\\
nan	nan\\
6.40335979191561	2.3623257821975\\
6.28617546151124	2.18374013689621\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
6.18991969768674	2.0807170561239\\
6.10885473230609	2.20692510415506\\
nan	nan\\
6.18991969768674	2.0807170561239\\
5.98110981762154	2.03573445963195\\
nan	nan\\
6.10885473230609	2.20692510415506\\
5.98110981762154	2.03573445963195\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
5.88085765948025	1.94556864299403\\
5.80792026513876	2.07664166274514\\
nan	nan\\
5.88085765948025	1.94556864299403\\
5.6696249359747	1.91385529374759\\
nan	nan\\
5.80792026513876	2.07664166274514\\
5.6696249359747	1.91385529374759\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
5.56563028200374	1.83578287418263\\
5.50137784149109	1.97132483775173\\
nan	nan\\
5.56563028200374	1.83578287418263\\
5.35278144365528	1.81788393528365\\
nan	nan\\
5.50137784149109	1.97132483775173\\
5.35278144365528	1.81788393528365\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
5.24544279531141	1.75199652583734\\
5.19043352732112	1.89154573018896\\
nan	nan\\
5.24544279531141	1.75199652583734\\
5.03187255551409	1.74842543735943\\
nan	nan\\
5.19043352732112	1.89154573018896\\
5.03187255551409	1.74842543735943\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
4.92191272216782	1.6951513742414\\
4.87673350596471	1.83818577018613\\
nan	nan\\
4.92191272216782	1.6951513742414\\
4.70861058613996	1.70642961727629\\
nan	nan\\
4.87673350596471	1.83818577018613\\
4.70861058613996	1.70642961727629\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
4.59711237072684	1.66626572837534\\
4.56238196381247	1.8121896771828\\
nan	nan\\
4.59711237072684	1.66626572837534\\
4.38518190219304	1.69292049355992\\
nan	nan\\
4.56238196381247	1.8121896771828\\
4.38518190219304	1.69292049355992\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
4.27359437710801	1.66625428459511\\
4.24995751315561	1.81438023999286\\
nan	nan\\
4.27359437710801	1.66625428459511\\
4.06427467126814	1.70880144369079\\
nan	nan\\
4.24995751315561	1.81438023999286\\
4.06427467126814	1.70880144369079\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.95440566982198	1.69575408720269\\
3.94252212350574	1.84528261734644\\
nan	nan\\
3.95440566982198	1.69575408720269\\
3.74909252313886	1.7546736238529\\
nan	nan\\
3.94252212350574	1.84528261734644\\
3.74909252313886	1.7546736238529\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.64308048758151	1.75493487501239\\
3.64360937628742	1.90493394259861\\
nan	nan\\
3.64308048758151	1.75493487501239\\
3.44334617515283	1.83063959374671\\
nan	nan\\
3.64360937628742	1.90493394259861\\
3.44334617515283	1.83063959374671\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.34359692385974	1.84328280932963\\
3.35717484123515	1.99266701250971\\
nan	nan\\
3.34359692385974	1.84328280932963\\
3.15120694497401	1.93607880075354\\
nan	nan\\
3.35717484123515	1.99266701250971\\
3.15120694497401	1.93607880075354\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.07219655750354	1.9537627336336\\
3.09880322958151	2.10138415823361\\
nan	nan\\
3.07219655750354	1.9537627336336\\
2.88867132740918	2.06304900870422\\
nan	nan\\
3.09880322958151	2.10138415823361\\
2.88867132740918	2.06304900870422\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.81949727459795	2.08733450324185\\
2.85958359578874	2.23187891459487\\
nan	nan\\
2.81949727459795	2.08733450324185\\
2.64681455338932	2.21305513717275\\
nan	nan\\
2.85958359578874	2.23187891459487\\
2.64681455338932	2.21305513717275\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.57941850315369	2.24785942470841\\
2.63393314870882	2.38760259420159\\
nan	nan\\
2.57941850315369	2.24785942470841\\
2.42035159994035	2.39041720352851\\
nan	nan\\
2.63393314870882	2.38760259420159\\
2.42035159994035	2.39041720352851\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.36765810652916	2.42418254469622\\
2.43670900575992	2.55734400051367\\
nan	nan\\
2.36765810652916	2.42418254469622\\
2.22463494838794	2.58283113824596\\
nan	nan\\
2.43670900575992	2.55734400051367\\
2.22463494838794	2.58283113824596\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.1867156533384	2.60894426326325\\
2.27004580842932	2.73366829964968\\
nan	nan\\
2.1867156533384	2.60894426326325\\
2.06208201570195	2.78241315491102\\
nan	nan\\
2.27004580842932	2.73366829964968\\
2.06208201570195	2.78241315491102\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.0313138981602	2.80098558409774\\
2.12867611751102	2.91509342012614\\
nan	nan\\
2.0313138981602	2.80098558409774\\
1.92785122646442	2.9878557945797\\
nan	nan\\
2.12867611751102	2.91509342012614\\
1.92785122646442	2.9878557945797\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.89882147251147	2.9951155051367\\
2.00941760118714	3.09644909444427\\
nan	nan\\
1.89882147251147	2.9951155051367\\
1.81900808443921	3.19324380469137\\
nan	nan\\
2.00941760118714	3.09644909444427\\
1.81900808443921	3.19324380469137\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.78448777899456	3.1855754828257\\
1.90665176420738	3.27261547775288\\
nan	nan\\
1.78448777899456	3.1855754828257\\
1.7295164450314	3.39198079390638\\
nan	nan\\
1.90665176420738	3.27261547775288\\
1.7295164450314	3.39198079390638\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.67580992379684	3.37994163340443\\
1.80773161434797	3.45133258214538\\
nan	nan\\
1.67580992379684	3.37994163340443\\
1.64658283741781	3.59153269517641\\
nan	nan\\
1.80773161434797	3.45133258214538\\
1.64658283741781	3.59153269517641\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.5657154648696	3.57607131570669\\
1.70532404627905	3.63092971521708\\
nan	nan\\
1.5657154648696	3.57607131570669\\
1.56237522289381	3.78964529067449\\
nan	nan\\
1.70532404627905	3.63092971521708\\
1.56237522289381	3.78964529067449\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.47073205579988	3.77650273086802\\
1.61595924588758	3.81404022224971\\
nan	nan\\
1.47073205579988	3.77650273086802\\
1.49329566233481	3.98890773000913\\
nan	nan\\
1.61595924588758	3.81404022224971\\
1.49329566233481	3.98890773000913\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.43736077172437	3.97206414750583\\
1.5865286151246	3.98784243940717\\
nan	nan\\
1.43736077172437	3.97206414750583\\
1.49090697088935	4.17884375132348\\
nan	nan\\
1.5865286151246	3.98784243940717\\
1.49090697088935	4.17884375132348\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.43928072739516	4.0622014334222\\
1.58913145518276	4.05551118817064\\
nan	nan\\
1.43928072739516	4.0622014334222\\
1.52312641829104	4.25865728117989\\
nan	nan\\
1.58913145518276	4.05551118817064\\
1.52312641829104	4.25865728117989\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.45841423945834	4.13551033529369\\
1.60464618109838	4.10210046782637\\
nan	nan\\
1.45841423945834	4.13551033529369\\
1.57607670023478	4.31378132374675\\
nan	nan\\
1.60464618109838	4.10210046782637\\
1.57607670023478	4.31378132374675\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.4959418439844	4.18696829775017\\
1.63427424334771	4.12896702805382\\
nan	nan\\
1.4959418439844	4.18696829775017\\
1.64244306992785	4.34241086205308\\
nan	nan\\
1.63427424334771	4.12896702805382\\
1.64244306992785	4.34241086205308\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.55128919598861	4.21651192369915\\
1.67889685628424	4.13766850270618\\
nan	nan\\
1.55128919598861	4.21651192369915\\
1.72021758746038	4.34723376026351\\
nan	nan\\
1.67889685628424	4.13766850270618\\
1.72021758746038	4.34723376026351\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.62516520853974	4.22314894403593\\
1.73924053617505	4.12574863795379\\
nan	nan\\
1.62516520853974	4.22314894403593\\
1.81206994713359	4.32654922784195\\
nan	nan\\
1.73924053617505	4.12574863795379\\
1.81206994713359	4.32654922784195\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.72403920130342	4.203686213292\\
1.82098126059591	4.08922120929457\\
nan	nan\\
1.72403920130342	4.203686213292\\
1.92513023627957	4.27570979034994\\
nan	nan\\
1.82098126059591	4.08922120929457\\
1.92513023627957	4.27570979034994\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.83121598010465	4.15997796382387\\
1.91022186241715	4.03247082457267\\
nan	nan\\
1.83121598010465	4.15997796382387\\
2.0407284402625	4.20156557061493\\
nan	nan\\
1.91022186241715	4.03247082457267\\
2.0407284402625	4.20156557061493\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.91424296339559	4.10435615697989\\
1.97941378063476	3.96925336433526\\
nan	nan\\
1.91424296339559	4.10435615697989\\
2.12696542887469	4.12369918364313\\
nan	nan\\
1.97941378063476	3.96925336433526\\
2.12696542887469	4.12369918364313\\
nan	nan\\
};
\addplot [color=black,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
8.70710678118655	8\\
8.70707142614211	8.00707094996132\\
8.70696536454429	8.01414119283355\\
8.70678860699915	8.02121002159827\\
8.7065411711823	8.0282767293785\\
8.70622308183711	8.03534060950937\\
8.70583437077226	8.04240095560873\\
8.70537507685852	8.04945706164786\\
8.7048452460249	8.05650822202205\\
8.70424493125406	8.06355373162112\\
8.70357419257695	8.07059288589999\\
8.7028330970669	8.0776249809491\\
8.70202171883284	8.0846493135648\\
8.7011401390119	8.09166518131969\\
8.70018844576135	8.09867188263283\\
8.69916673424971	8.10566871683994\\
8.69807510664728	8.11265498426341\\
8.69691367211591	8.11962998628234\\
8.69568254679809	8.12659302540234\\
8.69438185380533	8.13354340532528\\
8.69301172320584	8.14048043101898\\
8.69157229201153	8.14740340878665\\
8.69006370416433	8.15431164633627\\
8.68848611052176	8.16120445284985\\
8.68683966884188	8.16808113905248\\
8.68512454376748	8.17494101728127\\
8.68334090680963	8.18178340155412\\
8.68148893633056	8.1886076076383\\
8.67956881752576	8.19541295311889\\
8.67758074240551	8.20219875746701\\
8.67552490977566	8.20896434210788\\
8.67340152521778	8.21570903048868\\
8.67121080106854	8.22243214814619\\
8.66895295639854	8.22913302277424\\
8.66662821699035	8.23581098429095\\
8.66423681531598	8.24246536490575\\
8.66177899051362	8.24909549918611\\
8.65925498836368	8.25570072412413\\
8.65666506126428	8.26228037920282\\
8.65400946820598	8.26883380646215\\
8.65128847474586	8.27536035056487\\
8.64850235298101	8.281859358862\\
8.64565138152127	8.28833018145812\\
8.64273584546143	8.29477217127637\\
8.63975603635264	8.30118468412314\\
8.63671225217336	8.30756707875248\\
8.63360479729944	8.31391871693025\\
8.6304339824738	8.32023896349792\\
8.62720012477527	8.32652718643612\\
8.62390354758693	8.33278275692777\\
8.62054458056375	8.33900504942105\\
8.61712355959962	8.34519344169188\\
8.61364082679381	8.35134731490621\\
8.61009673041669	8.35746605368184\\
8.60649162487493	8.36354904614999\\
8.6028258706761	8.36959568401647\\
8.59909983439255	8.37560536262256\\
8.59531388862481	8.38157748100538\\
8.5914684119643	8.38751144195808\\
8.58756378895548	8.39340665208951\\
8.5836004100574	8.39926252188357\\
8.57957867160465	8.40507846575816\\
8.57549897576772	8.41085390212374\\
8.57136173051279	8.41658825344149\\
8.56716734956095	8.42228094628104\\
8.56291625234678	8.42793141137787\\
8.55860886397648	8.43353908369016\\
8.55424561518528	8.43910340245537\\
8.54982694229444	8.44462381124625\\
8.54535328716756	8.45009975802653\\
8.54082509716641	8.45553069520609\\
8.53624282510624	8.46091607969573\\
8.53160692921042	8.4662553729615\\
8.52691787306469	8.47154804107851\\
8.52217612557075	8.47679355478438\\
8.51738216089939	8.48199138953209\\
8.5125364584431	8.48714102554251\\
8.50763950276807	8.49224194785632\\
8.5026917835658	8.49729364638555\\
8.49769379560408	8.50229561596455\\
8.49264603867755	8.50724735640053\\
8.48754901755768	8.51214837252357\\
8.48240324194234	8.51699817423615\\
8.47720922640482	8.52179627656214\\
8.47196749034232	8.5265421996953\\
8.4666785579241	8.53123546904728\\
8.46134295803898	8.53587561529504\\
8.45596122424251	8.54046217442784\\
8.45053389470358	8.54499468779358\\
8.44506151215063	8.5494727021447\\
8.43954462381734	8.5538957696835\\
8.43398378138796	8.5582634481069\\
8.42837954094209	8.56257530065072\\
8.42273246289911	8.56683089613328\\
8.41704311196211	8.57102980899858\\
8.41131205706145	8.57517161935884\\
8.40553987129785	8.57925591303648\\
8.39972713188506	8.58328228160552\\
8.39387442009219	8.58725032243247\\
8.38798232118554	8.59115963871655\\
8.38205142437009	8.59500983952939\\
8.37608232273057	8.59880053985411\\
8.37007561317219	8.60253136062385\\
8.36403189636088	8.60620192875963\\
8.3579517766633	8.60981187720771\\
8.35183586208634	8.61336084497624\\
8.34568476421636	8.6168484771714\\
8.33949909815804	8.62027442503289\\
8.33327948247281	8.62363834596876\\
8.32702653911707	8.62693990358974\\
8.32074089337994	8.6301787677428\\
8.31442317382076	8.63335461454424\\
8.30807401220621	8.63646712641202\\
8.30169404344716	8.63951599209754\\
8.29528390553519	8.64250090671678\\
8.28884423947873	8.64542157178077\\
8.28237568923902	8.64827769522542\\
8.2758789016657	8.65106899144079\\
8.26935452643212	8.65379518129956\\
8.26280321597035	8.65645599218504\\
8.25622562540599	8.65905115801834\\
8.2496224124926	8.66158041928504\\
8.24299423754599	8.66404352306114\\
8.23634176337811	8.66644022303829\\
8.22966565523085	8.6687702795485\\
8.22296658070946	8.67103345958807\\
8.21624520971579	8.67322953684087\\
8.20950221438136	8.67535829170101\\
8.20273826900008	8.67741951129478\\
8.19595404996084	8.67941298950193\\
8.1891502356799	8.6813385269763\\
8.18232750653302	8.68319593116576\\
8.17548654478743	8.68498501633143\\
8.16862803453359	8.68670560356629\\
8.16175266161683	8.68835752081304\\
8.15486111356869	8.68994060288134\\
8.14795407953825	8.6914546914643\\
8.14103225022315	8.69289963515432\\
8.13409631780055	8.69427528945825\\
8.12714697585792	8.69558151681179\\
8.12018491932366	8.69681818659329\\
8.11321084439762	8.69798517513682\\
8.10622544848149	8.69908236574449\\
8.09922943010903	8.70010964869814\\
8.09222348887624	8.70106692127036\\
8.08520832537142	8.70195408773466\\
8.07818464110508	8.70277105937515\\
8.07115313843977	8.70351775449534\\
8.06411452051991	8.70419409842635\\
8.05706949120144	8.70480002353434\\
8.05001875498139	8.70533546922731\\
8.04296301692754	8.70580038196113\\
8.03590298260779	8.70619471524493\\
8.0288393580197	8.70651842964569\\
8.02177284951984	8.70677149279225\\
8.01470416375317	8.70695387937851\\
8.00763400758238	8.70706557116595\\
8.0005630880172	8.7071065569855\\
7.99349211214368	8.7070768327386\\
7.98642178705353	8.70697640139766\\
7.97935281977335	8.70680527300572\\
7.97228591719399	8.70656346467548\\
7.96522178599982	8.70625100058758\\
7.95816113259806	8.70586791198816\\
7.95110466304818	8.70541423718576\\
7.94405308299125	8.70489002154749\\
7.9370070975794	8.70429531749446\\
7.92996741140529	8.7036301844966\\
7.92293472843169	8.70289468906665\\
7.91590975192102	8.70208890475353\\
7.90889318436508	8.70121291213501\\
7.90188572741479	8.70026679880962\\
7.89488808180999	8.6992506593879\\
7.88790094730942	8.69816459548295\\
7.8809250226207	8.69700871570025\\
7.87396100533049	8.69578313562683\\
7.86700959183471	8.69448797781965\\
7.86007147726893	8.69312337179344\\
7.85314735543881	8.69168945400764\\
7.84623791875078	8.69018636785285\\
7.83934385814273	8.68861426363643\\
7.83246586301499	8.68697329856748\\
7.82560462116134	8.68526363674116\\
7.81876081870024	8.68348544912221\\
7.81193514000623	8.68163891352792\\
7.80512826764151	8.67972421461031\\
7.79834088228763	8.67774154383767\\
7.79157366267748	8.67569109947543\\
7.78482728552737	8.67357308656632\\
7.77810242546939	8.67138771690986\\
7.77139975498396	8.6691352090412\\
7.76471994433252	8.66681578820924\\
7.75806366149059	8.66442968635414\\
7.75143157208089	8.66197714208409\\
7.74482433930685	8.65945840065148\\
7.73824262388623	8.65687371392836\\
7.73168708398509	8.65422334038123\\
7.72515837515196	8.65150754504525\\
7.71865715025228	8.64872659949769\\
7.71218405940313	8.64588078183078\\
7.70573974990819	8.64297037662392\\
7.69932486619304	8.6399956749152\\
7.69294004974071	8.63695697417232\\
7.68658593902752	8.63385457826282\\
7.68026316945925	8.6306887974237\\
7.67397237330759	8.62745994823042\\
7.66771417964692	8.62416835356519\\
7.66148921429137	8.62081434258474\\
7.6552980997323	8.61739825068738\\
7.64914145507601	8.61392041947945\\
7.64301989598183	8.61038119674116\\
7.63693403460057	8.60678093639186\\
7.63088447951329	8.60311999845456\\
7.62487183567047	8.59939874902001\\
7.61889670433148	8.59561756021006\\
7.61295968300446	8.59177681014044\\
7.60706136538662	8.58787688288295\\
7.60120234130479	8.58391816842706\\
7.59538319665649	8.57990106264093\\
7.58960451335135	8.57582596723178\\
7.58386686925289	8.57169328970577\\
7.57817083812072	8.56750344332719\\
7.57251698955321	8.5632568470772\\
7.56690588893052	8.55895392561188\\
7.56133809735802	8.55459510921979\\
7.55581417161023	8.55018083377895\\
7.55033466407513	8.5457115407132\\
7.5449001226989	8.54118767694814\\
7.53951109093116	8.53660969486638\\
7.53416810767058	8.5319780522623\\
7.52887170721104	8.52729321229631\\
7.52362241918818	8.5225556434485\\
7.51842076852642	8.51776581947181\\
7.51326727538649	8.51292421934464\\
7.50816245511341	8.50803132722297\\
7.50310681818496	8.50308763239194\\
7.49810087016061	8.4980936292169\\
7.493145111631	8.49304981709402\\
7.48824003816785	8.48795670040031\\
7.48338614027441	8.48281478844318\\
7.47858390333644	8.47762459540955\\
7.47383380757362	8.4723866403144\\
7.46913632799158	8.46710144694888\\
7.46449193433435	8.46176954382791\\
7.45990109103743	8.45639146413736\\
7.45536425718133	8.45096774568073\\
7.45088188644565	8.44549893082533\\
7.44645442706372	8.4399855664481\\
7.44208232177781	8.43442820388087\\
7.43776600779479	8.42882739885528\\
7.43350591674245	8.42318371144716\\
7.42930247462637	8.41749770602055\\
7.42515610178725	8.41176995117124\\
7.42106721285891	8.40600101966997\\
7.41703621672685	8.40019148840505\\
7.41306351648731	8.39434193832479\\
7.40914950940701	8.38845295437932\\
7.40529458688339	8.38252512546211\\
7.4014991344055	8.37655904435113\\
7.39776353151542	8.37055530764951\\
7.39408815177033	8.36451451572593\\
7.39047336270514	8.35843727265453\\
7.38691952579573	8.35232418615456\\
7.38342699642285	8.34617586752958\\
7.37999612383652	8.33999293160632\\
7.37662725112114	8.33377599667323\\
7.37332071516117	8.32752568441862\\
7.37007684660745	8.32124261986851\\
7.36689596984413	8.3149274313241\\
7.36377840295625	8.30858075029901\\
7.36072445769789	8.30220321145604\\
7.35773443946103	8.29579545254375\\
7.354808647245	8.28935811433271\\
7.3519473736266	8.28289184055136\\
7.34915090473079	8.2763972778217\\
7.34641952020213	8.26987507559459\\
7.3437534931768	8.26332588608481\\
7.34115309025529	8.25675036420587\\
7.33861857147571	8.25014916750446\\
7.33615019028784	8.24352295609475\\
7.33374819352773	8.23687239259238\\
7.33141282139306	8.23019814204813\\
7.3291443074191	8.22350087188152\\
7.32694287845535	8.21678125181396\\
7.32480875464288	8.21003995380188\\
7.32274214939228	8.20327765196944\\
7.32074326936236	8.19649502254121\\
7.31881231443947	8.18969274377447\\
7.31694947771747	8.18287149589143\\
7.3151549454785	8.17603196101119\\
7.31342889717428	8.16917482308154\\
7.3117715054082	8.16230076781056\\
7.31018293591805	8.15541048259806\\
7.30866334755947	8.14850465646679\\
7.30721289229002	8.14158397999364\\
7.30583171515402	8.13464914524048\\
7.30451995426803	8.12770084568499\\
7.30327774080706	8.12073977615136\\
7.3021051989914	8.11376663274073\\
7.30100244607426	8.10678211276162\\
7.29996959233002	8.09978691466023\\
7.2990067410432	8.09278173795053\\
7.29811398849811	8.08576728314435\\
7.29729142396926	8.07874425168133\\
7.29653912971243	8.07171334585875\\
7.29585718095642	8.06467526876136\\
7.29524564589552	8.05763072419098\\
7.29470458568274	8.05058041659621\\
7.29423405442365	8.04352505100193\\
7.29383409917098	8.03646533293882\\
7.29350475991992	8.02940196837281\\
7.29324606960413	8.02233566363446\\
7.29305805409242	8.01526712534836\\
7.29294073218618	8.00819706036244\\
7.29289411561751	8.00112617567732\\
7.29291820904802	7.99405517837558\\
7.2930130100684	7.98698477555104\\
7.29317850919862	7.9799156742381\\
7.2934146898889	7.97284858134099\\
7.29372152852137	7.96578420356313\\
7.29409899441243	7.9587232473364\\
7.29454704981579	7.95166641875054\\
7.2950656499263	7.94461442348253\\
7.29565474288438	7.93756796672601\\
7.29631426978121	7.93052775312079\\
7.29704416466466	7.92349448668237\\
7.29784435454585	7.91646887073153\\
7.29871475940646	7.909451607824\\
7.29965529220672	7.90244339968023\\
7.30066585889415	7.8954449471152\\
7.30174635841291	7.88845694996833\\
7.30289668271395	7.88148010703351\\
7.30411671676581	7.87451511598922\\
7.30540633856608	7.86756267332876\\
7.30676541915368	7.8606234742906\\
7.30819382262166	7.85369821278887\\
7.30969140613088	7.84678758134394\\
7.31125801992423	7.8398922710132\\
7.31289350734164	7.83301297132194\\
7.31459770483573	7.82615037019439\\
7.31637044198817	7.81930515388494\\
7.31821154152671	7.81247800690953\\
7.32012081934296	7.80566961197716\\
7.3220980845107	7.79888064992165\\
7.32414313930508	7.79211179963355\\
7.32625577922231	7.78536373799225\\
7.32843579300017	7.77863713979828\\
7.33068296263909	7.77193267770587\\
7.33299706342399	7.76525102215563\\
7.33537786394671	7.75859284130755\\
7.33782512612919	7.75195880097417\\
7.34033860524724	7.74534956455398\\
7.34291804995505	7.73876579296514\\
7.3455632023103	7.73220814457931\\
7.34827379779996	7.72567727515586\\
7.35104956536674	7.71917383777629\\
7.35389022743618	7.71269848277892\\
7.35679549994446	7.70625185769386\\
7.35976509236675	7.69983460717824\\
7.36279870774627	7.69344737295176\\
7.36589604272402	7.68709079373253\\
7.36905678756907	7.68076550517317\\
7.37228062620959	7.67447213979727\\
7.37556723626438	7.66821132693611\\
7.37891628907519	7.66198369266577\\
7.38232744973953	7.65578985974448\\
7.38580037714416	7.64963044755038\\
7.38933472399925	7.64350607201955\\
7.39293013687306	7.63741734558444\\
7.39658625622728	7.63136487711262\\
7.40030271645304	7.62534927184589\\
7.40407914590741	7.61937113133977\\
7.40791516695059	7.61343105340333\\
7.41181039598368	7.60752963203941\\
7.415764443487	7.60166745738523\\
7.41977691405912	7.59584511565336\\
7.42384740645632	7.59006318907314\\
7.42797551363274	7.58432225583239\\
7.43216082278111	7.57862289001967\\
7.43640291537401	7.5729656615668\\
7.44070136720571	7.5673511361919\\
7.4450557484346	7.56177987534285\\
7.44946562362621	7.55625243614109\\
7.45393055179667	7.55076937132592\\
7.45845008645689	7.54533122919926\\
7.46302377565718	7.53993855357079\\
7.46765116203243	7.53459188370358\\
7.47233178284785	7.52929175426017\\
7.47706517004526	7.52403869524907\\
7.48185085028989	7.51883323197181\\
7.48668834501771	7.51367588497039\\
7.49157717048326	7.50856716997519\\
7.49651683780808	7.50350759785348\\
7.50150685302955	7.49849767455824\\
7.50654671715031	7.49353790107762\\
7.51163592618814	7.48862877338485\\
7.51677397122639	7.4837707823886\\
7.52196033846482	7.47896441388391\\
7.52719450927105	7.47421014850365\\
7.53247596023234	7.46950846167038\\
7.53780416320801	7.46485982354886\\
7.5431785853822	7.46026469899905\\
7.54859868931716	7.45572354752955\\
7.55406393300703	7.45123682325174\\
7.55957376993198	7.4468049748343\\
7.56512764911292	7.44242844545839\\
7.57072501516656	7.43810767277329\\
7.57636530836095	7.43384308885267\\
7.58204796467148	7.42963512015136\\
7.58777241583725	7.42548418746274\\
7.59353808941791	7.42139070587662\\
7.59934440885092	7.41735508473773\\
7.60519079350916	7.41337772760483\\
7.61107665875904	7.40945903221032\\
7.61700141601895	7.40559939042048\\
7.62296447281808	7.40179918819626\\
7.62896523285575	7.39805880555472\\
7.63500309606093	7.39437861653101\\
7.64107745865234	7.39075898914097\\
7.64718771319879	7.38720028534431\\
7.65333324867991	7.38370286100845\\
7.65951345054727	7.38026706587291\\
7.66572770078584	7.37689324351434\\
7.67197537797577	7.37358173131217\\
7.67825585735455	7.37033286041485\\
7.68456851087947	7.36714695570677\\
7.69091270729045	7.36402433577575\\
7.69728781217313	7.36096531288116\\
7.70369318802233	7.35797019292277\\
7.71012819430581	7.35503927541005\\
7.7165921875283	7.35217285343233\\
7.72308452129586	7.34937121362942\\
7.72960454638053	7.34663463616295\\
7.73615161078523	7.3439633946884\\
7.74272505980899	7.34135775632768\\
7.74932423611236	7.33881798164246\\
7.75594847978323	7.3363443246081\\
7.76259712840275	7.33393703258823\\
7.76926951711159	7.33159634631004\\
7.77596497867644	7.32932249984023\\
7.78268284355674	7.32711572056154\\
7.78942243997157	7.32497622915006\\
7.79618309396694	7.32290423955314\\
7.80296412948305	7.32089995896803\\
7.80976486842203	7.3189635878211\\
7.81658463071563	7.31709531974786\\
7.82342273439331	7.31529534157356\\
7.83027849565041	7.31356383329452\\
7.83715122891651	7.31190096806012\\
7.84404024692401	7.3103069121555\\
7.85094486077686	7.30878182498493\\
7.85786438001941	7.30732585905584\\
7.86479811270551	7.30593915996362\\
7.87174536546768	7.30462186637702\\
7.87870544358642	7.3033741100243\\
7.88567765105973	7.30219601568006\\
7.89266129067266	7.30108770115276\\
7.89965566406707	7.30004927727291\\
7.90666007181146	7.29908084788204\\
7.91367381347088	7.29818250982229\\
7.92069618767702	7.29735435292671\\
7.9277264921983	7.2965964600103\\
7.93476402401014	7.29590890686173\\
7.94180807936521	7.29529176223572\\
7.94885795386385	7.29474508784624\\
7.95591294252449	7.29426893836026\\
7.96297233985413	7.29386336139234\\
7.97003543991894	7.29352839749984\\
7.97710153641478	7.29326408017886\\
7.9841699227379	7.29307043586092\\
7.99123989205555	7.29294748391028\\
7.9983107373767	7.29289523662205\\
8.0053817516227	7.2929136992209\\
8.01245222769803	7.29300286986059\\
8.01952145856096	7.29316273962414\\
8.0265887372943	7.29339329252469\\
8.03365335717607	7.29369450550716\\
8.04071461175017	7.29406634845048\\
8.04777179489702	7.29450878417069\\
8.05482420090419	7.29502176842457\\
8.06187112453696	7.29560524991413\\
8.06891186110884	7.29625917029171\\
8.07594570655202	7.2969834641658\\
8.08297195748785	7.29777805910764\\
8.08998991129706	7.29864287565838\\
8.09699886619014	7.29957782733709\\
8.10399812127743	7.30058282064939\\
8.11098697663926	7.30165775509677\\
8.11796473339591	7.3028025231867\\
8.12493069377753	7.30401701044331\\
8.13188416119387	7.30530109541889\\
8.138824440304	7.30665464970602\\
8.14575083708579	7.30807753795039\\
8.15266265890533	7.30956961786437\\
8.1595592145862	7.3111307402412\\
8.16643981447857	7.31276074896995\\
8.17330377052819	7.31445948105111\\
8.18015039634518	7.31622676661288\\
8.18697900727266	7.31806242892818\\
8.19378892045523	7.31996628443231\\
8.20057945490724	7.3219381427413\\
8.20734993158091	7.32397780667097\\
8.21409967343422	7.32608507225662\\
8.2208280054986	7.32825972877345\\
8.22753425494645	7.33050155875763\\
8.23421775115841	7.33281033802801\\
8.24087782579045	7.3351858357086\\
8.24751381284063	7.33762781425161\\
8.25412504871579	7.34013602946122\\
8.26071087229785	7.342710230518\\
8.26727062500993	7.34535016000399\\
8.27380365088224	7.34805555392844\\
8.28030929661763	7.35082614175421\\
8.28678691165696	7.35366164642483\\
8.2932358482441	7.35656178439219\\
8.29965546149078	7.35952626564491\\
8.30604510944102	7.36255479373735\\
8.31240415313536	7.36564706581921\\
8.31873195667472	7.36880277266586\\
8.32502788728402	7.37202159870925\\
8.33129131537545	7.37530322206945\\
8.33752161461141	7.37864731458687\\
8.34371816196718	7.38205354185504\\
8.34988033779319	7.38552156325407\\
8.35600752587698	7.38905103198471\\
8.36209911350486	7.39264159510302\\
8.36815449152313	7.3962928935557\\
8.37417305439905	7.40000456221594\\
8.38015420028133	7.40377622991996\\
8.38609733106038	7.40760751950413\\
8.39200185242808	7.4114980478427\\
8.39786717393719	7.41544742588606\\
8.40369270906047	7.41945525869971\\
8.40947787524925	7.42352114550371\\
8.41522209399174	7.42764467971275\\
8.42092479087084	7.43182544897687\\
8.42658539562163	7.43606303522261\\
8.43220334218834	7.44035701469488\\
8.43777806878101	7.44470695799932\\
8.4433090179316	7.44911243014521\\
8.44879563654983	7.45357299058901\\
8.4542373759784	7.45808819327841\\
8.45963369204789	7.46265758669688\\
8.46498404513122	7.4672807139089\\
8.47028790019751	7.4719571126056\\
8.47554472686569	7.476686315151\\
8.48075399945747	7.4814678486288\\
8.48591519704993	7.48630123488962\\
8.49102780352761	7.49118599059887\\
8.49609130763413	7.49612162728505\\
8.50110520302329	7.50110765138861\\
8.50606898830974	7.50614356431129\\
8.51098216711908	7.51122886246599\\
8.51584424813752	7.51636303732713\\
8.52065474516102	7.52154557548151\\
8.52541317714388	7.52677595867964\\
8.53011906824687	7.53205366388754\\
8.5347719478848	7.5373781633391\\
8.53937135077358	7.54274892458881\\
8.54391681697676	7.54816541056502\\
8.5484078919515	7.55362707962365\\
8.55284412659405	7.55913338560234\\
8.55722507728465	7.56468377787508\\
8.56155030593187	7.57027770140727\\
8.56581938001646	7.57591459681121\\
8.57003187263455	7.58159390040208\\
8.57418736254041	7.58731504425423\\
8.5782854341885	7.59307745625806\\
8.58232567777508	7.59888056017715\\
8.58630768927915	7.60472377570597\\
8.59023107050288	7.61060651852782\\
8.59409542911141	7.61652820037332\\
8.59790037867212	7.62248822907923\\
8.6016455386932	7.62848600864763\\
8.60533053466179	7.63452093930558\\
8.60895499808135	7.64059241756503\\
8.61251856650856	7.64669983628322\\
8.61602088358955	7.65284258472337\\
8.61946159909553	7.65902004861575\\
8.62284036895782	7.66523161021911\\
8.62615685530224	7.67147664838248\\
8.62941072648293	7.67775453860725\\
8.63260165711548	7.68406465310962\\
8.63572932810948	7.69040636088339\\
8.63879342670045	7.69677902776309\\
8.64179364648107	7.70318201648733\\
8.64472968743187	7.70961468676256\\
8.6476012559512	7.71607639532714\\
8.6504080648846	7.72256649601558\\
8.65314983355352	7.72908433982323\\
8.65582628778337	7.73562927497113\\
8.65843715993096	7.74220064697123\\
8.66098218891125	7.74879779869179\\
8.66346112022347	7.75542007042316\\
8.66587370597655	7.76206679994366\\
8.66821970491393	7.7687373225859\\
8.67049888243766	7.77543097130315\\
8.6727110106319	7.78214707673614\\
8.67485586828566	7.78888496727991\\
8.67693324091498	7.79564396915102\\
8.6789429207843	7.80242340645492\\
8.68088470692734	7.80922260125353\\
8.68275840516709	7.81604087363304\\
8.68456382813528	7.82287754177188\\
8.68630079529112	7.82973192200894\\
8.68796913293936	7.83660332891191\\
8.6895686742476	7.84349107534583\\
8.69109925926306	7.85039447254179\\
8.69256073492851	7.85731283016582\\
8.69395295509759	7.86424545638793\\
8.69527578054946	7.87119165795128\\
8.69652907900267	7.87815074024149\\
8.69771272512841	7.88512200735613\\
8.69882660056307	7.89210476217431\\
8.69987059392003	7.89909830642636\\
8.70084460080081	7.90610194076368\\
8.70174852380556	7.91311496482868\\
8.70258227254271	7.92013667732478\\
8.70334576363809	7.92716637608661\\
8.70403892074322	7.93420335815013\\
8.70466167454298	7.94124691982301\\
8.7052139627625	7.94829635675494\\
8.70569573017342	7.95535096400811\\
8.7061069285994	7.96241003612768\\
8.70644751692094	7.9694728672123\\
8.70671746107949	7.97653875098477\\
8.70691673408087	7.98360698086258\\
8.70704531599793	7.99067685002865\\
8.70710319397259	7.99774765150195\\
};
\addplot [color=black,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
2.70710678118655	4\\
2.70707142614211	4.00707094996132\\
2.70696536454429	4.01414119283355\\
2.70678860699915	4.02121002159827\\
2.7065411711823	4.0282767293785\\
2.70622308183711	4.03534060950937\\
2.70583437077226	4.04240095560873\\
2.70537507685852	4.04945706164786\\
2.7048452460249	4.05650822202205\\
2.70424493125406	4.06355373162112\\
2.70357419257695	4.07059288589999\\
2.7028330970669	4.0776249809491\\
2.70202171883283	4.0846493135648\\
2.7011401390119	4.09166518131969\\
2.70018844576135	4.09867188263283\\
2.69916673424971	4.10566871683994\\
2.69807510664728	4.11265498426341\\
2.69691367211591	4.11962998628234\\
2.6956825467981	4.12659302540234\\
2.69438185380533	4.13354340532528\\
2.69301172320584	4.14048043101898\\
2.69157229201153	4.14740340878665\\
2.69006370416433	4.15431164633627\\
2.68848611052176	4.16120445284985\\
2.68683966884188	4.16808113905248\\
2.68512454376748	4.17494101728127\\
2.68334090680963	4.18178340155412\\
2.68148893633056	4.1886076076383\\
2.67956881752576	4.19541295311889\\
2.67758074240551	4.20219875746701\\
2.67552490977566	4.20896434210788\\
2.67340152521778	4.21570903048868\\
2.67121080106854	4.22243214814619\\
2.66895295639854	4.22913302277424\\
2.66662821699035	4.23581098429095\\
2.66423681531599	4.24246536490575\\
2.66177899051362	4.24909549918611\\
2.65925498836368	4.25570072412413\\
2.65666506126428	4.26228037920282\\
2.65400946820598	4.26883380646215\\
2.65128847474586	4.27536035056487\\
2.64850235298101	4.281859358862\\
2.64565138152127	4.28833018145812\\
2.64273584546143	4.29477217127637\\
2.63975603635264	4.30118468412314\\
2.63671225217336	4.30756707875248\\
2.63360479729944	4.31391871693025\\
2.6304339824738	4.32023896349792\\
2.62720012477527	4.32652718643612\\
2.62390354758693	4.33278275692777\\
2.62054458056375	4.33900504942105\\
2.61712355959963	4.34519344169188\\
2.61364082679381	4.35134731490621\\
2.61009673041669	4.35746605368184\\
2.60649162487493	4.36354904614999\\
2.6028258706761	4.36959568401647\\
2.59909983439255	4.37560536262256\\
2.59531388862481	4.38157748100538\\
2.5914684119643	4.38751144195808\\
2.58756378895548	4.39340665208951\\
2.5836004100574	4.39926252188357\\
2.57957867160465	4.40507846575816\\
2.57549897576772	4.41085390212374\\
2.57136173051279	4.41658825344149\\
2.56716734956095	4.42228094628104\\
2.56291625234678	4.42793141137787\\
2.55860886397648	4.43353908369016\\
2.55424561518528	4.43910340245537\\
2.54982694229444	4.44462381124626\\
2.54535328716756	4.45009975802653\\
2.54082509716641	4.45553069520609\\
2.53624282510624	4.46091607969573\\
2.53160692921042	4.4662553729615\\
2.52691787306469	4.47154804107851\\
2.52217612557075	4.47679355478438\\
2.51738216089939	4.48199138953209\\
2.5125364584431	4.48714102554251\\
2.50763950276807	4.49224194785632\\
2.5026917835658	4.49729364638555\\
2.49769379560408	4.50229561596455\\
2.49264603867755	4.50724735640053\\
2.48754901755768	4.51214837252357\\
2.48240324194234	4.51699817423615\\
2.47720922640482	4.52179627656214\\
2.47196749034232	4.5265421996953\\
2.4666785579241	4.53123546904728\\
2.46134295803898	4.53587561529504\\
2.45596122424251	4.54046217442784\\
2.45053389470358	4.54499468779358\\
2.44506151215063	4.5494727021447\\
2.43954462381734	4.5538957696835\\
2.43398378138796	4.5582634481069\\
2.42837954094209	4.56257530065072\\
2.42273246289911	4.56683089613328\\
2.41704311196211	4.57102980899858\\
2.41131205706145	4.57517161935885\\
2.40553987129785	4.57925591303648\\
2.39972713188506	4.58328228160552\\
2.39387442009219	4.58725032243247\\
2.38798232118554	4.59115963871655\\
2.38205142437009	4.59500983952939\\
2.37608232273058	4.59880053985411\\
2.37007561317219	4.60253136062385\\
2.36403189636088	4.60620192875963\\
2.3579517766633	4.60981187720771\\
2.35183586208634	4.61336084497624\\
2.34568476421636	4.6168484771714\\
2.33949909815804	4.62027442503289\\
2.33327948247281	4.62363834596876\\
2.32702653911707	4.62693990358974\\
2.32074089337994	4.6301787677428\\
2.31442317382076	4.63335461454424\\
2.30807401220621	4.63646712641202\\
2.30169404344716	4.63951599209754\\
2.29528390553519	4.64250090671678\\
2.28884423947873	4.64542157178077\\
2.28237568923902	4.64827769522542\\
2.2758789016657	4.65106899144079\\
2.26935452643212	4.65379518129956\\
2.26280321597035	4.65645599218504\\
2.25622562540599	4.65905115801834\\
2.2496224124926	4.66158041928504\\
2.24299423754599	4.66404352306113\\
2.23634176337811	4.66644022303829\\
2.22966565523085	4.6687702795485\\
2.22296658070946	4.67103345958807\\
2.21624520971579	4.67322953684087\\
2.20950221438136	4.67535829170101\\
2.20273826900008	4.67741951129477\\
2.19595404996084	4.67941298950193\\
2.1891502356799	4.6813385269763\\
2.18232750653302	4.68319593116576\\
2.17548654478743	4.68498501633143\\
2.16862803453359	4.68670560356629\\
2.16175266161682	4.68835752081304\\
2.15486111356869	4.68994060288134\\
2.14795407953825	4.6914546914643\\
2.14103225022315	4.69289963515432\\
2.13409631780055	4.69427528945825\\
2.12714697585792	4.69558151681179\\
2.12018491932366	4.69681818659329\\
2.11321084439762	4.69798517513682\\
2.10622544848149	4.69908236574449\\
2.09922943010903	4.70010964869814\\
2.09222348887624	4.70106692127036\\
2.08520832537142	4.70195408773466\\
2.07818464110507	4.70277105937515\\
2.07115313843977	4.70351775449534\\
2.06411452051991	4.70419409842635\\
2.05706949120143	4.70480002353434\\
2.05001875498139	4.70533546922731\\
2.04296301692754	4.70580038196114\\
2.03590298260779	4.70619471524493\\
2.0288393580197	4.70651842964569\\
2.02177284951984	4.70677149279225\\
2.01470416375317	4.70695387937851\\
2.00763400758238	4.70706557116595\\
2.0005630880172	4.7071065569855\\
1.99349211214368	4.7070768327386\\
1.98642178705353	4.70697640139766\\
1.97935281977335	4.70680527300572\\
1.97228591719399	4.70656346467548\\
1.96522178599982	4.70625100058758\\
1.95816113259806	4.70586791198816\\
1.95110466304818	4.70541423718576\\
1.94405308299125	4.70489002154749\\
1.9370070975794	4.70429531749446\\
1.92996741140529	4.7036301844966\\
1.92293472843169	4.70289468906665\\
1.91590975192102	4.70208890475353\\
1.90889318436508	4.70121291213501\\
1.90188572741479	4.70026679880962\\
1.89488808180999	4.6992506593879\\
1.88790094730942	4.69816459548295\\
1.8809250226207	4.69700871570025\\
1.87396100533049	4.69578313562683\\
1.86700959183471	4.69448797781965\\
1.86007147726893	4.69312337179344\\
1.85314735543881	4.69168945400764\\
1.84623791875078	4.69018636785285\\
1.83934385814273	4.68861426363643\\
1.83246586301499	4.68697329856748\\
1.82560462116133	4.68526363674116\\
1.81876081870024	4.68348544912221\\
1.81193514000623	4.68163891352792\\
1.80512826764151	4.67972421461031\\
1.79834088228763	4.67774154383767\\
1.79157366267748	4.67569109947543\\
1.78482728552737	4.67357308656632\\
1.77810242546939	4.67138771690986\\
1.77139975498395	4.6691352090412\\
1.76471994433252	4.66681578820924\\
1.75806366149059	4.66442968635414\\
1.75143157208089	4.66197714208409\\
1.74482433930685	4.65945840065149\\
1.73824262388623	4.65687371392836\\
1.73168708398509	4.65422334038123\\
1.72515837515196	4.65150754504525\\
1.71865715025228	4.64872659949769\\
1.71218405940313	4.64588078183078\\
1.70573974990819	4.64297037662392\\
1.69932486619304	4.6399956749152\\
1.69294004974071	4.63695697417232\\
1.68658593902752	4.63385457826282\\
1.68026316945925	4.6306887974237\\
1.67397237330759	4.62745994823042\\
1.66771417964692	4.62416835356519\\
1.66148921429137	4.62081434258474\\
1.6552980997323	4.61739825068738\\
1.64914145507601	4.61392041947945\\
1.64301989598183	4.61038119674116\\
1.63693403460057	4.60678093639186\\
1.63088447951329	4.60311999845456\\
1.62487183567047	4.59939874902001\\
1.61889670433148	4.59561756021006\\
1.61295968300446	4.59177681014044\\
1.60706136538662	4.58787688288295\\
1.60120234130478	4.58391816842706\\
1.59538319665649	4.57990106264093\\
1.58960451335135	4.57582596723179\\
1.58386686925289	4.57169328970577\\
1.57817083812072	4.56750344332719\\
1.57251698955321	4.5632568470772\\
1.56690588893052	4.55895392561188\\
1.56133809735802	4.55459510921979\\
1.55581417161023	4.55018083377894\\
1.55033466407513	4.5457115407132\\
1.5449001226989	4.54118767694814\\
1.53951109093116	4.53660969486638\\
1.53416810767058	4.5319780522623\\
1.52887170721104	4.52729321229631\\
1.52362241918818	4.5225556434485\\
1.51842076852642	4.51776581947181\\
1.51326727538649	4.51292421934464\\
1.50816245511341	4.50803132722297\\
1.50310681818496	4.50308763239194\\
1.49810087016061	4.4980936292169\\
1.493145111631	4.49304981709402\\
1.48824003816785	4.48795670040031\\
1.48338614027441	4.48281478844318\\
1.47858390333644	4.47762459540955\\
1.47383380757362	4.4723866403144\\
1.46913632799158	4.46710144694888\\
1.46449193433435	4.46176954382791\\
1.45990109103743	4.45639146413736\\
1.45536425718133	4.45096774568073\\
1.45088188644565	4.44549893082533\\
1.44645442706372	4.43998556644809\\
1.44208232177781	4.43442820388087\\
1.43776600779478	4.42882739885528\\
1.43350591674245	4.42318371144716\\
1.42930247462637	4.41749770602055\\
1.42515610178725	4.41176995117125\\
1.42106721285891	4.40600101966997\\
1.41703621672685	4.40019148840505\\
1.41306351648731	4.39434193832479\\
1.40914950940701	4.38845295437932\\
1.40529458688339	4.38252512546211\\
1.4014991344055	4.37655904435113\\
1.39776353151542	4.37055530764951\\
1.39408815177033	4.36451451572592\\
1.39047336270514	4.35843727265453\\
1.38691952579573	4.35232418615456\\
1.38342699642285	4.34617586752958\\
1.37999612383652	4.33999293160632\\
1.37662725112114	4.33377599667323\\
1.37332071516117	4.32752568441862\\
1.37007684660745	4.32124261986851\\
1.36689596984413	4.31492743132411\\
1.36377840295625	4.30858075029901\\
1.36072445769789	4.30220321145604\\
1.35773443946103	4.29579545254375\\
1.354808647245	4.28935811433271\\
1.3519473736266	4.28289184055136\\
1.34915090473079	4.2763972778217\\
1.34641952020213	4.26987507559459\\
1.3437534931768	4.26332588608481\\
1.34115309025529	4.25675036420587\\
1.33861857147571	4.25014916750446\\
1.33615019028784	4.24352295609475\\
1.33374819352773	4.23687239259238\\
1.33141282139306	4.23019814204813\\
1.3291443074191	4.22350087188152\\
1.32694287845535	4.21678125181396\\
1.32480875464287	4.21003995380188\\
1.32274214939228	4.20327765196944\\
1.32074326936236	4.19649502254121\\
1.31881231443947	4.18969274377447\\
1.31694947771747	4.18287149589143\\
1.3151549454785	4.17603196101119\\
1.31342889717428	4.16917482308154\\
1.3117715054082	4.16230076781056\\
1.31018293591805	4.15541048259805\\
1.30866334755947	4.1485046564668\\
1.30721289229002	4.14158397999364\\
1.30583171515402	4.13464914524048\\
1.30451995426803	4.12770084568499\\
1.30327774080706	4.12073977615136\\
1.3021051989914	4.11376663274073\\
1.30100244607426	4.10678211276163\\
1.29996959233002	4.09978691466023\\
1.2990067410432	4.09278173795053\\
1.29811398849811	4.08576728314435\\
1.29729142396926	4.07874425168132\\
1.29653912971243	4.07171334585875\\
1.29585718095642	4.06467526876136\\
1.29524564589552	4.05763072419098\\
1.29470458568274	4.05058041659621\\
1.29423405442365	4.04352505100193\\
1.29383409917098	4.03646533293882\\
1.29350475991992	4.02940196837281\\
1.29324606960413	4.02233566363446\\
1.29305805409242	4.01526712534836\\
1.29294073218618	4.00819706036244\\
1.29289411561751	4.00112617567732\\
1.29291820904802	3.99405517837558\\
1.2930130100684	3.98698477555104\\
1.29317850919862	3.9799156742381\\
1.2934146898889	3.97284858134099\\
1.29372152852137	3.96578420356313\\
1.29409899441243	3.9587232473364\\
1.29454704981579	3.95166641875054\\
1.2950656499263	3.94461442348253\\
1.29565474288438	3.93756796672601\\
1.29631426978121	3.93052775312079\\
1.29704416466466	3.92349448668237\\
1.29784435454585	3.91646887073152\\
1.29871475940646	3.909451607824\\
1.29965529220672	3.90244339968023\\
1.30066585889415	3.8954449471152\\
1.30174635841291	3.88845694996833\\
1.30289668271395	3.88148010703351\\
1.30411671676581	3.87451511598922\\
1.30540633856608	3.86756267332876\\
1.30676541915368	3.8606234742906\\
1.30819382262166	3.85369821278887\\
1.30969140613088	3.84678758134394\\
1.31125801992423	3.8398922710132\\
1.31289350734164	3.83301297132194\\
1.31459770483573	3.82615037019439\\
1.31637044198817	3.81930515388494\\
1.31821154152671	3.81247800690953\\
1.32012081934296	3.80566961197716\\
1.3220980845107	3.79888064992165\\
1.32414313930508	3.79211179963355\\
1.32625577922231	3.78536373799225\\
1.32843579300017	3.77863713979828\\
1.33068296263909	3.77193267770587\\
1.33299706342399	3.76525102215563\\
1.33537786394671	3.75859284130755\\
1.33782512612919	3.75195880097416\\
1.34033860524724	3.74534956455398\\
1.34291804995505	3.73876579296514\\
1.3455632023103	3.73220814457931\\
1.34827379779996	3.72567727515586\\
1.35104956536674	3.71917383777629\\
1.35389022743618	3.71269848277892\\
1.35679549994446	3.70625185769386\\
1.35976509236675	3.69983460717824\\
1.36279870774627	3.69344737295176\\
1.36589604272402	3.68709079373253\\
1.36905678756907	3.68076550517317\\
1.37228062620959	3.67447213979727\\
1.37556723626438	3.66821132693611\\
1.37891628907519	3.66198369266577\\
1.38232744973953	3.65578985974448\\
1.38580037714416	3.64963044755038\\
1.38933472399925	3.64350607201955\\
1.39293013687306	3.63741734558444\\
1.39658625622728	3.63136487711262\\
1.40030271645304	3.62534927184589\\
1.40407914590741	3.61937113133977\\
1.40791516695059	3.61343105340333\\
1.41181039598368	3.60752963203941\\
1.415764443487	3.60166745738523\\
1.41977691405912	3.59584511565336\\
1.42384740645632	3.59006318907314\\
1.42797551363274	3.58432225583239\\
1.43216082278111	3.57862289001967\\
1.43640291537401	3.5729656615668\\
1.44070136720571	3.5673511361919\\
1.44505574843461	3.56177987534285\\
1.44946562362621	3.55625243614109\\
1.45393055179667	3.55076937132592\\
1.45845008645689	3.54533122919926\\
1.46302377565718	3.53993855357079\\
1.46765116203243	3.53459188370358\\
1.47233178284785	3.52929175426017\\
1.47706517004526	3.52403869524907\\
1.48185085028989	3.51883323197181\\
1.48668834501771	3.51367588497039\\
1.49157717048326	3.50856716997519\\
1.49651683780808	3.50350759785348\\
1.50150685302955	3.49849767455824\\
1.50654671715031	3.49353790107762\\
1.51163592618814	3.48862877338485\\
1.51677397122639	3.4837707823886\\
1.52196033846482	3.47896441388391\\
1.52719450927105	3.47421014850365\\
1.53247596023234	3.46950846167038\\
1.53780416320801	3.46485982354886\\
1.5431785853822	3.46026469899905\\
1.54859868931716	3.45572354752955\\
1.55406393300703	3.45123682325174\\
1.55957376993198	3.4468049748343\\
1.56512764911292	3.44242844545839\\
1.57072501516656	3.43810767277329\\
1.57636530836095	3.43384308885267\\
1.58204796467148	3.42963512015136\\
1.58777241583725	3.42548418746275\\
1.59353808941791	3.42139070587662\\
1.59934440885092	3.41735508473773\\
1.60519079350916	3.41337772760483\\
1.61107665875904	3.40945903221032\\
1.61700141601895	3.40559939042048\\
1.62296447281808	3.40179918819626\\
1.62896523285575	3.39805880555472\\
1.63500309606093	3.39437861653101\\
1.64107745865234	3.39075898914097\\
1.64718771319879	3.38720028534431\\
1.65333324867991	3.38370286100845\\
1.65951345054727	3.38026706587291\\
1.66572770078584	3.37689324351434\\
1.67197537797577	3.37358173131217\\
1.67825585735455	3.37033286041485\\
1.68456851087947	3.36714695570677\\
1.69091270729045	3.36402433577575\\
1.69728781217313	3.36096531288116\\
1.70369318802233	3.35797019292277\\
1.71012819430581	3.35503927541005\\
1.7165921875283	3.35217285343233\\
1.72308452129586	3.34937121362942\\
1.72960454638053	3.34663463616295\\
1.73615161078523	3.3439633946884\\
1.74272505980899	3.34135775632768\\
1.74932423611236	3.33881798164246\\
1.75594847978323	3.3363443246081\\
1.76259712840275	3.33393703258823\\
1.76926951711159	3.33159634631005\\
1.77596497867644	3.32932249984023\\
1.78268284355674	3.32711572056154\\
1.78942243997158	3.32497622915006\\
1.79618309396694	3.32290423955314\\
1.80296412948305	3.32089995896803\\
1.80976486842203	3.3189635878211\\
1.81658463071563	3.31709531974786\\
1.82342273439331	3.31529534157356\\
1.83027849565041	3.31356383329452\\
1.83715122891651	3.31190096806012\\
1.84404024692401	3.3103069121555\\
1.85094486077686	3.30878182498493\\
1.85786438001941	3.30732585905584\\
1.86479811270551	3.30593915996362\\
1.87174536546768	3.30462186637702\\
1.87870544358642	3.3033741100243\\
1.88567765105973	3.30219601568006\\
1.89266129067265	3.30108770115276\\
1.89965566406707	3.30004927727291\\
1.90666007181146	3.29908084788204\\
1.91367381347088	3.29818250982229\\
1.92069618767702	3.29735435292671\\
1.9277264921983	3.2965964600103\\
1.93476402401014	3.29590890686173\\
1.94180807936521	3.29529176223572\\
1.94885795386385	3.29474508784624\\
1.95591294252449	3.29426893836026\\
1.96297233985413	3.29386336139234\\
1.97003543991894	3.29352839749984\\
1.97710153641478	3.29326408017886\\
1.9841699227379	3.29307043586092\\
1.99123989205555	3.29294748391028\\
1.9983107373767	3.29289523662205\\
2.0053817516227	3.2929136992209\\
2.01245222769803	3.29300286986059\\
2.01952145856096	3.29316273962414\\
2.0265887372943	3.29339329252469\\
2.03365335717607	3.29369450550716\\
2.04071461175017	3.29406634845048\\
2.04777179489702	3.29450878417069\\
2.05482420090419	3.29502176842457\\
2.06187112453696	3.29560524991413\\
2.06891186110884	3.29625917029171\\
2.07594570655202	3.2969834641658\\
2.08297195748785	3.29777805910764\\
2.08998991129706	3.29864287565838\\
2.09699886619014	3.29957782733709\\
2.10399812127743	3.30058282064939\\
2.11098697663926	3.30165775509677\\
2.11796473339591	3.3028025231867\\
2.12493069377753	3.30401701044331\\
2.13188416119387	3.30530109541889\\
2.138824440304	3.30665464970602\\
2.14575083708579	3.30807753795039\\
2.15266265890533	3.30956961786437\\
2.15955921458619	3.3111307402412\\
2.16643981447857	3.31276074896995\\
2.17330377052819	3.31445948105111\\
2.18015039634518	3.31622676661288\\
2.18697900727266	3.31806242892818\\
2.19378892045523	3.31996628443231\\
2.20057945490724	3.3219381427413\\
2.20734993158091	3.32397780667097\\
2.21409967343422	3.32608507225662\\
2.2208280054986	3.32825972877345\\
2.22753425494645	3.33050155875763\\
2.23421775115841	3.33281033802801\\
2.24087782579044	3.3351858357086\\
2.24751381284063	3.33762781425161\\
2.25412504871579	3.34013602946122\\
2.26071087229785	3.342710230518\\
2.26727062500993	3.34535016000399\\
2.27380365088224	3.34805555392844\\
2.28030929661764	3.35082614175421\\
2.28678691165696	3.35366164642483\\
2.2932358482441	3.35656178439219\\
2.29965546149078	3.35952626564491\\
2.30604510944102	3.36255479373735\\
2.31240415313536	3.36564706581921\\
2.31873195667472	3.36880277266586\\
2.32502788728402	3.37202159870925\\
2.33129131537545	3.37530322206945\\
2.33752161461141	3.37864731458687\\
2.34371816196718	3.38205354185504\\
2.34988033779319	3.38552156325407\\
2.35600752587698	3.38905103198471\\
2.36209911350486	3.39264159510302\\
2.36815449152313	3.3962928935557\\
2.37417305439905	3.40000456221594\\
2.38015420028133	3.40377622991996\\
2.38609733106038	3.40760751950413\\
2.39200185242808	3.4114980478427\\
2.39786717393719	3.41544742588606\\
2.40369270906047	3.41945525869971\\
2.40947787524925	3.42352114550371\\
2.41522209399174	3.42764467971275\\
2.42092479087084	3.43182544897687\\
2.42658539562163	3.43606303522261\\
2.43220334218834	3.44035701469488\\
2.437778068781	3.44470695799932\\
2.4433090179316	3.44911243014521\\
2.44879563654983	3.45357299058901\\
2.4542373759784	3.45808819327841\\
2.4596336920479	3.46265758669688\\
2.46498404513122	3.4672807139089\\
2.47028790019751	3.4719571126056\\
2.47554472686569	3.476686315151\\
2.48075399945747	3.4814678486288\\
2.48591519704993	3.48630123488962\\
2.49102780352761	3.49118599059887\\
2.49609130763413	3.49612162728505\\
2.50110520302329	3.50110765138861\\
2.50606898830974	3.50614356431129\\
2.51098216711908	3.51122886246599\\
2.51584424813752	3.51636303732713\\
2.52065474516102	3.52154557548151\\
2.52541317714388	3.52677595867964\\
2.53011906824687	3.53205366388754\\
2.5347719478848	3.5373781633391\\
2.53937135077358	3.54274892458881\\
2.54391681697676	3.54816541056502\\
2.5484078919515	3.55362707962365\\
2.55284412659405	3.55913338560234\\
2.55722507728465	3.56468377787508\\
2.56155030593187	3.57027770140727\\
2.56581938001645	3.57591459681121\\
2.57003187263455	3.58159390040208\\
2.57418736254041	3.58731504425423\\
2.5782854341885	3.59307745625806\\
2.58232567777508	3.59888056017715\\
2.58630768927915	3.60472377570597\\
2.59023107050288	3.61060651852782\\
2.59409542911141	3.61652820037332\\
2.59790037867212	3.62248822907923\\
2.6016455386932	3.62848600864763\\
2.60533053466179	3.63452093930558\\
2.60895499808135	3.64059241756503\\
2.61251856650856	3.64669983628322\\
2.61602088358955	3.65284258472337\\
2.61946159909553	3.65902004861575\\
2.62284036895782	3.66523161021911\\
2.62615685530224	3.67147664838248\\
2.62941072648293	3.67775453860725\\
2.63260165711548	3.68406465310962\\
2.63572932810948	3.69040636088339\\
2.63879342670045	3.69677902776309\\
2.64179364648107	3.70318201648732\\
2.64472968743187	3.70961468676256\\
2.6476012559512	3.71607639532714\\
2.6504080648846	3.72256649601558\\
2.65314983355352	3.72908433982323\\
2.65582628778337	3.73562927497113\\
2.65843715993096	3.74220064697123\\
2.66098218891125	3.74879779869179\\
2.66346112022347	3.75542007042316\\
2.66587370597655	3.76206679994366\\
2.66821970491393	3.7687373225859\\
2.67049888243766	3.77543097130315\\
2.6727110106319	3.78214707673614\\
2.67485586828566	3.78888496727991\\
2.67693324091497	3.79564396915102\\
2.6789429207843	3.80242340645492\\
2.68088470692734	3.80922260125353\\
2.68275840516709	3.81604087363303\\
2.68456382813528	3.82287754177188\\
2.68630079529112	3.82973192200894\\
2.68796913293936	3.83660332891191\\
2.6895686742476	3.84349107534583\\
2.69109925926306	3.85039447254179\\
2.69256073492851	3.85731283016582\\
2.69395295509759	3.86424545638793\\
2.69527578054946	3.87119165795128\\
2.69652907900267	3.87815074024149\\
2.69771272512841	3.88512200735613\\
2.69882660056307	3.89210476217431\\
2.69987059392003	3.89909830642636\\
2.70084460080081	3.90610194076368\\
2.70174852380556	3.91311496482868\\
2.70258227254271	3.92013667732479\\
2.70334576363809	3.92716637608661\\
2.70403892074322	3.93420335815013\\
2.70466167454298	3.94124691982301\\
2.7052139627625	3.94829635675494\\
2.70569573017342	3.95535096400811\\
2.7061069285994	3.96241003612768\\
2.70644751692094	3.9694728672123\\
2.70671746107949	3.97653875098477\\
2.70691673408087	3.98360698086258\\
2.70704531599793	3.99067685002865\\
2.70710319397259	3.99774765150195\\
};
\addplot [color=black,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
5.70710678118655	7\\
5.70707142614212	7.00707094996132\\
5.70696536454429	7.01414119283355\\
5.70678860699915	7.02121002159827\\
5.7065411711823	7.0282767293785\\
5.70622308183711	7.03534060950937\\
5.70583437077226	7.04240095560873\\
5.70537507685852	7.04945706164786\\
5.7048452460249	7.05650822202205\\
5.70424493125406	7.06355373162112\\
5.70357419257695	7.07059288589999\\
5.7028330970669	7.0776249809491\\
5.70202171883283	7.0846493135648\\
5.7011401390119	7.09166518131969\\
5.70018844576135	7.09867188263283\\
5.69916673424971	7.10566871683994\\
5.69807510664728	7.11265498426341\\
5.69691367211591	7.11962998628234\\
5.6956825467981	7.12659302540234\\
5.69438185380533	7.13354340532528\\
5.69301172320584	7.14048043101898\\
5.69157229201153	7.14740340878665\\
5.69006370416433	7.15431164633627\\
5.68848611052176	7.16120445284985\\
5.68683966884188	7.16808113905248\\
5.68512454376748	7.17494101728127\\
5.68334090680963	7.18178340155412\\
5.68148893633056	7.1886076076383\\
5.67956881752576	7.19541295311889\\
5.67758074240551	7.20219875746701\\
5.67552490977566	7.20896434210788\\
5.67340152521778	7.21570903048868\\
5.67121080106854	7.22243214814619\\
5.66895295639854	7.22913302277424\\
5.66662821699035	7.23581098429095\\
5.66423681531599	7.24246536490575\\
5.66177899051362	7.24909549918611\\
5.65925498836368	7.25570072412413\\
5.65666506126428	7.26228037920282\\
5.65400946820598	7.26883380646215\\
5.65128847474586	7.27536035056487\\
5.64850235298101	7.281859358862\\
5.64565138152127	7.28833018145812\\
5.64273584546143	7.29477217127637\\
5.63975603635264	7.30118468412314\\
5.63671225217336	7.30756707875248\\
5.63360479729944	7.31391871693025\\
5.6304339824738	7.32023896349792\\
5.62720012477527	7.32652718643612\\
5.62390354758693	7.33278275692777\\
5.62054458056375	7.33900504942105\\
5.61712355959963	7.34519344169188\\
5.61364082679381	7.35134731490621\\
5.61009673041669	7.35746605368184\\
5.60649162487493	7.36354904614999\\
5.6028258706761	7.36959568401647\\
5.59909983439255	7.37560536262256\\
5.59531388862481	7.38157748100538\\
5.5914684119643	7.38751144195808\\
5.58756378895548	7.39340665208951\\
5.5836004100574	7.39926252188357\\
5.57957867160465	7.40507846575816\\
5.57549897576772	7.41085390212374\\
5.57136173051279	7.41658825344149\\
5.56716734956095	7.42228094628104\\
5.56291625234678	7.42793141137787\\
5.55860886397648	7.43353908369016\\
5.55424561518528	7.43910340245537\\
5.54982694229444	7.44462381124626\\
5.54535328716756	7.45009975802653\\
5.54082509716641	7.45553069520609\\
5.53624282510624	7.46091607969573\\
5.53160692921042	7.4662553729615\\
5.52691787306469	7.47154804107851\\
5.52217612557075	7.47679355478438\\
5.51738216089939	7.48199138953209\\
5.5125364584431	7.48714102554251\\
5.50763950276807	7.49224194785632\\
5.5026917835658	7.49729364638555\\
5.49769379560408	7.50229561596455\\
5.49264603867755	7.50724735640053\\
5.48754901755768	7.51214837252357\\
5.48240324194234	7.51699817423615\\
5.47720922640482	7.52179627656214\\
5.47196749034232	7.5265421996953\\
5.4666785579241	7.53123546904728\\
5.46134295803898	7.53587561529504\\
5.45596122424251	7.54046217442784\\
5.45053389470358	7.54499468779358\\
5.44506151215063	7.5494727021447\\
5.43954462381734	7.5538957696835\\
5.43398378138796	7.5582634481069\\
5.42837954094209	7.56257530065072\\
5.42273246289911	7.56683089613328\\
5.41704311196211	7.57102980899858\\
5.41131205706145	7.57517161935885\\
5.40553987129785	7.57925591303648\\
5.39972713188506	7.58328228160552\\
5.39387442009219	7.58725032243247\\
5.38798232118554	7.59115963871655\\
5.38205142437009	7.59500983952939\\
5.37608232273058	7.59880053985411\\
5.37007561317219	7.60253136062385\\
5.36403189636088	7.60620192875963\\
5.3579517766633	7.60981187720771\\
5.35183586208634	7.61336084497624\\
5.34568476421636	7.6168484771714\\
5.33949909815804	7.62027442503289\\
5.33327948247281	7.62363834596876\\
5.32702653911707	7.62693990358974\\
5.32074089337994	7.6301787677428\\
5.31442317382076	7.63335461454424\\
5.30807401220621	7.63646712641202\\
5.30169404344716	7.63951599209754\\
5.29528390553519	7.64250090671678\\
5.28884423947873	7.64542157178077\\
5.28237568923902	7.64827769522542\\
5.2758789016657	7.65106899144079\\
5.26935452643212	7.65379518129956\\
5.26280321597035	7.65645599218504\\
5.25622562540599	7.65905115801834\\
5.2496224124926	7.66158041928504\\
5.24299423754599	7.66404352306113\\
5.23634176337811	7.66644022303829\\
5.22966565523085	7.6687702795485\\
5.22296658070946	7.67103345958807\\
5.21624520971579	7.67322953684087\\
5.20950221438136	7.67535829170101\\
5.20273826900008	7.67741951129477\\
5.19595404996084	7.67941298950193\\
5.1891502356799	7.6813385269763\\
5.18232750653302	7.68319593116576\\
5.17548654478743	7.68498501633143\\
5.16862803453359	7.68670560356629\\
5.16175266161682	7.68835752081304\\
5.15486111356869	7.68994060288134\\
5.14795407953825	7.6914546914643\\
5.14103225022315	7.69289963515432\\
5.13409631780055	7.69427528945825\\
5.12714697585792	7.69558151681179\\
5.12018491932366	7.69681818659329\\
5.11321084439763	7.69798517513682\\
5.10622544848149	7.69908236574449\\
5.09922943010903	7.70010964869814\\
5.09222348887624	7.70106692127036\\
5.08520832537142	7.70195408773466\\
5.07818464110508	7.70277105937515\\
5.07115313843977	7.70351775449534\\
5.06411452051991	7.70419409842635\\
5.05706949120143	7.70480002353434\\
5.05001875498139	7.70533546922731\\
5.04296301692754	7.70580038196114\\
5.03590298260779	7.70619471524493\\
5.0288393580197	7.70651842964569\\
5.02177284951984	7.70677149279225\\
5.01470416375317	7.70695387937851\\
5.00763400758238	7.70706557116595\\
5.0005630880172	7.7071065569855\\
4.99349211214368	7.7070768327386\\
4.98642178705353	7.70697640139766\\
4.97935281977335	7.70680527300572\\
4.97228591719399	7.70656346467548\\
4.96522178599982	7.70625100058758\\
4.95816113259806	7.70586791198816\\
4.95110466304818	7.70541423718576\\
4.94405308299125	7.70489002154749\\
4.9370070975794	7.70429531749446\\
4.92996741140529	7.7036301844966\\
4.92293472843169	7.70289468906665\\
4.91590975192102	7.70208890475353\\
4.90889318436508	7.70121291213501\\
4.90188572741479	7.70026679880962\\
4.89488808180999	7.6992506593879\\
4.88790094730942	7.69816459548295\\
4.8809250226207	7.69700871570025\\
4.87396100533049	7.69578313562683\\
4.86700959183471	7.69448797781965\\
4.86007147726893	7.69312337179344\\
4.85314735543881	7.69168945400764\\
4.84623791875078	7.69018636785285\\
4.83934385814273	7.68861426363643\\
4.83246586301499	7.68697329856748\\
4.82560462116134	7.68526363674116\\
4.81876081870024	7.68348544912221\\
4.81193514000623	7.68163891352792\\
4.80512826764151	7.67972421461031\\
4.79834088228763	7.67774154383767\\
4.79157366267748	7.67569109947543\\
4.78482728552737	7.67357308656632\\
4.77810242546939	7.67138771690986\\
4.77139975498396	7.6691352090412\\
4.76471994433252	7.66681578820924\\
4.75806366149059	7.66442968635414\\
4.75143157208089	7.66197714208409\\
4.74482433930685	7.65945840065149\\
4.73824262388623	7.65687371392836\\
4.73168708398509	7.65422334038123\\
4.72515837515196	7.65150754504525\\
4.71865715025228	7.64872659949769\\
4.71218405940313	7.64588078183078\\
4.70573974990819	7.64297037662392\\
4.69932486619304	7.6399956749152\\
4.69294004974071	7.63695697417232\\
4.68658593902752	7.63385457826282\\
4.68026316945925	7.6306887974237\\
4.67397237330759	7.62745994823042\\
4.66771417964692	7.62416835356519\\
4.66148921429137	7.62081434258474\\
4.6552980997323	7.61739825068738\\
4.64914145507601	7.61392041947945\\
4.64301989598183	7.61038119674116\\
4.63693403460057	7.60678093639186\\
4.63088447951329	7.60311999845456\\
4.62487183567047	7.59939874902001\\
4.61889670433148	7.59561756021006\\
4.61295968300446	7.59177681014044\\
4.60706136538662	7.58787688288295\\
4.60120234130479	7.58391816842706\\
4.59538319665649	7.57990106264093\\
4.58960451335135	7.57582596723179\\
4.58386686925289	7.57169328970577\\
4.57817083812072	7.56750344332719\\
4.57251698955321	7.5632568470772\\
4.56690588893052	7.55895392561188\\
4.56133809735802	7.55459510921979\\
4.55581417161023	7.55018083377894\\
4.55033466407513	7.5457115407132\\
4.5449001226989	7.54118767694814\\
4.53951109093116	7.53660969486638\\
4.53416810767058	7.5319780522623\\
4.52887170721104	7.52729321229631\\
4.52362241918818	7.5225556434485\\
4.51842076852642	7.51776581947181\\
4.51326727538649	7.51292421934464\\
4.50816245511341	7.50803132722297\\
4.50310681818496	7.50308763239194\\
4.49810087016061	7.4980936292169\\
4.493145111631	7.49304981709402\\
4.48824003816785	7.48795670040031\\
4.48338614027441	7.48281478844318\\
4.47858390333644	7.47762459540955\\
4.47383380757362	7.4723866403144\\
4.46913632799158	7.46710144694888\\
4.46449193433435	7.46176954382791\\
4.45990109103743	7.45639146413736\\
4.45536425718133	7.45096774568073\\
4.45088188644565	7.44549893082533\\
4.44645442706372	7.43998556644809\\
4.44208232177781	7.43442820388087\\
4.43776600779479	7.42882739885528\\
4.43350591674245	7.42318371144716\\
4.42930247462637	7.41749770602055\\
4.42515610178725	7.41176995117125\\
4.42106721285891	7.40600101966997\\
4.41703621672685	7.40019148840505\\
4.41306351648731	7.39434193832479\\
4.40914950940701	7.38845295437932\\
4.40529458688339	7.38252512546211\\
4.4014991344055	7.37655904435113\\
4.39776353151542	7.37055530764951\\
4.39408815177033	7.36451451572592\\
4.39047336270514	7.35843727265453\\
4.38691952579573	7.35232418615456\\
4.38342699642285	7.34617586752958\\
4.37999612383652	7.33999293160632\\
4.37662725112114	7.33377599667323\\
4.37332071516117	7.32752568441862\\
4.37007684660745	7.32124261986851\\
4.36689596984413	7.31492743132411\\
4.36377840295625	7.30858075029901\\
4.36072445769789	7.30220321145604\\
4.35773443946103	7.29579545254375\\
4.354808647245	7.28935811433271\\
4.3519473736266	7.28289184055136\\
4.34915090473079	7.2763972778217\\
4.34641952020213	7.26987507559459\\
4.3437534931768	7.26332588608481\\
4.34115309025529	7.25675036420587\\
4.33861857147571	7.25014916750446\\
4.33615019028784	7.24352295609475\\
4.33374819352773	7.23687239259238\\
4.33141282139306	7.23019814204813\\
4.3291443074191	7.22350087188152\\
4.32694287845535	7.21678125181396\\
4.32480875464288	7.21003995380188\\
4.32274214939228	7.20327765196944\\
4.32074326936236	7.19649502254121\\
4.31881231443947	7.18969274377447\\
4.31694947771747	7.18287149589143\\
4.3151549454785	7.17603196101119\\
4.31342889717428	7.16917482308154\\
4.3117715054082	7.16230076781056\\
4.31018293591805	7.15541048259805\\
4.30866334755947	7.1485046564668\\
4.30721289229002	7.14158397999364\\
4.30583171515402	7.13464914524048\\
4.30451995426803	7.12770084568499\\
4.30327774080706	7.12073977615136\\
4.3021051989914	7.11376663274073\\
4.30100244607426	7.10678211276163\\
4.29996959233002	7.09978691466023\\
4.2990067410432	7.09278173795053\\
4.29811398849811	7.08576728314435\\
4.29729142396926	7.07874425168132\\
4.29653912971243	7.07171334585875\\
4.29585718095642	7.06467526876136\\
4.29524564589552	7.05763072419098\\
4.29470458568274	7.05058041659621\\
4.29423405442365	7.04352505100193\\
4.29383409917098	7.03646533293882\\
4.29350475991992	7.02940196837281\\
4.29324606960413	7.02233566363446\\
4.29305805409242	7.01526712534836\\
4.29294073218618	7.00819706036244\\
4.29289411561751	7.00112617567732\\
4.29291820904802	6.99405517837558\\
4.2930130100684	6.98698477555104\\
4.29317850919862	6.9799156742381\\
4.2934146898889	6.97284858134099\\
4.29372152852137	6.96578420356313\\
4.29409899441243	6.9587232473364\\
4.29454704981579	6.95166641875054\\
4.2950656499263	6.94461442348253\\
4.29565474288438	6.93756796672601\\
4.29631426978121	6.93052775312079\\
4.29704416466466	6.92349448668237\\
4.29784435454585	6.91646887073153\\
4.29871475940646	6.909451607824\\
4.29965529220672	6.90244339968023\\
4.30066585889415	6.8954449471152\\
4.30174635841291	6.88845694996833\\
4.30289668271395	6.88148010703351\\
4.30411671676581	6.87451511598922\\
4.30540633856608	6.86756267332876\\
4.30676541915368	6.8606234742906\\
4.30819382262166	6.85369821278887\\
4.30969140613088	6.84678758134394\\
4.31125801992423	6.8398922710132\\
4.31289350734164	6.83301297132194\\
4.31459770483573	6.82615037019439\\
4.31637044198817	6.81930515388494\\
4.31821154152671	6.81247800690953\\
4.32012081934296	6.80566961197716\\
4.3220980845107	6.79888064992165\\
4.32414313930508	6.79211179963355\\
4.32625577922231	6.78536373799225\\
4.32843579300017	6.77863713979828\\
4.33068296263909	6.77193267770587\\
4.33299706342399	6.76525102215563\\
4.33537786394671	6.75859284130755\\
4.33782512612919	6.75195880097417\\
4.34033860524724	6.74534956455398\\
4.34291804995505	6.73876579296514\\
4.3455632023103	6.73220814457931\\
4.34827379779996	6.72567727515586\\
4.35104956536674	6.71917383777629\\
4.35389022743618	6.71269848277892\\
4.35679549994446	6.70625185769386\\
4.35976509236675	6.69983460717824\\
4.36279870774627	6.69344737295176\\
4.36589604272402	6.68709079373253\\
4.36905678756907	6.68076550517317\\
4.37228062620959	6.67447213979727\\
4.37556723626438	6.66821132693611\\
4.37891628907519	6.66198369266577\\
4.38232744973953	6.65578985974448\\
4.38580037714416	6.64963044755038\\
4.38933472399925	6.64350607201955\\
4.39293013687306	6.63741734558444\\
4.39658625622728	6.63136487711262\\
4.40030271645304	6.62534927184589\\
4.40407914590741	6.61937113133977\\
4.40791516695059	6.61343105340333\\
4.41181039598368	6.60752963203941\\
4.415764443487	6.60166745738523\\
4.41977691405912	6.59584511565336\\
4.42384740645632	6.59006318907314\\
4.42797551363274	6.58432225583239\\
4.43216082278111	6.57862289001967\\
4.43640291537401	6.5729656615668\\
4.44070136720571	6.5673511361919\\
4.4450557484346	6.56177987534285\\
4.44946562362621	6.55625243614109\\
4.45393055179667	6.55076937132592\\
4.45845008645689	6.54533122919926\\
4.46302377565718	6.53993855357079\\
4.46765116203243	6.53459188370358\\
4.47233178284785	6.52929175426017\\
4.47706517004526	6.52403869524907\\
4.48185085028989	6.51883323197181\\
4.48668834501771	6.51367588497039\\
4.49157717048326	6.50856716997519\\
4.49651683780808	6.50350759785348\\
4.50150685302955	6.49849767455824\\
4.50654671715031	6.49353790107762\\
4.51163592618814	6.48862877338485\\
4.51677397122639	6.4837707823886\\
4.52196033846482	6.47896441388391\\
4.52719450927105	6.47421014850365\\
4.53247596023234	6.46950846167038\\
4.53780416320801	6.46485982354886\\
4.5431785853822	6.46026469899905\\
4.54859868931716	6.45572354752955\\
4.55406393300703	6.45123682325174\\
4.55957376993198	6.4468049748343\\
4.56512764911292	6.44242844545839\\
4.57072501516656	6.43810767277329\\
4.57636530836095	6.43384308885267\\
4.58204796467148	6.42963512015136\\
4.58777241583725	6.42548418746274\\
4.59353808941791	6.42139070587662\\
4.59934440885092	6.41735508473773\\
4.60519079350916	6.41337772760483\\
4.61107665875904	6.40945903221032\\
4.61700141601895	6.40559939042048\\
4.62296447281808	6.40179918819626\\
4.62896523285575	6.39805880555472\\
4.63500309606093	6.39437861653101\\
4.64107745865234	6.39075898914097\\
4.64718771319879	6.38720028534431\\
4.65333324867991	6.38370286100845\\
4.65951345054727	6.38026706587291\\
4.66572770078584	6.37689324351434\\
4.67197537797577	6.37358173131217\\
4.67825585735455	6.37033286041485\\
4.68456851087947	6.36714695570677\\
4.69091270729045	6.36402433577575\\
4.69728781217313	6.36096531288116\\
4.70369318802233	6.35797019292277\\
4.71012819430581	6.35503927541005\\
4.7165921875283	6.35217285343233\\
4.72308452129586	6.34937121362942\\
4.72960454638053	6.34663463616295\\
4.73615161078523	6.3439633946884\\
4.74272505980899	6.34135775632768\\
4.74932423611236	6.33881798164246\\
4.75594847978323	6.3363443246081\\
4.76259712840275	6.33393703258823\\
4.76926951711159	6.33159634631004\\
4.77596497867644	6.32932249984023\\
4.78268284355674	6.32711572056154\\
4.78942243997157	6.32497622915006\\
4.79618309396694	6.32290423955314\\
4.80296412948305	6.32089995896803\\
4.80976486842203	6.3189635878211\\
4.81658463071563	6.31709531974786\\
4.82342273439331	6.31529534157356\\
4.83027849565041	6.31356383329452\\
4.83715122891651	6.31190096806012\\
4.84404024692401	6.3103069121555\\
4.85094486077686	6.30878182498493\\
4.85786438001941	6.30732585905584\\
4.86479811270551	6.30593915996362\\
4.87174536546768	6.30462186637702\\
4.87870544358642	6.3033741100243\\
4.88567765105973	6.30219601568006\\
4.89266129067266	6.30108770115276\\
4.89965566406707	6.30004927727291\\
4.90666007181146	6.29908084788204\\
4.91367381347088	6.29818250982229\\
4.92069618767702	6.29735435292671\\
4.9277264921983	6.2965964600103\\
4.93476402401014	6.29590890686173\\
4.94180807936521	6.29529176223572\\
4.94885795386385	6.29474508784624\\
4.95591294252449	6.29426893836026\\
4.96297233985413	6.29386336139234\\
4.97003543991894	6.29352839749984\\
4.97710153641478	6.29326408017886\\
4.9841699227379	6.29307043586092\\
4.99123989205555	6.29294748391028\\
4.9983107373767	6.29289523662205\\
5.0053817516227	6.2929136992209\\
5.01245222769803	6.29300286986059\\
5.01952145856096	6.29316273962414\\
5.0265887372943	6.29339329252469\\
5.03365335717607	6.29369450550716\\
5.04071461175017	6.29406634845048\\
5.04777179489702	6.29450878417069\\
5.05482420090419	6.29502176842457\\
5.06187112453696	6.29560524991413\\
5.06891186110884	6.29625917029171\\
5.07594570655202	6.2969834641658\\
5.08297195748785	6.29777805910764\\
5.08998991129706	6.29864287565838\\
5.09699886619014	6.29957782733709\\
5.10399812127743	6.30058282064939\\
5.11098697663926	6.30165775509677\\
5.11796473339591	6.3028025231867\\
5.12493069377753	6.30401701044331\\
5.13188416119387	6.30530109541889\\
5.138824440304	6.30665464970602\\
5.14575083708579	6.30807753795039\\
5.15266265890533	6.30956961786437\\
5.15955921458619	6.3111307402412\\
5.16643981447857	6.31276074896995\\
5.17330377052819	6.31445948105111\\
5.18015039634518	6.31622676661288\\
5.18697900727266	6.31806242892818\\
5.19378892045523	6.31996628443231\\
5.20057945490724	6.3219381427413\\
5.20734993158091	6.32397780667097\\
5.21409967343422	6.32608507225662\\
5.2208280054986	6.32825972877345\\
5.22753425494645	6.33050155875763\\
5.23421775115841	6.33281033802801\\
5.24087782579044	6.3351858357086\\
5.24751381284063	6.33762781425161\\
5.25412504871579	6.34013602946122\\
5.26071087229785	6.342710230518\\
5.26727062500993	6.34535016000399\\
5.27380365088224	6.34805555392844\\
5.28030929661764	6.35082614175421\\
5.28678691165696	6.35366164642483\\
5.2932358482441	6.35656178439219\\
5.29965546149078	6.35952626564491\\
5.30604510944102	6.36255479373735\\
5.31240415313536	6.36564706581921\\
5.31873195667472	6.36880277266586\\
5.32502788728402	6.37202159870925\\
5.33129131537545	6.37530322206945\\
5.33752161461141	6.37864731458687\\
5.34371816196718	6.38205354185504\\
5.34988033779319	6.38552156325407\\
5.35600752587698	6.38905103198471\\
5.36209911350486	6.39264159510302\\
5.36815449152313	6.3962928935557\\
5.37417305439905	6.40000456221594\\
5.38015420028133	6.40377622991996\\
5.38609733106038	6.40760751950413\\
5.39200185242808	6.4114980478427\\
5.39786717393719	6.41544742588606\\
5.40369270906047	6.41945525869971\\
5.40947787524925	6.42352114550371\\
5.41522209399174	6.42764467971275\\
5.42092479087084	6.43182544897687\\
5.42658539562163	6.43606303522261\\
5.43220334218834	6.44035701469488\\
5.437778068781	6.44470695799932\\
5.4433090179316	6.44911243014521\\
5.44879563654983	6.45357299058901\\
5.4542373759784	6.45808819327841\\
5.45963369204789	6.46265758669688\\
5.46498404513122	6.4672807139089\\
5.47028790019751	6.4719571126056\\
5.47554472686569	6.476686315151\\
5.48075399945747	6.4814678486288\\
5.48591519704993	6.48630123488962\\
5.49102780352761	6.49118599059887\\
5.49609130763413	6.49612162728505\\
5.50110520302329	6.50110765138861\\
5.50606898830974	6.50614356431129\\
5.51098216711908	6.51122886246599\\
5.51584424813752	6.51636303732713\\
5.52065474516102	6.52154557548151\\
5.52541317714388	6.52677595867964\\
5.53011906824687	6.53205366388754\\
5.5347719478848	6.5373781633391\\
5.53937135077358	6.54274892458881\\
5.54391681697676	6.54816541056502\\
5.5484078919515	6.55362707962365\\
5.55284412659405	6.55913338560234\\
5.55722507728465	6.56468377787508\\
5.56155030593187	6.57027770140727\\
5.56581938001646	6.57591459681121\\
5.57003187263455	6.58159390040208\\
5.57418736254041	6.58731504425423\\
5.5782854341885	6.59307745625806\\
5.58232567777508	6.59888056017715\\
5.58630768927915	6.60472377570597\\
5.59023107050288	6.61060651852782\\
5.59409542911141	6.61652820037332\\
5.59790037867212	6.62248822907923\\
5.6016455386932	6.62848600864763\\
5.60533053466179	6.63452093930558\\
5.60895499808135	6.64059241756503\\
5.61251856650856	6.64669983628322\\
5.61602088358955	6.65284258472337\\
5.61946159909553	6.65902004861575\\
5.62284036895782	6.66523161021911\\
5.62615685530224	6.67147664838248\\
5.62941072648293	6.67775453860725\\
5.63260165711548	6.68406465310962\\
5.63572932810948	6.69040636088339\\
5.63879342670045	6.69677902776309\\
5.64179364648107	6.70318201648733\\
5.64472968743187	6.70961468676256\\
5.6476012559512	6.71607639532714\\
5.6504080648846	6.72256649601558\\
5.65314983355352	6.72908433982323\\
5.65582628778337	6.73562927497113\\
5.65843715993096	6.74220064697123\\
5.66098218891125	6.74879779869179\\
5.66346112022347	6.75542007042316\\
5.66587370597655	6.76206679994366\\
5.66821970491393	6.7687373225859\\
5.67049888243766	6.77543097130315\\
5.6727110106319	6.78214707673614\\
5.67485586828566	6.78888496727991\\
5.67693324091498	6.79564396915102\\
5.6789429207843	6.80242340645492\\
5.68088470692734	6.80922260125353\\
5.68275840516709	6.81604087363304\\
5.68456382813528	6.82287754177188\\
5.68630079529112	6.82973192200894\\
5.68796913293936	6.83660332891191\\
5.6895686742476	6.84349107534583\\
5.69109925926306	6.85039447254179\\
5.69256073492851	6.85731283016582\\
5.69395295509759	6.86424545638793\\
5.69527578054946	6.87119165795128\\
5.69652907900267	6.87815074024149\\
5.69771272512841	6.88512200735613\\
5.69882660056307	6.89210476217431\\
5.69987059392003	6.89909830642636\\
5.70084460080081	6.90610194076368\\
5.70174852380556	6.91311496482868\\
5.70258227254271	6.92013667732478\\
5.70334576363809	6.92716637608661\\
5.70403892074322	6.93420335815013\\
5.70466167454298	6.94124691982301\\
5.7052139627625	6.94829635675494\\
5.70569573017342	6.95535096400811\\
5.7061069285994	6.96241003612768\\
5.70644751692094	6.9694728672123\\
5.70671746107949	6.97653875098477\\
5.70691673408087	6.98360698086258\\
5.70704531599793	6.99067685002865\\
5.70710319397259	6.99774765150195\\
};
\addplot [color=black,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
5.70710678118655	5\\
5.70707142614212	5.00707094996132\\
5.70696536454429	5.01414119283355\\
5.70678860699915	5.02121002159827\\
5.7065411711823	5.0282767293785\\
5.70622308183711	5.03534060950937\\
5.70583437077226	5.04240095560873\\
5.70537507685852	5.04945706164786\\
5.7048452460249	5.05650822202205\\
5.70424493125406	5.06355373162112\\
5.70357419257695	5.07059288589999\\
5.7028330970669	5.0776249809491\\
5.70202171883283	5.0846493135648\\
5.7011401390119	5.09166518131969\\
5.70018844576135	5.09867188263283\\
5.69916673424971	5.10566871683994\\
5.69807510664728	5.11265498426341\\
5.69691367211591	5.11962998628234\\
5.6956825467981	5.12659302540234\\
5.69438185380533	5.13354340532528\\
5.69301172320584	5.14048043101898\\
5.69157229201153	5.14740340878665\\
5.69006370416433	5.15431164633627\\
5.68848611052176	5.16120445284985\\
5.68683966884188	5.16808113905248\\
5.68512454376748	5.17494101728127\\
5.68334090680963	5.18178340155412\\
5.68148893633056	5.1886076076383\\
5.67956881752576	5.19541295311889\\
5.67758074240551	5.20219875746701\\
5.67552490977566	5.20896434210788\\
5.67340152521778	5.21570903048868\\
5.67121080106854	5.22243214814619\\
5.66895295639854	5.22913302277424\\
5.66662821699035	5.23581098429095\\
5.66423681531599	5.24246536490575\\
5.66177899051362	5.24909549918611\\
5.65925498836368	5.25570072412413\\
5.65666506126428	5.26228037920282\\
5.65400946820598	5.26883380646215\\
5.65128847474586	5.27536035056487\\
5.64850235298101	5.281859358862\\
5.64565138152127	5.28833018145812\\
5.64273584546143	5.29477217127637\\
5.63975603635264	5.30118468412314\\
5.63671225217336	5.30756707875248\\
5.63360479729944	5.31391871693025\\
5.6304339824738	5.32023896349792\\
5.62720012477527	5.32652718643612\\
5.62390354758693	5.33278275692777\\
5.62054458056375	5.33900504942105\\
5.61712355959963	5.34519344169188\\
5.61364082679381	5.35134731490621\\
5.61009673041669	5.35746605368184\\
5.60649162487493	5.36354904614999\\
5.6028258706761	5.36959568401647\\
5.59909983439255	5.37560536262256\\
5.59531388862481	5.38157748100538\\
5.5914684119643	5.38751144195808\\
5.58756378895548	5.39340665208951\\
5.5836004100574	5.39926252188357\\
5.57957867160465	5.40507846575816\\
5.57549897576772	5.41085390212374\\
5.57136173051279	5.41658825344149\\
5.56716734956095	5.42228094628104\\
5.56291625234678	5.42793141137787\\
5.55860886397648	5.43353908369016\\
5.55424561518528	5.43910340245537\\
5.54982694229444	5.44462381124626\\
5.54535328716756	5.45009975802653\\
5.54082509716641	5.45553069520609\\
5.53624282510624	5.46091607969573\\
5.53160692921042	5.4662553729615\\
5.52691787306469	5.47154804107851\\
5.52217612557075	5.47679355478438\\
5.51738216089939	5.48199138953209\\
5.5125364584431	5.48714102554251\\
5.50763950276807	5.49224194785632\\
5.5026917835658	5.49729364638555\\
5.49769379560408	5.50229561596455\\
5.49264603867755	5.50724735640053\\
5.48754901755768	5.51214837252357\\
5.48240324194234	5.51699817423615\\
5.47720922640482	5.52179627656214\\
5.47196749034232	5.5265421996953\\
5.4666785579241	5.53123546904728\\
5.46134295803898	5.53587561529504\\
5.45596122424251	5.54046217442784\\
5.45053389470358	5.54499468779358\\
5.44506151215063	5.5494727021447\\
5.43954462381734	5.5538957696835\\
5.43398378138796	5.5582634481069\\
5.42837954094209	5.56257530065072\\
5.42273246289911	5.56683089613328\\
5.41704311196211	5.57102980899858\\
5.41131205706145	5.57517161935885\\
5.40553987129785	5.57925591303648\\
5.39972713188506	5.58328228160552\\
5.39387442009219	5.58725032243247\\
5.38798232118554	5.59115963871655\\
5.38205142437009	5.59500983952939\\
5.37608232273058	5.59880053985411\\
5.37007561317219	5.60253136062385\\
5.36403189636088	5.60620192875963\\
5.3579517766633	5.60981187720771\\
5.35183586208634	5.61336084497624\\
5.34568476421636	5.6168484771714\\
5.33949909815804	5.62027442503289\\
5.33327948247281	5.62363834596876\\
5.32702653911707	5.62693990358974\\
5.32074089337994	5.6301787677428\\
5.31442317382076	5.63335461454424\\
5.30807401220621	5.63646712641202\\
5.30169404344716	5.63951599209754\\
5.29528390553519	5.64250090671678\\
5.28884423947873	5.64542157178077\\
5.28237568923902	5.64827769522542\\
5.2758789016657	5.65106899144079\\
5.26935452643212	5.65379518129956\\
5.26280321597035	5.65645599218504\\
5.25622562540599	5.65905115801834\\
5.2496224124926	5.66158041928504\\
5.24299423754599	5.66404352306113\\
5.23634176337811	5.66644022303829\\
5.22966565523085	5.6687702795485\\
5.22296658070946	5.67103345958807\\
5.21624520971579	5.67322953684087\\
5.20950221438136	5.67535829170101\\
5.20273826900008	5.67741951129477\\
5.19595404996084	5.67941298950193\\
5.1891502356799	5.6813385269763\\
5.18232750653302	5.68319593116576\\
5.17548654478743	5.68498501633143\\
5.16862803453359	5.68670560356629\\
5.16175266161682	5.68835752081304\\
5.15486111356869	5.68994060288134\\
5.14795407953825	5.6914546914643\\
5.14103225022315	5.69289963515432\\
5.13409631780055	5.69427528945825\\
5.12714697585792	5.69558151681179\\
5.12018491932366	5.69681818659329\\
5.11321084439763	5.69798517513682\\
5.10622544848149	5.69908236574449\\
5.09922943010903	5.70010964869814\\
5.09222348887624	5.70106692127036\\
5.08520832537142	5.70195408773466\\
5.07818464110508	5.70277105937515\\
5.07115313843977	5.70351775449534\\
5.06411452051991	5.70419409842635\\
5.05706949120143	5.70480002353434\\
5.05001875498139	5.70533546922731\\
5.04296301692754	5.70580038196114\\
5.03590298260779	5.70619471524493\\
5.0288393580197	5.70651842964569\\
5.02177284951984	5.70677149279225\\
5.01470416375317	5.70695387937851\\
5.00763400758238	5.70706557116595\\
5.0005630880172	5.7071065569855\\
4.99349211214368	5.7070768327386\\
4.98642178705353	5.70697640139766\\
4.97935281977335	5.70680527300572\\
4.97228591719399	5.70656346467548\\
4.96522178599982	5.70625100058758\\
4.95816113259806	5.70586791198816\\
4.95110466304818	5.70541423718576\\
4.94405308299125	5.70489002154749\\
4.9370070975794	5.70429531749446\\
4.92996741140529	5.7036301844966\\
4.92293472843169	5.70289468906665\\
4.91590975192102	5.70208890475353\\
4.90889318436508	5.70121291213501\\
4.90188572741479	5.70026679880962\\
4.89488808180999	5.6992506593879\\
4.88790094730942	5.69816459548295\\
4.8809250226207	5.69700871570025\\
4.87396100533049	5.69578313562683\\
4.86700959183471	5.69448797781965\\
4.86007147726893	5.69312337179344\\
4.85314735543881	5.69168945400764\\
4.84623791875078	5.69018636785285\\
4.83934385814273	5.68861426363643\\
4.83246586301499	5.68697329856748\\
4.82560462116134	5.68526363674116\\
4.81876081870024	5.68348544912221\\
4.81193514000623	5.68163891352792\\
4.80512826764151	5.67972421461031\\
4.79834088228763	5.67774154383767\\
4.79157366267748	5.67569109947543\\
4.78482728552737	5.67357308656632\\
4.77810242546939	5.67138771690986\\
4.77139975498396	5.6691352090412\\
4.76471994433252	5.66681578820924\\
4.75806366149059	5.66442968635414\\
4.75143157208089	5.66197714208409\\
4.74482433930685	5.65945840065149\\
4.73824262388623	5.65687371392836\\
4.73168708398509	5.65422334038123\\
4.72515837515196	5.65150754504525\\
4.71865715025228	5.64872659949769\\
4.71218405940313	5.64588078183078\\
4.70573974990819	5.64297037662392\\
4.69932486619304	5.6399956749152\\
4.69294004974071	5.63695697417232\\
4.68658593902752	5.63385457826282\\
4.68026316945925	5.6306887974237\\
4.67397237330759	5.62745994823042\\
4.66771417964692	5.62416835356519\\
4.66148921429137	5.62081434258474\\
4.6552980997323	5.61739825068738\\
4.64914145507601	5.61392041947945\\
4.64301989598183	5.61038119674116\\
4.63693403460057	5.60678093639186\\
4.63088447951329	5.60311999845456\\
4.62487183567047	5.59939874902001\\
4.61889670433148	5.59561756021006\\
4.61295968300446	5.59177681014044\\
4.60706136538662	5.58787688288295\\
4.60120234130479	5.58391816842706\\
4.59538319665649	5.57990106264093\\
4.58960451335135	5.57582596723179\\
4.58386686925289	5.57169328970577\\
4.57817083812072	5.56750344332719\\
4.57251698955321	5.5632568470772\\
4.56690588893052	5.55895392561188\\
4.56133809735802	5.55459510921979\\
4.55581417161023	5.55018083377894\\
4.55033466407513	5.5457115407132\\
4.5449001226989	5.54118767694814\\
4.53951109093116	5.53660969486638\\
4.53416810767058	5.5319780522623\\
4.52887170721104	5.52729321229631\\
4.52362241918818	5.5225556434485\\
4.51842076852642	5.51776581947181\\
4.51326727538649	5.51292421934464\\
4.50816245511341	5.50803132722297\\
4.50310681818496	5.50308763239194\\
4.49810087016061	5.4980936292169\\
4.493145111631	5.49304981709402\\
4.48824003816785	5.48795670040031\\
4.48338614027441	5.48281478844318\\
4.47858390333644	5.47762459540955\\
4.47383380757362	5.4723866403144\\
4.46913632799158	5.46710144694888\\
4.46449193433435	5.46176954382791\\
4.45990109103743	5.45639146413736\\
4.45536425718133	5.45096774568073\\
4.45088188644565	5.44549893082533\\
4.44645442706372	5.43998556644809\\
4.44208232177781	5.43442820388087\\
4.43776600779479	5.42882739885528\\
4.43350591674245	5.42318371144716\\
4.42930247462637	5.41749770602055\\
4.42515610178725	5.41176995117125\\
4.42106721285891	5.40600101966997\\
4.41703621672685	5.40019148840505\\
4.41306351648731	5.39434193832479\\
4.40914950940701	5.38845295437932\\
4.40529458688339	5.38252512546211\\
4.4014991344055	5.37655904435113\\
4.39776353151542	5.37055530764951\\
4.39408815177033	5.36451451572592\\
4.39047336270514	5.35843727265453\\
4.38691952579573	5.35232418615456\\
4.38342699642285	5.34617586752958\\
4.37999612383652	5.33999293160632\\
4.37662725112114	5.33377599667323\\
4.37332071516117	5.32752568441862\\
4.37007684660745	5.32124261986851\\
4.36689596984413	5.31492743132411\\
4.36377840295625	5.30858075029901\\
4.36072445769789	5.30220321145604\\
4.35773443946103	5.29579545254375\\
4.354808647245	5.28935811433271\\
4.3519473736266	5.28289184055136\\
4.34915090473079	5.2763972778217\\
4.34641952020213	5.26987507559459\\
4.3437534931768	5.26332588608481\\
4.34115309025529	5.25675036420587\\
4.33861857147571	5.25014916750446\\
4.33615019028784	5.24352295609475\\
4.33374819352773	5.23687239259238\\
4.33141282139306	5.23019814204813\\
4.3291443074191	5.22350087188152\\
4.32694287845535	5.21678125181396\\
4.32480875464288	5.21003995380188\\
4.32274214939228	5.20327765196944\\
4.32074326936236	5.19649502254121\\
4.31881231443947	5.18969274377447\\
4.31694947771747	5.18287149589143\\
4.3151549454785	5.17603196101119\\
4.31342889717428	5.16917482308154\\
4.3117715054082	5.16230076781056\\
4.31018293591805	5.15541048259805\\
4.30866334755947	5.1485046564668\\
4.30721289229002	5.14158397999364\\
4.30583171515402	5.13464914524048\\
4.30451995426803	5.12770084568499\\
4.30327774080706	5.12073977615136\\
4.3021051989914	5.11376663274073\\
4.30100244607426	5.10678211276163\\
4.29996959233002	5.09978691466023\\
4.2990067410432	5.09278173795053\\
4.29811398849811	5.08576728314435\\
4.29729142396926	5.07874425168132\\
4.29653912971243	5.07171334585875\\
4.29585718095642	5.06467526876136\\
4.29524564589552	5.05763072419098\\
4.29470458568274	5.05058041659621\\
4.29423405442365	5.04352505100193\\
4.29383409917098	5.03646533293882\\
4.29350475991992	5.02940196837281\\
4.29324606960413	5.02233566363446\\
4.29305805409242	5.01526712534836\\
4.29294073218618	5.00819706036244\\
4.29289411561751	5.00112617567732\\
4.29291820904802	4.99405517837558\\
4.2930130100684	4.98698477555104\\
4.29317850919862	4.9799156742381\\
4.2934146898889	4.97284858134099\\
4.29372152852137	4.96578420356313\\
4.29409899441243	4.9587232473364\\
4.29454704981579	4.95166641875054\\
4.2950656499263	4.94461442348253\\
4.29565474288438	4.93756796672601\\
4.29631426978121	4.93052775312079\\
4.29704416466466	4.92349448668237\\
4.29784435454585	4.91646887073153\\
4.29871475940646	4.909451607824\\
4.29965529220672	4.90244339968023\\
4.30066585889415	4.8954449471152\\
4.30174635841291	4.88845694996833\\
4.30289668271395	4.88148010703351\\
4.30411671676581	4.87451511598922\\
4.30540633856608	4.86756267332876\\
4.30676541915368	4.8606234742906\\
4.30819382262166	4.85369821278887\\
4.30969140613088	4.84678758134394\\
4.31125801992423	4.8398922710132\\
4.31289350734164	4.83301297132194\\
4.31459770483573	4.82615037019439\\
4.31637044198817	4.81930515388494\\
4.31821154152671	4.81247800690953\\
4.32012081934296	4.80566961197716\\
4.3220980845107	4.79888064992165\\
4.32414313930508	4.79211179963355\\
4.32625577922231	4.78536373799225\\
4.32843579300017	4.77863713979828\\
4.33068296263909	4.77193267770587\\
4.33299706342399	4.76525102215563\\
4.33537786394671	4.75859284130755\\
4.33782512612919	4.75195880097417\\
4.34033860524724	4.74534956455398\\
4.34291804995505	4.73876579296514\\
4.3455632023103	4.73220814457931\\
4.34827379779996	4.72567727515586\\
4.35104956536674	4.71917383777629\\
4.35389022743618	4.71269848277892\\
4.35679549994446	4.70625185769386\\
4.35976509236675	4.69983460717824\\
4.36279870774627	4.69344737295176\\
4.36589604272402	4.68709079373253\\
4.36905678756907	4.68076550517317\\
4.37228062620959	4.67447213979727\\
4.37556723626438	4.66821132693611\\
4.37891628907519	4.66198369266577\\
4.38232744973953	4.65578985974448\\
4.38580037714416	4.64963044755038\\
4.38933472399925	4.64350607201955\\
4.39293013687306	4.63741734558444\\
4.39658625622728	4.63136487711262\\
4.40030271645304	4.62534927184589\\
4.40407914590741	4.61937113133977\\
4.40791516695059	4.61343105340333\\
4.41181039598368	4.60752963203941\\
4.415764443487	4.60166745738523\\
4.41977691405912	4.59584511565336\\
4.42384740645632	4.59006318907314\\
4.42797551363274	4.58432225583239\\
4.43216082278111	4.57862289001967\\
4.43640291537401	4.5729656615668\\
4.44070136720571	4.5673511361919\\
4.4450557484346	4.56177987534285\\
4.44946562362621	4.55625243614109\\
4.45393055179667	4.55076937132592\\
4.45845008645689	4.54533122919926\\
4.46302377565718	4.53993855357079\\
4.46765116203243	4.53459188370358\\
4.47233178284785	4.52929175426017\\
4.47706517004526	4.52403869524907\\
4.48185085028989	4.51883323197181\\
4.48668834501771	4.51367588497039\\
4.49157717048326	4.50856716997519\\
4.49651683780808	4.50350759785348\\
4.50150685302955	4.49849767455824\\
4.50654671715031	4.49353790107762\\
4.51163592618814	4.48862877338485\\
4.51677397122639	4.4837707823886\\
4.52196033846482	4.47896441388391\\
4.52719450927105	4.47421014850365\\
4.53247596023234	4.46950846167038\\
4.53780416320801	4.46485982354886\\
4.5431785853822	4.46026469899905\\
4.54859868931716	4.45572354752955\\
4.55406393300703	4.45123682325174\\
4.55957376993198	4.4468049748343\\
4.56512764911292	4.44242844545839\\
4.57072501516656	4.43810767277329\\
4.57636530836095	4.43384308885267\\
4.58204796467148	4.42963512015136\\
4.58777241583725	4.42548418746274\\
4.59353808941791	4.42139070587662\\
4.59934440885092	4.41735508473773\\
4.60519079350916	4.41337772760483\\
4.61107665875904	4.40945903221032\\
4.61700141601895	4.40559939042048\\
4.62296447281808	4.40179918819626\\
4.62896523285575	4.39805880555472\\
4.63500309606093	4.39437861653101\\
4.64107745865234	4.39075898914097\\
4.64718771319879	4.38720028534431\\
4.65333324867991	4.38370286100845\\
4.65951345054727	4.38026706587291\\
4.66572770078584	4.37689324351434\\
4.67197537797577	4.37358173131217\\
4.67825585735455	4.37033286041485\\
4.68456851087947	4.36714695570677\\
4.69091270729045	4.36402433577575\\
4.69728781217313	4.36096531288116\\
4.70369318802233	4.35797019292277\\
4.71012819430581	4.35503927541005\\
4.7165921875283	4.35217285343233\\
4.72308452129586	4.34937121362942\\
4.72960454638053	4.34663463616295\\
4.73615161078523	4.3439633946884\\
4.74272505980899	4.34135775632768\\
4.74932423611236	4.33881798164246\\
4.75594847978323	4.3363443246081\\
4.76259712840275	4.33393703258823\\
4.76926951711159	4.33159634631004\\
4.77596497867644	4.32932249984023\\
4.78268284355674	4.32711572056154\\
4.78942243997157	4.32497622915006\\
4.79618309396694	4.32290423955314\\
4.80296412948305	4.32089995896803\\
4.80976486842203	4.3189635878211\\
4.81658463071563	4.31709531974786\\
4.82342273439331	4.31529534157356\\
4.83027849565041	4.31356383329452\\
4.83715122891651	4.31190096806012\\
4.84404024692401	4.3103069121555\\
4.85094486077686	4.30878182498493\\
4.85786438001941	4.30732585905584\\
4.86479811270551	4.30593915996362\\
4.87174536546768	4.30462186637702\\
4.87870544358642	4.3033741100243\\
4.88567765105973	4.30219601568006\\
4.89266129067266	4.30108770115276\\
4.89965566406707	4.30004927727291\\
4.90666007181146	4.29908084788204\\
4.91367381347088	4.29818250982229\\
4.92069618767702	4.29735435292671\\
4.9277264921983	4.2965964600103\\
4.93476402401014	4.29590890686173\\
4.94180807936521	4.29529176223572\\
4.94885795386385	4.29474508784624\\
4.95591294252449	4.29426893836026\\
4.96297233985413	4.29386336139234\\
4.97003543991894	4.29352839749984\\
4.97710153641478	4.29326408017886\\
4.9841699227379	4.29307043586092\\
4.99123989205555	4.29294748391028\\
4.9983107373767	4.29289523662205\\
5.0053817516227	4.2929136992209\\
5.01245222769803	4.29300286986059\\
5.01952145856096	4.29316273962414\\
5.0265887372943	4.29339329252469\\
5.03365335717607	4.29369450550716\\
5.04071461175017	4.29406634845048\\
5.04777179489702	4.29450878417069\\
5.05482420090419	4.29502176842457\\
5.06187112453696	4.29560524991413\\
5.06891186110884	4.29625917029171\\
5.07594570655202	4.2969834641658\\
5.08297195748785	4.29777805910764\\
5.08998991129706	4.29864287565838\\
5.09699886619014	4.29957782733709\\
5.10399812127743	4.30058282064939\\
5.11098697663926	4.30165775509677\\
5.11796473339591	4.3028025231867\\
5.12493069377753	4.30401701044331\\
5.13188416119387	4.30530109541889\\
5.138824440304	4.30665464970602\\
5.14575083708579	4.30807753795039\\
5.15266265890533	4.30956961786437\\
5.15955921458619	4.3111307402412\\
5.16643981447857	4.31276074896995\\
5.17330377052819	4.31445948105111\\
5.18015039634518	4.31622676661288\\
5.18697900727266	4.31806242892818\\
5.19378892045523	4.31996628443231\\
5.20057945490724	4.3219381427413\\
5.20734993158091	4.32397780667097\\
5.21409967343422	4.32608507225662\\
5.2208280054986	4.32825972877345\\
5.22753425494645	4.33050155875763\\
5.23421775115841	4.33281033802801\\
5.24087782579044	4.3351858357086\\
5.24751381284063	4.33762781425161\\
5.25412504871579	4.34013602946122\\
5.26071087229785	4.342710230518\\
5.26727062500993	4.34535016000399\\
5.27380365088224	4.34805555392844\\
5.28030929661764	4.35082614175421\\
5.28678691165696	4.35366164642483\\
5.2932358482441	4.35656178439219\\
5.29965546149078	4.35952626564491\\
5.30604510944102	4.36255479373735\\
5.31240415313536	4.36564706581921\\
5.31873195667472	4.36880277266586\\
5.32502788728402	4.37202159870925\\
5.33129131537545	4.37530322206945\\
5.33752161461141	4.37864731458687\\
5.34371816196718	4.38205354185504\\
5.34988033779319	4.38552156325407\\
5.35600752587698	4.38905103198471\\
5.36209911350486	4.39264159510302\\
5.36815449152313	4.3962928935557\\
5.37417305439905	4.40000456221594\\
5.38015420028133	4.40377622991996\\
5.38609733106038	4.40760751950413\\
5.39200185242808	4.4114980478427\\
5.39786717393719	4.41544742588606\\
5.40369270906047	4.41945525869971\\
5.40947787524925	4.42352114550371\\
5.41522209399174	4.42764467971275\\
5.42092479087084	4.43182544897687\\
5.42658539562163	4.43606303522261\\
5.43220334218834	4.44035701469488\\
5.437778068781	4.44470695799932\\
5.4433090179316	4.44911243014521\\
5.44879563654983	4.45357299058901\\
5.4542373759784	4.45808819327841\\
5.45963369204789	4.46265758669688\\
5.46498404513122	4.4672807139089\\
5.47028790019751	4.4719571126056\\
5.47554472686569	4.476686315151\\
5.48075399945747	4.4814678486288\\
5.48591519704993	4.48630123488962\\
5.49102780352761	4.49118599059887\\
5.49609130763413	4.49612162728505\\
5.50110520302329	4.50110765138861\\
5.50606898830974	4.50614356431129\\
5.51098216711908	4.51122886246599\\
5.51584424813752	4.51636303732713\\
5.52065474516102	4.52154557548151\\
5.52541317714388	4.52677595867964\\
5.53011906824687	4.53205366388754\\
5.5347719478848	4.5373781633391\\
5.53937135077358	4.54274892458881\\
5.54391681697676	4.54816541056502\\
5.5484078919515	4.55362707962365\\
5.55284412659405	4.55913338560234\\
5.55722507728465	4.56468377787508\\
5.56155030593187	4.57027770140727\\
5.56581938001646	4.57591459681121\\
5.57003187263455	4.58159390040208\\
5.57418736254041	4.58731504425423\\
5.5782854341885	4.59307745625806\\
5.58232567777508	4.59888056017715\\
5.58630768927915	4.60472377570597\\
5.59023107050288	4.61060651852782\\
5.59409542911141	4.61652820037332\\
5.59790037867212	4.62248822907923\\
5.6016455386932	4.62848600864763\\
5.60533053466179	4.63452093930558\\
5.60895499808135	4.64059241756503\\
5.61251856650856	4.64669983628322\\
5.61602088358955	4.65284258472337\\
5.61946159909553	4.65902004861575\\
5.62284036895782	4.66523161021911\\
5.62615685530224	4.67147664838248\\
5.62941072648293	4.67775453860725\\
5.63260165711548	4.68406465310962\\
5.63572932810948	4.69040636088339\\
5.63879342670045	4.69677902776309\\
5.64179364648107	4.70318201648733\\
5.64472968743187	4.70961468676256\\
5.6476012559512	4.71607639532714\\
5.6504080648846	4.72256649601558\\
5.65314983355352	4.72908433982323\\
5.65582628778337	4.73562927497113\\
5.65843715993096	4.74220064697123\\
5.66098218891125	4.74879779869179\\
5.66346112022347	4.75542007042316\\
5.66587370597655	4.76206679994366\\
5.66821970491393	4.7687373225859\\
5.67049888243766	4.77543097130315\\
5.6727110106319	4.78214707673614\\
5.67485586828566	4.78888496727991\\
5.67693324091498	4.79564396915102\\
5.6789429207843	4.80242340645492\\
5.68088470692734	4.80922260125353\\
5.68275840516709	4.81604087363304\\
5.68456382813528	4.82287754177188\\
5.68630079529112	4.82973192200894\\
5.68796913293936	4.83660332891191\\
5.6895686742476	4.84349107534583\\
5.69109925926306	4.85039447254179\\
5.69256073492851	4.85731283016582\\
5.69395295509759	4.86424545638793\\
5.69527578054946	4.87119165795128\\
5.69652907900267	4.87815074024149\\
5.69771272512841	4.88512200735613\\
5.69882660056307	4.89210476217431\\
5.69987059392003	4.89909830642636\\
5.70084460080081	4.90610194076368\\
5.70174852380556	4.91311496482868\\
5.70258227254271	4.92013667732478\\
5.70334576363809	4.92716637608661\\
5.70403892074322	4.93420335815013\\
5.70466167454298	4.94124691982301\\
5.7052139627625	4.94829635675494\\
5.70569573017342	4.95535096400811\\
5.7061069285994	4.96241003612768\\
5.70644751692094	4.9694728672123\\
5.70671746107949	4.97653875098477\\
5.70691673408087	4.98360698086258\\
5.70704531599793	4.99067685002865\\
5.70710319397259	4.99774765150195\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
8.38729833462074	8\\
8.38727896986538	8.00387291879681\\
8.38722087753577	8.00774545030496\\
8.38712406344109	8.01161720727454\\
8.38698853726266	8.01548780253307\\
8.386814312553	8.01935684902426\\
8.38660140673443	8.02322395984668\\
8.38634984109735	8.02708874829246\\
8.38605964079812	8.03095082788599\\
8.38573083485652	8.03480981242252\\
8.38536345615288	8.03866531600682\\
8.38495754142476	8.04251695309173\\
8.38451313126329	8.04636433851677\\
8.38403027010913	8.0502070875466\\
8.38350900624797	8.0540448159095\\
8.38294939180578	8.05787713983586\\
8.38235148274354	8.06170367609646\\
8.38171533885165	8.06552404204087\\
8.38104102374396	8.06933785563568\\
8.38032860485143	8.07314473550271\\
8.37957815341536	8.07694430095714\\
8.37878974448026	8.0807361720456\\
8.37796345688637	8.08451996958413\\
8.37709937326176	8.08829531519614\\
8.37619758001408	8.09206183135021\\
8.37525816732188	8.09581914139785\\
8.37428122912567	8.09956686961121\\
8.37326686311845	8.10330464122058\\
8.37221517073597	8.10703208245192\\
8.37112625714659	8.1107488205642\\
8.37000023124077	8.11445448388671\\
8.36883720562016	8.11814870185622\\
8.36763729658635	8.121831105054\\
8.36640062412925	8.12550132524279\\
8.36512731191506	8.12915899540365\\
8.36381748727396	8.1328037497726\\
8.36247128118731	8.13643522387724\\
8.36108882827459	8.14005305457319\\
8.35967026677996	8.14365688008039\\
8.35821573855837	8.1472463400193\\
8.35672538906144	8.15082107544691\\
8.35519936732288	8.15438072889266\\
8.35363782594357	8.15792494439417\\
8.35204092107638	8.16145336753284\\
8.35040881241044	8.16496564546931\\
8.34874166315526	8.1684614269787\\
8.34703964002439	8.17194036248578\\
8.34530291321872	8.17540210409989\\
8.34353165640947	8.17884630564976\\
8.34172604672086	8.1822726227181\\
8.33988626471235	8.18568071267606\\
8.3380124943606	8.18907023471749\\
8.33610492304109	8.192440849893\\
8.33416374150937	8.1957922211439\\
8.33218914388196	8.19912401333583\\
8.33018132761699	8.20243589329237\\
8.32814049349441	8.20572752982828\\
8.32606684559592	8.20899859378265\\
8.3239605912846	8.21224875805179\\
8.32182194118412	8.21547769762201\\
8.3196511091577	8.21868508960203\\
8.31744831228675	8.22187061325533\\
8.3152137708491	8.22503395003219\\
8.31294770829704	8.22817478360158\\
8.31065035123495	8.23129279988275\\
8.3083219293966	8.23438768707668\\
8.30596267562225	8.23745913569722\\
8.30357282583531	8.24050683860208\\
8.30115261901876	8.24353049102349\\
8.29870229719126	8.24652979059875\\
8.29622210538297	8.24950443740038\\
8.29371229161099	8.2524541339662\\
8.2911731068546	8.255378585329\\
8.28860480503018	8.25827749904607\\
8.28600764296575	8.26115058522848\\
8.28338188037537	8.26399755656998\\
8.28072777983309	8.26681812837583\\
8.27804560674678	8.26961201859119\\
8.27533562933149	8.27237894782936\\
8.27259811858272	8.27511863939973\\
8.26983334824925	8.27783081933543\\
8.26704159480582	8.28051521642072\\
8.26422313742544	8.28317156221813\\
8.26137825795151	8.28579959109529\\
8.25850724086959	8.28839904025151\\
8.25561037327901	8.29096964974403\\
8.25268794486411	8.29351116251406\\
8.2497402478653	8.29602332441242\\
8.24676757704981	8.29850588422503\\
8.24377022968226	8.30095859369797\\
8.24074850549488	8.30338120756234\\
8.23770270665758	8.30577348355876\\
8.23463313774769	8.30813518246165\\
8.23154010571956	8.31046606810306\\
8.2284239198738	8.31276590739639\\
8.22528489182641	8.31503447035962\\
8.22212333547757	8.31727153013833\\
8.21893956698029	8.31947686302842\\
8.21573390470876	8.32165024849844\\
8.21250666922653	8.32379146921166\\
8.20925818325448	8.32590031104777\\
8.20598877163847	8.32797656312437\\
8.20269876131696	8.33002001781796\\
8.19938848128824	8.33203047078479\\
8.19605826257754	8.33400772098123\\
8.19270843820396	8.33595157068391\\
8.18933934314716	8.33786182550949\\
8.18595131431382	8.33973829443406\\
8.18254469050401	8.3415807898123\\
8.17911981237727	8.34338912739621\\
8.17567702241855	8.34516312635354\\
8.172216664904	8.34690260928587\\
8.16873908586646	8.34860740224635\\
8.16524463306096	8.35027733475712\\
8.16173365592985	8.3519122398263\\
8.15820650556792	8.35351195396477\\
8.15466353468728	8.35507631720242\\
8.15110509758206	8.35660517310426\\
8.14753155009299	8.35809836878595\\
8.14394324957186	8.35955575492918\\
8.14034055484573	8.36097718579654\\
8.13672382618106	8.36236251924614\\
8.13309342524771	8.36371161674579\\
8.12944971508274	8.36502434338684\\
8.12579306005414	8.36630056789775\\
8.12212382582437	8.36754016265712\\
8.11844237931377	8.3687430037065\\
8.11474908866396	8.3699089707628\\
8.11104432320089	8.37103794723027\\
8.10732845339805	8.37212982021222\\
8.1036018508393	8.37318448052226\\
8.09986488818181	8.37420182269523\\
8.09611793911871	8.37518174499777\\
8.09236137834181	8.37612414943846\\
8.08859558150404	8.37702894177763\\
8.08482092518194	8.37789603153682\\
8.08103778683801	8.37872533200777\\
8.07724654478293	8.37951676026112\\
8.07344757813774	8.38027023715471\\
8.06964126679595	8.38098568734147\\
8.06582799138551	8.38166303927699\\
8.06200813323079	8.38230222522663\\
8.05818207431441	8.38290318127233\\
8.0543501972391	8.38346584731899\\
8.05051288518935	8.38399016710047\\
8.04667052189317	8.38447608818523\\
8.04282349158369	8.38492356198157\\
8.03897217896075	8.38533254374248\\
8.03511696915238	8.38570299257013\\
8.03125824767637	8.38603487141993\\
8.02739640040163	8.38632814710429\\
8.02353181350969	8.38658279029588\\
8.019664873456	8.38679877553058\\
8.01579596693136	8.38697608121007\\
8.01192548082318	8.38711468960392\\
8.00805380217686	8.38721458685139\\
8.00418131815704	8.38727576296287\\
8.00030841600888	8.38729821182077\\
7.99643548301938	8.38728193118024\\
7.99256290647861	8.38722692266932\\
7.98869107364099	8.38713319178883\\
7.98482037168658	8.38700074791177\\
7.98095118768236	8.38682960428241\\
7.97708390854349	8.38661977801499\\
7.97321892099467	8.38637129009194\\
7.96935661153144	8.38608416536186\\
7.96549736638151	8.38575843253698\\
7.9616415714662	8.38539412419031\\
7.95778961236177	8.38499127675238\\
7.95394187426094	8.38454993050761\\
7.95009874193429	8.38407012959023\\
7.94626059969187	8.38355192197996\\
7.94242783134469	8.38299535949712\\
7.93860082016641	8.38240049779748\\
7.93477994885494	8.38176739636673\\
7.93096559949424	8.38109611851449\\
7.92715815351605	8.38038673136797\\
7.92335799166182	8.3796393058653\\
7.91956549394455	8.37885391674842\\
7.91578103961086	8.37803064255556\\
7.91200500710302	8.37716956561348\\
7.90823777402115	8.37627077202914\\
7.9044797170854	8.37533435168116\\
7.90073121209835	8.37436039821078\\
7.89699263390736	8.37334900901256\\
7.89326435636715	8.37230028522455\\
7.88954675230235	8.37121433171827\\
7.88584019347027	8.37009125708816\\
7.88214505052372	8.36893117364075\\
7.8784616929739	8.36773419738342\\
7.8747904891535	8.3665004480128\\
7.87113180617985	8.36523004890279\\
7.86748600991819	8.36392312709224\\
7.86385346494511	8.36257981327226\\
7.86023453451208	8.3612002417731\\
7.85662958050913	8.35978455055076\\
7.85303896342865	8.35833288117318\\
7.84946304232936	8.3568453788061\\
7.84590217480039	8.3553221921985\\
7.84235671692553	8.35376347366779\\
7.8388270232476	8.35216937908451\\
7.83531344673304	8.3505400678568\\
7.83181633873657	8.34887570291442\\
7.82833604896607	8.34717645069247\\
7.82487292544763	8.34544248111477\\
7.8214273144907	8.34367396757682\\
7.81799956065351	8.34187108692851\\
7.81459000670858	8.3400340194564\\
7.81119899360848	8.33816294886571\\
7.80782686045169	8.33625806226193\\
7.80447394444871	8.33431955013213\\
7.80114058088834	8.33234760632593\\
7.79782710310417	8.33034242803604\\
7.79453384244121	8.32830421577864\\
7.79126112822279	8.32623317337324\\
7.78800928771759	8.32412950792237\\
7.78477864610697	8.32199342979081\\
7.78156952645238	8.3198251525846\\
7.77838224966313	8.31762489312965\\
7.77521713446423	8.31539287145008\\
7.77207449736456	8.31312931074619\\
7.76895465262522	8.31083443737216\\
7.76585791222808	8.30850848081342\\
7.76278458584459	8.30615167366369\\
7.75973498080485	8.30376425160172\\
7.75670940206681	8.30134645336773\\
7.75370815218581	8.29889852073952\\
7.75073153128436	8.29642069850832\\
7.74777983702205	8.29391323445428\\
7.74485336456586	8.29137637932173\\
7.74195240656059	8.28881038679405\\
7.73907725309963	8.28621551346837\\
7.73622819169592	8.28359201882986\\
7.73340550725323	8.28094016522579\\
7.73060948203765	8.27826021783931\\
7.72784039564938	8.27555244466293\\
7.72509852499475	8.27281711647171\\
7.72238414425853	8.27005450679619\\
7.71969752487655	8.26726489189504\\
7.71703893550849	8.26444855072741\\
7.71440864201107	8.26160576492509\\
7.71180690741147	8.25873681876428\\
7.70923399188096	8.2558419991372\\
7.70669015270897	8.25292159552342\\
7.70417564427727	8.24997589996084\\
7.70169071803463	8.24700520701659\\
7.6992356224716	8.24400981375747\\
7.69681060309568	8.24099001972031\\
7.6944159024068	8.23794612688201\\
7.69205175987302	8.2348784396293\\
7.68971841190663	8.23178726472837\\
7.68741609184049	8.22867291129411\\
7.68514502990467	8.22553569075929\\
7.68290545320349	8.22237591684334\\
7.68069758569274	8.21919390552102\\
7.67852164815734	8.2159899749908\\
7.67637785818922	8.21276444564308\\
7.6742664301656	8.20951764002809\\
7.67218757522753	8.2062498828237\\
7.67014150125875	8.20296150080291\\
7.66812841286496	8.19965282280116\\
7.66614851135333	8.19632417968351\\
7.66420199471236	8.1929759043115\\
7.66228905759208	8.18960833150987\\
7.66040989128462	8.18622179803309\\
7.65856468370504	8.1828166425317\\
7.65675361937256	8.1793932055184\\
7.65497687939211	8.17595182933404\\
7.6532346414362	8.17249285811337\\
7.65152707972718	8.16901663775064\\
7.64985436501979	8.16552351586497\\
7.64821666458411	8.16201384176566\\
7.64661414218882	8.15848796641718\\
7.64504695808482	8.15494624240413\\
7.64351526898922	8.15138902389597\\
7.64201922806966	8.14781666661157\\
7.64055898492897	8.14422952778369\\
7.63913468559025	8.14062796612322\\
7.63774647248226	8.13701234178333\\
7.63639448442514	8.13338301632344\\
7.63507885661657	8.12974035267306\\
7.63379972061824	8.12608471509554\\
7.63255720434269	8.12241646915158\\
7.6313514320405	8.11873598166271\\
7.6301825242879	8.11504362067463\\
7.62905059797469	8.11133975542035\\
7.62795576629256	8.10762475628331\\
7.62689813872376	8.10389899476032\\
7.62587782103018	8.10016284342445\\
7.62489491524272	8.0964166758877\\
7.62394951965115	8.0926608667637\\
7.62304172879425	8.08889579163025\\
7.62217163345033	8.08512182699172\\
7.62133932062821	8.08133935024142\\
7.62054487355848	8.07754873962388\\
7.61978837168519	8.073750374197\\
7.61906989065788	8.06994463379416\\
7.61838950232406	8.06613189898622\\
7.61774727472201	8.0623125510435\\
7.61714327207394	8.0584869718976\\
7.61657755477962	8.05465554410325\\
7.6160501794103	8.05081865080004\\
7.61556119870308	8.04697667567409\\
7.61511066155563	8.04313000291973\\
7.61469861302128	8.03927901720101\\
7.61432509430455	8.03542410361331\\
7.61399014275699	8.03156564764476\\
7.61369379187349	8.02770403513775\\
7.61343607128887	8.02383965225032\\
7.61321700677499	8.01997288541753\\
7.61303662023811	8.01610412131284\\
7.61289492971675	8.01223374680944\\
7.61279194937982	8.00836214894155\\
7.61272768952528	8.00448971486574\\
7.61270215657907	8.00061683182218\\
7.61271535309445	7.99674388709596\\
7.61276727775178	7.99287126797831\\
7.61285792535865	7.98899936172792\\
7.61298728685037	7.9851285555322\\
7.61315534929088	7.98125923646852\\
7.61336209587411	7.97739179146559\\
7.61360750592554	7.97352660726466\\
7.61389155490439	7.96966407038095\\
7.614214214406	7.96580456706492\\
7.61457545216467	7.96194848326369\\
7.61497523205695	7.95809620458242\\
7.61541351410516	7.95424811624578\\
7.61589025448148	7.95040460305938\\
7.61640540551226	7.94656604937135\\
7.61695891568283	7.94273283903385\\
7.61755072964262	7.93890535536473\\
7.61818078821075	7.93508398110916\\
7.61884902838188	7.93126909840138\\
7.61955538333254	7.92746108872648\\
7.62029978242783	7.92366033288226\\
7.62108215122846	7.91986721094114\\
7.62190241149821	7.91608210221215\\
7.62276048121173	7.91230538520301\\
7.62365627456276	7.90853743758226\\
7.62458970197271	7.90477863614154\\
7.62556067009963	7.90102935675786\\
7.62656908184751	7.89728997435602\\
7.62761483637601	7.89356086287116\\
7.62869782911055	7.88984239521131\\
7.62981795175276	7.88613494322014\\
7.63097509229132	7.88243887763976\\
7.63216913501312	7.87875456807366\\
7.6333999605149	7.8750823829497\\
7.63466744571513	7.87142268948336\\
7.63597146386635	7.86777585364091\\
7.63731188456782	7.86414224010292\\
7.63868857377859	7.8605222122277\\
7.6401013938309	7.85691613201503\\
7.64155020344391	7.85332436006992\\
7.64303485773787	7.84974725556658\\
7.64455520824858	7.84618517621247\\
7.64611110294227	7.84263847821256\\
7.64770238623075	7.83910751623369\\
7.64932889898703	7.83559264336912\\
7.65099047856119	7.83209421110321\\
7.65268695879665	7.82861256927627\\
7.65441817004681	7.82514806604958\\
7.65618393919197	7.82170104787058\\
7.65798408965671	7.8182718594382\\
7.65981844142746	7.81486084366844\\
7.6616868110706	7.81146834166004\\
7.66358901175069	7.80809469266035\\
7.66552485324927	7.80474023403148\\
7.6674941419838	7.8014053012165\\
7.66949668102704	7.79809022770589\\
7.67153227012676	7.79479534500426\\
7.67360070572575	7.79152098259712\\
7.67570178098216	7.788267467918\\
7.67783528579023	7.78503512631563\\
7.68000100680125	7.7818242810215\\
7.68219872744492	7.77863525311746\\
7.68442822795102	7.77546836150363\\
7.68668928537134	7.77232392286654\\
7.68898167360204	7.76920225164744\\
7.6913051634062	7.76610366001084\\
7.69365952243677	7.76302845781333\\
7.69604451525981	7.75997695257256\\
7.69845990337803	7.75694944943651\\
7.70090544525464	7.75394625115298\\
7.70338089633747	7.75096765803929\\
7.70588600908348	7.74801396795227\\
7.7084205329835	7.74508547625847\\
7.71098421458723	7.74218247580461\\
7.71357679752866	7.73930525688832\\
7.71619802255165	7.7364541072291\\
7.71884762753589	7.73362931193954\\
7.72152534752308	7.73083115349681\\
7.72423091474345	7.72805991171442\\
7.72696405864255	7.72531586371425\\
7.72972450590825	7.7225992838988\\
7.73251198049813	7.7199104439238\\
7.73532620366705	7.71724961267099\\
7.73816689399505	7.71461705622129\\
7.74103376741545	7.71201303782816\\
7.74392653724331	7.70943781789125\\
7.74684491420405	7.70689165393042\\
7.74978860646241	7.70437480055994\\
7.75275731965161	7.70188750946305\\
7.75575075690282	7.69943002936678\\
7.75876861887479	7.69700260601711\\
7.76181060378385	7.69460548215434\\
7.76487640743404	7.69223889748886\\
7.76796572324755	7.68990308867716\\
7.77107824229537	7.68759828929818\\
7.7742136533282	7.68532472982994\\
7.77737164280754	7.68308263762648\\
7.78055189493708	7.68087223689517\\
7.78375409169425	7.67869374867423\\
7.78697791286205	7.67654739081066\\
7.79022303606104	7.67443337793847\\
7.79348913678161	7.67235192145719\\
7.79677588841642	7.67030322951072\\
7.80008296229302	7.66828750696655\\
7.80341002770681	7.66630495539526\\
7.80675675195399	7.66435577305035\\
7.81012280036495	7.66244015484843\\
7.81350783633764	7.66055829234973\\
7.81691152137129	7.65871037373893\\
7.82033351510022	7.65689658380634\\
7.82377347532792	7.65511710392946\\
7.82723105806124	7.65337211205478\\
7.83070591754478	7.65166178268005\\
7.83419770629548	7.64998628683676\\
7.83770607513739	7.64834579207311\\
7.84123067323654	7.64674046243721\\
7.84477114813605	7.64517045846068\\
7.8483271457914	7.64363593714262\\
7.85189831060577	7.64213705193388\\
7.85548428546567	7.64067395272172\\
7.85908471177659	7.63924678581485\\
7.8626992294989	7.63785569392878\\
7.86632747718385	7.63650081617153\\
7.86996909200968	7.63518228802974\\
7.87362370981796	7.63390024135514\\
7.87729096514994	7.63265480435132\\
7.88097049128315	7.63144610156095\\
7.88466192026803	7.63027425385329\\
7.88836488296478	7.62913937841214\\
7.8920790090802	7.6280415887241\\
7.89580392720478	7.62698099456723\\
7.89953926484981	7.62595770200005\\
7.90328464848464	7.62497181335097\\
7.90703970357402	7.62402342720803\\
7.91080405461558	7.62311263840906\\
7.91457732517735	7.62223953803218\\
7.91835913793541	7.62140421338669\\
7.92214911471165	7.62060674800437\\
7.92594687651154	7.61984722163109\\
7.92975204356207	7.61912571021885\\
7.9335642353497	7.6184422859182\\
7.93738307065844	7.61779701707099\\
7.94120816760792	7.61718996820357\\
7.94503914369166	7.61662120002033\\
7.94887561581522	7.6160907693976\\
7.9527172003346	7.61559872937801\\
7.95656351309455	7.61514512916515\\
7.96041416946698	7.61473001411866\\
7.96426878438949	7.6143534257497\\
7.96812697240377	7.61401540171679\\
7.97198834769426	7.61371597582206\\
7.97585252412664	7.61345517800785\\
7.97971911528647	7.61323303435371\\
7.98358773451788	7.61304956707384\\
7.98745799496216	7.6129047945148\\
7.9913295095965	7.61279873115373\\
7.99520189127265	7.61273138759688\\
7.99907475275567	7.61270277057854\\
8.00294770676264	7.6127128829604\\
8.0068203660014	7.61276172373123\\
8.01069234320924	7.61284928800699\\
8.01456325119167	7.61297556703132\\
8.01843270286111	7.61314054817643\\
8.02230031127563	7.61334421494434\\
8.02616568967761	7.61358654696854\\
8.03002845153242	7.61386752001604\\
8.03388821056711	7.61418710598976\\
8.03774458080897	7.61454527293137\\
8.04159717662421	7.61494198502447\\
8.04544561275645	7.61537720259819\\
8.04928950436529	7.61585088213114\\
8.05312846706476	7.61636297625575\\
8.05696211696181	7.61691343376303\\
8.06079007069462	7.61750219960771\\
8.06461194547102	7.61812921491367\\
8.06842735910672	7.61879441697992\\
8.07223593006353	7.6194977392868\\
8.07603727748753	7.62023911150267\\
8.07983102124715	7.62101845949092\\
8.08361678197117	7.6218357053174\\
8.08739418108667	7.62269076725822\\
8.09116284085689	7.62358355980789\\
8.09492238441899	7.6245139936879\\
8.09867243582175	7.62548197585563\\
8.10241262006316	7.62648740951368\\
8.1061425631279	7.62753019411953\\
8.10986189202479	7.62861022539556\\
8.11357023482402	7.62972739533957\\
8.11726722069441	7.63088159223549\\
8.12095247994046	7.63207270066458\\
8.1246256440393	7.63330060151701\\
8.12828634567759	7.6345651720037\\
8.13193421878823	7.63586628566866\\
8.13556889858692	7.63720381240161\\
8.13919002160874	7.63857761845099\\
8.14279722574438	7.63998756643734\\
8.14639015027644	7.64143351536704\\
8.14996843591547	7.6429153206464\\
8.15353172483588	7.64443283409612\\
8.15707966071176	7.64598590396613\\
8.16061188875245	7.64757437495073\\
8.16412805573812	7.64919808820415\\
8.16762781005498	7.65085688135641\\
8.17111080173053	7.65255058852959\\
8.1745766824685	7.65427904035437\\
8.1780251056837	7.65604206398702\\
8.18145572653669	7.65783948312664\\
8.18486820196823	7.65967111803282\\
8.18826219073364	7.66153678554358\\
8.19163735343686	7.66343629909374\\
8.19499335256443	7.66536946873352\\
8.19832985251923	7.66733610114757\\
8.20164651965406	7.66933599967429\\
8.20494302230497	7.67136896432548\\
8.20821903082442	7.67343479180639\\
8.21147421761431	7.67553327553597\\
8.21470825715867	7.67766420566762\\
8.21792082605623	7.67982736911009\\
8.22111160305279	7.68202254954883\\
8.2242802690733	7.68424952746764\\
8.22742650725381	7.68650808017058\\
8.23055000297311	7.68879798180426\\
8.23365044388423	7.69111900338043\\
8.23672751994568	7.69347091279885\\
8.2397809234524	7.69585347487056\\
8.2428103490666	7.69826645134133\\
8.24581549384823	7.70070960091552\\
8.24879605728532	7.7031826792802\\
8.25175174132401	7.70568543912962\\
8.25468225039837	7.70821763018986\\
8.25758729145991	7.71077899924393\\
8.26046657400697	7.71336929015705\\
8.26331981011368	7.71598824390231\\
8.26614671445881	7.7186355985865\\
8.26894700435429	7.72131108947636\\
8.27172039977345	7.72401444902503\\
8.27446662337906	7.72674540689881\\
8.27718540055106	7.72950369000419\\
8.27987645941399	7.73228902251516\\
8.28253953086421	7.73510112590079\\
8.28517434859679	7.73793971895307\\
8.28778064913216	7.74080451781508\\
8.29035817184243	7.74369523600931\\
8.29290665897748	7.74661158446636\\
8.29542585569072	7.7495532715538\\
8.29791551006458	7.75252000310538\\
8.30037537313569	7.75551148245041\\
8.3028051989198	7.75852741044347\\
8.30520474443636	7.76156748549425\\
8.30757376973281	7.76463140359779\\
8.3099120379086	7.76771885836483\\
8.31221931513886	7.77082954105247\\
8.31449537069778	7.77396314059502\\
8.31673997698171	7.77711934363515\\
8.3189529095319	7.78029783455519\\
8.32113394705692	7.78349829550869\\
8.32328287145485	7.78672040645222\\
8.32539946783503	7.78996384517737\\
8.3274835245396	7.79322828734297\\
8.32953483316461	7.79651340650753\\
8.33155318858092	7.79981887416187\\
8.33353838895467	7.80314435976197\\
8.33549023576747	7.80648953076205\\
8.33740853383626	7.8098540526478\\
8.33929309133284	7.81323758896983\\
8.34114371980304	7.81663980137733\\
8.34296023418554	7.82006034965189\\
8.34474245283042	7.82349889174153\\
8.3464901975173	7.82695508379492\\
8.34820329347317	7.83042858019572\\
8.34988156938986	7.8339190335972\\
8.35152485744118	7.83742609495691\\
8.35313299329969	7.84094941357165\\
8.35470581615315	7.8444886371125\\
8.35624316872058	7.84804341166003\\
8.357744897268	7.85161338173978\\
8.35921085162382	7.85519819035769\\
8.36064088519382	7.8587974790359\\
8.36203485497583	7.86241088784854\\
8.36339262157404	7.86603805545774\\
8.36471404921292	7.86967861914975\\
8.3659990057508	7.87333221487125\\
8.36724736269311	7.87699847726571\\
8.36845899520519	7.88067703970994\\
8.36963378212479	7.88436753435076\\
8.37077160597421	7.88806959214179\\
8.37187235297201	7.89178284288033\\
8.3729359130444	7.8955069152444\\
8.37396217983627	7.89924143682987\\
8.37495105072178	7.90298603418769\\
8.37590242681468	7.90674033286125\\
8.37681621297816	7.9105039574238\\
8.37769231783434	7.91427653151603\\
8.37853065377349	7.91805767788368\\
8.3793311369627	7.92184701841525\\
8.38009368735432	7.92564417417985\\
8.38081822869395	7.92944876546507\\
8.38150468852806	7.93326041181496\\
8.38215299821123	7.93707873206804\\
8.38276309291305	7.94090334439549\\
8.38333491162454	7.94473386633924\\
8.38386839716431	7.94856991485031\\
8.38436349618426	7.95241110632704\\
8.38482015917488	7.95625705665347\\
8.38523834047028	7.96010738123779\\
8.38561799825265	7.96396169505074\\
8.38595909455655	7.96781961266415\\
8.38626159527263	7.97168074828948\\
8.38652547015106	7.97554471581638\\
8.38675069280458	7.97941112885132\\
8.38693724071111	7.98327960075622\\
8.38708509521602	7.98714974468711\\
8.38719424153397	7.99102117363282\\
8.38726466875043	7.99489350045369\\
8.38729636982274	7.99876633792025\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
2.38729833462074	4\\
2.38727896986538	4.00387291879681\\
2.38722087753577	4.00774545030496\\
2.38712406344109	4.01161720727454\\
2.38698853726266	4.01548780253308\\
2.386814312553	4.01935684902426\\
2.38660140673443	4.02322395984668\\
2.38634984109735	4.02708874829246\\
2.38605964079812	4.03095082788599\\
2.38573083485652	4.03480981242252\\
2.38536345615288	4.03866531600682\\
2.38495754142476	4.04251695309173\\
2.38451313126329	4.04636433851677\\
2.38403027010913	4.0502070875466\\
2.38350900624797	4.0540448159095\\
2.38294939180578	4.05787713983586\\
2.38235148274354	4.06170367609646\\
2.38171533885164	4.06552404204087\\
2.38104102374396	4.06933785563568\\
2.38032860485143	4.07314473550271\\
2.37957815341536	4.07694430095714\\
2.37878974448026	4.0807361720456\\
2.37796345688637	4.08451996958413\\
2.37709937326176	4.08829531519614\\
2.37619758001407	4.09206183135021\\
2.37525816732188	4.09581914139785\\
2.37428122912567	4.09956686961121\\
2.37326686311845	4.10330464122058\\
2.37221517073597	4.10703208245192\\
2.37112625714659	4.1107488205642\\
2.37000023124077	4.11445448388671\\
2.36883720562016	4.11814870185622\\
2.36763729658635	4.121831105054\\
2.36640062412925	4.12550132524279\\
2.36512731191506	4.12915899540365\\
2.36381748727396	4.1328037497726\\
2.36247128118731	4.13643522387724\\
2.36108882827459	4.14005305457319\\
2.35967026677996	4.14365688008039\\
2.35821573855837	4.1472463400193\\
2.35672538906144	4.15082107544691\\
2.35519936732288	4.15438072889266\\
2.35363782594357	4.15792494439417\\
2.35204092107638	4.16145336753285\\
2.35040881241044	4.16496564546931\\
2.34874166315526	4.1684614269787\\
2.34703964002439	4.17194036248578\\
2.34530291321872	4.17540210409989\\
2.34353165640947	4.17884630564976\\
2.34172604672086	4.1822726227181\\
2.33988626471235	4.18568071267606\\
2.3380124943606	4.18907023471749\\
2.33610492304109	4.192440849893\\
2.33416374150937	4.1957922211439\\
2.33218914388196	4.19912401333583\\
2.33018132761699	4.20243589329237\\
2.32814049349441	4.20572752982828\\
2.32606684559593	4.20899859378265\\
2.3239605912846	4.2122487580518\\
2.32182194118412	4.21547769762201\\
2.3196511091577	4.21868508960203\\
2.31744831228675	4.22187061325533\\
2.3152137708491	4.22503395003219\\
2.31294770829704	4.22817478360158\\
2.31065035123495	4.23129279988275\\
2.3083219293966	4.23438768707668\\
2.30596267562225	4.23745913569722\\
2.30357282583531	4.24050683860208\\
2.30115261901876	4.24353049102349\\
2.29870229719126	4.24652979059875\\
2.29622210538297	4.24950443740038\\
2.29371229161099	4.2524541339662\\
2.2911731068546	4.255378585329\\
2.28860480503017	4.25827749904607\\
2.28600764296575	4.26115058522848\\
2.28338188037536	4.26399755656998\\
2.28072777983309	4.26681812837583\\
2.27804560674678	4.26961201859119\\
2.27533562933149	4.27237894782936\\
2.27259811858272	4.27511863939973\\
2.26983334824925	4.27783081933543\\
2.26704159480582	4.28051521642072\\
2.26422313742544	4.28317156221813\\
2.26137825795151	4.28579959109529\\
2.25850724086959	4.28839904025151\\
2.25561037327901	4.29096964974403\\
2.25268794486411	4.29351116251406\\
2.2497402478653	4.29602332441242\\
2.24676757704981	4.29850588422503\\
2.24377022968226	4.30095859369797\\
2.24074850549488	4.30338120756234\\
2.23770270665758	4.30577348355877\\
2.23463313774769	4.30813518246165\\
2.23154010571956	4.31046606810306\\
2.2284239198738	4.31276590739639\\
2.22528489182641	4.31503447035961\\
2.22212333547757	4.31727153013833\\
2.21893956698029	4.31947686302842\\
2.21573390470876	4.32165024849844\\
2.21250666922654	4.32379146921166\\
2.20925818325448	4.32590031104777\\
2.20598877163847	4.32797656312437\\
2.20269876131696	4.33002001781796\\
2.19938848128824	4.33203047078479\\
2.19605826257754	4.33400772098123\\
2.19270843820396	4.33595157068391\\
2.18933934314716	4.33786182550949\\
2.18595131431382	4.33973829443406\\
2.18254469050401	4.3415807898123\\
2.17911981237727	4.34338912739621\\
2.17567702241855	4.34516312635354\\
2.172216664904	4.34690260928587\\
2.16873908586646	4.34860740224635\\
2.16524463306096	4.35027733475712\\
2.16173365592985	4.3519122398263\\
2.15820650556792	4.35351195396477\\
2.15466353468728	4.35507631720242\\
2.15110509758206	4.35660517310426\\
2.14753155009299	4.35809836878595\\
2.14394324957186	4.35955575492918\\
2.14034055484573	4.36097718579655\\
2.13672382618106	4.36236251924614\\
2.13309342524771	4.36371161674579\\
2.12944971508274	4.36502434338684\\
2.12579306005414	4.36630056789775\\
2.12212382582437	4.36754016265712\\
2.11844237931378	4.3687430037065\\
2.11474908866396	4.3699089707628\\
2.11104432320089	4.37103794723027\\
2.10732845339805	4.37212982021223\\
2.1036018508393	4.37318448052226\\
2.09986488818181	4.37420182269523\\
2.09611793911871	4.37518174499777\\
2.09236137834181	4.37612414943846\\
2.08859558150403	4.37702894177763\\
2.08482092518194	4.37789603153682\\
2.08103778683801	4.37872533200777\\
2.07724654478293	4.37951676026112\\
2.07344757813774	4.38027023715471\\
2.06964126679595	4.38098568734147\\
2.06582799138551	4.38166303927699\\
2.06200813323079	4.38230222522663\\
2.05818207431441	4.38290318127233\\
2.0543501972391	4.38346584731899\\
2.05051288518934	4.38399016710047\\
2.04667052189317	4.38447608818523\\
2.04282349158369	4.38492356198157\\
2.03897217896075	4.38533254374248\\
2.03511696915238	4.38570299257013\\
2.03125824767637	4.38603487141993\\
2.02739640040163	4.38632814710429\\
2.02353181350969	4.38658279029588\\
2.019664873456	4.38679877553058\\
2.01579596693136	4.38697608121007\\
2.01192548082318	4.38711468960392\\
2.00805380217686	4.38721458685139\\
2.00418131815704	4.38727576296287\\
2.00030841600888	4.38729821182077\\
1.99643548301938	4.38728193118024\\
1.99256290647861	4.38722692266932\\
1.98869107364099	4.38713319178883\\
1.98482037168658	4.38700074791177\\
1.98095118768236	4.38682960428241\\
1.97708390854349	4.38661977801499\\
1.97321892099467	4.38637129009194\\
1.96935661153144	4.38608416536186\\
1.96549736638151	4.38575843253698\\
1.9616415714662	4.38539412419031\\
1.95778961236177	4.38499127675238\\
1.95394187426094	4.38454993050761\\
1.95009874193429	4.38407012959023\\
1.94626059969187	4.38355192197996\\
1.94242783134469	4.38299535949712\\
1.93860082016641	4.38240049779748\\
1.93477994885494	4.38176739636673\\
1.93096559949424	4.38109611851449\\
1.92715815351605	4.38038673136797\\
1.92335799166182	4.3796393058653\\
1.91956549394455	4.37885391674842\\
1.91578103961086	4.37803064255556\\
1.91200500710302	4.37716956561348\\
1.90823777402115	4.37627077202914\\
1.9044797170854	4.37533435168116\\
1.90073121209835	4.37436039821078\\
1.89699263390736	4.37334900901256\\
1.89326435636715	4.37230028522455\\
1.88954675230235	4.37121433171827\\
1.88584019347027	4.37009125708816\\
1.88214505052372	4.36893117364075\\
1.8784616929739	4.36773419738342\\
1.8747904891535	4.3665004480128\\
1.87113180617985	4.36523004890279\\
1.86748600991819	4.36392312709224\\
1.86385346494511	4.36257981327226\\
1.86023453451208	4.3612002417731\\
1.85662958050912	4.35978455055076\\
1.85303896342865	4.35833288117318\\
1.84946304232936	4.3568453788061\\
1.84590217480039	4.3553221921985\\
1.84235671692553	4.35376347366779\\
1.8388270232476	4.35216937908451\\
1.83531344673304	4.3505400678568\\
1.83181633873657	4.34887570291442\\
1.82833604896607	4.34717645069247\\
1.82487292544763	4.34544248111477\\
1.8214273144907	4.34367396757682\\
1.81799956065351	4.34187108692851\\
1.81459000670858	4.3400340194564\\
1.81119899360848	4.33816294886571\\
1.80782686045169	4.33625806226193\\
1.80447394444871	4.33431955013213\\
1.80114058088834	4.33234760632593\\
1.79782710310417	4.33034242803604\\
1.79453384244121	4.32830421577864\\
1.79126112822279	4.32623317337324\\
1.78800928771759	4.32412950792237\\
1.78477864610697	4.32199342979081\\
1.78156952645238	4.3198251525846\\
1.77838224966313	4.31762489312965\\
1.77521713446423	4.31539287145008\\
1.77207449736456	4.31312931074619\\
1.76895465262522	4.31083443737216\\
1.76585791222808	4.30850848081342\\
1.7627845858446	4.30615167366369\\
1.75973498080485	4.30376425160172\\
1.75670940206681	4.30134645336773\\
1.75370815218581	4.29889852073952\\
1.75073153128436	4.29642069850832\\
1.74777983702205	4.29391323445428\\
1.74485336456586	4.29137637932172\\
1.74195240656059	4.28881038679405\\
1.73907725309963	4.28621551346837\\
1.73622819169592	4.28359201882986\\
1.73340550725323	4.28094016522579\\
1.73060948203765	4.27826021783931\\
1.72784039564939	4.27555244466293\\
1.72509852499475	4.27281711647171\\
1.72238414425854	4.27005450679619\\
1.71969752487655	4.26726489189504\\
1.71703893550849	4.26444855072741\\
1.71440864201107	4.26160576492509\\
1.71180690741147	4.25873681876428\\
1.70923399188096	4.2558419991372\\
1.70669015270897	4.25292159552342\\
1.70417564427727	4.24997589996084\\
1.70169071803463	4.24700520701659\\
1.6992356224716	4.24400981375747\\
1.69681060309568	4.24099001972031\\
1.6944159024068	4.23794612688201\\
1.69205175987302	4.2348784396293\\
1.68971841190663	4.23178726472837\\
1.68741609184049	4.22867291129411\\
1.68514502990467	4.22553569075929\\
1.68290545320349	4.22237591684334\\
1.68069758569274	4.21919390552102\\
1.67852164815734	4.2159899749908\\
1.67637785818922	4.21276444564308\\
1.67426643016561	4.20951764002809\\
1.67218757522753	4.2062498828237\\
1.67014150125875	4.20296150080291\\
1.66812841286496	4.19965282280116\\
1.66614851135333	4.19632417968351\\
1.66420199471236	4.1929759043115\\
1.66228905759208	4.18960833150987\\
1.66040989128462	4.18622179803309\\
1.65856468370504	4.1828166425317\\
1.65675361937256	4.1793932055184\\
1.65497687939211	4.17595182933404\\
1.6532346414362	4.17249285811337\\
1.65152707972718	4.16901663775064\\
1.64985436501979	4.16552351586497\\
1.64821666458411	4.16201384176566\\
1.64661414218882	4.15848796641718\\
1.64504695808482	4.15494624240413\\
1.64351526898922	4.15138902389597\\
1.64201922806966	4.14781666661157\\
1.64055898492897	4.14422952778369\\
1.63913468559025	4.14062796612322\\
1.63774647248226	4.13701234178333\\
1.63639448442514	4.13338301632344\\
1.63507885661657	4.12974035267306\\
1.63379972061824	4.12608471509554\\
1.63255720434269	4.12241646915158\\
1.6313514320405	4.11873598166271\\
1.6301825242879	4.11504362067463\\
1.62905059797469	4.11133975542035\\
1.62795576629256	4.10762475628331\\
1.62689813872376	4.10389899476032\\
1.62587782103018	4.10016284342445\\
1.62489491524272	4.0964166758877\\
1.62394951965115	4.0926608667637\\
1.62304172879425	4.08889579163025\\
1.62217163345033	4.08512182699172\\
1.62133932062821	4.08133935024142\\
1.62054487355848	4.07754873962388\\
1.61978837168519	4.073750374197\\
1.61906989065788	4.06994463379416\\
1.61838950232406	4.06613189898622\\
1.61774727472201	4.0623125510435\\
1.61714327207394	4.0584869718976\\
1.61657755477962	4.05465554410325\\
1.6160501794103	4.05081865080004\\
1.61556119870308	4.04697667567409\\
1.61511066155563	4.04313000291973\\
1.61469861302128	4.03927901720101\\
1.61432509430455	4.0354241036133\\
1.61399014275699	4.03156564764476\\
1.61369379187349	4.02770403513775\\
1.61343607128887	4.02383965225032\\
1.61321700677499	4.01997288541753\\
1.61303662023811	4.01610412131284\\
1.61289492971675	4.01223374680944\\
1.61279194937982	4.00836214894155\\
1.61272768952528	4.00448971486574\\
1.61270215657907	4.00061683182218\\
1.61271535309445	3.99674388709596\\
1.61276727775179	3.99287126797831\\
1.61285792535865	3.98899936172792\\
1.61298728685037	3.9851285555322\\
1.61315534929088	3.98125923646852\\
1.61336209587411	3.97739179146559\\
1.61360750592554	3.97352660726466\\
1.61389155490439	3.96966407038095\\
1.614214214406	3.96580456706492\\
1.61457545216467	3.96194848326369\\
1.61497523205695	3.95809620458242\\
1.61541351410516	3.95424811624578\\
1.61589025448148	3.95040460305938\\
1.61640540551226	3.94656604937135\\
1.61695891568283	3.94273283903385\\
1.61755072964262	3.93890535536473\\
1.61818078821075	3.93508398110916\\
1.61884902838188	3.93126909840138\\
1.61955538333254	3.92746108872648\\
1.62029978242783	3.92366033288227\\
1.62108215122846	3.91986721094114\\
1.62190241149821	3.91608210221215\\
1.62276048121173	3.91230538520301\\
1.62365627456276	3.90853743758226\\
1.62458970197271	3.90477863614154\\
1.62556067009963	3.90102935675786\\
1.62656908184751	3.89728997435602\\
1.62761483637601	3.89356086287116\\
1.62869782911055	3.88984239521131\\
1.62981795175276	3.88613494322014\\
1.63097509229132	3.88243887763976\\
1.63216913501312	3.87875456807366\\
1.6333999605149	3.8750823829497\\
1.63466744571513	3.87142268948336\\
1.63597146386635	3.86777585364091\\
1.63731188456782	3.86414224010292\\
1.63868857377859	3.8605222122277\\
1.6401013938309	3.85691613201503\\
1.64155020344391	3.85332436006992\\
1.64303485773787	3.84974725556658\\
1.64455520824858	3.84618517621247\\
1.64611110294227	3.84263847821256\\
1.64770238623075	3.83910751623369\\
1.64932889898703	3.83559264336912\\
1.65099047856119	3.83209421110321\\
1.65268695879665	3.82861256927627\\
1.65441817004681	3.82514806604958\\
1.65618393919197	3.82170104787057\\
1.65798408965671	3.8182718594382\\
1.65981844142747	3.81486084366844\\
1.6616868110706	3.81146834166004\\
1.66358901175069	3.80809469266035\\
1.66552485324927	3.80474023403148\\
1.6674941419838	3.8014053012165\\
1.66949668102704	3.79809022770589\\
1.67153227012676	3.79479534500426\\
1.67360070572575	3.79152098259712\\
1.67570178098216	3.788267467918\\
1.67783528579023	3.78503512631563\\
1.68000100680125	3.7818242810215\\
1.68219872744492	3.77863525311746\\
1.68442822795102	3.77546836150363\\
1.68668928537134	3.77232392286654\\
1.68898167360204	3.76920225164744\\
1.6913051634062	3.76610366001084\\
1.69365952243677	3.76302845781333\\
1.69604451525981	3.75997695257256\\
1.69845990337803	3.75694944943651\\
1.70090544525464	3.75394625115298\\
1.70338089633747	3.75096765803929\\
1.70588600908349	3.74801396795227\\
1.7084205329835	3.74508547625847\\
1.71098421458723	3.74218247580461\\
1.71357679752866	3.73930525688832\\
1.71619802255165	3.73645410722911\\
1.71884762753589	3.73362931193954\\
1.72152534752308	3.73083115349681\\
1.72423091474345	3.72805991171442\\
1.72696405864255	3.72531586371425\\
1.72972450590825	3.7225992838988\\
1.73251198049813	3.7199104439238\\
1.73532620366705	3.71724961267099\\
1.73816689399505	3.71461705622129\\
1.74103376741545	3.71201303782816\\
1.74392653724331	3.70943781789125\\
1.74684491420405	3.70689165393042\\
1.74978860646241	3.70437480055994\\
1.75275731965161	3.70188750946305\\
1.75575075690282	3.69943002936678\\
1.75876861887479	3.69700260601711\\
1.76181060378385	3.69460548215434\\
1.76487640743404	3.69223889748886\\
1.76796572324755	3.68990308867716\\
1.77107824229537	3.68759828929818\\
1.7742136533282	3.68532472982994\\
1.77737164280754	3.68308263762648\\
1.78055189493708	3.68087223689517\\
1.78375409169425	3.67869374867423\\
1.78697791286205	3.67654739081066\\
1.79022303606104	3.67443337793847\\
1.79348913678161	3.67235192145719\\
1.79677588841642	3.67030322951072\\
1.80008296229302	3.66828750696655\\
1.80341002770681	3.66630495539526\\
1.80675675195399	3.66435577305035\\
1.81012280036495	3.66244015484843\\
1.81350783633764	3.66055829234973\\
1.81691152137129	3.65871037373893\\
1.82033351510022	3.65689658380634\\
1.82377347532792	3.65511710392946\\
1.82723105806124	3.65337211205478\\
1.83070591754478	3.65166178268004\\
1.83419770629548	3.64998628683676\\
1.83770607513739	3.64834579207311\\
1.84123067323654	3.64674046243721\\
1.84477114813605	3.64517045846068\\
1.8483271457914	3.64363593714262\\
1.85189831060577	3.64213705193388\\
1.85548428546567	3.64067395272172\\
1.85908471177659	3.63924678581485\\
1.8626992294989	3.63785569392878\\
1.86632747718385	3.63650081617153\\
1.86996909200968	3.63518228802974\\
1.87362370981796	3.63390024135514\\
1.87729096514994	3.63265480435132\\
1.88097049128315	3.63144610156095\\
1.88466192026803	3.63027425385329\\
1.88836488296478	3.62913937841214\\
1.8920790090802	3.6280415887241\\
1.89580392720478	3.62698099456723\\
1.89953926484981	3.62595770200005\\
1.90328464848464	3.62497181335097\\
1.90703970357402	3.62402342720803\\
1.91080405461558	3.62311263840906\\
1.91457732517735	3.62223953803218\\
1.91835913793541	3.62140421338669\\
1.92214911471165	3.62060674800437\\
1.92594687651154	3.61984722163109\\
1.92975204356207	3.61912571021885\\
1.9335642353497	3.6184422859182\\
1.93738307065843	3.61779701707099\\
1.94120816760792	3.61718996820357\\
1.94503914369166	3.61662120002033\\
1.94887561581522	3.6160907693976\\
1.9527172003346	3.61559872937801\\
1.95656351309455	3.61514512916515\\
1.96041416946698	3.61473001411866\\
1.96426878438949	3.6143534257497\\
1.96812697240377	3.61401540171679\\
1.97198834769426	3.61371597582206\\
1.97585252412664	3.61345517800785\\
1.97971911528647	3.61323303435371\\
1.98358773451788	3.61304956707384\\
1.98745799496216	3.6129047945148\\
1.9913295095965	3.61279873115373\\
1.99520189127265	3.61273138759688\\
1.99907475275567	3.61270277057854\\
2.00294770676264	3.6127128829604\\
2.0068203660014	3.61276172373123\\
2.01069234320924	3.61284928800699\\
2.01456325119167	3.61297556703132\\
2.01843270286111	3.61314054817643\\
2.02230031127563	3.61334421494434\\
2.02616568967761	3.61358654696854\\
2.03002845153242	3.61386752001604\\
2.03388821056711	3.61418710598976\\
2.03774458080897	3.61454527293137\\
2.04159717662421	3.61494198502447\\
2.04544561275645	3.61537720259819\\
2.04928950436529	3.61585088213114\\
2.05312846706476	3.61636297625575\\
2.05696211696181	3.61691343376303\\
2.06079007069462	3.61750219960771\\
2.06461194547102	3.61812921491367\\
2.06842735910672	3.61879441697992\\
2.07223593006353	3.6194977392868\\
2.07603727748753	3.62023911150267\\
2.07983102124715	3.62101845949092\\
2.08361678197117	3.6218357053174\\
2.08739418108667	3.62269076725822\\
2.09116284085689	3.62358355980789\\
2.09492238441899	3.6245139936879\\
2.09867243582175	3.62548197585563\\
2.10241262006316	3.62648740951368\\
2.1061425631279	3.62753019411952\\
2.10986189202479	3.62861022539556\\
2.11357023482402	3.62972739533957\\
2.11726722069441	3.63088159223549\\
2.12095247994046	3.63207270066458\\
2.1246256440393	3.63330060151701\\
2.12828634567759	3.6345651720037\\
2.13193421878823	3.63586628566866\\
2.13556889858692	3.63720381240161\\
2.13919002160874	3.63857761845099\\
2.14279722574438	3.63998756643734\\
2.14639015027644	3.64143351536704\\
2.14996843591547	3.6429153206464\\
2.15353172483589	3.64443283409612\\
2.15707966071176	3.64598590396613\\
2.16061188875245	3.64757437495073\\
2.16412805573812	3.64919808820415\\
2.16762781005499	3.65085688135641\\
2.17111080173053	3.65255058852959\\
2.1745766824685	3.65427904035437\\
2.1780251056837	3.65604206398702\\
2.18145572653669	3.65783948312664\\
2.18486820196823	3.65967111803282\\
2.18826219073364	3.66153678554358\\
2.19163735343686	3.66343629909374\\
2.19499335256443	3.66536946873352\\
2.19832985251923	3.66733610114757\\
2.20164651965406	3.66933599967429\\
2.20494302230496	3.67136896432548\\
2.20821903082442	3.67343479180639\\
2.21147421761431	3.67553327553597\\
2.21470825715867	3.67766420566762\\
2.21792082605623	3.67982736911009\\
2.22111160305279	3.68202254954883\\
2.2242802690733	3.68424952746764\\
2.22742650725381	3.68650808017058\\
2.23055000297311	3.68879798180426\\
2.23365044388423	3.69111900338043\\
2.23672751994568	3.69347091279885\\
2.2397809234524	3.69585347487056\\
2.2428103490666	3.69826645134133\\
2.24581549384823	3.70070960091552\\
2.24879605728532	3.7031826792802\\
2.25175174132402	3.70568543912962\\
2.25468225039837	3.70821763018986\\
2.25758729145991	3.71077899924393\\
2.26046657400697	3.71336929015705\\
2.26331981011368	3.71598824390231\\
2.26614671445881	3.7186355985865\\
2.26894700435429	3.72131108947636\\
2.27172039977345	3.72401444902503\\
2.27446662337906	3.72674540689881\\
2.27718540055106	3.72950369000419\\
2.27987645941399	3.73228902251516\\
2.28253953086421	3.73510112590079\\
2.28517434859679	3.73793971895307\\
2.28778064913216	3.74080451781508\\
2.29035817184243	3.74369523600931\\
2.29290665897748	3.74661158446636\\
2.29542585569072	3.7495532715538\\
2.29791551006458	3.75252000310538\\
2.30037537313569	3.75551148245042\\
2.3028051989198	3.75852741044347\\
2.30520474443636	3.76156748549425\\
2.30757376973281	3.76463140359779\\
2.3099120379086	3.76771885836483\\
2.31221931513886	3.77082954105247\\
2.31449537069778	3.77396314059502\\
2.31673997698171	3.77711934363515\\
2.3189529095319	3.78029783455519\\
2.32113394705692	3.78349829550869\\
2.32328287145485	3.78672040645222\\
2.32539946783503	3.78996384517737\\
2.3274835245396	3.79322828734297\\
2.32953483316461	3.79651340650753\\
2.33155318858092	3.79981887416187\\
2.33353838895467	3.80314435976197\\
2.33549023576747	3.80648953076205\\
2.33740853383626	3.8098540526478\\
2.33929309133284	3.81323758896983\\
2.34114371980304	3.81663980137733\\
2.34296023418554	3.82006034965189\\
2.34474245283042	3.82349889174153\\
2.3464901975173	3.82695508379492\\
2.34820329347317	3.83042858019572\\
2.34988156938986	3.8339190335972\\
2.35152485744118	3.83742609495691\\
2.35313299329969	3.84094941357165\\
2.35470581615315	3.8444886371125\\
2.35624316872058	3.84804341166004\\
2.357744897268	3.85161338173978\\
2.35921085162382	3.85519819035769\\
2.36064088519382	3.8587974790359\\
2.36203485497583	3.86241088784854\\
2.36339262157404	3.86603805545774\\
2.36471404921292	3.86967861914975\\
2.36599900575081	3.87333221487125\\
2.36724736269311	3.87699847726571\\
2.36845899520519	3.88067703970994\\
2.36963378212479	3.88436753435076\\
2.37077160597421	3.88806959214179\\
2.37187235297201	3.89178284288033\\
2.3729359130444	3.8955069152444\\
2.37396217983626	3.89924143682987\\
2.37495105072178	3.90298603418769\\
2.37590242681468	3.90674033286125\\
2.37681621297816	3.9105039574238\\
2.37769231783434	3.91427653151603\\
2.37853065377349	3.91805767788368\\
2.3793311369627	3.92184701841525\\
2.38009368735432	3.92564417417985\\
2.38081822869395	3.92944876546507\\
2.38150468852806	3.93326041181496\\
2.38215299821123	3.93707873206804\\
2.38276309291305	3.94090334439549\\
2.38333491162454	3.94473386633924\\
2.38386839716431	3.94856991485031\\
2.38436349618425	3.95241110632704\\
2.38482015917488	3.95625705665347\\
2.38523834047028	3.96010738123779\\
2.38561799825265	3.96396169505074\\
2.38595909455655	3.96781961266415\\
2.38626159527263	3.97168074828948\\
2.38652547015106	3.97554471581638\\
2.38675069280458	3.97941112885132\\
2.38693724071111	3.98327960075622\\
2.38708509521602	3.98714974468711\\
2.38719424153397	3.99102117363282\\
2.38726466875043	3.99489350045369\\
2.38729636982274	3.99876633792025\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
6.18321595661992	7\\
6.1831567963151	7.01183196236453\\
6.1829793213166	7.02366274154268\\
6.18268354937178	7.03549115446639\\
6.1822695100576	7.04731601830423\\
6.18173724477763	7.05913615057967\\
6.18108680675796	7.07095036928934\\
6.18031826104185	7.0827574930212\\
6.17943168448323	7.09455634107272\\
6.17842716573901	7.10634573356894\\
6.17730480526025	7.11812449158041\\
6.17606471528204	7.12989143724117\\
6.17470701981235	7.14164539386644\\
6.17323185461961	7.15338518607037\\
6.17163936721909	7.1651096398835\\
6.16992971685821	7.17681758287024\\
6.16810307450058	7.18850784424605\\
6.16615962280892	7.20017925499451\\
6.16409955612678	7.21183064798429\\
6.1619230804591	7.2234608580858\\
6.15963041345164	7.23506872228772\\
6.15722178436919	7.2466530798133\\
6.15469743407266	7.25821277223644\\
6.15205761499496	7.26974664359753\\
6.1493025911158	7.28125354051905\\
6.14643263793529	7.2927323123209\\
6.14344804244633	7.30418181113545\\
6.14034910310601	7.31560089202238\\
6.13713612980566	7.32698841308311\\
6.13380944383994	7.33834323557501\\
6.13036937787467	7.34966422402531\\
6.12681627591359	7.3609502463446\\
6.12315049326393	7.37220017394004\\
6.11937239650089	7.38341288182825\\
6.11548236343102	7.39458724874779\\
6.11148078305436	7.40572215727128\\
6.10736805552563	7.41681649391714\\
6.10314459211416	7.42786914926095\\
6.09881081516275	7.43887901804639\\
6.0943671580455	7.44984499929576\\
6.08981406512442	7.46076599642007\\
6.085151991705	7.47164091732871\\
6.0803814039907	7.48246867453865\\
6.07550277903631	7.49324818528319\\
6.07051660470028	7.50397837162024\\
6.06542337959586	7.51465816054012\\
6.06022361304134	7.52528648407281\\
6.05491782500902	7.53586227939484\\
6.04950654607331	7.54638448893547\\
6.04399031735757	7.55685206048254\\
6.03836969048008	7.56726394728759\\
6.03264522749885	7.57761910817064\\
6.02681750085541	7.58791650762422\\
6.02088709331756	7.59815511591696\\
6.01485459792111	7.60833390919657\\
6.00872061791058	7.61845186959221\\
6.00248576667886	7.62850798531626\\
5.99615066770587	7.63850125076553\\
5.98971595449623	7.64843066662181\\
5.98318227051591	7.65829523995179\\
5.97655026912785	7.66809398430635\\
5.96982061352666	7.67782591981922\\
5.96299397667231	7.68749007330496\\
5.95607104122278	7.69708547835628\\
5.94905249946585	7.70661117544066\\
5.94193905324984	7.71606621199634\\
5.93473141391346	7.72544964252754\\
5.92743030221463	7.73476052869903\\
5.92003644825843	7.74399793942995\\
5.9125505914241	7.75316095098692\\
5.90497348029109	7.76224864707642\\
5.89730587256419	7.77126011893642\\
5.88954853499778	7.78019446542724\\
5.88170224331917	7.78905079312168\\
5.87376778215097	7.79782821639435\\
5.86574594493269	7.80652585751023\\
5.85763753384137	7.81514284671246\\
5.84944335971136	7.82367832230931\\
5.84116424195325	7.83213143076032\\
5.83280100847191	7.84050132676169\\
5.82435449558372	7.84878717333081\\
5.81582554793294	7.85698814188991\\
5.80721501840721	7.86510341234898\\
5.79852376805232	7.87313217318773\\
5.78975266598606	7.88107362153676\\
5.78090258931133	7.88892696325787\\
5.77197442302841	7.89669141302343\\
5.7629690599465	7.90436619439492\\
5.7538874005944	7.91195053990061\\
5.74473035313048	7.91944369111227\\
5.73549883325185	7.92684489872101\\
5.72619376410282	7.93415342261225\\
5.71681607618253	7.94136853193969\\
5.70736670725196	7.9484895051984\\
5.69784660224015	7.95551563029701\\
5.68825671314964	7.96244620462884\\
5.67859799896137	7.96928053514224\\
5.66887142553869	7.97601793840986\\
5.65907796553086	7.98265774069699\\
5.6492185982757	7.98919927802892\\
5.63929430970172	7.99564189625738\\
5.62930609222952	8.00198495112592\\
5.61925494467252	8.00822780833433\\
5.60914187213709	8.01436984360209\\
5.59896788592207	8.02041044273079\\
5.58873400341759	8.02634900166557\\
5.57844124800338	8.03218492655546\\
5.5680906489464	8.03791763381285\\
5.55768324129794	8.04354655017178\\
5.54722006579007	8.04907111274532\\
5.53670216873165	8.05449076908181\\
5.5261306019036	8.05980497722013\\
5.51550642245381	8.06501320574389\\
5.50483069279135	8.07011493383459\\
5.49410448048031	8.07510965132366\\
5.48332885813297	8.07999685874352\\
5.47250490330259	8.08477606737751\\
5.46163369837564	8.08944679930873\\
5.45071633046354	8.09400858746789\\
5.43975389129398	8.09846097567997\\
5.42874747710176	8.10280351870987\\
5.41769818851912	8.1070357823069\\
5.40660713046571	8.11115734324822\\
5.39547541203809	8.11516778938118\\
5.38430414639882	8.1190667196645\\
5.37309445066517	8.12285374420841\\
5.36184744579737	8.12652848431361\\
5.35056425648652	8.13009057250915\\
5.33924601104216	8.13353965258917\\
5.3278938412794	8.13687537964855\\
5.31650888240575	8.14009742011736\\
5.30509227290762	8.14320545179424\\
5.29364515443644	8.1461991638786\\
5.28216867169453	8.14907825700173\\
5.27066397232058	8.15184244325673\\
5.25913220677495	8.15449144622727\\
5.24757452822459	8.15702500101526\\
5.23599209242772	8.15944285426734\\
5.22438605761826	8.16174476420018\\
5.21275758439003	8.16393050062472\\
5.20110783558066	8.16599984496914\\
5.18943797615532	8.16795259030073\\
5.17774917309023	8.16978854134657\\
5.16604259525596	8.1715075145131\\
5.15431941330052	8.17310933790444\\
5.14258079953236	8.17459385133957\\
5.13082792780306	8.17596090636839\\
5.11906197339	8.17721036628654\\
5.10728411287882	8.17834210614906\\
5.09549552404576	8.17935601278292\\
5.08369738573987	8.18025198479829\\
5.07189087776515	8.18102993259873\\
5.06007718076257	8.18168977839009\\
5.04825747609197	8.18223145618835\\
5.03643294571398	8.18265491182619\\
5.02460477207178	8.18296010295838\\
5.01277413797288	8.18314699906607\\
5.00094222647082	8.18321558145981\\
4.9891102207469	8.18316584328141\\
4.97727930399184	8.18299778950466\\
4.96545065928744	8.18271143693478\\
4.95362546948832	8.18230681420679\\
4.9418049171036	8.18178396178264\\
4.92999018417868	8.18114293194713\\
4.918182452177	8.18038378880271\\
4.90638290186192	8.17950660826305\\
4.89459271317864	8.17851147804549\\
4.88281306513621	8.17739849766221\\
4.8710451356896	8.17616777841033\\
4.85929010162197	8.17481944336074\\
4.84754913842691	8.17335362734583\\
4.83582342019097	8.17177047694598\\
4.8241141194762	8.1700701504749\\
4.8124224072029	8.16825281796384\\
4.80074945253258	8.16631866114452\\
4.78909642275096	8.16426787343101\\
4.77746448315131	8.16210065990037\\
4.7658547969179	8.15981723727217\\
4.75426852500968	8.15741783388674\\
4.74270682604418	8.15490268968244\\
4.73117085618167	8.15227205617159\\
4.71966176900951	8.14952619641534\\
4.70818071542684	8.14666538499739\\
4.69672884352945	8.14368990799649\\
4.68530729849498	8.14060006295786\\
4.67391722246841	8.13739615886343\\
4.66255975444787	8.13407851610094\\
4.65123603017068	8.13064746643191\\
4.63994718199983	8.12710335295843\\
4.62869433881075	8.12344653008891\\
4.61747862587836	8.11967736350258\\
4.60630116476462	8.11579623011296\\
4.59516307320632	8.11180351803016\\
4.58406546500333	8.10769962652206\\
4.57300944990724	8.10348496597438\\
4.56199613351033	8.09915995784968\\
4.55102661713507	8.09472503464515\\
4.54010199772395	8.09018063984942\\
4.52922336772981	8.08552722789819\\
4.51839181500658	8.08076526412878\\
4.50760842270052	8.07589522473358\\
4.49687426914186	8.07091759671249\\
4.48619042773702	8.06583287782416\\
4.47555796686123	8.06064157653623\\
4.46497794975172	8.05534421197452\\
4.45445143440138	8.04994131387106\\
4.44397947345298	8.04443342251116\\
4.43356311409389	8.03882108867937\\
4.42320339795136	8.03310487360439\\
4.41290136098837	8.02728534890297\\
4.40265803340004	8.02136309652272\\
4.39247443951058	8.01533870868396\\
4.3823515976709	8.00921278782045\\
4.37229052015675	8.00298594651915\\
4.3622922130675	7.99665880745903\\
4.35235767622551	7.9902320033487\\
4.34248790307621	7.98370617686323\\
4.33268388058867	7.97708198057983\\
4.32294658915697	7.9703600769126\\
4.31327700250216	7.96354113804631\\
4.30367608757482	7.95662584586916\\
4.29414480445846	7.94961489190462\\
4.28468410627344	7.94250897724222\\
4.27529493908171	7.93530881246752\\
4.26597824179214	7.928015117591\\
4.25673494606671	7.92062862197606\\
4.24756597622729	7.91315006426612\\
4.23847224916322	7.9055801923107\\
4.22945467423963	7.89791976309069\\
4.2205141532065	7.89016954264265\\
4.21165158010848	7.88233030598214\\
4.20286784119549	7.87440283702631\\
4.19416381483411	7.86638792851544\\
4.18554037141971	7.85828638193371\\
4.17699837328946	7.85009900742902\\
4.16853867463605	7.841826623732\\
4.16016212142229	7.83347005807413\\
4.15186955129653	7.82503014610501\\
4.14366179350887	7.8165077318088\\
4.13553966882824	7.80790366741983\\
4.12750398946035	7.79921881333737\\
4.11955555896643	7.79045403803958\\
4.11169517218292	7.78161021799671\\
4.10392361514193	7.77268823758337\\
4.09624166499271	7.76368898899018\\
4.08865008992385	7.7546133721345\\
4.08114964908655	7.74546229457044\\
4.07374109251863	7.73623667139815\\
4.06642516106958	7.72693742517224\\
4.05920258632645	7.7175654858096\\
4.05207409054069	7.70812179049634\\
4.04504038655594	7.69860728359413\\
4.03810217773674	7.68902291654574\\
4.03126015789818	7.67936964777987\\
4.02451501123656	7.66964844261537\\
4.01786741226091	7.65986027316464\\
4.01131802572559	7.65000611823648\\
4.0048675065638	7.64008696323816\\
3.99851649982208	7.63010380007693\\
3.99226564059581	7.62005762706077\\
3.98611555396571	7.60994944879862\\
3.98006685493531	7.59978027609987\\
3.97412014836947	7.58955112587334\\
3.9682760289339	7.5792630210255\\
3.96253508103567	7.56891699035829\\
3.95689787876478	7.55851406846613\\
3.95136498583677	7.54805529563255\\
3.94593695553632	7.53754171772612\\
3.94061433066192	7.52697438609587\\
3.93539764347165	7.51635435746615\\
3.93028741562986	7.50568269383098\\
3.92528415815508	7.49496046234783\\
3.9203883713689	7.4841887352309\\
3.9156005448459	7.47336858964395\\
3.91092115736476	7.4625011075925\\
3.90635067686032	7.45158737581571\\
3.90188956037682	7.44062848567766\\
3.89753825402219	7.42962553305823\\
3.89329719292345	7.41857961824351\\
3.88916680118317	7.40749184581579\\
3.88514749183707	7.39636332454306\\
3.88123966681275	7.38519516726817\\
3.87744371688945	7.37398849079756\\
3.87376002165901	7.36274441578952\\
3.87018894948786	7.35146406664219\\
3.86673085748027	7.34014857138108\\
3.86338609144253	7.32879906154629\\
3.86015498584848	7.31741667207934\\
3.85703786380597	7.30600254120969\\
3.85403503702462	7.29455781034093\\
3.8511468057846	7.2830836239366\\
3.84837345890663	7.27158112940577\\
3.84571527372308	7.26005147698832\\
3.84317251605025	7.24849581963988\\
3.8407454401618	7.23691531291656\\
3.8384342887633	7.22531111485938\\
3.83623929296795	7.21368438587846\\
3.8341606722735	7.20203628863703\\
3.8321986345403	7.1903679879351\\
3.83035337597048	7.17868065059301\\
3.82862508108836	7.16697544533477\\
3.82701392272199	7.15525354267113\\
3.82552006198586	7.14351611478261\\
3.8241436482648	7.13176433540221\\
3.82288481919904	7.11999937969806\\
3.82174370067043	7.10822242415595\\
3.82072040678988	7.09643464646161\\
3.81981503988592	7.08463722538298\\
3.81902769049449	7.07283134065235\\
3.81835843734987	7.06101817284834\\
3.81780734737681	7.0491989032779\\
3.81737447568386	7.03737471385812\\
3.81705986555782	7.02554678699811\\
3.81686354845945	7.01371630548069\\
3.81678554402029	7.00188445234414\\
3.81682586004072	6.99005241076394\\
3.81698449248916	6.97822136393437\\
3.81726142550252	6.96639249495025\\
3.81765663138771	6.95456698668864\\
3.81817007062449	6.94274602169049\\
3.81880169186934	6.93093078204247\\
3.81955143196068	6.91912244925868\\
3.82041921592512	6.90732220416257\\
3.82140495698498	6.89553122676881\\
3.82250855656699	6.88375069616532\\
3.8237299043121	6.87198179039534\\
3.82506887808656	6.86022568633963\\
3.8265253439941	6.84848355959882\\
3.82809915638936	6.83675658437578\\
3.82979015789239	6.82504593335827\\
3.83159817940446	6.81335277760162\\
3.83352304012493	6.80167828641168\\
3.83556454756932	6.79002362722783\\
3.8377224975886	6.77838996550628\\
3.83999667438955	6.7667784646035\\
3.8423868505564	6.75519028565991\\
3.84489278707352	6.74362658748375\\
3.84751423334935	6.73208852643519\\
3.85025092724144	6.72057725631074\\
3.85310259508269	6.7090939282278\\
3.85606895170868	6.69763969050961\\
3.85914970048623	6.68621568857041\\
3.86234453334302	6.67482306480087\\
3.86565313079844	6.66346295845387\\
3.86907516199549	6.65213650553057\\
3.87261028473391	6.64084483866684\\
3.87625814550437	6.62958908701994\\
3.88001837952383	6.61837037615567\\
3.88389061077202	6.60718982793576\\
3.88787445202904	6.59604856040571\\
3.8919695049141	6.584947687683\\
3.8961753599253	6.57388831984565\\
3.90049159648067	6.56287156282121\\
3.90491778296013	6.55189851827623\\
3.90945347674873	6.540970283506\\
3.91409822428087	6.53008795132489\\
3.91885156108566	6.51925260995706\\
3.9237130118334	6.50846534292762\\
3.92868209038305	6.49772722895427\\
3.93375829983089	6.48703934183946\\
3.93894113256022	6.47640275036301\\
3.94423007029209	6.46581851817519\\
3.94962458413712	6.4552877036904\\
3.95512413464842	6.44481135998132\\
3.96072817187554	6.43439053467358\\
3.96643613541941	6.42402626984104\\
3.97224745448843	6.41371960190154\\
3.97816154795555	6.40347156151328\\
3.98417782441635	6.39328317347176\\
3.99029568224819	6.3831554566073\\
3.99651450967038	6.37308942368315\\
4.00283368480538	6.3630860812942\\
4.00925257574092	6.35314642976637\\
4.01577054059327	6.34327146305651\\
4.02238692757137	6.33346216865308\\
4.02910107504204	6.32371952747733\\
4.03591231159613	6.31404451378527\\
4.04281995611565	6.30443809507021\\
4.04982331784192	6.29490123196601\\
4.05692169644458	6.28543487815103\\
4.06411438209171	6.27603998025276\\
4.07140065552073	6.26671747775317\\
4.07877978811036	6.25746830289474\\
4.08625104195351	6.24829338058725\\
4.093813669931	6.23919362831528\\
4.10146691578634	6.23016995604647\\
4.10921001420134	6.22122326614053\\
4.11704219087259	6.21235445325901\\
4.12496266258895	6.20356440427578\\
4.13297063730987	6.19485399818844\\
4.14106531424453	6.18622410603032\\
4.14924588393199	6.17767559078346\\
4.15751152832209	6.16920930729225\\
4.16586142085729	6.16082610217799\\
4.1742947265553	6.1525268137542\\
4.18281060209256	6.14431227194281\\
4.19140819588862	6.13618329819115\\
4.20008664819128	6.12814070538984\\
4.20884509116252	6.12018529779143\\
4.21768264896535	6.11231787093007\\
4.22659843785135	6.10453921154189\\
4.23559156624907	6.09685009748633\\
4.24466113485316	6.0892512976684\\
4.25380623671432	6.08174357196176\\
4.26302595732998	6.0743276711327\\
4.27231937473577	6.06700433676514\\
4.28168555959768	6.05977430118641\\
4.29112357530504	6.05263828739404\\
4.30063247806414	6.04559700898347\\
4.31021131699263	6.03865117007667\\
4.3198591342146	6.03180146525174\\
4.32957496495636	6.02504857947345\\
4.33935783764295	6.01839318802476\\
4.34920677399523	6.01183595643926\\
4.3591207891278	6.00537754043465\\
4.36909889164738	5.99901858584715\\
4.37914008375205	5.99275972856692\\
4.38924336133096	5.98660159447446\\
4.39940771406478	5.98054479937807\\
4.4096321255267	5.97458994895219\\
4.4199155732841	5.96873763867691\\
4.43025702900076	5.96298845377838\\
4.44065545853974	5.9573429691703\\
4.45110982206675	5.95180174939642\\
4.46161907415414	5.94636534857411\\
4.47218216388547	5.94103431033892\\
4.48279803496056	5.93580916779022\\
4.49346562580116	5.93069044343792\\
4.50418386965707	5.92567864915019\\
4.51495169471283	5.92077428610228\\
4.52576802419492	5.91597784472641\\
4.53663177647939	5.91128980466271\\
4.54754186520008	5.9067106347113\\
4.5584971993572	5.90224079278534\\
4.56949668342647	5.8978807258653\\
4.58053921746864	5.89363086995425\\
4.59162369723952	5.88949165003424\\
4.60274901430036	5.8854634800238\\
4.61391405612873	5.88154676273658\\
4.62511770622974	5.87774188984104\\
4.63635884424774	5.87404924182131\\
4.64763634607827	5.87046918793911\\
4.65894908398057	5.86700208619684\\
4.67029592669025	5.86364828330179\\
4.68167573953252	5.86040811463146\\
4.69308738453556	5.8572819042\\
4.70452972054439	5.85426996462586\\
4.71600160333494	5.85137259710049\\
4.7275018857285	5.84859009135822\\
4.7390294177064	5.84592272564731\\
4.75058304652505	5.84337076670211\\
4.7621616168312	5.84093446971638\\
4.77376397077748	5.83861407831779\\
4.78538894813814	5.83640982454356\\
4.79703538642515	5.83432192881722\\
4.80870212100438	5.8323505999266\\
4.8203879852121	5.83049603500295\\
4.83209181047162	5.82875841950121\\
4.84381242641017	5.82713792718149\\
4.85554866097592	5.82563472009168\\
4.8672993405552	5.82424894855122\\
4.87906329008984	5.82298075113611\\
4.89083933319469	5.82183025466505\\
4.90262629227525	5.82079757418671\\
4.91442298864544	5.8198828129683\\
4.92622824264546	5.81908606248515\\
4.93804087375973	5.81840740241167\\
4.94985970073499	5.81784690061329\\
4.9616835416984	5.81740461313972\\
4.97351121427571	5.81708058421934\\
4.98534153570951	5.81687484625478\\
4.99717332297753	5.81678741981966\\
5.0090053929109	5.81681831365655\\
5.02083656231248	5.8169675246761\\
5.03266564807519	5.81723503795732\\
5.04449146730032	5.81762082674911\\
5.05631283741579	5.81812485247291\\
5.06812857629445	5.81874706472657\\
5.07993750237225	5.81948740128939\\
5.09173843476642	5.82034578812832\\
5.10353019339358	5.82132213940539\\
5.11531159908766	5.82241635748629\\
5.12708147371793	5.82362833295014\\
5.13883864030673	5.82495794460037\\
5.1505819231472	5.82640505947695\\
5.16231014792083	5.82796953286959\\
5.17402214181494	5.82965120833226\\
5.18571673363988	5.8314499176988\\
5.19739275394621	5.83336548109979\\
5.20904903514165	5.83539770698047\\
5.22068441160778	5.83754639211996\\
5.23229771981665	5.83981132165152\\
5.24388779844712	5.84219226908411\\
5.25545348850099	5.84468899632494\\
5.26699363341888	5.84730125370339\\
5.27850707919593	5.85002877999588\\
5.28999267449714	5.85287130245208\\
5.30144927077257	5.85582853682209\\
5.31287572237212	5.85890018738494\\
5.32427088666017	5.86208594697814\\
5.33563362412977	5.86538549702839\\
5.34696279851665	5.86879850758342\\
5.35825727691282	5.87232463734503\\
5.36951592987985	5.87596353370318\\
5.38073763156181	5.87971483277127\\
5.3919212597979	5.88357815942251\\
5.40306569623461	5.88755312732746\\
5.41416982643758	5.89163933899264\\
5.42523254000305	5.89583638580029\\
5.43625273066888	5.90014384804923\\
5.44722929642518	5.90456129499682\\
5.45816113962453	5.90908828490205\\
5.46904716709172	5.9137243650697\\
5.47988629023307	5.91846907189561\\
5.4906774251453	5.92332193091306\\
5.50141949272391	5.92828245684019\\
5.5121114187711	5.93335015362854\\
5.52275213410317	5.93852451451266\\
5.53334057465745	5.94380502206077\\
5.54387568159872	5.94919114822651\\
5.55435640142506	5.95468235440175\\
5.56478168607321	5.96027809147047\\
5.57515049302341	5.9659777998636\\
5.5854617854036	5.97178090961506\\
5.59571453209313	5.97768684041872\\
5.60590770782587	5.98369500168641\\
5.61604029329276	5.98980479260701\\
5.62611127524368	5.99601560220652\\
5.63611964658884	6.00232680940917\\
5.64606440649943	6.00873778309948\\
5.65594456050776	6.01524788218543\\
5.66575912060666	6.02185645566254\\
5.67550710534829	6.02856284267897\\
5.68518753994231	6.0353663726016\\
5.69479945635333	6.04226636508311\\
5.7043418933977	6.04926213013\\
5.71381389683969	6.0563529681716\\
5.72321451948683	6.06353817013002\\
5.7325428212847	6.07081701749104\\
5.7417978694109	6.078188782376\\
5.75097873836831	6.08565272761454\\
5.76008451007771	6.09320810681837\\
5.76911427396949	6.10085416445586\\
5.77806712707481	6.10859013592761\\
5.78694217411581	6.11641524764294\\
5.79573852759517	6.12432871709718\\
5.80445530788489	6.13232975294999\\
5.8130916433142	6.14041755510445\\
5.82164667025676	6.14859131478708\\
5.83011953321699	6.15685021462873\\
5.83850938491566	6.1651934287463\\
5.84681538637459	6.17362012282532\\
5.85503670700057	6.18212945420341\\
5.86317252466837	6.19072057195452\\
5.87122202580302	6.19939261697404\\
5.8791844054611	6.20814472206469\\
5.88705886741129	6.21697601202326\\
5.89484462421394	6.2258856037281\\
5.90254089729988	6.23487260622748\\
5.9101469170482	6.24393612082864\\
5.91766192286328	6.25307524118766\\
5.92508516325078	6.26228905340013\\
5.93241589589285	6.2715766360925\\
5.93965338772235	6.28093706051424\\
5.94679691499612	6.29036939063071\\
5.95384576336739	6.29987268321677\\
5.96079922795718	6.30944598795106\\
5.96765661342484	6.3190883475111\\
5.97441723403754	6.32879879766897\\
5.98108041373885	6.33857636738773\\
5.98764548621635	6.34842007891857\\
5.99411179496826	6.35832894789854\\
6.00047869336909	6.368301983449\\
6.00674554473432	6.3783381882747\\
6.01291172238403	6.38843655876351\\
6.01897660970559	6.39859608508682\\
6.02493960021533	6.40881575130045\\
6.03080009761915	6.4190945354463\\
6.03655751587221	6.42943140965452\\
6.04221127923748	6.4398253402463\\
6.04776082234334	6.45027528783725\\
6.05320559024008	6.46078020744131\\
6.05854503845548	6.47133904857528\\
6.06377863304914	6.48195075536384\\
6.06890585066598	6.49261426664516\\
6.07392617858851	6.50332851607699\\
6.07883911478811	6.51409243224332\\
6.08364416797526	6.52490493876151\\
6.08834085764865	6.53576495438991\\
6.09292871414322	6.54667139313601\\
6.09740727867715	6.55762316436503\\
6.10177610339771	6.56861917290896\\
6.10603475142608	6.57965831917612\\
6.110182796901	6.59073949926107\\
6.11421982502137	6.60186160505505\\
6.11814543208776	6.61302352435675\\
6.12195922554273	6.62422414098353\\
6.1256608240101	6.63546233488306\\
6.12924985733312	6.64673698224533\\
6.13272596661144	6.65804695561499\\
6.13608880423704	6.66939112400413\\
6.13933803392895	6.68076835300536\\
6.14247333076692	6.69217750490526\\
6.14549438122386	6.70361743879815\\
6.14840088319726	6.71508701070018\\
6.15119254603933	6.72658507366372\\
6.15386909058613	6.73811047789204\\
6.15643024918542	6.74966207085433\\
6.15887576572348	6.76123869740093\\
6.1612053956507	6.77283919987881\\
6.16341890600602	6.78446241824741\\
6.16551607544025	6.79610719019457\\
6.1674966942382	6.8077723512528\\
6.16936056433963	6.81945673491572\\
6.1711074993591	6.83115917275469\\
6.17273732460455	6.84287849453568\\
6.17424987709481	6.85461352833629\\
6.1756450055759	6.86636310066291\\
6.17692257053614	6.8781260365681\\
6.17808244422009	6.88990115976807\\
6.17912451064135	6.90168729276032\\
6.18004866559415	6.91348325694136\\
6.18085481666375	6.92528787272461\\
6.18154288323574	6.93709995965833\\
6.18211279650401	6.94891833654367\\
6.18256449947773	6.96074182155278\\
6.18289794698696	6.97256923234703\\
6.18311310568724	6.98439938619518\\
6.18320995406288	6.99623110009171\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
6.18321595661992	5\\
6.1831567963151	5.01183196236453\\
6.1829793213166	5.02366274154268\\
6.18268354937178	5.03549115446639\\
6.1822695100576	5.04731601830423\\
6.18173724477763	5.05913615057967\\
6.18108680675796	5.07095036928934\\
6.18031826104185	5.0827574930212\\
6.17943168448323	5.09455634107272\\
6.17842716573901	5.10634573356894\\
6.17730480526025	5.11812449158041\\
6.17606471528204	5.12989143724117\\
6.17470701981235	5.14164539386644\\
6.17323185461961	5.15338518607037\\
6.17163936721909	5.1651096398835\\
6.16992971685821	5.17681758287024\\
6.16810307450058	5.18850784424605\\
6.16615962280892	5.20017925499451\\
6.16409955612678	5.21183064798429\\
6.1619230804591	5.2234608580858\\
6.15963041345164	5.23506872228772\\
6.15722178436919	5.2466530798133\\
6.15469743407266	5.25821277223644\\
6.15205761499496	5.26974664359753\\
6.1493025911158	5.28125354051905\\
6.14643263793529	5.2927323123209\\
6.14344804244633	5.30418181113545\\
6.14034910310601	5.31560089202238\\
6.13713612980566	5.32698841308311\\
6.13380944383994	5.33834323557501\\
6.13036937787467	5.34966422402531\\
6.12681627591359	5.3609502463446\\
6.12315049326393	5.37220017394004\\
6.11937239650089	5.38341288182825\\
6.11548236343102	5.39458724874779\\
6.11148078305436	5.40572215727128\\
6.10736805552563	5.41681649391714\\
6.10314459211416	5.42786914926095\\
6.09881081516275	5.43887901804639\\
6.0943671580455	5.44984499929576\\
6.08981406512442	5.46076599642007\\
6.085151991705	5.47164091732871\\
6.0803814039907	5.48246867453865\\
6.07550277903631	5.49324818528319\\
6.07051660470028	5.50397837162024\\
6.06542337959586	5.51465816054012\\
6.06022361304134	5.52528648407281\\
6.05491782500902	5.53586227939484\\
6.04950654607331	5.54638448893547\\
6.04399031735757	5.55685206048254\\
6.03836969048008	5.56726394728759\\
6.03264522749885	5.57761910817064\\
6.02681750085541	5.58791650762422\\
6.02088709331756	5.59815511591696\\
6.01485459792111	5.60833390919657\\
6.00872061791058	5.61845186959221\\
6.00248576667886	5.62850798531626\\
5.99615066770587	5.63850125076553\\
5.98971595449623	5.64843066662181\\
5.98318227051591	5.65829523995179\\
5.97655026912785	5.66809398430635\\
5.96982061352666	5.67782591981922\\
5.96299397667231	5.68749007330496\\
5.95607104122278	5.69708547835628\\
5.94905249946585	5.70661117544066\\
5.94193905324984	5.71606621199634\\
5.93473141391346	5.72544964252754\\
5.92743030221463	5.73476052869903\\
5.92003644825843	5.74399793942995\\
5.9125505914241	5.75316095098692\\
5.90497348029109	5.76224864707642\\
5.89730587256419	5.77126011893642\\
5.88954853499778	5.78019446542724\\
5.88170224331917	5.78905079312168\\
5.87376778215097	5.79782821639435\\
5.86574594493269	5.80652585751023\\
5.85763753384137	5.81514284671246\\
5.84944335971136	5.82367832230931\\
5.84116424195325	5.83213143076032\\
5.83280100847191	5.84050132676169\\
5.82435449558372	5.84878717333081\\
5.81582554793294	5.85698814188991\\
5.80721501840721	5.86510341234898\\
5.79852376805232	5.87313217318773\\
5.78975266598606	5.88107362153676\\
5.78090258931133	5.88892696325787\\
5.77197442302841	5.89669141302343\\
5.7629690599465	5.90436619439492\\
5.7538874005944	5.91195053990061\\
5.74473035313048	5.91944369111227\\
5.73549883325185	5.92684489872101\\
5.72619376410282	5.93415342261225\\
5.71681607618253	5.94136853193969\\
5.70736670725196	5.9484895051984\\
5.69784660224015	5.95551563029701\\
5.68825671314964	5.96244620462884\\
5.67859799896137	5.96928053514224\\
5.66887142553869	5.97601793840986\\
5.65907796553086	5.98265774069699\\
5.6492185982757	5.98919927802892\\
5.63929430970172	5.99564189625738\\
5.62930609222952	6.00198495112592\\
5.61925494467252	6.00822780833433\\
5.60914187213709	6.01436984360209\\
5.59896788592207	6.02041044273079\\
5.58873400341759	6.02634900166556\\
5.57844124800338	6.03218492655546\\
5.5680906489464	6.03791763381285\\
5.55768324129794	6.04354655017178\\
5.54722006579007	6.04907111274532\\
5.53670216873165	6.05449076908181\\
5.5261306019036	6.05980497722013\\
5.51550642245381	6.06501320574389\\
5.50483069279135	6.07011493383459\\
5.49410448048031	6.07510965132366\\
5.48332885813297	6.07999685874352\\
5.47250490330259	6.08477606737751\\
5.46163369837564	6.08944679930873\\
5.45071633046354	6.09400858746789\\
5.43975389129398	6.09846097567997\\
5.42874747710176	6.10280351870987\\
5.41769818851912	6.1070357823069\\
5.40660713046571	6.11115734324822\\
5.39547541203809	6.11516778938118\\
5.38430414639882	6.1190667196645\\
5.37309445066517	6.12285374420841\\
5.36184744579737	6.12652848431361\\
5.35056425648652	6.13009057250915\\
5.33924601104216	6.13353965258917\\
5.3278938412794	6.13687537964855\\
5.31650888240575	6.14009742011736\\
5.30509227290762	6.14320545179423\\
5.29364515443644	6.1461991638786\\
5.28216867169453	6.14907825700174\\
5.27066397232058	6.15184244325673\\
5.25913220677495	6.15449144622727\\
5.24757452822459	6.15702500101526\\
5.23599209242772	6.15944285426734\\
5.22438605761826	6.16174476420018\\
5.21275758439003	6.16393050062472\\
5.20110783558066	6.16599984496914\\
5.18943797615532	6.16795259030073\\
5.17774917309023	6.16978854134657\\
5.16604259525596	6.1715075145131\\
5.15431941330052	6.17310933790444\\
5.14258079953236	6.17459385133957\\
5.13082792780306	6.17596090636839\\
5.11906197339	6.17721036628654\\
5.10728411287882	6.17834210614906\\
5.09549552404576	6.17935601278292\\
5.08369738573987	6.18025198479829\\
5.07189087776515	6.18102993259873\\
5.06007718076257	6.18168977839009\\
5.04825747609197	6.18223145618835\\
5.03643294571398	6.18265491182619\\
5.02460477207178	6.18296010295838\\
5.01277413797288	6.18314699906607\\
5.00094222647082	6.18321558145981\\
4.9891102207469	6.18316584328141\\
4.97727930399184	6.18299778950466\\
4.96545065928744	6.18271143693478\\
4.95362546948832	6.18230681420679\\
4.9418049171036	6.18178396178264\\
4.92999018417868	6.18114293194713\\
4.918182452177	6.18038378880271\\
4.90638290186192	6.17950660826305\\
4.89459271317864	6.17851147804549\\
4.88281306513621	6.17739849766221\\
4.8710451356896	6.17616777841033\\
4.85929010162197	6.17481944336074\\
4.84754913842691	6.17335362734583\\
4.83582342019097	6.17177047694598\\
4.8241141194762	6.1700701504749\\
4.8124224072029	6.16825281796384\\
4.80074945253258	6.16631866114451\\
4.78909642275096	6.16426787343101\\
4.77746448315131	6.16210065990037\\
4.7658547969179	6.15981723727217\\
4.75426852500968	6.15741783388674\\
4.74270682604418	6.15490268968244\\
4.73117085618167	6.15227205617159\\
4.71966176900951	6.14952619641534\\
4.70818071542684	6.14666538499739\\
4.69672884352945	6.14368990799649\\
4.68530729849498	6.14060006295786\\
4.67391722246841	6.13739615886343\\
4.66255975444787	6.13407851610094\\
4.65123603017068	6.13064746643191\\
4.63994718199983	6.12710335295843\\
4.62869433881075	6.12344653008891\\
4.61747862587836	6.11967736350258\\
4.60630116476462	6.11579623011296\\
4.59516307320632	6.11180351803016\\
4.58406546500333	6.10769962652206\\
4.57300944990724	6.10348496597438\\
4.56199613351033	6.09915995784967\\
4.55102661713507	6.09472503464515\\
4.54010199772395	6.09018063984942\\
4.52922336772981	6.08552722789819\\
4.51839181500658	6.08076526412878\\
4.50760842270052	6.07589522473358\\
4.49687426914186	6.07091759671249\\
4.48619042773702	6.06583287782416\\
4.47555796686123	6.06064157653623\\
4.46497794975172	6.05534421197452\\
4.45445143440138	6.04994131387106\\
4.44397947345298	6.04443342251116\\
4.43356311409389	6.03882108867937\\
4.42320339795136	6.03310487360439\\
4.41290136098837	6.02728534890297\\
4.40265803340004	6.02136309652272\\
4.39247443951058	6.01533870868396\\
4.3823515976709	6.00921278782044\\
4.37229052015675	6.00298594651915\\
4.3622922130675	5.99665880745903\\
4.35235767622551	5.9902320033487\\
4.34248790307621	5.98370617686323\\
4.33268388058867	5.97708198057983\\
4.32294658915697	5.9703600769126\\
4.31327700250216	5.96354113804631\\
4.30367608757482	5.95662584586916\\
4.29414480445846	5.94961489190462\\
4.28468410627344	5.94250897724222\\
4.27529493908171	5.93530881246752\\
4.26597824179214	5.928015117591\\
4.25673494606671	5.92062862197606\\
4.24756597622729	5.91315006426612\\
4.23847224916322	5.9055801923107\\
4.22945467423963	5.89791976309069\\
4.2205141532065	5.89016954264265\\
4.21165158010848	5.88233030598214\\
4.20286784119549	5.87440283702631\\
4.19416381483411	5.86638792851544\\
4.18554037141971	5.85828638193371\\
4.17699837328946	5.85009900742902\\
4.16853867463605	5.841826623732\\
4.16016212142229	5.83347005807413\\
4.15186955129653	5.82503014610501\\
4.14366179350887	5.8165077318088\\
4.13553966882824	5.80790366741983\\
4.12750398946035	5.79921881333737\\
4.11955555896643	5.79045403803958\\
4.11169517218292	5.78161021799671\\
4.10392361514193	5.77268823758337\\
4.09624166499271	5.76368898899018\\
4.08865008992385	5.7546133721345\\
4.08114964908655	5.74546229457044\\
4.07374109251863	5.73623667139815\\
4.06642516106958	5.72693742517224\\
4.05920258632645	5.7175654858096\\
4.05207409054069	5.70812179049634\\
4.04504038655594	5.69860728359413\\
4.03810217773674	5.68902291654574\\
4.03126015789818	5.67936964777987\\
4.02451501123656	5.66964844261537\\
4.01786741226091	5.65986027316464\\
4.01131802572559	5.65000611823648\\
4.0048675065638	5.64008696323816\\
3.99851649982208	5.63010380007693\\
3.99226564059581	5.62005762706077\\
3.98611555396571	5.60994944879862\\
3.98006685493531	5.59978027609987\\
3.97412014836947	5.58955112587334\\
3.9682760289339	5.5792630210255\\
3.96253508103567	5.56891699035829\\
3.95689787876478	5.55851406846613\\
3.95136498583677	5.54805529563255\\
3.94593695553632	5.53754171772612\\
3.94061433066192	5.52697438609587\\
3.93539764347165	5.51635435746615\\
3.93028741562986	5.50568269383098\\
3.92528415815508	5.49496046234783\\
3.9203883713689	5.4841887352309\\
3.9156005448459	5.47336858964395\\
3.91092115736476	5.4625011075925\\
3.90635067686032	5.45158737581571\\
3.90188956037682	5.44062848567766\\
3.89753825402219	5.42962553305823\\
3.89329719292345	5.41857961824351\\
3.88916680118317	5.40749184581579\\
3.88514749183707	5.39636332454306\\
3.88123966681275	5.38519516726817\\
3.87744371688945	5.37398849079756\\
3.87376002165901	5.36274441578952\\
3.87018894948786	5.35146406664219\\
3.86673085748027	5.34014857138108\\
3.86338609144253	5.32879906154629\\
3.86015498584848	5.31741667207934\\
3.85703786380597	5.30600254120969\\
3.85403503702462	5.29455781034093\\
3.8511468057846	5.2830836239366\\
3.84837345890663	5.27158112940577\\
3.84571527372308	5.26005147698832\\
3.84317251605025	5.24849581963988\\
3.8407454401618	5.23691531291656\\
3.8384342887633	5.22531111485938\\
3.83623929296795	5.21368438587846\\
3.8341606722735	5.20203628863703\\
3.8321986345403	5.1903679879351\\
3.83035337597048	5.17868065059301\\
3.82862508108836	5.16697544533477\\
3.82701392272199	5.15525354267113\\
3.82552006198586	5.14351611478261\\
3.8241436482648	5.13176433540221\\
3.82288481919904	5.11999937969806\\
3.82174370067043	5.10822242415595\\
3.82072040678988	5.09643464646161\\
3.81981503988592	5.08463722538298\\
3.81902769049449	5.07283134065235\\
3.81835843734987	5.06101817284834\\
3.81780734737681	5.0491989032779\\
3.81737447568386	5.03737471385812\\
3.81705986555782	5.02554678699811\\
3.81686354845945	5.01371630548069\\
3.81678554402029	5.00188445234414\\
3.81682586004072	4.99005241076394\\
3.81698449248916	4.97822136393437\\
3.81726142550252	4.96639249495025\\
3.81765663138771	4.95456698668864\\
3.81817007062449	4.94274602169049\\
3.81880169186934	4.93093078204247\\
3.81955143196068	4.91912244925868\\
3.82041921592512	4.90732220416257\\
3.82140495698498	4.89553122676881\\
3.82250855656699	4.88375069616532\\
3.8237299043121	4.87198179039534\\
3.82506887808656	4.86022568633963\\
3.8265253439941	4.84848355959882\\
3.82809915638936	4.83675658437578\\
3.82979015789239	4.82504593335827\\
3.83159817940446	4.81335277760162\\
3.83352304012493	4.80167828641168\\
3.83556454756932	4.79002362722783\\
3.8377224975886	4.77838996550628\\
3.83999667438955	4.7667784646035\\
3.8423868505564	4.75519028565991\\
3.84489278707352	4.74362658748375\\
3.84751423334935	4.73208852643519\\
3.85025092724144	4.72057725631074\\
3.85310259508269	4.7090939282278\\
3.85606895170868	4.69763969050961\\
3.85914970048623	4.68621568857041\\
3.86234453334302	4.67482306480087\\
3.86565313079844	4.66346295845387\\
3.86907516199549	4.65213650553057\\
3.87261028473391	4.64084483866684\\
3.87625814550437	4.62958908701994\\
3.88001837952383	4.61837037615567\\
3.88389061077202	4.60718982793576\\
3.88787445202904	4.59604856040571\\
3.8919695049141	4.584947687683\\
3.8961753599253	4.57388831984565\\
3.90049159648067	4.56287156282121\\
3.90491778296013	4.55189851827623\\
3.90945347674873	4.540970283506\\
3.91409822428087	4.53008795132489\\
3.91885156108566	4.51925260995706\\
3.9237130118334	4.50846534292762\\
3.92868209038305	4.49772722895427\\
3.93375829983089	4.48703934183946\\
3.93894113256022	4.47640275036301\\
3.94423007029209	4.46581851817519\\
3.94962458413712	4.4552877036904\\
3.95512413464842	4.44481135998132\\
3.96072817187554	4.43439053467358\\
3.96643613541941	4.42402626984104\\
3.97224745448843	4.41371960190154\\
3.97816154795555	4.40347156151328\\
3.98417782441635	4.39328317347176\\
3.99029568224819	4.3831554566073\\
3.99651450967038	4.37308942368315\\
4.00283368480538	4.3630860812942\\
4.00925257574092	4.35314642976637\\
4.01577054059327	4.34327146305651\\
4.02238692757137	4.33346216865308\\
4.02910107504204	4.32371952747733\\
4.03591231159613	4.31404451378527\\
4.04281995611565	4.30443809507021\\
4.04982331784192	4.29490123196601\\
4.05692169644458	4.28543487815103\\
4.06411438209171	4.27603998025276\\
4.07140065552073	4.26671747775317\\
4.07877978811036	4.25746830289474\\
4.08625104195351	4.24829338058725\\
4.093813669931	4.23919362831528\\
4.10146691578634	4.23016995604647\\
4.10921001420134	4.22122326614053\\
4.11704219087259	4.21235445325901\\
4.12496266258895	4.20356440427578\\
4.13297063730987	4.19485399818844\\
4.14106531424453	4.18622410603032\\
4.14924588393199	4.17767559078346\\
4.15751152832209	4.16920930729225\\
4.16586142085729	4.16082610217799\\
4.1742947265553	4.1525268137542\\
4.18281060209256	4.14431227194281\\
4.19140819588862	4.13618329819115\\
4.20008664819128	4.12814070538984\\
4.20884509116252	4.12018529779143\\
4.21768264896535	4.11231787093007\\
4.22659843785135	4.10453921154189\\
4.23559156624907	4.09685009748633\\
4.24466113485316	4.0892512976684\\
4.25380623671432	4.08174357196176\\
4.26302595732998	4.0743276711327\\
4.27231937473577	4.06700433676514\\
4.28168555959768	4.05977430118641\\
4.29112357530504	4.05263828739404\\
4.30063247806414	4.04559700898347\\
4.31021131699263	4.03865117007667\\
4.3198591342146	4.03180146525174\\
4.32957496495636	4.02504857947345\\
4.33935783764295	4.01839318802476\\
4.34920677399523	4.01183595643926\\
4.3591207891278	4.00537754043465\\
4.36909889164738	3.99901858584715\\
4.37914008375205	3.99275972856692\\
4.38924336133096	3.98660159447446\\
4.39940771406478	3.98054479937807\\
4.4096321255267	3.97458994895219\\
4.4199155732841	3.96873763867691\\
4.43025702900076	3.96298845377838\\
4.44065545853974	3.9573429691703\\
4.45110982206675	3.95180174939642\\
4.46161907415414	3.94636534857411\\
4.47218216388547	3.94103431033892\\
4.48279803496056	3.93580916779022\\
4.49346562580116	3.93069044343792\\
4.50418386965707	3.92567864915019\\
4.51495169471283	3.92077428610228\\
4.52576802419492	3.91597784472641\\
4.53663177647939	3.91128980466271\\
4.54754186520008	3.9067106347113\\
4.5584971993572	3.90224079278534\\
4.56949668342647	3.8978807258653\\
4.58053921746864	3.89363086995425\\
4.59162369723952	3.88949165003424\\
4.60274901430036	3.8854634800238\\
4.61391405612873	3.88154676273658\\
4.62511770622974	3.87774188984104\\
4.63635884424774	3.87404924182131\\
4.64763634607827	3.87046918793911\\
4.65894908398057	3.86700208619684\\
4.67029592669025	3.86364828330179\\
4.68167573953252	3.86040811463146\\
4.69308738453556	3.8572819042\\
4.70452972054439	3.85426996462586\\
4.71600160333494	3.85137259710049\\
4.7275018857285	3.84859009135822\\
4.7390294177064	3.84592272564731\\
4.75058304652505	3.84337076670211\\
4.7621616168312	3.84093446971638\\
4.77376397077748	3.83861407831779\\
4.78538894813814	3.83640982454356\\
4.79703538642515	3.83432192881722\\
4.80870212100438	3.8323505999266\\
4.8203879852121	3.83049603500295\\
4.83209181047162	3.82875841950121\\
4.84381242641017	3.82713792718149\\
4.85554866097592	3.82563472009168\\
4.8672993405552	3.82424894855122\\
4.87906329008984	3.82298075113611\\
4.89083933319469	3.82183025466505\\
4.90262629227525	3.82079757418672\\
4.91442298864544	3.8198828129683\\
4.92622824264546	3.81908606248515\\
4.93804087375973	3.81840740241167\\
4.94985970073499	3.81784690061329\\
4.9616835416984	3.81740461313972\\
4.97351121427571	3.81708058421934\\
4.98534153570951	3.81687484625478\\
4.99717332297753	3.81678741981966\\
5.0090053929109	3.81681831365655\\
5.02083656231248	3.8169675246761\\
5.03266564807519	3.81723503795732\\
5.04449146730032	3.81762082674911\\
5.05631283741579	3.81812485247291\\
5.06812857629445	3.81874706472657\\
5.07993750237225	3.81948740128939\\
5.09173843476642	3.82034578812832\\
5.10353019339358	3.82132213940539\\
5.11531159908766	3.82241635748629\\
5.12708147371793	3.82362833295014\\
5.13883864030673	3.82495794460037\\
5.1505819231472	3.82640505947695\\
5.16231014792083	3.82796953286959\\
5.17402214181494	3.82965120833226\\
5.18571673363988	3.8314499176988\\
5.19739275394621	3.83336548109979\\
5.20904903514165	3.83539770698047\\
5.22068441160778	3.83754639211996\\
5.23229771981665	3.83981132165152\\
5.24388779844712	3.8421922690841\\
5.25545348850099	3.84468899632494\\
5.26699363341888	3.84730125370339\\
5.27850707919593	3.85002877999588\\
5.28999267449714	3.85287130245208\\
5.30144927077257	3.85582853682209\\
5.31287572237212	3.85890018738494\\
5.32427088666017	3.86208594697814\\
5.33563362412977	3.86538549702839\\
5.34696279851665	3.86879850758342\\
5.35825727691282	3.87232463734503\\
5.36951592987985	3.87596353370318\\
5.38073763156181	3.87971483277127\\
5.3919212597979	3.88357815942251\\
5.40306569623461	3.88755312732746\\
5.41416982643758	3.89163933899264\\
5.42523254000305	3.89583638580029\\
5.43625273066888	3.90014384804923\\
5.44722929642518	3.90456129499682\\
5.45816113962453	3.90908828490205\\
5.46904716709172	3.9137243650697\\
5.47988629023307	3.91846907189561\\
5.4906774251453	3.92332193091306\\
5.50141949272391	3.92828245684019\\
5.5121114187711	3.93335015362854\\
5.52275213410317	3.93852451451266\\
5.53334057465745	3.94380502206077\\
5.54387568159872	3.94919114822651\\
5.55435640142506	3.95468235440175\\
5.56478168607321	3.96027809147047\\
5.57515049302341	3.9659777998636\\
5.5854617854036	3.97178090961506\\
5.59571453209313	3.97768684041872\\
5.60590770782587	3.98369500168641\\
5.61604029329276	3.98980479260701\\
5.62611127524368	3.99601560220652\\
5.63611964658884	4.00232680940917\\
5.64606440649943	4.00873778309948\\
5.65594456050776	4.01524788218543\\
5.66575912060666	4.02185645566254\\
5.67550710534829	4.02856284267897\\
5.68518753994231	4.0353663726016\\
5.69479945635333	4.04226636508311\\
5.7043418933977	4.04926213013\\
5.71381389683969	4.0563529681716\\
5.72321451948683	4.06353817013002\\
5.7325428212847	4.07081701749104\\
5.7417978694109	4.078188782376\\
5.75097873836831	4.08565272761454\\
5.76008451007771	4.09320810681837\\
5.76911427396949	4.10085416445586\\
5.77806712707481	4.10859013592761\\
5.78694217411581	4.11641524764294\\
5.79573852759517	4.12432871709718\\
5.80445530788489	4.13232975294999\\
5.8130916433142	4.14041755510445\\
5.82164667025676	4.14859131478708\\
5.83011953321699	4.15685021462873\\
5.83850938491566	4.1651934287463\\
5.84681538637459	4.17362012282532\\
5.85503670700057	4.18212945420341\\
5.86317252466837	4.19072057195452\\
5.87122202580302	4.19939261697404\\
5.8791844054611	4.20814472206469\\
5.88705886741129	4.21697601202326\\
5.89484462421394	4.2258856037281\\
5.90254089729988	4.23487260622748\\
5.9101469170482	4.24393612082864\\
5.91766192286328	4.25307524118766\\
5.92508516325078	4.26228905340013\\
5.93241589589285	4.2715766360925\\
5.93965338772235	4.28093706051424\\
5.94679691499612	4.29036939063071\\
5.95384576336739	4.29987268321677\\
5.96079922795718	4.30944598795106\\
5.96765661342484	4.3190883475111\\
5.97441723403754	4.32879879766897\\
5.98108041373885	4.33857636738773\\
5.98764548621635	4.34842007891857\\
5.99411179496826	4.35832894789854\\
6.00047869336909	4.368301983449\\
6.00674554473432	4.3783381882747\\
6.01291172238403	4.38843655876351\\
6.01897660970559	4.39859608508682\\
6.02493960021533	4.40881575130045\\
6.03080009761915	4.4190945354463\\
6.03655751587221	4.42943140965452\\
6.04221127923748	4.4398253402463\\
6.04776082234334	4.45027528783725\\
6.05320559024008	4.46078020744131\\
6.05854503845548	4.47133904857528\\
6.06377863304914	4.48195075536384\\
6.06890585066598	4.49261426664516\\
6.07392617858851	4.50332851607699\\
6.07883911478811	4.51409243224332\\
6.08364416797526	4.52490493876151\\
6.08834085764865	4.53576495438991\\
6.09292871414322	4.54667139313601\\
6.09740727867715	4.55762316436503\\
6.10177610339771	4.56861917290896\\
6.10603475142608	4.57965831917612\\
6.110182796901	4.59073949926107\\
6.11421982502137	4.60186160505505\\
6.11814543208776	4.61302352435675\\
6.12195922554273	4.62422414098353\\
6.1256608240101	4.63546233488306\\
6.12924985733312	4.64673698224533\\
6.13272596661144	4.65804695561499\\
6.13608880423704	4.66939112400413\\
6.13933803392895	4.68076835300536\\
6.14247333076692	4.69217750490526\\
6.14549438122386	4.70361743879815\\
6.14840088319726	4.71508701070018\\
6.15119254603933	4.72658507366372\\
6.15386909058613	4.73811047789204\\
6.15643024918542	4.74966207085433\\
6.15887576572348	4.76123869740093\\
6.1612053956507	4.77283919987881\\
6.16341890600602	4.78446241824741\\
6.16551607544025	4.79610719019457\\
6.1674966942382	4.8077723512528\\
6.16936056433963	4.81945673491572\\
6.1711074993591	4.83115917275469\\
6.17273732460455	4.84287849453568\\
6.17424987709481	4.85461352833629\\
6.1756450055759	4.86636310066291\\
6.17692257053614	4.8781260365681\\
6.17808244422009	4.88990115976807\\
6.17912451064135	4.90168729276032\\
6.18004866559415	4.91348325694136\\
6.18085481666375	4.92528787272461\\
6.18154288323574	4.93709995965833\\
6.18211279650401	4.94891833654367\\
6.18256449947773	4.96074182155278\\
6.18289794698696	4.97256923234703\\
6.18311310568724	4.98439938619518\\
6.18320995406288	4.99623110009171\\
};
\node[right, align=left, text=black]
at (axis cs:8.6,8.9) {\Large${\boldsymbol{x}}(2)$};
\node[right, align=left, text=black]
at (axis cs:8.6,7.1) {\Large${\boldsymbol{x}}(3)$};
\node[right, align=left, text=black]
at (axis cs:0.8,5) {\Large${\boldsymbol{x}}(4)$};
\node[right, align=left, text=black]
at (axis cs:2.5,5) {\Large${\boldsymbol{x}}(0)$};
\node[right, align=left, text=black]
at (axis cs:1,7.5) {\Large $t_\text{replan}=1$};
\draw[thick] (11,47) -- (17,44);
\draw[thick] (91,86) -- (83,83);
\draw[thick] (91,74) -- (83.5,77);
\draw[thick] (22,70) -- (27,65);
\end{axis}
\end{tikzpicture}%

==> figures/sims_new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.5]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=10,
xmajorgrids,
ymin=0,
ymax=11,
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black},
title style={font=\LARGE},xlabel style={font=\LARGE},ylabel style={font=\LARGE},legend style={font=\LARGE},ticklabel style={font=\LARGE},
]
\addplot [color=black,dotted,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
3	5.5\\
2.99126510685365	5.6868782361502\\
2.97206710485933	5.76169764758956\\
2.92813468304884	5.78231322111863\\
2.90166609047122	5.8492264602775\\
2.9086495856978	5.96615884912265\\
2.91775967137027	6.08991126997699\\
2.92652670446286	6.22411271039282\\
2.93572001427561	6.3563016842511\\
2.95179843746694	6.49192304351567\\
2.98962360288081	6.62000327044646\\
3.05797001163338	6.72866070172742\\
3.14653736502326	6.81156433313746\\
3.24461735301758	6.86587382758494\\
3.34703853163132	6.88603481060871\\
3.41459150938025	6.92146868377853\\
3.43267781148148	6.99575402619563\\
3.43807348314194	7.06880758840231\\
3.43380915402552	7.14329671394945\\
3.41608915601726	7.26342151441255\\
3.39419757933942	7.47069151227724\\
3.39125987030997	7.74733358282282\\
3.4151769662269	8.03113092027773\\
3.46673377400708	8.30755987752231\\
3.5466185419514	8.56131872240748\\
3.65382929878332	8.77961281205719\\
3.78937593131131	8.95932383461564\\
3.95082829485799	9.1005125493993\\
4.14669189387683	9.21218107971777\\
4.3969171058312	9.33731602803824\\
4.68297010976634	9.54305239311633\\
4.97982566008006	9.72128903077019\\
5.27473696178445	9.84071620004475\\
5.57135278013082	9.91863142829616\\
5.86680765445213	9.96037235352444\\
6.1672902970769	9.96751238473369\\
6.45704494835317	9.94017827068947\\
6.74124508046064	9.87875668546711\\
7.0136279497144	9.78417504482912\\
7.26745055702456	9.65927370965238\\
7.49600267335313	9.50926515691839\\
7.69341175292349	9.34193757221135\\
7.86626311820732	9.15432994822999\\
8.00500092215778	8.95953080160443\\
8.11200226891054	8.75835045223942\\
8.18350863189329	8.55953905802301\\
8.21534283307913	8.36519413735544\\
8.24367285573053	8.12161143825332\\
8.26297673766335	7.99659637083658\\
8.30405531524988	7.79075095226491\\
8.34266656562698	7.51010537525816\\
8.36300080245792	7.19560921476911\\
8.36608605175086	6.86525567777017\\
8.35467319028153	6.50905689844189\\
8.33101294114745	6.14359017624237\\
8.29844601991755	5.78891330988878\\
8.25791296466836	5.44057792867711\\
8.2067144701322	5.08054845058122\\
8.14577588139449	4.72276669241514\\
8.07252178316417	4.37031279621281\\
7.98016644055141	4.02881424069628\\
7.87332242433962	3.72974081774891\\
7.74400860134216	3.4511841619056\\
7.59450107174581	3.20655015114244\\
7.42110900364097	2.99517832702537\\
7.22919599366779	2.82390563813503\\
7.0077118390473	2.67520399444705\\
6.7382540332392	2.48610118195433\\
6.44762549758125	2.30178201867124\\
6.14938721499642	2.14382108013948\\
5.84438896230951	2.01110515286959\\
5.53350406174742	1.90355385596718\\
5.21793816131627	1.82177112801315\\
4.89932311406626	1.76666857221377\\
4.57974716726965	1.73922770277907\\
4.26177594513181	1.74031726229399\\
3.94846389666386	1.77051835227456\\
3.64334493193446	1.8299344088055\\
3.35038588254745	1.91797491091967\\
3.08549989354253	2.0275734459336\\
2.83954043519334	2.15960670891836\\
2.60667582593125	2.317731009455\\
2.40218355614454	2.49076327260495\\
2.22838073088386	2.67130628145647\\
2.07999500783561	2.85803950211194\\
1.9541195368493	3.04578229979048\\
1.84556977160097	3.22909548028929\\
1.74177076907241	3.41563710777491\\
1.63551975557432	3.60350051546189\\
1.54334565084373	3.79527147655886\\
1.51194469342448	3.9799532934565\\
1.51420609128896	4.05885631079642\\
1.53153021027836	4.11880540156003\\
1.56510804366605	4.157967662902\\
1.61509302613642	4.17709021320266\\
1.68220287235739	4.17444879099486\\
1.77251023094966	4.14645371129329\\
1.8707189212609	4.09622439419827\\
1.94682837201518	4.03680476065758\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.07437486078393	5.49033666292784\\
2.92562513921607	5.50966333707216\\
nan	nan\\
3.07437486078393	5.49033666292784\\
2.9742311011409	5.30166703790951\\
nan	nan\\
2.92562513921607	5.50966333707216\\
2.9742311011409	5.30166703790951\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.06375638760525	5.66764248259097\\
2.91877382610204	5.70611398970944\\
nan	nan\\
3.06375638760525	5.66764248259097\\
2.93996976402902	5.49356815414592\\
nan	nan\\
2.91877382610204	5.70611398970944\\
2.93996976402902	5.49356815414592\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.04081276229685	5.73171374218211\\
2.90332144742182	5.79168155299702\\
nan	nan\\
3.04081276229685	5.73171374218211\\
2.89211002377278	5.57837589442285\\
nan	nan\\
2.90332144742182	5.79168155299702\\
2.89211002377278	5.57837589442285\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.99152903178613	5.74223633815381\\
2.86474033431156	5.82239010408345\\
nan	nan\\
2.99152903178613	5.74223633815381\\
2.82126299514266	5.61326162448587\\
nan	nan\\
2.86474033431156	5.82239010408345\\
2.82126299514266	5.61326162448587\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.9582371759822	5.79998509266743\\
2.84509500496024	5.89846782788756\\
nan	nan\\
2.9582371759822	5.79998509266743\\
2.77035577684437	5.69837023224823\\
nan	nan\\
2.84509500496024	5.89846782788756\\
2.77035577684437	5.69837023224823\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.95732993823448	5.90910428509046\\
2.85996923316111	6.02321341315485\\
nan	nan\\
2.95732993823448	5.90910428509046\\
2.75650408161194	5.83634457569149\\
nan	nan\\
2.85996923316111	6.02321341315485\\
2.75650408161194	5.83634457569149\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.95770284621629	6.0264325902237\\
2.87781649652426	6.15338994973028\\
nan	nan\\
2.95770284621629	6.0264325902237\\
2.74848319202817	5.98339613705428\\
nan	nan\\
2.87781649652426	6.15338994973028\\
2.74848319202817	5.98339613705428\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.95656555084749	6.15539104199136\\
2.89648785807822	6.29283437879428\\
nan	nan\\
2.95656555084749	6.15539104199136\\
2.74326892205896	6.1440091200338\\
nan	nan\\
2.89648785807822	6.29283437879428\\
2.74326892205896	6.1440091200338\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.95570881901897	6.28401442614199\\
2.91573120953225	6.4285889423602\\
nan	nan\\
2.95570881901897	6.28401442614199\\
2.74295399265134	6.30299820493547\\
nan	nan\\
2.91573120953225	6.4285889423602\\
2.74295399265134	6.30299820493547\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.96114394582179	6.41750757823062\\
2.94245292911209	6.56633850880071\\
nan	nan\\
2.96114394582179	6.41750757823062\\
2.75335719670683	6.46700168790273\\
nan	nan\\
2.94245292911209	6.56633850880071\\
2.75335719670683	6.46700168790273\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.98817414656643	6.54501727791191\\
2.99107305919518	6.69498926298102\\
nan	nan\\
2.98817414656643	6.54501727791191\\
2.78966095612199	6.6238684872848\\
nan	nan\\
2.99107305919518	6.69498926298102\\
2.78966095612199	6.6238684872848\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.04575751921019	6.65466168126895\\
3.07018250405657	6.8026597221859\\
nan	nan\\
3.04575751921019	6.65466168126895\\
2.86063929041078	6.76122734818927\\
nan	nan\\
3.07018250405657	6.8026597221859\\
2.86063929041078	6.76122734818927\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.1237450984712	6.74011146345808\\
3.16932963157533	6.88301720281685\\
nan	nan\\
3.1237450984712	6.74011146345808\\
2.95599637921156	6.87234371060964\\
nan	nan\\
3.16932963157533	6.88301720281685\\
2.95599637921156	6.87234371060964\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.21162328314251	6.7985210893104\\
3.27761142289264	6.93322656585948\\
nan	nan\\
3.21162328314251	6.7985210893104\\
3.06501005095213	6.95385801391845\\
nan	nan\\
3.27761142289264	6.93322656585948\\
3.06501005095213	6.95385801391845\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.3045893124714	6.82420388151401\\
3.38948775079123	6.94786573970341\\
nan	nan\\
3.3045893124714	6.82420388151401\\
3.18215605404545	6.99923272836848\\
nan	nan\\
3.38948775079123	6.94786573970341\\
3.18215605404545	6.99923272836848\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.36339497117857	6.86666070556218\\
3.46578804758193	6.97627666199488\\
nan	nan\\
3.36339497117857	6.86666070556218\\
3.26843690080331	7.05799278564967\\
nan	nan\\
3.46578804758193	6.97627666199488\\
3.26843690080331	7.05799278564967\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.37350288866122	6.94967443733879\\
3.49185273430174	7.04183361505248\\
nan	nan\\
3.37350288866122	6.94967443733879\\
3.30979890786322	7.153553820383\\
nan	nan\\
3.49185273430174	7.04183361505248\\
3.30979890786322	7.153553820383\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.37242377796552	7.03254305738027\\
3.50372318831837	7.10507211942434\\
nan	nan\\
3.37242377796552	7.03254305738027\\
3.34136806708318	7.24387346887278\\
nan	nan\\
3.50372318831837	7.10507211942434\\
3.34136806708318	7.24387346887278\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.3634526031077	7.11731680357724\\
3.50416570494334	7.16927662432167\\
nan	nan\\
3.3634526031077	7.11731680357724\\
3.36452939303294	7.33091418306364\\
nan	nan\\
3.50416570494334	7.16927662432167\\
3.36452939303294	7.33091418306364\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.34245965753096	7.24914927027731\\
3.48971865450356	7.27769375854779\\
nan	nan\\
3.34245965753096	7.24914927027731\\
3.37802983832329	7.45976684370935\\
nan	nan\\
3.48971865450356	7.27769375854779\\
3.37802983832329	7.45976684370935\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.31931512548512	7.4664941196628\\
3.46908003319371	7.47488890489168\\
nan	nan\\
3.31931512548512	7.4664941196628\\
3.38300453236757	7.67037805588869\\
nan	nan\\
3.46908003319371	7.47488890489168\\
3.38300453236757	7.67037805588869\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.31634778857197	7.75096401112793\\
3.46617195204798	7.7437031545177\\
nan	nan\\
3.31634778857197	7.75096401112793\\
3.40094101245694	7.94709913412416\\
nan	nan\\
3.46617195204798	7.7437031545177\\
3.40094101245694	7.94709913412416\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.34089845263739	8.04150889787133\\
3.48945547981641	8.02075294268414\\
nan	nan\\
3.34089845263739	8.04150889787133\\
3.44285157314316	8.22920695651642\\
nan	nan\\
3.48945547981641	8.02075294268414\\
3.44285157314316	8.22920695651642\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.39379218001784	8.32501048972673\\
3.53967536799632	8.29010926531788\\
nan	nan\\
3.39379218001784	8.32501048972673\\
3.51326873988554	8.50207079482694\\
nan	nan\\
3.53967536799632	8.29010926531788\\
3.51326873988554	8.50207079482694\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.47596041236594	8.58646685799413\\
3.61727667153686	8.53617058682083\\
nan	nan\\
3.47596041236594	8.58646685799413\\
3.61368023684913	8.74974040130203\\
nan	nan\\
3.61727667153686	8.53617058682083\\
3.61368023684913	8.74974040130203\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.58657248378398	8.81280197950901\\
3.72108611378266	8.74642364460536\\
nan	nan\\
3.58657248378398	8.81280197950901\\
3.74233374532151	8.95896431872208\\
nan	nan\\
3.72108611378266	8.74642364460536\\
3.74233374532151	8.95896431872208\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.72662707711401	9.00040401593128\\
3.85212478550861	8.9182436533\\
nan	nan\\
3.72662707711401	9.00040401593128\\
3.89892308148635	9.12665411247511\\
nan	nan\\
3.85212478550861	8.9182436533\\
3.89892308148635	9.12665411247511\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.89361548213379	9.14900681772233\\
4.00804110758218	9.05201828107626\\
nan	nan\\
3.89361548213379	9.14900681772233\\
4.0801463437194	9.25308004999715\\
nan	nan\\
4.00804110758218	9.05201828107626\\
4.0801463437194	9.25308004999715\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
4.09612213255111	9.26756789438931\\
4.19726165520255	9.15679426504623\\
nan	nan\\
4.09612213255111	9.26756789438931\\
4.29439006633427	9.34703377658637\\
nan	nan\\
4.19726165520255	9.15679426504623\\
4.29439006633427	9.34703377658637\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
4.35195428406512	9.39734389372437\\
4.44187992759728	9.27728816235211\\
nan	nan\\
4.35195428406512	9.39734389372437\\
4.55699141432755	9.45721688608111\\
nan	nan\\
4.44187992759728	9.27728816235211\\
4.55699141432755	9.45721688608111\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
4.63823034911326	9.60324669364973\\
4.72770987041942	9.48285809258293\\
nan	nan\\
4.63823034911326	9.60324669364973\\
4.84348824452207	9.66235842152454\\
nan	nan\\
4.72770987041942	9.48285809258293\\
4.84348824452207	9.66235842152454\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
4.93741593248763	9.78314705373841\\
5.02223538767248	9.65943100780198\\
nan	nan\\
4.93741593248763	9.78314705373841\\
5.14478038799529	9.83438163768333\\
nan	nan\\
5.02223538767248	9.65943100780198\\
5.14478038799529	9.83438163768333\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
5.23696398131791	9.90550973326122\\
5.31250994225099	9.77592266682827\\
nan	nan\\
5.23696398131791	9.90550973326122\\
5.44751971702838	9.94144414795552\\
nan	nan\\
5.31250994225099	9.77592266682827\\
5.44751971702838	9.94144414795552\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
5.53899029850717	9.98628990731512\\
5.60371526175446	9.8509729492772\\
nan	nan\\
5.53899029850717	9.98628990731512\\
5.75177539084805	10.0049313792925\\
nan	nan\\
5.60371526175446	9.8509729492772\\
5.75177539084805	10.0049313792925\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
5.84020084618076	10.0304942313773\\
5.89341446272349	9.89025047567158\\
nan	nan\\
5.84020084618076	10.0304942313773\\
6.05379932872641	10.0313238422481\\
nan	nan\\
5.89341446272349	9.89025047567158\\
6.05379932872641	10.0313238422481\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
6.14690839870396	10.039689792686\\
6.18767219544984	9.89533497678137\\
nan	nan\\
6.14690839870396	10.039689792686\\
6.35976338494974	10.0218641137282\\
nan	nan\\
6.18767219544984	9.89533497678137\\
6.35976338494974	10.0218641137282\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
6.44309045425777	10.0138686506216\\
6.47099944244856	9.86648789075734\\
nan	nan\\
6.44309045425777	10.0138686506216\\
6.65355262817218	9.97739025494385\\
nan	nan\\
6.47099944244856	9.86648789075734\\
6.65355262817218	9.97739025494385\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
6.7341068393076	9.95341621609275\\
6.74838332161367	9.80409715484146\\
nan	nan\\
6.7341068393076	9.95341621609275\\
6.94033716212902	9.89779199520853\\
nan	nan\\
6.74838332161367	9.80409715484146\\
6.94033716212902	9.89779199520853\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
7.01364491487844	9.85917504291034\\
7.01361098455035	9.7091750467479\\
nan	nan\\
7.01364491487844	9.85917504291034\\
7.21362794459765	9.78412980439167\\
nan	nan\\
7.01361098455035	9.7091750467479\\
7.21362794459765	9.78412980439167\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
7.27487823941591	9.73390500023678\\
7.2600228746332	9.58464241906798\\
nan	nan\\
7.27487823941591	9.73390500023678\\
7.46646733191629	9.63946655660876\\
nan	nan\\
7.2600228746332	9.58464241906798\\
7.46646733191629	9.63946655660876\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
7.5109675900959	9.58275700181891\\
7.48103775661036	9.43577331201787\\
nan	nan\\
7.5109675900959	9.58275700181891\\
7.69198092642118	9.46935871227101\\
nan	nan\\
7.48103775661036	9.43577331201787\\
7.69198092642118	9.46935871227101\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
7.71585759946038	9.41350002027765\\
7.67096590638659	9.27037512414505\\
nan	nan\\
7.71585759946038	9.41350002027765\\
7.88424494776696	9.28208198144629\\
nan	nan\\
7.67096590638659	9.27037512414505\\
7.88424494776696	9.28208198144629\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
7.89641590782396	9.2230016984504\\
7.83611032859068	9.08565819800958\\
nan	nan\\
7.89641590782396	9.2230016984504\\
8.04938778546175	9.07392250925227\\
nan	nan\\
7.83611032859068	9.08565819800958\\
8.04938778546175	9.07392250925227\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8.04267243085666	9.02438338391501\\
7.96732941345889	8.89467821929386\\
nan	nan\\
8.04267243085666	9.02438338391501\\
8.17794114165264	8.85907344507407\\
nan	nan\\
7.96732941345889	8.89467821929386\\
8.17794114165264	8.85907344507407\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8.15707589466496	8.81829516227584\\
8.06692864315612	8.698405742203\\
nan	nan\\
8.15707589466496	8.81829516227584\\
8.27185482900766	8.6381541168943\\
nan	nan\\
8.06692864315612	8.698405742203\\
8.27185482900766	8.6381541168943\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8.23557870880887	8.61351782319975\\
8.13143855497771	8.50556029284627\\
nan	nan\\
8.23557870880887	8.61351782319975\\
8.32745200569793	8.42068551958146\\
nan	nan\\
8.13143855497771	8.50556029284627\\
8.32745200569793	8.42068551958146\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8.27384149113509	8.41212927350792\\
8.15684417502317	8.31825900120296\\
nan	nan\\
8.27384149113509	8.41212927350792\\
8.3405031961524	8.20919771587287\\
nan	nan\\
8.15684417502317	8.31825900120296\\
8.3405031961524	8.20919771587287\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8.30827211245159	8.15971571663629\\
8.17907359900946	8.08350715987036\\
nan	nan\\
8.30827211245159	8.15971571663629\\
8.34528426475176	7.94934675366382\\
nan	nan\\
8.17907359900946	8.08350715987036\\
8.34528426475176	7.94934675366382\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8.33237432768097	8.02503884786911\\
8.19357914764572	7.96815389380405\\
nan	nan\\
8.33237432768097	8.02503884786911\\
8.33882334308342	7.81153613078958\\
nan	nan\\
8.19357914764572	7.96815389380405\\
8.33882334308342	7.81153613078958\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8.3768056376339	7.80898253456105\\
8.23130499286586	7.77251936996877\\
nan	nan\\
8.3768056376339	7.80898253456105\\
8.35267286803958	7.59675009257418\\
nan	nan\\
8.23130499286586	7.77251936996877\\
8.35267286803958	7.59675009257418\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8.41697611832058	7.52025871847488\\
8.26835701293338	7.49995203204145\\
nan	nan\\
8.41697611832058	7.52025871847488\\
8.36974214753822	7.31194656807522\\
nan	nan\\
8.26835701293338	7.49995203204145\\
8.36974214753822	7.31194656807522\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8.43785424343708	7.20029561782257\\
8.28814736147876	7.19092281171566\\
nan	nan\\
8.43785424343708	7.20029561782257\\
8.37549787726714	6.99600003882469\\
nan	nan\\
8.28814736147876	7.19092281171566\\
8.37549787726714	6.99600003882469\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8.44108066471734	6.86615458043881\\
8.29109143878438	6.86435677510153\\
nan	nan\\
8.44108066471734	6.86615458043881\\
8.36848312553391	6.66527004319288\\
nan	nan\\
8.29109143878438	6.86435677510153\\
8.36848312553391	6.66527004319288\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8.42964597035858	6.50703644118724\\
8.27970041020448	6.51107735569654\\
nan	nan\\
8.42964597035858	6.50703644118724\\
8.34928530426914	6.30912948490308\\
nan	nan\\
8.27970041020448	6.51107735569654\\
8.34928530426914	6.30912948490308\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8.40588609349086	6.13923000902539\\
8.25613978880404	6.14795034345935\\
nan	nan\\
8.40588609349086	6.13923000902539\\
8.31938582856884	5.94392843665994\\
nan	nan\\
8.25613978880404	6.14795034345935\\
8.31938582856884	5.94392843665994\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8.37317735778395	5.78257082293987\\
8.22371468205114	5.7952557968377\\
nan	nan\\
8.37317735778395	5.78257082293987\\
8.2815327213871	5.58962974224504\\
nan	nan\\
8.22371468205114	5.7952557968377\\
8.2815327213871	5.58962974224504\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8.33246066208958	5.43235352540423\\
8.18336526724715	5.44880233194999\\
nan	nan\\
8.33246066208958	5.43235352540423\\
8.23598122260735	5.2417840688872\\
nan	nan\\
8.18336526724715	5.44880233194999\\
8.23598122260735	5.2417840688872\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8.28101412566466	5.07032293407794\\
8.13241481459975	5.0907739670845\\
nan	nan\\
8.28101412566466	5.07032293407794\\
8.17944642612345	4.88241603582801\\
nan	nan\\
8.13241481459975	5.0907739670845\\
8.17944642612345	4.88241603582801\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8.21975790485621	4.71045165264628\\
8.07179385793276	4.735081732184\\
nan	nan\\
8.21975790485621	4.71045165264628\\
8.11293577534419	4.52548129651721\\
nan	nan\\
8.07179385793276	4.735081732184\\
8.11293577534419	4.52548129651721\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8.14593113120053	4.3549483040026\\
7.99911243512782	4.38567728842302\\
nan	nan\\
8.14593113120053	4.3549483040026\\
8.03154980393695	4.17455453478254\\
nan	nan\\
7.99911243512782	4.38567728842302\\
8.03154980393695	4.17455453478254\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
8.05246311680092	4.00885952688541\\
7.9078697643019	4.04876895450715\\
nan	nan\\
8.05246311680092	4.00885952688541\\
7.92695387038908	3.83602310403093\\
nan	nan\\
7.9078697643019	4.04876895450715\\
7.92695387038908	3.83602310403093\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
7.94398974137692	3.70461851087336\\
7.80265510730232	3.75486312462447\\
nan	nan\\
7.94398974137692	3.70461851087336\\
7.80632960600481	3.54129463898278\\
nan	nan\\
7.80265510730232	3.75486312462447\\
7.80632960600481	3.54129463898278\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
7.81241892442751	3.42044285914598\\
7.67559827825681	3.48192546466522\\
nan	nan\\
7.81241892442751	3.42044285914598\\
7.66203179398318	3.26875663367801\\
nan	nan\\
7.67559827825681	3.48192546466522\\
7.66203179398318	3.26875663367801\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
7.65983080176282	3.16971231222774\\
7.52917134172881	3.24338799005714\\
nan	nan\\
7.65983080176282	3.16971231222774\\
7.49626683463994	3.03233753776377\\
nan	nan\\
7.52917134172881	3.24338799005714\\
7.49626683463994	3.03233753776377\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
7.48234715192988	2.95187833633086\\
7.35987085535205	3.03847831771988\\
nan	nan\\
7.48234715192988	2.95187833633086\\
7.30564236178894	2.83187659825493\\
nan	nan\\
7.35987085535205	3.03847831771988\\
7.30564236178894	2.83187659825493\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
7.28545377435802	2.77430662492096\\
7.17293821297755	2.8735046513491\\
nan	nan\\
7.28545377435802	2.77430662492096\\
7.09693195843027	2.67388488962774\\
nan	nan\\
7.17293821297755	2.8735046513491\\
7.09693195843027	2.67388488962774\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
7.05841787207134	2.61994190785085\\
6.95700580602327	2.73046608104324\\
nan	nan\\
7.05841787207134	2.61994190785085\\
6.86034627479078	2.53998790638296\\
nan	nan\\
6.95700580602327	2.73046608104324\\
6.86034627479078	2.53998790638296\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
6.78572359420034	2.42803535050281\\
6.69078447227805	2.54416701340585\\
nan	nan\\
6.78572359420034	2.42803535050281\\
6.58341181603515	2.35951568605794\\
nan	nan\\
6.69078447227805	2.54416701340585\\
6.58341181603515	2.35951568605794\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
6.49189120324689	2.24123825514499\\
6.40335979191561	2.3623257821975\\
nan	nan\\
6.49189120324689	2.24123825514499\\
6.28617546151124	2.18374013689621\\
nan	nan\\
6.40335979191561	2.3623257821975\\
6.28617546151124	2.18374013689621\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
6.18991969768674	2.0807170561239\\
6.10885473230609	2.20692510415506\\
nan	nan\\
6.18991969768674	2.0807170561239\\
5.98110981762154	2.03573445963195\\
nan	nan\\
6.10885473230609	2.20692510415506\\
5.98110981762154	2.03573445963195\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
5.88085765948025	1.94556864299403\\
5.80792026513876	2.07664166274514\\
nan	nan\\
5.88085765948025	1.94556864299403\\
5.6696249359747	1.91385529374759\\
nan	nan\\
5.80792026513876	2.07664166274514\\
5.6696249359747	1.91385529374759\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
5.56563028200374	1.83578287418263\\
5.50137784149109	1.97132483775173\\
nan	nan\\
5.56563028200374	1.83578287418263\\
5.35278144365528	1.81788393528365\\
nan	nan\\
5.50137784149109	1.97132483775173\\
5.35278144365528	1.81788393528365\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
5.24544279531141	1.75199652583734\\
5.19043352732112	1.89154573018896\\
nan	nan\\
5.24544279531141	1.75199652583734\\
5.03187255551409	1.74842543735943\\
nan	nan\\
5.19043352732112	1.89154573018896\\
5.03187255551409	1.74842543735943\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
4.92191272216782	1.6951513742414\\
4.87673350596471	1.83818577018613\\
nan	nan\\
4.92191272216782	1.6951513742414\\
4.70861058613996	1.70642961727629\\
nan	nan\\
4.87673350596471	1.83818577018613\\
4.70861058613996	1.70642961727629\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
4.59711237072684	1.66626572837534\\
4.56238196381247	1.8121896771828\\
nan	nan\\
4.59711237072684	1.66626572837534\\
4.38518190219304	1.69292049355992\\
nan	nan\\
4.56238196381247	1.8121896771828\\
4.38518190219304	1.69292049355992\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
4.27359437710801	1.66625428459511\\
4.24995751315561	1.81438023999286\\
nan	nan\\
4.27359437710801	1.66625428459511\\
4.06427467126814	1.70880144369079\\
nan	nan\\
4.24995751315561	1.81438023999286\\
4.06427467126814	1.70880144369079\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.95440566982198	1.69575408720269\\
3.94252212350574	1.84528261734644\\
nan	nan\\
3.95440566982198	1.69575408720269\\
3.74909252313886	1.7546736238529\\
nan	nan\\
3.94252212350574	1.84528261734644\\
3.74909252313886	1.7546736238529\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.64308048758151	1.75493487501239\\
3.64360937628742	1.90493394259861\\
nan	nan\\
3.64308048758151	1.75493487501239\\
3.44334617515283	1.83063959374671\\
nan	nan\\
3.64360937628742	1.90493394259861\\
3.44334617515283	1.83063959374671\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.34359692385974	1.84328280932963\\
3.35717484123515	1.99266701250971\\
nan	nan\\
3.34359692385974	1.84328280932963\\
3.15120694497401	1.93607880075354\\
nan	nan\\
3.35717484123515	1.99266701250971\\
3.15120694497401	1.93607880075354\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
3.07219655750354	1.9537627336336\\
3.09880322958151	2.10138415823361\\
nan	nan\\
3.07219655750354	1.9537627336336\\
2.88867132740918	2.06304900870422\\
nan	nan\\
3.09880322958151	2.10138415823361\\
2.88867132740918	2.06304900870422\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.81949727459795	2.08733450324185\\
2.85958359578874	2.23187891459487\\
nan	nan\\
2.81949727459795	2.08733450324185\\
2.64681455338932	2.21305513717275\\
nan	nan\\
2.85958359578874	2.23187891459487\\
2.64681455338932	2.21305513717275\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.57941850315369	2.24785942470841\\
2.63393314870882	2.38760259420159\\
nan	nan\\
2.57941850315369	2.24785942470841\\
2.42035159994035	2.39041720352851\\
nan	nan\\
2.63393314870882	2.38760259420159\\
2.42035159994035	2.39041720352851\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.36765810652916	2.42418254469622\\
2.43670900575992	2.55734400051367\\
nan	nan\\
2.36765810652916	2.42418254469622\\
2.22463494838794	2.58283113824596\\
nan	nan\\
2.43670900575992	2.55734400051367\\
2.22463494838794	2.58283113824596\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.1867156533384	2.60894426326325\\
2.27004580842932	2.73366829964968\\
nan	nan\\
2.1867156533384	2.60894426326325\\
2.06208201570195	2.78241315491102\\
nan	nan\\
2.27004580842932	2.73366829964968\\
2.06208201570195	2.78241315491102\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2.0313138981602	2.80098558409774\\
2.12867611751102	2.91509342012614\\
nan	nan\\
2.0313138981602	2.80098558409774\\
1.92785122646442	2.9878557945797\\
nan	nan\\
2.12867611751102	2.91509342012614\\
1.92785122646442	2.9878557945797\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.89882147251147	2.9951155051367\\
2.00941760118714	3.09644909444427\\
nan	nan\\
1.89882147251147	2.9951155051367\\
1.81900808443921	3.19324380469137\\
nan	nan\\
2.00941760118714	3.09644909444427\\
1.81900808443921	3.19324380469137\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.78448777899456	3.1855754828257\\
1.90665176420738	3.27261547775288\\
nan	nan\\
1.78448777899456	3.1855754828257\\
1.7295164450314	3.39198079390638\\
nan	nan\\
1.90665176420738	3.27261547775288\\
1.7295164450314	3.39198079390638\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.67580992379684	3.37994163340443\\
1.80773161434797	3.45133258214538\\
nan	nan\\
1.67580992379684	3.37994163340443\\
1.64658283741781	3.59153269517641\\
nan	nan\\
1.80773161434797	3.45133258214538\\
1.64658283741781	3.59153269517641\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.5657154648696	3.57607131570669\\
1.70532404627905	3.63092971521708\\
nan	nan\\
1.5657154648696	3.57607131570669\\
1.56237522289381	3.78964529067449\\
nan	nan\\
1.70532404627905	3.63092971521708\\
1.56237522289381	3.78964529067449\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.47073205579988	3.77650273086802\\
1.61595924588758	3.81404022224971\\
nan	nan\\
1.47073205579988	3.77650273086802\\
1.49329566233481	3.98890773000913\\
nan	nan\\
1.61595924588758	3.81404022224971\\
1.49329566233481	3.98890773000913\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.43736077172437	3.97206414750583\\
1.5865286151246	3.98784243940717\\
nan	nan\\
1.43736077172437	3.97206414750583\\
1.49090697088935	4.17884375132348\\
nan	nan\\
1.5865286151246	3.98784243940717\\
1.49090697088935	4.17884375132348\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.43928072739516	4.0622014334222\\
1.58913145518276	4.05551118817064\\
nan	nan\\
1.43928072739516	4.0622014334222\\
1.52312641829104	4.25865728117989\\
nan	nan\\
1.58913145518276	4.05551118817064\\
1.52312641829104	4.25865728117989\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.45841423945834	4.13551033529369\\
1.60464618109838	4.10210046782637\\
nan	nan\\
1.45841423945834	4.13551033529369\\
1.57607670023478	4.31378132374675\\
nan	nan\\
1.60464618109838	4.10210046782637\\
1.57607670023478	4.31378132374675\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.4959418439844	4.18696829775017\\
1.63427424334771	4.12896702805382\\
nan	nan\\
1.4959418439844	4.18696829775017\\
1.64244306992785	4.34241086205308\\
nan	nan\\
1.63427424334771	4.12896702805382\\
1.64244306992785	4.34241086205308\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.55128919598861	4.21651192369915\\
1.67889685628424	4.13766850270618\\
nan	nan\\
1.55128919598861	4.21651192369915\\
1.72021758746038	4.34723376026351\\
nan	nan\\
1.67889685628424	4.13766850270618\\
1.72021758746038	4.34723376026351\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.62516520853974	4.22314894403593\\
1.73924053617505	4.12574863795379\\
nan	nan\\
1.62516520853974	4.22314894403593\\
1.81206994713359	4.32654922784195\\
nan	nan\\
1.73924053617505	4.12574863795379\\
1.81206994713359	4.32654922784195\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.72403920130342	4.203686213292\\
1.82098126059591	4.08922120929457\\
nan	nan\\
1.72403920130342	4.203686213292\\
1.92513023627957	4.27570979034994\\
nan	nan\\
1.82098126059591	4.08922120929457\\
1.92513023627957	4.27570979034994\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.83121598010465	4.15997796382387\\
1.91022186241715	4.03247082457267\\
nan	nan\\
1.83121598010465	4.15997796382387\\
2.0407284402625	4.20156557061493\\
nan	nan\\
1.91022186241715	4.03247082457267\\
2.0407284402625	4.20156557061493\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.91424296339559	4.10435615697989\\
1.97941378063476	3.96925336433526\\
nan	nan\\
1.91424296339559	4.10435615697989\\
2.12696542887469	4.12369918364313\\
nan	nan\\
1.97941378063476	3.96925336433526\\
2.12696542887469	4.12369918364313\\
nan	nan\\
};
\addplot [color=black,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
8.70710678118655	8\\
8.70707142614211	8.00707094996132\\
8.70696536454429	8.01414119283355\\
8.70678860699915	8.02121002159827\\
8.7065411711823	8.0282767293785\\
8.70622308183711	8.03534060950937\\
8.70583437077226	8.04240095560873\\
8.70537507685852	8.04945706164786\\
8.7048452460249	8.05650822202205\\
8.70424493125406	8.06355373162112\\
8.70357419257695	8.07059288589999\\
8.7028330970669	8.0776249809491\\
8.70202171883284	8.0846493135648\\
8.7011401390119	8.09166518131969\\
8.70018844576135	8.09867188263283\\
8.69916673424971	8.10566871683994\\
8.69807510664728	8.11265498426341\\
8.69691367211591	8.11962998628234\\
8.69568254679809	8.12659302540234\\
8.69438185380533	8.13354340532528\\
8.69301172320584	8.14048043101898\\
8.69157229201153	8.14740340878665\\
8.69006370416433	8.15431164633627\\
8.68848611052176	8.16120445284985\\
8.68683966884188	8.16808113905248\\
8.68512454376748	8.17494101728127\\
8.68334090680963	8.18178340155412\\
8.68148893633056	8.1886076076383\\
8.67956881752576	8.19541295311889\\
8.67758074240551	8.20219875746701\\
8.67552490977566	8.20896434210788\\
8.67340152521778	8.21570903048868\\
8.67121080106854	8.22243214814619\\
8.66895295639854	8.22913302277424\\
8.66662821699035	8.23581098429095\\
8.66423681531598	8.24246536490575\\
8.66177899051362	8.24909549918611\\
8.65925498836368	8.25570072412413\\
8.65666506126428	8.26228037920282\\
8.65400946820598	8.26883380646215\\
8.65128847474586	8.27536035056487\\
8.64850235298101	8.281859358862\\
8.64565138152127	8.28833018145812\\
8.64273584546143	8.29477217127637\\
8.63975603635264	8.30118468412314\\
8.63671225217336	8.30756707875248\\
8.63360479729944	8.31391871693025\\
8.6304339824738	8.32023896349792\\
8.62720012477527	8.32652718643612\\
8.62390354758693	8.33278275692777\\
8.62054458056375	8.33900504942105\\
8.61712355959962	8.34519344169188\\
8.61364082679381	8.35134731490621\\
8.61009673041669	8.35746605368184\\
8.60649162487493	8.36354904614999\\
8.6028258706761	8.36959568401647\\
8.59909983439255	8.37560536262256\\
8.59531388862481	8.38157748100538\\
8.5914684119643	8.38751144195808\\
8.58756378895548	8.39340665208951\\
8.5836004100574	8.39926252188357\\
8.57957867160465	8.40507846575816\\
8.57549897576772	8.41085390212374\\
8.57136173051279	8.41658825344149\\
8.56716734956095	8.42228094628104\\
8.56291625234678	8.42793141137787\\
8.55860886397648	8.43353908369016\\
8.55424561518528	8.43910340245537\\
8.54982694229444	8.44462381124625\\
8.54535328716756	8.45009975802653\\
8.54082509716641	8.45553069520609\\
8.53624282510624	8.46091607969573\\
8.53160692921042	8.4662553729615\\
8.52691787306469	8.47154804107851\\
8.52217612557075	8.47679355478438\\
8.51738216089939	8.48199138953209\\
8.5125364584431	8.48714102554251\\
8.50763950276807	8.49224194785632\\
8.5026917835658	8.49729364638555\\
8.49769379560408	8.50229561596455\\
8.49264603867755	8.50724735640053\\
8.48754901755768	8.51214837252357\\
8.48240324194234	8.51699817423615\\
8.47720922640482	8.52179627656214\\
8.47196749034232	8.5265421996953\\
8.4666785579241	8.53123546904728\\
8.46134295803898	8.53587561529504\\
8.45596122424251	8.54046217442784\\
8.45053389470358	8.54499468779358\\
8.44506151215063	8.5494727021447\\
8.43954462381734	8.5538957696835\\
8.43398378138796	8.5582634481069\\
8.42837954094209	8.56257530065072\\
8.42273246289911	8.56683089613328\\
8.41704311196211	8.57102980899858\\
8.41131205706145	8.57517161935884\\
8.40553987129785	8.57925591303648\\
8.39972713188506	8.58328228160552\\
8.39387442009219	8.58725032243247\\
8.38798232118554	8.59115963871655\\
8.38205142437009	8.59500983952939\\
8.37608232273057	8.59880053985411\\
8.37007561317219	8.60253136062385\\
8.36403189636088	8.60620192875963\\
8.3579517766633	8.60981187720771\\
8.35183586208634	8.61336084497624\\
8.34568476421636	8.6168484771714\\
8.33949909815804	8.62027442503289\\
8.33327948247281	8.62363834596876\\
8.32702653911707	8.62693990358974\\
8.32074089337994	8.6301787677428\\
8.31442317382076	8.63335461454424\\
8.30807401220621	8.63646712641202\\
8.30169404344716	8.63951599209754\\
8.29528390553519	8.64250090671678\\
8.28884423947873	8.64542157178077\\
8.28237568923902	8.64827769522542\\
8.2758789016657	8.65106899144079\\
8.26935452643212	8.65379518129956\\
8.26280321597035	8.65645599218504\\
8.25622562540599	8.65905115801834\\
8.2496224124926	8.66158041928504\\
8.24299423754599	8.66404352306114\\
8.23634176337811	8.66644022303829\\
8.22966565523085	8.6687702795485\\
8.22296658070946	8.67103345958807\\
8.21624520971579	8.67322953684087\\
8.20950221438136	8.67535829170101\\
8.20273826900008	8.67741951129478\\
8.19595404996084	8.67941298950193\\
8.1891502356799	8.6813385269763\\
8.18232750653302	8.68319593116576\\
8.17548654478743	8.68498501633143\\
8.16862803453359	8.68670560356629\\
8.16175266161683	8.68835752081304\\
8.15486111356869	8.68994060288134\\
8.14795407953825	8.6914546914643\\
8.14103225022315	8.69289963515432\\
8.13409631780055	8.69427528945825\\
8.12714697585792	8.69558151681179\\
8.12018491932366	8.69681818659329\\
8.11321084439762	8.69798517513682\\
8.10622544848149	8.69908236574449\\
8.09922943010903	8.70010964869814\\
8.09222348887624	8.70106692127036\\
8.08520832537142	8.70195408773466\\
8.07818464110508	8.70277105937515\\
8.07115313843977	8.70351775449534\\
8.06411452051991	8.70419409842635\\
8.05706949120144	8.70480002353434\\
8.05001875498139	8.70533546922731\\
8.04296301692754	8.70580038196113\\
8.03590298260779	8.70619471524493\\
8.0288393580197	8.70651842964569\\
8.02177284951984	8.70677149279225\\
8.01470416375317	8.70695387937851\\
8.00763400758238	8.70706557116595\\
8.0005630880172	8.7071065569855\\
7.99349211214368	8.7070768327386\\
7.98642178705353	8.70697640139766\\
7.97935281977335	8.70680527300572\\
7.97228591719399	8.70656346467548\\
7.96522178599982	8.70625100058758\\
7.95816113259806	8.70586791198816\\
7.95110466304818	8.70541423718576\\
7.94405308299125	8.70489002154749\\
7.9370070975794	8.70429531749446\\
7.92996741140529	8.7036301844966\\
7.92293472843169	8.70289468906665\\
7.91590975192102	8.70208890475353\\
7.90889318436508	8.70121291213501\\
7.90188572741479	8.70026679880962\\
7.89488808180999	8.6992506593879\\
7.88790094730942	8.69816459548295\\
7.8809250226207	8.69700871570025\\
7.87396100533049	8.69578313562683\\
7.86700959183471	8.69448797781965\\
7.86007147726893	8.69312337179344\\
7.85314735543881	8.69168945400764\\
7.84623791875078	8.69018636785285\\
7.83934385814273	8.68861426363643\\
7.83246586301499	8.68697329856748\\
7.82560462116134	8.68526363674116\\
7.81876081870024	8.68348544912221\\
7.81193514000623	8.68163891352792\\
7.80512826764151	8.67972421461031\\
7.79834088228763	8.67774154383767\\
7.79157366267748	8.67569109947543\\
7.78482728552737	8.67357308656632\\
7.77810242546939	8.67138771690986\\
7.77139975498396	8.6691352090412\\
7.76471994433252	8.66681578820924\\
7.75806366149059	8.66442968635414\\
7.75143157208089	8.66197714208409\\
7.74482433930685	8.65945840065148\\
7.73824262388623	8.65687371392836\\
7.73168708398509	8.65422334038123\\
7.72515837515196	8.65150754504525\\
7.71865715025228	8.64872659949769\\
7.71218405940313	8.64588078183078\\
7.70573974990819	8.64297037662392\\
7.69932486619304	8.6399956749152\\
7.69294004974071	8.63695697417232\\
7.68658593902752	8.63385457826282\\
7.68026316945925	8.6306887974237\\
7.67397237330759	8.62745994823042\\
7.66771417964692	8.62416835356519\\
7.66148921429137	8.62081434258474\\
7.6552980997323	8.61739825068738\\
7.64914145507601	8.61392041947945\\
7.64301989598183	8.61038119674116\\
7.63693403460057	8.60678093639186\\
7.63088447951329	8.60311999845456\\
7.62487183567047	8.59939874902001\\
7.61889670433148	8.59561756021006\\
7.61295968300446	8.59177681014044\\
7.60706136538662	8.58787688288295\\
7.60120234130479	8.58391816842706\\
7.59538319665649	8.57990106264093\\
7.58960451335135	8.57582596723178\\
7.58386686925289	8.57169328970577\\
7.57817083812072	8.56750344332719\\
7.57251698955321	8.5632568470772\\
7.56690588893052	8.55895392561188\\
7.56133809735802	8.55459510921979\\
7.55581417161023	8.55018083377895\\
7.55033466407513	8.5457115407132\\
7.5449001226989	8.54118767694814\\
7.53951109093116	8.53660969486638\\
7.53416810767058	8.5319780522623\\
7.52887170721104	8.52729321229631\\
7.52362241918818	8.5225556434485\\
7.51842076852642	8.51776581947181\\
7.51326727538649	8.51292421934464\\
7.50816245511341	8.50803132722297\\
7.50310681818496	8.50308763239194\\
7.49810087016061	8.4980936292169\\
7.493145111631	8.49304981709402\\
7.48824003816785	8.48795670040031\\
7.48338614027441	8.48281478844318\\
7.47858390333644	8.47762459540955\\
7.47383380757362	8.4723866403144\\
7.46913632799158	8.46710144694888\\
7.46449193433435	8.46176954382791\\
7.45990109103743	8.45639146413736\\
7.45536425718133	8.45096774568073\\
7.45088188644565	8.44549893082533\\
7.44645442706372	8.4399855664481\\
7.44208232177781	8.43442820388087\\
7.43776600779479	8.42882739885528\\
7.43350591674245	8.42318371144716\\
7.42930247462637	8.41749770602055\\
7.42515610178725	8.41176995117124\\
7.42106721285891	8.40600101966997\\
7.41703621672685	8.40019148840505\\
7.41306351648731	8.39434193832479\\
7.40914950940701	8.38845295437932\\
7.40529458688339	8.38252512546211\\
7.4014991344055	8.37655904435113\\
7.39776353151542	8.37055530764951\\
7.39408815177033	8.36451451572593\\
7.39047336270514	8.35843727265453\\
7.38691952579573	8.35232418615456\\
7.38342699642285	8.34617586752958\\
7.37999612383652	8.33999293160632\\
7.37662725112114	8.33377599667323\\
7.37332071516117	8.32752568441862\\
7.37007684660745	8.32124261986851\\
7.36689596984413	8.3149274313241\\
7.36377840295625	8.30858075029901\\
7.36072445769789	8.30220321145604\\
7.35773443946103	8.29579545254375\\
7.354808647245	8.28935811433271\\
7.3519473736266	8.28289184055136\\
7.34915090473079	8.2763972778217\\
7.34641952020213	8.26987507559459\\
7.3437534931768	8.26332588608481\\
7.34115309025529	8.25675036420587\\
7.33861857147571	8.25014916750446\\
7.33615019028784	8.24352295609475\\
7.33374819352773	8.23687239259238\\
7.33141282139306	8.23019814204813\\
7.3291443074191	8.22350087188152\\
7.32694287845535	8.21678125181396\\
7.32480875464288	8.21003995380188\\
7.32274214939228	8.20327765196944\\
7.32074326936236	8.19649502254121\\
7.31881231443947	8.18969274377447\\
7.31694947771747	8.18287149589143\\
7.3151549454785	8.17603196101119\\
7.31342889717428	8.16917482308154\\
7.3117715054082	8.16230076781056\\
7.31018293591805	8.15541048259806\\
7.30866334755947	8.14850465646679\\
7.30721289229002	8.14158397999364\\
7.30583171515402	8.13464914524048\\
7.30451995426803	8.12770084568499\\
7.30327774080706	8.12073977615136\\
7.3021051989914	8.11376663274073\\
7.30100244607426	8.10678211276162\\
7.29996959233002	8.09978691466023\\
7.2990067410432	8.09278173795053\\
7.29811398849811	8.08576728314435\\
7.29729142396926	8.07874425168133\\
7.29653912971243	8.07171334585875\\
7.29585718095642	8.06467526876136\\
7.29524564589552	8.05763072419098\\
7.29470458568274	8.05058041659621\\
7.29423405442365	8.04352505100193\\
7.29383409917098	8.03646533293882\\
7.29350475991992	8.02940196837281\\
7.29324606960413	8.02233566363446\\
7.29305805409242	8.01526712534836\\
7.29294073218618	8.00819706036244\\
7.29289411561751	8.00112617567732\\
7.29291820904802	7.99405517837558\\
7.2930130100684	7.98698477555104\\
7.29317850919862	7.9799156742381\\
7.2934146898889	7.97284858134099\\
7.29372152852137	7.96578420356313\\
7.29409899441243	7.9587232473364\\
7.29454704981579	7.95166641875054\\
7.2950656499263	7.94461442348253\\
7.29565474288438	7.93756796672601\\
7.29631426978121	7.93052775312079\\
7.29704416466466	7.92349448668237\\
7.29784435454585	7.91646887073153\\
7.29871475940646	7.909451607824\\
7.29965529220672	7.90244339968023\\
7.30066585889415	7.8954449471152\\
7.30174635841291	7.88845694996833\\
7.30289668271395	7.88148010703351\\
7.30411671676581	7.87451511598922\\
7.30540633856608	7.86756267332876\\
7.30676541915368	7.8606234742906\\
7.30819382262166	7.85369821278887\\
7.30969140613088	7.84678758134394\\
7.31125801992423	7.8398922710132\\
7.31289350734164	7.83301297132194\\
7.31459770483573	7.82615037019439\\
7.31637044198817	7.81930515388494\\
7.31821154152671	7.81247800690953\\
7.32012081934296	7.80566961197716\\
7.3220980845107	7.79888064992165\\
7.32414313930508	7.79211179963355\\
7.32625577922231	7.78536373799225\\
7.32843579300017	7.77863713979828\\
7.33068296263909	7.77193267770587\\
7.33299706342399	7.76525102215563\\
7.33537786394671	7.75859284130755\\
7.33782512612919	7.75195880097417\\
7.34033860524724	7.74534956455398\\
7.34291804995505	7.73876579296514\\
7.3455632023103	7.73220814457931\\
7.34827379779996	7.72567727515586\\
7.35104956536674	7.71917383777629\\
7.35389022743618	7.71269848277892\\
7.35679549994446	7.70625185769386\\
7.35976509236675	7.69983460717824\\
7.36279870774627	7.69344737295176\\
7.36589604272402	7.68709079373253\\
7.36905678756907	7.68076550517317\\
7.37228062620959	7.67447213979727\\
7.37556723626438	7.66821132693611\\
7.37891628907519	7.66198369266577\\
7.38232744973953	7.65578985974448\\
7.38580037714416	7.64963044755038\\
7.38933472399925	7.64350607201955\\
7.39293013687306	7.63741734558444\\
7.39658625622728	7.63136487711262\\
7.40030271645304	7.62534927184589\\
7.40407914590741	7.61937113133977\\
7.40791516695059	7.61343105340333\\
7.41181039598368	7.60752963203941\\
7.415764443487	7.60166745738523\\
7.41977691405912	7.59584511565336\\
7.42384740645632	7.59006318907314\\
7.42797551363274	7.58432225583239\\
7.43216082278111	7.57862289001967\\
7.43640291537401	7.5729656615668\\
7.44070136720571	7.5673511361919\\
7.4450557484346	7.56177987534285\\
7.44946562362621	7.55625243614109\\
7.45393055179667	7.55076937132592\\
7.45845008645689	7.54533122919926\\
7.46302377565718	7.53993855357079\\
7.46765116203243	7.53459188370358\\
7.47233178284785	7.52929175426017\\
7.47706517004526	7.52403869524907\\
7.48185085028989	7.51883323197181\\
7.48668834501771	7.51367588497039\\
7.49157717048326	7.50856716997519\\
7.49651683780808	7.50350759785348\\
7.50150685302955	7.49849767455824\\
7.50654671715031	7.49353790107762\\
7.51163592618814	7.48862877338485\\
7.51677397122639	7.4837707823886\\
7.52196033846482	7.47896441388391\\
7.52719450927105	7.47421014850365\\
7.53247596023234	7.46950846167038\\
7.53780416320801	7.46485982354886\\
7.5431785853822	7.46026469899905\\
7.54859868931716	7.45572354752955\\
7.55406393300703	7.45123682325174\\
7.55957376993198	7.4468049748343\\
7.56512764911292	7.44242844545839\\
7.57072501516656	7.43810767277329\\
7.57636530836095	7.43384308885267\\
7.58204796467148	7.42963512015136\\
7.58777241583725	7.42548418746274\\
7.59353808941791	7.42139070587662\\
7.59934440885092	7.41735508473773\\
7.60519079350916	7.41337772760483\\
7.61107665875904	7.40945903221032\\
7.61700141601895	7.40559939042048\\
7.62296447281808	7.40179918819626\\
7.62896523285575	7.39805880555472\\
7.63500309606093	7.39437861653101\\
7.64107745865234	7.39075898914097\\
7.64718771319879	7.38720028534431\\
7.65333324867991	7.38370286100845\\
7.65951345054727	7.38026706587291\\
7.66572770078584	7.37689324351434\\
7.67197537797577	7.37358173131217\\
7.67825585735455	7.37033286041485\\
7.68456851087947	7.36714695570677\\
7.69091270729045	7.36402433577575\\
7.69728781217313	7.36096531288116\\
7.70369318802233	7.35797019292277\\
7.71012819430581	7.35503927541005\\
7.7165921875283	7.35217285343233\\
7.72308452129586	7.34937121362942\\
7.72960454638053	7.34663463616295\\
7.73615161078523	7.3439633946884\\
7.74272505980899	7.34135775632768\\
7.74932423611236	7.33881798164246\\
7.75594847978323	7.3363443246081\\
7.76259712840275	7.33393703258823\\
7.76926951711159	7.33159634631004\\
7.77596497867644	7.32932249984023\\
7.78268284355674	7.32711572056154\\
7.78942243997157	7.32497622915006\\
7.79618309396694	7.32290423955314\\
7.80296412948305	7.32089995896803\\
7.80976486842203	7.3189635878211\\
7.81658463071563	7.31709531974786\\
7.82342273439331	7.31529534157356\\
7.83027849565041	7.31356383329452\\
7.83715122891651	7.31190096806012\\
7.84404024692401	7.3103069121555\\
7.85094486077686	7.30878182498493\\
7.85786438001941	7.30732585905584\\
7.86479811270551	7.30593915996362\\
7.87174536546768	7.30462186637702\\
7.87870544358642	7.3033741100243\\
7.88567765105973	7.30219601568006\\
7.89266129067266	7.30108770115276\\
7.89965566406707	7.30004927727291\\
7.90666007181146	7.29908084788204\\
7.91367381347088	7.29818250982229\\
7.92069618767702	7.29735435292671\\
7.9277264921983	7.2965964600103\\
7.93476402401014	7.29590890686173\\
7.94180807936521	7.29529176223572\\
7.94885795386385	7.29474508784624\\
7.95591294252449	7.29426893836026\\
7.96297233985413	7.29386336139234\\
7.97003543991894	7.29352839749984\\
7.97710153641478	7.29326408017886\\
7.9841699227379	7.29307043586092\\
7.99123989205555	7.29294748391028\\
7.9983107373767	7.29289523662205\\
8.0053817516227	7.2929136992209\\
8.01245222769803	7.29300286986059\\
8.01952145856096	7.29316273962414\\
8.0265887372943	7.29339329252469\\
8.03365335717607	7.29369450550716\\
8.04071461175017	7.29406634845048\\
8.04777179489702	7.29450878417069\\
8.05482420090419	7.29502176842457\\
8.06187112453696	7.29560524991413\\
8.06891186110884	7.29625917029171\\
8.07594570655202	7.2969834641658\\
8.08297195748785	7.29777805910764\\
8.08998991129706	7.29864287565838\\
8.09699886619014	7.29957782733709\\
8.10399812127743	7.30058282064939\\
8.11098697663926	7.30165775509677\\
8.11796473339591	7.3028025231867\\
8.12493069377753	7.30401701044331\\
8.13188416119387	7.30530109541889\\
8.138824440304	7.30665464970602\\
8.14575083708579	7.30807753795039\\
8.15266265890533	7.30956961786437\\
8.1595592145862	7.3111307402412\\
8.16643981447857	7.31276074896995\\
8.17330377052819	7.31445948105111\\
8.18015039634518	7.31622676661288\\
8.18697900727266	7.31806242892818\\
8.19378892045523	7.31996628443231\\
8.20057945490724	7.3219381427413\\
8.20734993158091	7.32397780667097\\
8.21409967343422	7.32608507225662\\
8.2208280054986	7.32825972877345\\
8.22753425494645	7.33050155875763\\
8.23421775115841	7.33281033802801\\
8.24087782579045	7.3351858357086\\
8.24751381284063	7.33762781425161\\
8.25412504871579	7.34013602946122\\
8.26071087229785	7.342710230518\\
8.26727062500993	7.34535016000399\\
8.27380365088224	7.34805555392844\\
8.28030929661763	7.35082614175421\\
8.28678691165696	7.35366164642483\\
8.2932358482441	7.35656178439219\\
8.29965546149078	7.35952626564491\\
8.30604510944102	7.36255479373735\\
8.31240415313536	7.36564706581921\\
8.31873195667472	7.36880277266586\\
8.32502788728402	7.37202159870925\\
8.33129131537545	7.37530322206945\\
8.33752161461141	7.37864731458687\\
8.34371816196718	7.38205354185504\\
8.34988033779319	7.38552156325407\\
8.35600752587698	7.38905103198471\\
8.36209911350486	7.39264159510302\\
8.36815449152313	7.3962928935557\\
8.37417305439905	7.40000456221594\\
8.38015420028133	7.40377622991996\\
8.38609733106038	7.40760751950413\\
8.39200185242808	7.4114980478427\\
8.39786717393719	7.41544742588606\\
8.40369270906047	7.41945525869971\\
8.40947787524925	7.42352114550371\\
8.41522209399174	7.42764467971275\\
8.42092479087084	7.43182544897687\\
8.42658539562163	7.43606303522261\\
8.43220334218834	7.44035701469488\\
8.43777806878101	7.44470695799932\\
8.4433090179316	7.44911243014521\\
8.44879563654983	7.45357299058901\\
8.4542373759784	7.45808819327841\\
8.45963369204789	7.46265758669688\\
8.46498404513122	7.4672807139089\\
8.47028790019751	7.4719571126056\\
8.47554472686569	7.476686315151\\
8.48075399945747	7.4814678486288\\
8.48591519704993	7.48630123488962\\
8.49102780352761	7.49118599059887\\
8.49609130763413	7.49612162728505\\
8.50110520302329	7.50110765138861\\
8.50606898830974	7.50614356431129\\
8.51098216711908	7.51122886246599\\
8.51584424813752	7.51636303732713\\
8.52065474516102	7.52154557548151\\
8.52541317714388	7.52677595867964\\
8.53011906824687	7.53205366388754\\
8.5347719478848	7.5373781633391\\
8.53937135077358	7.54274892458881\\
8.54391681697676	7.54816541056502\\
8.5484078919515	7.55362707962365\\
8.55284412659405	7.55913338560234\\
8.55722507728465	7.56468377787508\\
8.56155030593187	7.57027770140727\\
8.56581938001646	7.57591459681121\\
8.57003187263455	7.58159390040208\\
8.57418736254041	7.58731504425423\\
8.5782854341885	7.59307745625806\\
8.58232567777508	7.59888056017715\\
8.58630768927915	7.60472377570597\\
8.59023107050288	7.61060651852782\\
8.59409542911141	7.61652820037332\\
8.59790037867212	7.62248822907923\\
8.6016455386932	7.62848600864763\\
8.60533053466179	7.63452093930558\\
8.60895499808135	7.64059241756503\\
8.61251856650856	7.64669983628322\\
8.61602088358955	7.65284258472337\\
8.61946159909553	7.65902004861575\\
8.62284036895782	7.66523161021911\\
8.62615685530224	7.67147664838248\\
8.62941072648293	7.67775453860725\\
8.63260165711548	7.68406465310962\\
8.63572932810948	7.69040636088339\\
8.63879342670045	7.69677902776309\\
8.64179364648107	7.70318201648733\\
8.64472968743187	7.70961468676256\\
8.6476012559512	7.71607639532714\\
8.6504080648846	7.72256649601558\\
8.65314983355352	7.72908433982323\\
8.65582628778337	7.73562927497113\\
8.65843715993096	7.74220064697123\\
8.66098218891125	7.74879779869179\\
8.66346112022347	7.75542007042316\\
8.66587370597655	7.76206679994366\\
8.66821970491393	7.7687373225859\\
8.67049888243766	7.77543097130315\\
8.6727110106319	7.78214707673614\\
8.67485586828566	7.78888496727991\\
8.67693324091498	7.79564396915102\\
8.6789429207843	7.80242340645492\\
8.68088470692734	7.80922260125353\\
8.68275840516709	7.81604087363304\\
8.68456382813528	7.82287754177188\\
8.68630079529112	7.82973192200894\\
8.68796913293936	7.83660332891191\\
8.6895686742476	7.84349107534583\\
8.69109925926306	7.85039447254179\\
8.69256073492851	7.85731283016582\\
8.69395295509759	7.86424545638793\\
8.69527578054946	7.87119165795128\\
8.69652907900267	7.87815074024149\\
8.69771272512841	7.88512200735613\\
8.69882660056307	7.89210476217431\\
8.69987059392003	7.89909830642636\\
8.70084460080081	7.90610194076368\\
8.70174852380556	7.91311496482868\\
8.70258227254271	7.92013667732478\\
8.70334576363809	7.92716637608661\\
8.70403892074322	7.93420335815013\\
8.70466167454298	7.94124691982301\\
8.7052139627625	7.94829635675494\\
8.70569573017342	7.95535096400811\\
8.7061069285994	7.96241003612768\\
8.70644751692094	7.9694728672123\\
8.70671746107949	7.97653875098477\\
8.70691673408087	7.98360698086258\\
8.70704531599793	7.99067685002865\\
8.70710319397259	7.99774765150195\\
};
\addplot [color=black,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
2.70710678118655	4\\
2.70707142614211	4.00707094996132\\
2.70696536454429	4.01414119283355\\
2.70678860699915	4.02121002159827\\
2.7065411711823	4.0282767293785\\
2.70622308183711	4.03534060950937\\
2.70583437077226	4.04240095560873\\
2.70537507685852	4.04945706164786\\
2.7048452460249	4.05650822202205\\
2.70424493125406	4.06355373162112\\
2.70357419257695	4.07059288589999\\
2.7028330970669	4.0776249809491\\
2.70202171883283	4.0846493135648\\
2.7011401390119	4.09166518131969\\
2.70018844576135	4.09867188263283\\
2.69916673424971	4.10566871683994\\
2.69807510664728	4.11265498426341\\
2.69691367211591	4.11962998628234\\
2.6956825467981	4.12659302540234\\
2.69438185380533	4.13354340532528\\
2.69301172320584	4.14048043101898\\
2.69157229201153	4.14740340878665\\
2.69006370416433	4.15431164633627\\
2.68848611052176	4.16120445284985\\
2.68683966884188	4.16808113905248\\
2.68512454376748	4.17494101728127\\
2.68334090680963	4.18178340155412\\
2.68148893633056	4.1886076076383\\
2.67956881752576	4.19541295311889\\
2.67758074240551	4.20219875746701\\
2.67552490977566	4.20896434210788\\
2.67340152521778	4.21570903048868\\
2.67121080106854	4.22243214814619\\
2.66895295639854	4.22913302277424\\
2.66662821699035	4.23581098429095\\
2.66423681531599	4.24246536490575\\
2.66177899051362	4.24909549918611\\
2.65925498836368	4.25570072412413\\
2.65666506126428	4.26228037920282\\
2.65400946820598	4.26883380646215\\
2.65128847474586	4.27536035056487\\
2.64850235298101	4.281859358862\\
2.64565138152127	4.28833018145812\\
2.64273584546143	4.29477217127637\\
2.63975603635264	4.30118468412314\\
2.63671225217336	4.30756707875248\\
2.63360479729944	4.31391871693025\\
2.6304339824738	4.32023896349792\\
2.62720012477527	4.32652718643612\\
2.62390354758693	4.33278275692777\\
2.62054458056375	4.33900504942105\\
2.61712355959963	4.34519344169188\\
2.61364082679381	4.35134731490621\\
2.61009673041669	4.35746605368184\\
2.60649162487493	4.36354904614999\\
2.6028258706761	4.36959568401647\\
2.59909983439255	4.37560536262256\\
2.59531388862481	4.38157748100538\\
2.5914684119643	4.38751144195808\\
2.58756378895548	4.39340665208951\\
2.5836004100574	4.39926252188357\\
2.57957867160465	4.40507846575816\\
2.57549897576772	4.41085390212374\\
2.57136173051279	4.41658825344149\\
2.56716734956095	4.42228094628104\\
2.56291625234678	4.42793141137787\\
2.55860886397648	4.43353908369016\\
2.55424561518528	4.43910340245537\\
2.54982694229444	4.44462381124626\\
2.54535328716756	4.45009975802653\\
2.54082509716641	4.45553069520609\\
2.53624282510624	4.46091607969573\\
2.53160692921042	4.4662553729615\\
2.52691787306469	4.47154804107851\\
2.52217612557075	4.47679355478438\\
2.51738216089939	4.48199138953209\\
2.5125364584431	4.48714102554251\\
2.50763950276807	4.49224194785632\\
2.5026917835658	4.49729364638555\\
2.49769379560408	4.50229561596455\\
2.49264603867755	4.50724735640053\\
2.48754901755768	4.51214837252357\\
2.48240324194234	4.51699817423615\\
2.47720922640482	4.52179627656214\\
2.47196749034232	4.5265421996953\\
2.4666785579241	4.53123546904728\\
2.46134295803898	4.53587561529504\\
2.45596122424251	4.54046217442784\\
2.45053389470358	4.54499468779358\\
2.44506151215063	4.5494727021447\\
2.43954462381734	4.5538957696835\\
2.43398378138796	4.5582634481069\\
2.42837954094209	4.56257530065072\\
2.42273246289911	4.56683089613328\\
2.41704311196211	4.57102980899858\\
2.41131205706145	4.57517161935885\\
2.40553987129785	4.57925591303648\\
2.39972713188506	4.58328228160552\\
2.39387442009219	4.58725032243247\\
2.38798232118554	4.59115963871655\\
2.38205142437009	4.59500983952939\\
2.37608232273058	4.59880053985411\\
2.37007561317219	4.60253136062385\\
2.36403189636088	4.60620192875963\\
2.3579517766633	4.60981187720771\\
2.35183586208634	4.61336084497624\\
2.34568476421636	4.6168484771714\\
2.33949909815804	4.62027442503289\\
2.33327948247281	4.62363834596876\\
2.32702653911707	4.62693990358974\\
2.32074089337994	4.6301787677428\\
2.31442317382076	4.63335461454424\\
2.30807401220621	4.63646712641202\\
2.30169404344716	4.63951599209754\\
2.29528390553519	4.64250090671678\\
2.28884423947873	4.64542157178077\\
2.28237568923902	4.64827769522542\\
2.2758789016657	4.65106899144079\\
2.26935452643212	4.65379518129956\\
2.26280321597035	4.65645599218504\\
2.25622562540599	4.65905115801834\\
2.2496224124926	4.66158041928504\\
2.24299423754599	4.66404352306113\\
2.23634176337811	4.66644022303829\\
2.22966565523085	4.6687702795485\\
2.22296658070946	4.67103345958807\\
2.21624520971579	4.67322953684087\\
2.20950221438136	4.67535829170101\\
2.20273826900008	4.67741951129477\\
2.19595404996084	4.67941298950193\\
2.1891502356799	4.6813385269763\\
2.18232750653302	4.68319593116576\\
2.17548654478743	4.68498501633143\\
2.16862803453359	4.68670560356629\\
2.16175266161682	4.68835752081304\\
2.15486111356869	4.68994060288134\\
2.14795407953825	4.6914546914643\\
2.14103225022315	4.69289963515432\\
2.13409631780055	4.69427528945825\\
2.12714697585792	4.69558151681179\\
2.12018491932366	4.69681818659329\\
2.11321084439762	4.69798517513682\\
2.10622544848149	4.69908236574449\\
2.09922943010903	4.70010964869814\\
2.09222348887624	4.70106692127036\\
2.08520832537142	4.70195408773466\\
2.07818464110507	4.70277105937515\\
2.07115313843977	4.70351775449534\\
2.06411452051991	4.70419409842635\\
2.05706949120143	4.70480002353434\\
2.05001875498139	4.70533546922731\\
2.04296301692754	4.70580038196114\\
2.03590298260779	4.70619471524493\\
2.0288393580197	4.70651842964569\\
2.02177284951984	4.70677149279225\\
2.01470416375317	4.70695387937851\\
2.00763400758238	4.70706557116595\\
2.0005630880172	4.7071065569855\\
1.99349211214368	4.7070768327386\\
1.98642178705353	4.70697640139766\\
1.97935281977335	4.70680527300572\\
1.97228591719399	4.70656346467548\\
1.96522178599982	4.70625100058758\\
1.95816113259806	4.70586791198816\\
1.95110466304818	4.70541423718576\\
1.94405308299125	4.70489002154749\\
1.9370070975794	4.70429531749446\\
1.92996741140529	4.7036301844966\\
1.92293472843169	4.70289468906665\\
1.91590975192102	4.70208890475353\\
1.90889318436508	4.70121291213501\\
1.90188572741479	4.70026679880962\\
1.89488808180999	4.6992506593879\\
1.88790094730942	4.69816459548295\\
1.8809250226207	4.69700871570025\\
1.87396100533049	4.69578313562683\\
1.86700959183471	4.69448797781965\\
1.86007147726893	4.69312337179344\\
1.85314735543881	4.69168945400764\\
1.84623791875078	4.69018636785285\\
1.83934385814273	4.68861426363643\\
1.83246586301499	4.68697329856748\\
1.82560462116133	4.68526363674116\\
1.81876081870024	4.68348544912221\\
1.81193514000623	4.68163891352792\\
1.80512826764151	4.67972421461031\\
1.79834088228763	4.67774154383767\\
1.79157366267748	4.67569109947543\\
1.78482728552737	4.67357308656632\\
1.77810242546939	4.67138771690986\\
1.77139975498395	4.6691352090412\\
1.76471994433252	4.66681578820924\\
1.75806366149059	4.66442968635414\\
1.75143157208089	4.66197714208409\\
1.74482433930685	4.65945840065149\\
1.73824262388623	4.65687371392836\\
1.73168708398509	4.65422334038123\\
1.72515837515196	4.65150754504525\\
1.71865715025228	4.64872659949769\\
1.71218405940313	4.64588078183078\\
1.70573974990819	4.64297037662392\\
1.69932486619304	4.6399956749152\\
1.69294004974071	4.63695697417232\\
1.68658593902752	4.63385457826282\\
1.68026316945925	4.6306887974237\\
1.67397237330759	4.62745994823042\\
1.66771417964692	4.62416835356519\\
1.66148921429137	4.62081434258474\\
1.6552980997323	4.61739825068738\\
1.64914145507601	4.61392041947945\\
1.64301989598183	4.61038119674116\\
1.63693403460057	4.60678093639186\\
1.63088447951329	4.60311999845456\\
1.62487183567047	4.59939874902001\\
1.61889670433148	4.59561756021006\\
1.61295968300446	4.59177681014044\\
1.60706136538662	4.58787688288295\\
1.60120234130478	4.58391816842706\\
1.59538319665649	4.57990106264093\\
1.58960451335135	4.57582596723179\\
1.58386686925289	4.57169328970577\\
1.57817083812072	4.56750344332719\\
1.57251698955321	4.5632568470772\\
1.56690588893052	4.55895392561188\\
1.56133809735802	4.55459510921979\\
1.55581417161023	4.55018083377894\\
1.55033466407513	4.5457115407132\\
1.5449001226989	4.54118767694814\\
1.53951109093116	4.53660969486638\\
1.53416810767058	4.5319780522623\\
1.52887170721104	4.52729321229631\\
1.52362241918818	4.5225556434485\\
1.51842076852642	4.51776581947181\\
1.51326727538649	4.51292421934464\\
1.50816245511341	4.50803132722297\\
1.50310681818496	4.50308763239194\\
1.49810087016061	4.4980936292169\\
1.493145111631	4.49304981709402\\
1.48824003816785	4.48795670040031\\
1.48338614027441	4.48281478844318\\
1.47858390333644	4.47762459540955\\
1.47383380757362	4.4723866403144\\
1.46913632799158	4.46710144694888\\
1.46449193433435	4.46176954382791\\
1.45990109103743	4.45639146413736\\
1.45536425718133	4.45096774568073\\
1.45088188644565	4.44549893082533\\
1.44645442706372	4.43998556644809\\
1.44208232177781	4.43442820388087\\
1.43776600779478	4.42882739885528\\
1.43350591674245	4.42318371144716\\
1.42930247462637	4.41749770602055\\
1.42515610178725	4.41176995117125\\
1.42106721285891	4.40600101966997\\
1.41703621672685	4.40019148840505\\
1.41306351648731	4.39434193832479\\
1.40914950940701	4.38845295437932\\
1.40529458688339	4.38252512546211\\
1.4014991344055	4.37655904435113\\
1.39776353151542	4.37055530764951\\
1.39408815177033	4.36451451572592\\
1.39047336270514	4.35843727265453\\
1.38691952579573	4.35232418615456\\
1.38342699642285	4.34617586752958\\
1.37999612383652	4.33999293160632\\
1.37662725112114	4.33377599667323\\
1.37332071516117	4.32752568441862\\
1.37007684660745	4.32124261986851\\
1.36689596984413	4.31492743132411\\
1.36377840295625	4.30858075029901\\
1.36072445769789	4.30220321145604\\
1.35773443946103	4.29579545254375\\
1.354808647245	4.28935811433271\\
1.3519473736266	4.28289184055136\\
1.34915090473079	4.2763972778217\\
1.34641952020213	4.26987507559459\\
1.3437534931768	4.26332588608481\\
1.34115309025529	4.25675036420587\\
1.33861857147571	4.25014916750446\\
1.33615019028784	4.24352295609475\\
1.33374819352773	4.23687239259238\\
1.33141282139306	4.23019814204813\\
1.3291443074191	4.22350087188152\\
1.32694287845535	4.21678125181396\\
1.32480875464287	4.21003995380188\\
1.32274214939228	4.20327765196944\\
1.32074326936236	4.19649502254121\\
1.31881231443947	4.18969274377447\\
1.31694947771747	4.18287149589143\\
1.3151549454785	4.17603196101119\\
1.31342889717428	4.16917482308154\\
1.3117715054082	4.16230076781056\\
1.31018293591805	4.15541048259805\\
1.30866334755947	4.1485046564668\\
1.30721289229002	4.14158397999364\\
1.30583171515402	4.13464914524048\\
1.30451995426803	4.12770084568499\\
1.30327774080706	4.12073977615136\\
1.3021051989914	4.11376663274073\\
1.30100244607426	4.10678211276163\\
1.29996959233002	4.09978691466023\\
1.2990067410432	4.09278173795053\\
1.29811398849811	4.08576728314435\\
1.29729142396926	4.07874425168132\\
1.29653912971243	4.07171334585875\\
1.29585718095642	4.06467526876136\\
1.29524564589552	4.05763072419098\\
1.29470458568274	4.05058041659621\\
1.29423405442365	4.04352505100193\\
1.29383409917098	4.03646533293882\\
1.29350475991992	4.02940196837281\\
1.29324606960413	4.02233566363446\\
1.29305805409242	4.01526712534836\\
1.29294073218618	4.00819706036244\\
1.29289411561751	4.00112617567732\\
1.29291820904802	3.99405517837558\\
1.2930130100684	3.98698477555104\\
1.29317850919862	3.9799156742381\\
1.2934146898889	3.97284858134099\\
1.29372152852137	3.96578420356313\\
1.29409899441243	3.9587232473364\\
1.29454704981579	3.95166641875054\\
1.2950656499263	3.94461442348253\\
1.29565474288438	3.93756796672601\\
1.29631426978121	3.93052775312079\\
1.29704416466466	3.92349448668237\\
1.29784435454585	3.91646887073152\\
1.29871475940646	3.909451607824\\
1.29965529220672	3.90244339968023\\
1.30066585889415	3.8954449471152\\
1.30174635841291	3.88845694996833\\
1.30289668271395	3.88148010703351\\
1.30411671676581	3.87451511598922\\
1.30540633856608	3.86756267332876\\
1.30676541915368	3.8606234742906\\
1.30819382262166	3.85369821278887\\
1.30969140613088	3.84678758134394\\
1.31125801992423	3.8398922710132\\
1.31289350734164	3.83301297132194\\
1.31459770483573	3.82615037019439\\
1.31637044198817	3.81930515388494\\
1.31821154152671	3.81247800690953\\
1.32012081934296	3.80566961197716\\
1.3220980845107	3.79888064992165\\
1.32414313930508	3.79211179963355\\
1.32625577922231	3.78536373799225\\
1.32843579300017	3.77863713979828\\
1.33068296263909	3.77193267770587\\
1.33299706342399	3.76525102215563\\
1.33537786394671	3.75859284130755\\
1.33782512612919	3.75195880097416\\
1.34033860524724	3.74534956455398\\
1.34291804995505	3.73876579296514\\
1.3455632023103	3.73220814457931\\
1.34827379779996	3.72567727515586\\
1.35104956536674	3.71917383777629\\
1.35389022743618	3.71269848277892\\
1.35679549994446	3.70625185769386\\
1.35976509236675	3.69983460717824\\
1.36279870774627	3.69344737295176\\
1.36589604272402	3.68709079373253\\
1.36905678756907	3.68076550517317\\
1.37228062620959	3.67447213979727\\
1.37556723626438	3.66821132693611\\
1.37891628907519	3.66198369266577\\
1.38232744973953	3.65578985974448\\
1.38580037714416	3.64963044755038\\
1.38933472399925	3.64350607201955\\
1.39293013687306	3.63741734558444\\
1.39658625622728	3.63136487711262\\
1.40030271645304	3.62534927184589\\
1.40407914590741	3.61937113133977\\
1.40791516695059	3.61343105340333\\
1.41181039598368	3.60752963203941\\
1.415764443487	3.60166745738523\\
1.41977691405912	3.59584511565336\\
1.42384740645632	3.59006318907314\\
1.42797551363274	3.58432225583239\\
1.43216082278111	3.57862289001967\\
1.43640291537401	3.5729656615668\\
1.44070136720571	3.5673511361919\\
1.44505574843461	3.56177987534285\\
1.44946562362621	3.55625243614109\\
1.45393055179667	3.55076937132592\\
1.45845008645689	3.54533122919926\\
1.46302377565718	3.53993855357079\\
1.46765116203243	3.53459188370358\\
1.47233178284785	3.52929175426017\\
1.47706517004526	3.52403869524907\\
1.48185085028989	3.51883323197181\\
1.48668834501771	3.51367588497039\\
1.49157717048326	3.50856716997519\\
1.49651683780808	3.50350759785348\\
1.50150685302955	3.49849767455824\\
1.50654671715031	3.49353790107762\\
1.51163592618814	3.48862877338485\\
1.51677397122639	3.4837707823886\\
1.52196033846482	3.47896441388391\\
1.52719450927105	3.47421014850365\\
1.53247596023234	3.46950846167038\\
1.53780416320801	3.46485982354886\\
1.5431785853822	3.46026469899905\\
1.54859868931716	3.45572354752955\\
1.55406393300703	3.45123682325174\\
1.55957376993198	3.4468049748343\\
1.56512764911292	3.44242844545839\\
1.57072501516656	3.43810767277329\\
1.57636530836095	3.43384308885267\\
1.58204796467148	3.42963512015136\\
1.58777241583725	3.42548418746275\\
1.59353808941791	3.42139070587662\\
1.59934440885092	3.41735508473773\\
1.60519079350916	3.41337772760483\\
1.61107665875904	3.40945903221032\\
1.61700141601895	3.40559939042048\\
1.62296447281808	3.40179918819626\\
1.62896523285575	3.39805880555472\\
1.63500309606093	3.39437861653101\\
1.64107745865234	3.39075898914097\\
1.64718771319879	3.38720028534431\\
1.65333324867991	3.38370286100845\\
1.65951345054727	3.38026706587291\\
1.66572770078584	3.37689324351434\\
1.67197537797577	3.37358173131217\\
1.67825585735455	3.37033286041485\\
1.68456851087947	3.36714695570677\\
1.69091270729045	3.36402433577575\\
1.69728781217313	3.36096531288116\\
1.70369318802233	3.35797019292277\\
1.71012819430581	3.35503927541005\\
1.7165921875283	3.35217285343233\\
1.72308452129586	3.34937121362942\\
1.72960454638053	3.34663463616295\\
1.73615161078523	3.3439633946884\\
1.74272505980899	3.34135775632768\\
1.74932423611236	3.33881798164246\\
1.75594847978323	3.3363443246081\\
1.76259712840275	3.33393703258823\\
1.76926951711159	3.33159634631005\\
1.77596497867644	3.32932249984023\\
1.78268284355674	3.32711572056154\\
1.78942243997158	3.32497622915006\\
1.79618309396694	3.32290423955314\\
1.80296412948305	3.32089995896803\\
1.80976486842203	3.3189635878211\\
1.81658463071563	3.31709531974786\\
1.82342273439331	3.31529534157356\\
1.83027849565041	3.31356383329452\\
1.83715122891651	3.31190096806012\\
1.84404024692401	3.3103069121555\\
1.85094486077686	3.30878182498493\\
1.85786438001941	3.30732585905584\\
1.86479811270551	3.30593915996362\\
1.87174536546768	3.30462186637702\\
1.87870544358642	3.3033741100243\\
1.88567765105973	3.30219601568006\\
1.89266129067265	3.30108770115276\\
1.89965566406707	3.30004927727291\\
1.90666007181146	3.29908084788204\\
1.91367381347088	3.29818250982229\\
1.92069618767702	3.29735435292671\\
1.9277264921983	3.2965964600103\\
1.93476402401014	3.29590890686173\\
1.94180807936521	3.29529176223572\\
1.94885795386385	3.29474508784624\\
1.95591294252449	3.29426893836026\\
1.96297233985413	3.29386336139234\\
1.97003543991894	3.29352839749984\\
1.97710153641478	3.29326408017886\\
1.9841699227379	3.29307043586092\\
1.99123989205555	3.29294748391028\\
1.9983107373767	3.29289523662205\\
2.0053817516227	3.2929136992209\\
2.01245222769803	3.29300286986059\\
2.01952145856096	3.29316273962414\\
2.0265887372943	3.29339329252469\\
2.03365335717607	3.29369450550716\\
2.04071461175017	3.29406634845048\\
2.04777179489702	3.29450878417069\\
2.05482420090419	3.29502176842457\\
2.06187112453696	3.29560524991413\\
2.06891186110884	3.29625917029171\\
2.07594570655202	3.2969834641658\\
2.08297195748785	3.29777805910764\\
2.08998991129706	3.29864287565838\\
2.09699886619014	3.29957782733709\\
2.10399812127743	3.30058282064939\\
2.11098697663926	3.30165775509677\\
2.11796473339591	3.3028025231867\\
2.12493069377753	3.30401701044331\\
2.13188416119387	3.30530109541889\\
2.138824440304	3.30665464970602\\
2.14575083708579	3.30807753795039\\
2.15266265890533	3.30956961786437\\
2.15955921458619	3.3111307402412\\
2.16643981447857	3.31276074896995\\
2.17330377052819	3.31445948105111\\
2.18015039634518	3.31622676661288\\
2.18697900727266	3.31806242892818\\
2.19378892045523	3.31996628443231\\
2.20057945490724	3.3219381427413\\
2.20734993158091	3.32397780667097\\
2.21409967343422	3.32608507225662\\
2.2208280054986	3.32825972877345\\
2.22753425494645	3.33050155875763\\
2.23421775115841	3.33281033802801\\
2.24087782579044	3.3351858357086\\
2.24751381284063	3.33762781425161\\
2.25412504871579	3.34013602946122\\
2.26071087229785	3.342710230518\\
2.26727062500993	3.34535016000399\\
2.27380365088224	3.34805555392844\\
2.28030929661764	3.35082614175421\\
2.28678691165696	3.35366164642483\\
2.2932358482441	3.35656178439219\\
2.29965546149078	3.35952626564491\\
2.30604510944102	3.36255479373735\\
2.31240415313536	3.36564706581921\\
2.31873195667472	3.36880277266586\\
2.32502788728402	3.37202159870925\\
2.33129131537545	3.37530322206945\\
2.33752161461141	3.37864731458687\\
2.34371816196718	3.38205354185504\\
2.34988033779319	3.38552156325407\\
2.35600752587698	3.38905103198471\\
2.36209911350486	3.39264159510302\\
2.36815449152313	3.3962928935557\\
2.37417305439905	3.40000456221594\\
2.38015420028133	3.40377622991996\\
2.38609733106038	3.40760751950413\\
2.39200185242808	3.4114980478427\\
2.39786717393719	3.41544742588606\\
2.40369270906047	3.41945525869971\\
2.40947787524925	3.42352114550371\\
2.41522209399174	3.42764467971275\\
2.42092479087084	3.43182544897687\\
2.42658539562163	3.43606303522261\\
2.43220334218834	3.44035701469488\\
2.437778068781	3.44470695799932\\
2.4433090179316	3.44911243014521\\
2.44879563654983	3.45357299058901\\
2.4542373759784	3.45808819327841\\
2.4596336920479	3.46265758669688\\
2.46498404513122	3.4672807139089\\
2.47028790019751	3.4719571126056\\
2.47554472686569	3.476686315151\\
2.48075399945747	3.4814678486288\\
2.48591519704993	3.48630123488962\\
2.49102780352761	3.49118599059887\\
2.49609130763413	3.49612162728505\\
2.50110520302329	3.50110765138861\\
2.50606898830974	3.50614356431129\\
2.51098216711908	3.51122886246599\\
2.51584424813752	3.51636303732713\\
2.52065474516102	3.52154557548151\\
2.52541317714388	3.52677595867964\\
2.53011906824687	3.53205366388754\\
2.5347719478848	3.5373781633391\\
2.53937135077358	3.54274892458881\\
2.54391681697676	3.54816541056502\\
2.5484078919515	3.55362707962365\\
2.55284412659405	3.55913338560234\\
2.55722507728465	3.56468377787508\\
2.56155030593187	3.57027770140727\\
2.56581938001645	3.57591459681121\\
2.57003187263455	3.58159390040208\\
2.57418736254041	3.58731504425423\\
2.5782854341885	3.59307745625806\\
2.58232567777508	3.59888056017715\\
2.58630768927915	3.60472377570597\\
2.59023107050288	3.61060651852782\\
2.59409542911141	3.61652820037332\\
2.59790037867212	3.62248822907923\\
2.6016455386932	3.62848600864763\\
2.60533053466179	3.63452093930558\\
2.60895499808135	3.64059241756503\\
2.61251856650856	3.64669983628322\\
2.61602088358955	3.65284258472337\\
2.61946159909553	3.65902004861575\\
2.62284036895782	3.66523161021911\\
2.62615685530224	3.67147664838248\\
2.62941072648293	3.67775453860725\\
2.63260165711548	3.68406465310962\\
2.63572932810948	3.69040636088339\\
2.63879342670045	3.69677902776309\\
2.64179364648107	3.70318201648732\\
2.64472968743187	3.70961468676256\\
2.6476012559512	3.71607639532714\\
2.6504080648846	3.72256649601558\\
2.65314983355352	3.72908433982323\\
2.65582628778337	3.73562927497113\\
2.65843715993096	3.74220064697123\\
2.66098218891125	3.74879779869179\\
2.66346112022347	3.75542007042316\\
2.66587370597655	3.76206679994366\\
2.66821970491393	3.7687373225859\\
2.67049888243766	3.77543097130315\\
2.6727110106319	3.78214707673614\\
2.67485586828566	3.78888496727991\\
2.67693324091497	3.79564396915102\\
2.6789429207843	3.80242340645492\\
2.68088470692734	3.80922260125353\\
2.68275840516709	3.81604087363303\\
2.68456382813528	3.82287754177188\\
2.68630079529112	3.82973192200894\\
2.68796913293936	3.83660332891191\\
2.6895686742476	3.84349107534583\\
2.69109925926306	3.85039447254179\\
2.69256073492851	3.85731283016582\\
2.69395295509759	3.86424545638793\\
2.69527578054946	3.87119165795128\\
2.69652907900267	3.87815074024149\\
2.69771272512841	3.88512200735613\\
2.69882660056307	3.89210476217431\\
2.69987059392003	3.89909830642636\\
2.70084460080081	3.90610194076368\\
2.70174852380556	3.91311496482868\\
2.70258227254271	3.92013667732479\\
2.70334576363809	3.92716637608661\\
2.70403892074322	3.93420335815013\\
2.70466167454298	3.94124691982301\\
2.7052139627625	3.94829635675494\\
2.70569573017342	3.95535096400811\\
2.7061069285994	3.96241003612768\\
2.70644751692094	3.9694728672123\\
2.70671746107949	3.97653875098477\\
2.70691673408087	3.98360698086258\\
2.70704531599793	3.99067685002865\\
2.70710319397259	3.99774765150195\\
};
\addplot [color=black,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
5.70710678118655	7\\
5.70707142614212	7.00707094996132\\
5.70696536454429	7.01414119283355\\
5.70678860699915	7.02121002159827\\
5.7065411711823	7.0282767293785\\
5.70622308183711	7.03534060950937\\
5.70583437077226	7.04240095560873\\
5.70537507685852	7.04945706164786\\
5.7048452460249	7.05650822202205\\
5.70424493125406	7.06355373162112\\
5.70357419257695	7.07059288589999\\
5.7028330970669	7.0776249809491\\
5.70202171883283	7.0846493135648\\
5.7011401390119	7.09166518131969\\
5.70018844576135	7.09867188263283\\
5.69916673424971	7.10566871683994\\
5.69807510664728	7.11265498426341\\
5.69691367211591	7.11962998628234\\
5.6956825467981	7.12659302540234\\
5.69438185380533	7.13354340532528\\
5.69301172320584	7.14048043101898\\
5.69157229201153	7.14740340878665\\
5.69006370416433	7.15431164633627\\
5.68848611052176	7.16120445284985\\
5.68683966884188	7.16808113905248\\
5.68512454376748	7.17494101728127\\
5.68334090680963	7.18178340155412\\
5.68148893633056	7.1886076076383\\
5.67956881752576	7.19541295311889\\
5.67758074240551	7.20219875746701\\
5.67552490977566	7.20896434210788\\
5.67340152521778	7.21570903048868\\
5.67121080106854	7.22243214814619\\
5.66895295639854	7.22913302277424\\
5.66662821699035	7.23581098429095\\
5.66423681531599	7.24246536490575\\
5.66177899051362	7.24909549918611\\
5.65925498836368	7.25570072412413\\
5.65666506126428	7.26228037920282\\
5.65400946820598	7.26883380646215\\
5.65128847474586	7.27536035056487\\
5.64850235298101	7.281859358862\\
5.64565138152127	7.28833018145812\\
5.64273584546143	7.29477217127637\\
5.63975603635264	7.30118468412314\\
5.63671225217336	7.30756707875248\\
5.63360479729944	7.31391871693025\\
5.6304339824738	7.32023896349792\\
5.62720012477527	7.32652718643612\\
5.62390354758693	7.33278275692777\\
5.62054458056375	7.33900504942105\\
5.61712355959963	7.34519344169188\\
5.61364082679381	7.35134731490621\\
5.61009673041669	7.35746605368184\\
5.60649162487493	7.36354904614999\\
5.6028258706761	7.36959568401647\\
5.59909983439255	7.37560536262256\\
5.59531388862481	7.38157748100538\\
5.5914684119643	7.38751144195808\\
5.58756378895548	7.39340665208951\\
5.5836004100574	7.39926252188357\\
5.57957867160465	7.40507846575816\\
5.57549897576772	7.41085390212374\\
5.57136173051279	7.41658825344149\\
5.56716734956095	7.42228094628104\\
5.56291625234678	7.42793141137787\\
5.55860886397648	7.43353908369016\\
5.55424561518528	7.43910340245537\\
5.54982694229444	7.44462381124626\\
5.54535328716756	7.45009975802653\\
5.54082509716641	7.45553069520609\\
5.53624282510624	7.46091607969573\\
5.53160692921042	7.4662553729615\\
5.52691787306469	7.47154804107851\\
5.52217612557075	7.47679355478438\\
5.51738216089939	7.48199138953209\\
5.5125364584431	7.48714102554251\\
5.50763950276807	7.49224194785632\\
5.5026917835658	7.49729364638555\\
5.49769379560408	7.50229561596455\\
5.49264603867755	7.50724735640053\\
5.48754901755768	7.51214837252357\\
5.48240324194234	7.51699817423615\\
5.47720922640482	7.52179627656214\\
5.47196749034232	7.5265421996953\\
5.4666785579241	7.53123546904728\\
5.46134295803898	7.53587561529504\\
5.45596122424251	7.54046217442784\\
5.45053389470358	7.54499468779358\\
5.44506151215063	7.5494727021447\\
5.43954462381734	7.5538957696835\\
5.43398378138796	7.5582634481069\\
5.42837954094209	7.56257530065072\\
5.42273246289911	7.56683089613328\\
5.41704311196211	7.57102980899858\\
5.41131205706145	7.57517161935885\\
5.40553987129785	7.57925591303648\\
5.39972713188506	7.58328228160552\\
5.39387442009219	7.58725032243247\\
5.38798232118554	7.59115963871655\\
5.38205142437009	7.59500983952939\\
5.37608232273058	7.59880053985411\\
5.37007561317219	7.60253136062385\\
5.36403189636088	7.60620192875963\\
5.3579517766633	7.60981187720771\\
5.35183586208634	7.61336084497624\\
5.34568476421636	7.6168484771714\\
5.33949909815804	7.62027442503289\\
5.33327948247281	7.62363834596876\\
5.32702653911707	7.62693990358974\\
5.32074089337994	7.6301787677428\\
5.31442317382076	7.63335461454424\\
5.30807401220621	7.63646712641202\\
5.30169404344716	7.63951599209754\\
5.29528390553519	7.64250090671678\\
5.28884423947873	7.64542157178077\\
5.28237568923902	7.64827769522542\\
5.2758789016657	7.65106899144079\\
5.26935452643212	7.65379518129956\\
5.26280321597035	7.65645599218504\\
5.25622562540599	7.65905115801834\\
5.2496224124926	7.66158041928504\\
5.24299423754599	7.66404352306113\\
5.23634176337811	7.66644022303829\\
5.22966565523085	7.6687702795485\\
5.22296658070946	7.67103345958807\\
5.21624520971579	7.67322953684087\\
5.20950221438136	7.67535829170101\\
5.20273826900008	7.67741951129477\\
5.19595404996084	7.67941298950193\\
5.1891502356799	7.6813385269763\\
5.18232750653302	7.68319593116576\\
5.17548654478743	7.68498501633143\\
5.16862803453359	7.68670560356629\\
5.16175266161682	7.68835752081304\\
5.15486111356869	7.68994060288134\\
5.14795407953825	7.6914546914643\\
5.14103225022315	7.69289963515432\\
5.13409631780055	7.69427528945825\\
5.12714697585792	7.69558151681179\\
5.12018491932366	7.69681818659329\\
5.11321084439763	7.69798517513682\\
5.10622544848149	7.69908236574449\\
5.09922943010903	7.70010964869814\\
5.09222348887624	7.70106692127036\\
5.08520832537142	7.70195408773466\\
5.07818464110508	7.70277105937515\\
5.07115313843977	7.70351775449534\\
5.06411452051991	7.70419409842635\\
5.05706949120143	7.70480002353434\\
5.05001875498139	7.70533546922731\\
5.04296301692754	7.70580038196114\\
5.03590298260779	7.70619471524493\\
5.0288393580197	7.70651842964569\\
5.02177284951984	7.70677149279225\\
5.01470416375317	7.70695387937851\\
5.00763400758238	7.70706557116595\\
5.0005630880172	7.7071065569855\\
4.99349211214368	7.7070768327386\\
4.98642178705353	7.70697640139766\\
4.97935281977335	7.70680527300572\\
4.97228591719399	7.70656346467548\\
4.96522178599982	7.70625100058758\\
4.95816113259806	7.70586791198816\\
4.95110466304818	7.70541423718576\\
4.94405308299125	7.70489002154749\\
4.9370070975794	7.70429531749446\\
4.92996741140529	7.7036301844966\\
4.92293472843169	7.70289468906665\\
4.91590975192102	7.70208890475353\\
4.90889318436508	7.70121291213501\\
4.90188572741479	7.70026679880962\\
4.89488808180999	7.6992506593879\\
4.88790094730942	7.69816459548295\\
4.8809250226207	7.69700871570025\\
4.87396100533049	7.69578313562683\\
4.86700959183471	7.69448797781965\\
4.86007147726893	7.69312337179344\\
4.85314735543881	7.69168945400764\\
4.84623791875078	7.69018636785285\\
4.83934385814273	7.68861426363643\\
4.83246586301499	7.68697329856748\\
4.82560462116134	7.68526363674116\\
4.81876081870024	7.68348544912221\\
4.81193514000623	7.68163891352792\\
4.80512826764151	7.67972421461031\\
4.79834088228763	7.67774154383767\\
4.79157366267748	7.67569109947543\\
4.78482728552737	7.67357308656632\\
4.77810242546939	7.67138771690986\\
4.77139975498396	7.6691352090412\\
4.76471994433252	7.66681578820924\\
4.75806366149059	7.66442968635414\\
4.75143157208089	7.66197714208409\\
4.74482433930685	7.65945840065149\\
4.73824262388623	7.65687371392836\\
4.73168708398509	7.65422334038123\\
4.72515837515196	7.65150754504525\\
4.71865715025228	7.64872659949769\\
4.71218405940313	7.64588078183078\\
4.70573974990819	7.64297037662392\\
4.69932486619304	7.6399956749152\\
4.69294004974071	7.63695697417232\\
4.68658593902752	7.63385457826282\\
4.68026316945925	7.6306887974237\\
4.67397237330759	7.62745994823042\\
4.66771417964692	7.62416835356519\\
4.66148921429137	7.62081434258474\\
4.6552980997323	7.61739825068738\\
4.64914145507601	7.61392041947945\\
4.64301989598183	7.61038119674116\\
4.63693403460057	7.60678093639186\\
4.63088447951329	7.60311999845456\\
4.62487183567047	7.59939874902001\\
4.61889670433148	7.59561756021006\\
4.61295968300446	7.59177681014044\\
4.60706136538662	7.58787688288295\\
4.60120234130479	7.58391816842706\\
4.59538319665649	7.57990106264093\\
4.58960451335135	7.57582596723179\\
4.58386686925289	7.57169328970577\\
4.57817083812072	7.56750344332719\\
4.57251698955321	7.5632568470772\\
4.56690588893052	7.55895392561188\\
4.56133809735802	7.55459510921979\\
4.55581417161023	7.55018083377894\\
4.55033466407513	7.5457115407132\\
4.5449001226989	7.54118767694814\\
4.53951109093116	7.53660969486638\\
4.53416810767058	7.5319780522623\\
4.52887170721104	7.52729321229631\\
4.52362241918818	7.5225556434485\\
4.51842076852642	7.51776581947181\\
4.51326727538649	7.51292421934464\\
4.50816245511341	7.50803132722297\\
4.50310681818496	7.50308763239194\\
4.49810087016061	7.4980936292169\\
4.493145111631	7.49304981709402\\
4.48824003816785	7.48795670040031\\
4.48338614027441	7.48281478844318\\
4.47858390333644	7.47762459540955\\
4.47383380757362	7.4723866403144\\
4.46913632799158	7.46710144694888\\
4.46449193433435	7.46176954382791\\
4.45990109103743	7.45639146413736\\
4.45536425718133	7.45096774568073\\
4.45088188644565	7.44549893082533\\
4.44645442706372	7.43998556644809\\
4.44208232177781	7.43442820388087\\
4.43776600779479	7.42882739885528\\
4.43350591674245	7.42318371144716\\
4.42930247462637	7.41749770602055\\
4.42515610178725	7.41176995117125\\
4.42106721285891	7.40600101966997\\
4.41703621672685	7.40019148840505\\
4.41306351648731	7.39434193832479\\
4.40914950940701	7.38845295437932\\
4.40529458688339	7.38252512546211\\
4.4014991344055	7.37655904435113\\
4.39776353151542	7.37055530764951\\
4.39408815177033	7.36451451572592\\
4.39047336270514	7.35843727265453\\
4.38691952579573	7.35232418615456\\
4.38342699642285	7.34617586752958\\
4.37999612383652	7.33999293160632\\
4.37662725112114	7.33377599667323\\
4.37332071516117	7.32752568441862\\
4.37007684660745	7.32124261986851\\
4.36689596984413	7.31492743132411\\
4.36377840295625	7.30858075029901\\
4.36072445769789	7.30220321145604\\
4.35773443946103	7.29579545254375\\
4.354808647245	7.28935811433271\\
4.3519473736266	7.28289184055136\\
4.34915090473079	7.2763972778217\\
4.34641952020213	7.26987507559459\\
4.3437534931768	7.26332588608481\\
4.34115309025529	7.25675036420587\\
4.33861857147571	7.25014916750446\\
4.33615019028784	7.24352295609475\\
4.33374819352773	7.23687239259238\\
4.33141282139306	7.23019814204813\\
4.3291443074191	7.22350087188152\\
4.32694287845535	7.21678125181396\\
4.32480875464288	7.21003995380188\\
4.32274214939228	7.20327765196944\\
4.32074326936236	7.19649502254121\\
4.31881231443947	7.18969274377447\\
4.31694947771747	7.18287149589143\\
4.3151549454785	7.17603196101119\\
4.31342889717428	7.16917482308154\\
4.3117715054082	7.16230076781056\\
4.31018293591805	7.15541048259805\\
4.30866334755947	7.1485046564668\\
4.30721289229002	7.14158397999364\\
4.30583171515402	7.13464914524048\\
4.30451995426803	7.12770084568499\\
4.30327774080706	7.12073977615136\\
4.3021051989914	7.11376663274073\\
4.30100244607426	7.10678211276163\\
4.29996959233002	7.09978691466023\\
4.2990067410432	7.09278173795053\\
4.29811398849811	7.08576728314435\\
4.29729142396926	7.07874425168132\\
4.29653912971243	7.07171334585875\\
4.29585718095642	7.06467526876136\\
4.29524564589552	7.05763072419098\\
4.29470458568274	7.05058041659621\\
4.29423405442365	7.04352505100193\\
4.29383409917098	7.03646533293882\\
4.29350475991992	7.02940196837281\\
4.29324606960413	7.02233566363446\\
4.29305805409242	7.01526712534836\\
4.29294073218618	7.00819706036244\\
4.29289411561751	7.00112617567732\\
4.29291820904802	6.99405517837558\\
4.2930130100684	6.98698477555104\\
4.29317850919862	6.9799156742381\\
4.2934146898889	6.97284858134099\\
4.29372152852137	6.96578420356313\\
4.29409899441243	6.9587232473364\\
4.29454704981579	6.95166641875054\\
4.2950656499263	6.94461442348253\\
4.29565474288438	6.93756796672601\\
4.29631426978121	6.93052775312079\\
4.29704416466466	6.92349448668237\\
4.29784435454585	6.91646887073153\\
4.29871475940646	6.909451607824\\
4.29965529220672	6.90244339968023\\
4.30066585889415	6.8954449471152\\
4.30174635841291	6.88845694996833\\
4.30289668271395	6.88148010703351\\
4.30411671676581	6.87451511598922\\
4.30540633856608	6.86756267332876\\
4.30676541915368	6.8606234742906\\
4.30819382262166	6.85369821278887\\
4.30969140613088	6.84678758134394\\
4.31125801992423	6.8398922710132\\
4.31289350734164	6.83301297132194\\
4.31459770483573	6.82615037019439\\
4.31637044198817	6.81930515388494\\
4.31821154152671	6.81247800690953\\
4.32012081934296	6.80566961197716\\
4.3220980845107	6.79888064992165\\
4.32414313930508	6.79211179963355\\
4.32625577922231	6.78536373799225\\
4.32843579300017	6.77863713979828\\
4.33068296263909	6.77193267770587\\
4.33299706342399	6.76525102215563\\
4.33537786394671	6.75859284130755\\
4.33782512612919	6.75195880097417\\
4.34033860524724	6.74534956455398\\
4.34291804995505	6.73876579296514\\
4.3455632023103	6.73220814457931\\
4.34827379779996	6.72567727515586\\
4.35104956536674	6.71917383777629\\
4.35389022743618	6.71269848277892\\
4.35679549994446	6.70625185769386\\
4.35976509236675	6.69983460717824\\
4.36279870774627	6.69344737295176\\
4.36589604272402	6.68709079373253\\
4.36905678756907	6.68076550517317\\
4.37228062620959	6.67447213979727\\
4.37556723626438	6.66821132693611\\
4.37891628907519	6.66198369266577\\
4.38232744973953	6.65578985974448\\
4.38580037714416	6.64963044755038\\
4.38933472399925	6.64350607201955\\
4.39293013687306	6.63741734558444\\
4.39658625622728	6.63136487711262\\
4.40030271645304	6.62534927184589\\
4.40407914590741	6.61937113133977\\
4.40791516695059	6.61343105340333\\
4.41181039598368	6.60752963203941\\
4.415764443487	6.60166745738523\\
4.41977691405912	6.59584511565336\\
4.42384740645632	6.59006318907314\\
4.42797551363274	6.58432225583239\\
4.43216082278111	6.57862289001967\\
4.43640291537401	6.5729656615668\\
4.44070136720571	6.5673511361919\\
4.4450557484346	6.56177987534285\\
4.44946562362621	6.55625243614109\\
4.45393055179667	6.55076937132592\\
4.45845008645689	6.54533122919926\\
4.46302377565718	6.53993855357079\\
4.46765116203243	6.53459188370358\\
4.47233178284785	6.52929175426017\\
4.47706517004526	6.52403869524907\\
4.48185085028989	6.51883323197181\\
4.48668834501771	6.51367588497039\\
4.49157717048326	6.50856716997519\\
4.49651683780808	6.50350759785348\\
4.50150685302955	6.49849767455824\\
4.50654671715031	6.49353790107762\\
4.51163592618814	6.48862877338485\\
4.51677397122639	6.4837707823886\\
4.52196033846482	6.47896441388391\\
4.52719450927105	6.47421014850365\\
4.53247596023234	6.46950846167038\\
4.53780416320801	6.46485982354886\\
4.5431785853822	6.46026469899905\\
4.54859868931716	6.45572354752955\\
4.55406393300703	6.45123682325174\\
4.55957376993198	6.4468049748343\\
4.56512764911292	6.44242844545839\\
4.57072501516656	6.43810767277329\\
4.57636530836095	6.43384308885267\\
4.58204796467148	6.42963512015136\\
4.58777241583725	6.42548418746274\\
4.59353808941791	6.42139070587662\\
4.59934440885092	6.41735508473773\\
4.60519079350916	6.41337772760483\\
4.61107665875904	6.40945903221032\\
4.61700141601895	6.40559939042048\\
4.62296447281808	6.40179918819626\\
4.62896523285575	6.39805880555472\\
4.63500309606093	6.39437861653101\\
4.64107745865234	6.39075898914097\\
4.64718771319879	6.38720028534431\\
4.65333324867991	6.38370286100845\\
4.65951345054727	6.38026706587291\\
4.66572770078584	6.37689324351434\\
4.67197537797577	6.37358173131217\\
4.67825585735455	6.37033286041485\\
4.68456851087947	6.36714695570677\\
4.69091270729045	6.36402433577575\\
4.69728781217313	6.36096531288116\\
4.70369318802233	6.35797019292277\\
4.71012819430581	6.35503927541005\\
4.7165921875283	6.35217285343233\\
4.72308452129586	6.34937121362942\\
4.72960454638053	6.34663463616295\\
4.73615161078523	6.3439633946884\\
4.74272505980899	6.34135775632768\\
4.74932423611236	6.33881798164246\\
4.75594847978323	6.3363443246081\\
4.76259712840275	6.33393703258823\\
4.76926951711159	6.33159634631004\\
4.77596497867644	6.32932249984023\\
4.78268284355674	6.32711572056154\\
4.78942243997157	6.32497622915006\\
4.79618309396694	6.32290423955314\\
4.80296412948305	6.32089995896803\\
4.80976486842203	6.3189635878211\\
4.81658463071563	6.31709531974786\\
4.82342273439331	6.31529534157356\\
4.83027849565041	6.31356383329452\\
4.83715122891651	6.31190096806012\\
4.84404024692401	6.3103069121555\\
4.85094486077686	6.30878182498493\\
4.85786438001941	6.30732585905584\\
4.86479811270551	6.30593915996362\\
4.87174536546768	6.30462186637702\\
4.87870544358642	6.3033741100243\\
4.88567765105973	6.30219601568006\\
4.89266129067266	6.30108770115276\\
4.89965566406707	6.30004927727291\\
4.90666007181146	6.29908084788204\\
4.91367381347088	6.29818250982229\\
4.92069618767702	6.29735435292671\\
4.9277264921983	6.2965964600103\\
4.93476402401014	6.29590890686173\\
4.94180807936521	6.29529176223572\\
4.94885795386385	6.29474508784624\\
4.95591294252449	6.29426893836026\\
4.96297233985413	6.29386336139234\\
4.97003543991894	6.29352839749984\\
4.97710153641478	6.29326408017886\\
4.9841699227379	6.29307043586092\\
4.99123989205555	6.29294748391028\\
4.9983107373767	6.29289523662205\\
5.0053817516227	6.2929136992209\\
5.01245222769803	6.29300286986059\\
5.01952145856096	6.29316273962414\\
5.0265887372943	6.29339329252469\\
5.03365335717607	6.29369450550716\\
5.04071461175017	6.29406634845048\\
5.04777179489702	6.29450878417069\\
5.05482420090419	6.29502176842457\\
5.06187112453696	6.29560524991413\\
5.06891186110884	6.29625917029171\\
5.07594570655202	6.2969834641658\\
5.08297195748785	6.29777805910764\\
5.08998991129706	6.29864287565838\\
5.09699886619014	6.29957782733709\\
5.10399812127743	6.30058282064939\\
5.11098697663926	6.30165775509677\\
5.11796473339591	6.3028025231867\\
5.12493069377753	6.30401701044331\\
5.13188416119387	6.30530109541889\\
5.138824440304	6.30665464970602\\
5.14575083708579	6.30807753795039\\
5.15266265890533	6.30956961786437\\
5.15955921458619	6.3111307402412\\
5.16643981447857	6.31276074896995\\
5.17330377052819	6.31445948105111\\
5.18015039634518	6.31622676661288\\
5.18697900727266	6.31806242892818\\
5.19378892045523	6.31996628443231\\
5.20057945490724	6.3219381427413\\
5.20734993158091	6.32397780667097\\
5.21409967343422	6.32608507225662\\
5.2208280054986	6.32825972877345\\
5.22753425494645	6.33050155875763\\
5.23421775115841	6.33281033802801\\
5.24087782579044	6.3351858357086\\
5.24751381284063	6.33762781425161\\
5.25412504871579	6.34013602946122\\
5.26071087229785	6.342710230518\\
5.26727062500993	6.34535016000399\\
5.27380365088224	6.34805555392844\\
5.28030929661764	6.35082614175421\\
5.28678691165696	6.35366164642483\\
5.2932358482441	6.35656178439219\\
5.29965546149078	6.35952626564491\\
5.30604510944102	6.36255479373735\\
5.31240415313536	6.36564706581921\\
5.31873195667472	6.36880277266586\\
5.32502788728402	6.37202159870925\\
5.33129131537545	6.37530322206945\\
5.33752161461141	6.37864731458687\\
5.34371816196718	6.38205354185504\\
5.34988033779319	6.38552156325407\\
5.35600752587698	6.38905103198471\\
5.36209911350486	6.39264159510302\\
5.36815449152313	6.3962928935557\\
5.37417305439905	6.40000456221594\\
5.38015420028133	6.40377622991996\\
5.38609733106038	6.40760751950413\\
5.39200185242808	6.4114980478427\\
5.39786717393719	6.41544742588606\\
5.40369270906047	6.41945525869971\\
5.40947787524925	6.42352114550371\\
5.41522209399174	6.42764467971275\\
5.42092479087084	6.43182544897687\\
5.42658539562163	6.43606303522261\\
5.43220334218834	6.44035701469488\\
5.437778068781	6.44470695799932\\
5.4433090179316	6.44911243014521\\
5.44879563654983	6.45357299058901\\
5.4542373759784	6.45808819327841\\
5.45963369204789	6.46265758669688\\
5.46498404513122	6.4672807139089\\
5.47028790019751	6.4719571126056\\
5.47554472686569	6.476686315151\\
5.48075399945747	6.4814678486288\\
5.48591519704993	6.48630123488962\\
5.49102780352761	6.49118599059887\\
5.49609130763413	6.49612162728505\\
5.50110520302329	6.50110765138861\\
5.50606898830974	6.50614356431129\\
5.51098216711908	6.51122886246599\\
5.51584424813752	6.51636303732713\\
5.52065474516102	6.52154557548151\\
5.52541317714388	6.52677595867964\\
5.53011906824687	6.53205366388754\\
5.5347719478848	6.5373781633391\\
5.53937135077358	6.54274892458881\\
5.54391681697676	6.54816541056502\\
5.5484078919515	6.55362707962365\\
5.55284412659405	6.55913338560234\\
5.55722507728465	6.56468377787508\\
5.56155030593187	6.57027770140727\\
5.56581938001646	6.57591459681121\\
5.57003187263455	6.58159390040208\\
5.57418736254041	6.58731504425423\\
5.5782854341885	6.59307745625806\\
5.58232567777508	6.59888056017715\\
5.58630768927915	6.60472377570597\\
5.59023107050288	6.61060651852782\\
5.59409542911141	6.61652820037332\\
5.59790037867212	6.62248822907923\\
5.6016455386932	6.62848600864763\\
5.60533053466179	6.63452093930558\\
5.60895499808135	6.64059241756503\\
5.61251856650856	6.64669983628322\\
5.61602088358955	6.65284258472337\\
5.61946159909553	6.65902004861575\\
5.62284036895782	6.66523161021911\\
5.62615685530224	6.67147664838248\\
5.62941072648293	6.67775453860725\\
5.63260165711548	6.68406465310962\\
5.63572932810948	6.69040636088339\\
5.63879342670045	6.69677902776309\\
5.64179364648107	6.70318201648733\\
5.64472968743187	6.70961468676256\\
5.6476012559512	6.71607639532714\\
5.6504080648846	6.72256649601558\\
5.65314983355352	6.72908433982323\\
5.65582628778337	6.73562927497113\\
5.65843715993096	6.74220064697123\\
5.66098218891125	6.74879779869179\\
5.66346112022347	6.75542007042316\\
5.66587370597655	6.76206679994366\\
5.66821970491393	6.7687373225859\\
5.67049888243766	6.77543097130315\\
5.6727110106319	6.78214707673614\\
5.67485586828566	6.78888496727991\\
5.67693324091498	6.79564396915102\\
5.6789429207843	6.80242340645492\\
5.68088470692734	6.80922260125353\\
5.68275840516709	6.81604087363304\\
5.68456382813528	6.82287754177188\\
5.68630079529112	6.82973192200894\\
5.68796913293936	6.83660332891191\\
5.6895686742476	6.84349107534583\\
5.69109925926306	6.85039447254179\\
5.69256073492851	6.85731283016582\\
5.69395295509759	6.86424545638793\\
5.69527578054946	6.87119165795128\\
5.69652907900267	6.87815074024149\\
5.69771272512841	6.88512200735613\\
5.69882660056307	6.89210476217431\\
5.69987059392003	6.89909830642636\\
5.70084460080081	6.90610194076368\\
5.70174852380556	6.91311496482868\\
5.70258227254271	6.92013667732478\\
5.70334576363809	6.92716637608661\\
5.70403892074322	6.93420335815013\\
5.70466167454298	6.94124691982301\\
5.7052139627625	6.94829635675494\\
5.70569573017342	6.95535096400811\\
5.7061069285994	6.96241003612768\\
5.70644751692094	6.9694728672123\\
5.70671746107949	6.97653875098477\\
5.70691673408087	6.98360698086258\\
5.70704531599793	6.99067685002865\\
5.70710319397259	6.99774765150195\\
};
\addplot [color=black,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
5.70710678118655	5\\
5.70707142614212	5.00707094996132\\
5.70696536454429	5.01414119283355\\
5.70678860699915	5.02121002159827\\
5.7065411711823	5.0282767293785\\
5.70622308183711	5.03534060950937\\
5.70583437077226	5.04240095560873\\
5.70537507685852	5.04945706164786\\
5.7048452460249	5.05650822202205\\
5.70424493125406	5.06355373162112\\
5.70357419257695	5.07059288589999\\
5.7028330970669	5.0776249809491\\
5.70202171883283	5.0846493135648\\
5.7011401390119	5.09166518131969\\
5.70018844576135	5.09867188263283\\
5.69916673424971	5.10566871683994\\
5.69807510664728	5.11265498426341\\
5.69691367211591	5.11962998628234\\
5.6956825467981	5.12659302540234\\
5.69438185380533	5.13354340532528\\
5.69301172320584	5.14048043101898\\
5.69157229201153	5.14740340878665\\
5.69006370416433	5.15431164633627\\
5.68848611052176	5.16120445284985\\
5.68683966884188	5.16808113905248\\
5.68512454376748	5.17494101728127\\
5.68334090680963	5.18178340155412\\
5.68148893633056	5.1886076076383\\
5.67956881752576	5.19541295311889\\
5.67758074240551	5.20219875746701\\
5.67552490977566	5.20896434210788\\
5.67340152521778	5.21570903048868\\
5.67121080106854	5.22243214814619\\
5.66895295639854	5.22913302277424\\
5.66662821699035	5.23581098429095\\
5.66423681531599	5.24246536490575\\
5.66177899051362	5.24909549918611\\
5.65925498836368	5.25570072412413\\
5.65666506126428	5.26228037920282\\
5.65400946820598	5.26883380646215\\
5.65128847474586	5.27536035056487\\
5.64850235298101	5.281859358862\\
5.64565138152127	5.28833018145812\\
5.64273584546143	5.29477217127637\\
5.63975603635264	5.30118468412314\\
5.63671225217336	5.30756707875248\\
5.63360479729944	5.31391871693025\\
5.6304339824738	5.32023896349792\\
5.62720012477527	5.32652718643612\\
5.62390354758693	5.33278275692777\\
5.62054458056375	5.33900504942105\\
5.61712355959963	5.34519344169188\\
5.61364082679381	5.35134731490621\\
5.61009673041669	5.35746605368184\\
5.60649162487493	5.36354904614999\\
5.6028258706761	5.36959568401647\\
5.59909983439255	5.37560536262256\\
5.59531388862481	5.38157748100538\\
5.5914684119643	5.38751144195808\\
5.58756378895548	5.39340665208951\\
5.5836004100574	5.39926252188357\\
5.57957867160465	5.40507846575816\\
5.57549897576772	5.41085390212374\\
5.57136173051279	5.41658825344149\\
5.56716734956095	5.42228094628104\\
5.56291625234678	5.42793141137787\\
5.55860886397648	5.43353908369016\\
5.55424561518528	5.43910340245537\\
5.54982694229444	5.44462381124626\\
5.54535328716756	5.45009975802653\\
5.54082509716641	5.45553069520609\\
5.53624282510624	5.46091607969573\\
5.53160692921042	5.4662553729615\\
5.52691787306469	5.47154804107851\\
5.52217612557075	5.47679355478438\\
5.51738216089939	5.48199138953209\\
5.5125364584431	5.48714102554251\\
5.50763950276807	5.49224194785632\\
5.5026917835658	5.49729364638555\\
5.49769379560408	5.50229561596455\\
5.49264603867755	5.50724735640053\\
5.48754901755768	5.51214837252357\\
5.48240324194234	5.51699817423615\\
5.47720922640482	5.52179627656214\\
5.47196749034232	5.5265421996953\\
5.4666785579241	5.53123546904728\\
5.46134295803898	5.53587561529504\\
5.45596122424251	5.54046217442784\\
5.45053389470358	5.54499468779358\\
5.44506151215063	5.5494727021447\\
5.43954462381734	5.5538957696835\\
5.43398378138796	5.5582634481069\\
5.42837954094209	5.56257530065072\\
5.42273246289911	5.56683089613328\\
5.41704311196211	5.57102980899858\\
5.41131205706145	5.57517161935885\\
5.40553987129785	5.57925591303648\\
5.39972713188506	5.58328228160552\\
5.39387442009219	5.58725032243247\\
5.38798232118554	5.59115963871655\\
5.38205142437009	5.59500983952939\\
5.37608232273058	5.59880053985411\\
5.37007561317219	5.60253136062385\\
5.36403189636088	5.60620192875963\\
5.3579517766633	5.60981187720771\\
5.35183586208634	5.61336084497624\\
5.34568476421636	5.6168484771714\\
5.33949909815804	5.62027442503289\\
5.33327948247281	5.62363834596876\\
5.32702653911707	5.62693990358974\\
5.32074089337994	5.6301787677428\\
5.31442317382076	5.63335461454424\\
5.30807401220621	5.63646712641202\\
5.30169404344716	5.63951599209754\\
5.29528390553519	5.64250090671678\\
5.28884423947873	5.64542157178077\\
5.28237568923902	5.64827769522542\\
5.2758789016657	5.65106899144079\\
5.26935452643212	5.65379518129956\\
5.26280321597035	5.65645599218504\\
5.25622562540599	5.65905115801834\\
5.2496224124926	5.66158041928504\\
5.24299423754599	5.66404352306113\\
5.23634176337811	5.66644022303829\\
5.22966565523085	5.6687702795485\\
5.22296658070946	5.67103345958807\\
5.21624520971579	5.67322953684087\\
5.20950221438136	5.67535829170101\\
5.20273826900008	5.67741951129477\\
5.19595404996084	5.67941298950193\\
5.1891502356799	5.6813385269763\\
5.18232750653302	5.68319593116576\\
5.17548654478743	5.68498501633143\\
5.16862803453359	5.68670560356629\\
5.16175266161682	5.68835752081304\\
5.15486111356869	5.68994060288134\\
5.14795407953825	5.6914546914643\\
5.14103225022315	5.69289963515432\\
5.13409631780055	5.69427528945825\\
5.12714697585792	5.69558151681179\\
5.12018491932366	5.69681818659329\\
5.11321084439763	5.69798517513682\\
5.10622544848149	5.69908236574449\\
5.09922943010903	5.70010964869814\\
5.09222348887624	5.70106692127036\\
5.08520832537142	5.70195408773466\\
5.07818464110508	5.70277105937515\\
5.07115313843977	5.70351775449534\\
5.06411452051991	5.70419409842635\\
5.05706949120143	5.70480002353434\\
5.05001875498139	5.70533546922731\\
5.04296301692754	5.70580038196114\\
5.03590298260779	5.70619471524493\\
5.0288393580197	5.70651842964569\\
5.02177284951984	5.70677149279225\\
5.01470416375317	5.70695387937851\\
5.00763400758238	5.70706557116595\\
5.0005630880172	5.7071065569855\\
4.99349211214368	5.7070768327386\\
4.98642178705353	5.70697640139766\\
4.97935281977335	5.70680527300572\\
4.97228591719399	5.70656346467548\\
4.96522178599982	5.70625100058758\\
4.95816113259806	5.70586791198816\\
4.95110466304818	5.70541423718576\\
4.94405308299125	5.70489002154749\\
4.9370070975794	5.70429531749446\\
4.92996741140529	5.7036301844966\\
4.92293472843169	5.70289468906665\\
4.91590975192102	5.70208890475353\\
4.90889318436508	5.70121291213501\\
4.90188572741479	5.70026679880962\\
4.89488808180999	5.6992506593879\\
4.88790094730942	5.69816459548295\\
4.8809250226207	5.69700871570025\\
4.87396100533049	5.69578313562683\\
4.86700959183471	5.69448797781965\\
4.86007147726893	5.69312337179344\\
4.85314735543881	5.69168945400764\\
4.84623791875078	5.69018636785285\\
4.83934385814273	5.68861426363643\\
4.83246586301499	5.68697329856748\\
4.82560462116134	5.68526363674116\\
4.81876081870024	5.68348544912221\\
4.81193514000623	5.68163891352792\\
4.80512826764151	5.67972421461031\\
4.79834088228763	5.67774154383767\\
4.79157366267748	5.67569109947543\\
4.78482728552737	5.67357308656632\\
4.77810242546939	5.67138771690986\\
4.77139975498396	5.6691352090412\\
4.76471994433252	5.66681578820924\\
4.75806366149059	5.66442968635414\\
4.75143157208089	5.66197714208409\\
4.74482433930685	5.65945840065149\\
4.73824262388623	5.65687371392836\\
4.73168708398509	5.65422334038123\\
4.72515837515196	5.65150754504525\\
4.71865715025228	5.64872659949769\\
4.71218405940313	5.64588078183078\\
4.70573974990819	5.64297037662392\\
4.69932486619304	5.6399956749152\\
4.69294004974071	5.63695697417232\\
4.68658593902752	5.63385457826282\\
4.68026316945925	5.6306887974237\\
4.67397237330759	5.62745994823042\\
4.66771417964692	5.62416835356519\\
4.66148921429137	5.62081434258474\\
4.6552980997323	5.61739825068738\\
4.64914145507601	5.61392041947945\\
4.64301989598183	5.61038119674116\\
4.63693403460057	5.60678093639186\\
4.63088447951329	5.60311999845456\\
4.62487183567047	5.59939874902001\\
4.61889670433148	5.59561756021006\\
4.61295968300446	5.59177681014044\\
4.60706136538662	5.58787688288295\\
4.60120234130479	5.58391816842706\\
4.59538319665649	5.57990106264093\\
4.58960451335135	5.57582596723179\\
4.58386686925289	5.57169328970577\\
4.57817083812072	5.56750344332719\\
4.57251698955321	5.5632568470772\\
4.56690588893052	5.55895392561188\\
4.56133809735802	5.55459510921979\\
4.55581417161023	5.55018083377894\\
4.55033466407513	5.5457115407132\\
4.5449001226989	5.54118767694814\\
4.53951109093116	5.53660969486638\\
4.53416810767058	5.5319780522623\\
4.52887170721104	5.52729321229631\\
4.52362241918818	5.5225556434485\\
4.51842076852642	5.51776581947181\\
4.51326727538649	5.51292421934464\\
4.50816245511341	5.50803132722297\\
4.50310681818496	5.50308763239194\\
4.49810087016061	5.4980936292169\\
4.493145111631	5.49304981709402\\
4.48824003816785	5.48795670040031\\
4.48338614027441	5.48281478844318\\
4.47858390333644	5.47762459540955\\
4.47383380757362	5.4723866403144\\
4.46913632799158	5.46710144694888\\
4.46449193433435	5.46176954382791\\
4.45990109103743	5.45639146413736\\
4.45536425718133	5.45096774568073\\
4.45088188644565	5.44549893082533\\
4.44645442706372	5.43998556644809\\
4.44208232177781	5.43442820388087\\
4.43776600779479	5.42882739885528\\
4.43350591674245	5.42318371144716\\
4.42930247462637	5.41749770602055\\
4.42515610178725	5.41176995117125\\
4.42106721285891	5.40600101966997\\
4.41703621672685	5.40019148840505\\
4.41306351648731	5.39434193832479\\
4.40914950940701	5.38845295437932\\
4.40529458688339	5.38252512546211\\
4.4014991344055	5.37655904435113\\
4.39776353151542	5.37055530764951\\
4.39408815177033	5.36451451572592\\
4.39047336270514	5.35843727265453\\
4.38691952579573	5.35232418615456\\
4.38342699642285	5.34617586752958\\
4.37999612383652	5.33999293160632\\
4.37662725112114	5.33377599667323\\
4.37332071516117	5.32752568441862\\
4.37007684660745	5.32124261986851\\
4.36689596984413	5.31492743132411\\
4.36377840295625	5.30858075029901\\
4.36072445769789	5.30220321145604\\
4.35773443946103	5.29579545254375\\
4.354808647245	5.28935811433271\\
4.3519473736266	5.28289184055136\\
4.34915090473079	5.2763972778217\\
4.34641952020213	5.26987507559459\\
4.3437534931768	5.26332588608481\\
4.34115309025529	5.25675036420587\\
4.33861857147571	5.25014916750446\\
4.33615019028784	5.24352295609475\\
4.33374819352773	5.23687239259238\\
4.33141282139306	5.23019814204813\\
4.3291443074191	5.22350087188152\\
4.32694287845535	5.21678125181396\\
4.32480875464288	5.21003995380188\\
4.32274214939228	5.20327765196944\\
4.32074326936236	5.19649502254121\\
4.31881231443947	5.18969274377447\\
4.31694947771747	5.18287149589143\\
4.3151549454785	5.17603196101119\\
4.31342889717428	5.16917482308154\\
4.3117715054082	5.16230076781056\\
4.31018293591805	5.15541048259805\\
4.30866334755947	5.1485046564668\\
4.30721289229002	5.14158397999364\\
4.30583171515402	5.13464914524048\\
4.30451995426803	5.12770084568499\\
4.30327774080706	5.12073977615136\\
4.3021051989914	5.11376663274073\\
4.30100244607426	5.10678211276163\\
4.29996959233002	5.09978691466023\\
4.2990067410432	5.09278173795053\\
4.29811398849811	5.08576728314435\\
4.29729142396926	5.07874425168132\\
4.29653912971243	5.07171334585875\\
4.29585718095642	5.06467526876136\\
4.29524564589552	5.05763072419098\\
4.29470458568274	5.05058041659621\\
4.29423405442365	5.04352505100193\\
4.29383409917098	5.03646533293882\\
4.29350475991992	5.02940196837281\\
4.29324606960413	5.02233566363446\\
4.29305805409242	5.01526712534836\\
4.29294073218618	5.00819706036244\\
4.29289411561751	5.00112617567732\\
4.29291820904802	4.99405517837558\\
4.2930130100684	4.98698477555104\\
4.29317850919862	4.9799156742381\\
4.2934146898889	4.97284858134099\\
4.29372152852137	4.96578420356313\\
4.29409899441243	4.9587232473364\\
4.29454704981579	4.95166641875054\\
4.2950656499263	4.94461442348253\\
4.29565474288438	4.93756796672601\\
4.29631426978121	4.93052775312079\\
4.29704416466466	4.92349448668237\\
4.29784435454585	4.91646887073153\\
4.29871475940646	4.909451607824\\
4.29965529220672	4.90244339968023\\
4.30066585889415	4.8954449471152\\
4.30174635841291	4.88845694996833\\
4.30289668271395	4.88148010703351\\
4.30411671676581	4.87451511598922\\
4.30540633856608	4.86756267332876\\
4.30676541915368	4.8606234742906\\
4.30819382262166	4.85369821278887\\
4.30969140613088	4.84678758134394\\
4.31125801992423	4.8398922710132\\
4.31289350734164	4.83301297132194\\
4.31459770483573	4.82615037019439\\
4.31637044198817	4.81930515388494\\
4.31821154152671	4.81247800690953\\
4.32012081934296	4.80566961197716\\
4.3220980845107	4.79888064992165\\
4.32414313930508	4.79211179963355\\
4.32625577922231	4.78536373799225\\
4.32843579300017	4.77863713979828\\
4.33068296263909	4.77193267770587\\
4.33299706342399	4.76525102215563\\
4.33537786394671	4.75859284130755\\
4.33782512612919	4.75195880097417\\
4.34033860524724	4.74534956455398\\
4.34291804995505	4.73876579296514\\
4.3455632023103	4.73220814457931\\
4.34827379779996	4.72567727515586\\
4.35104956536674	4.71917383777629\\
4.35389022743618	4.71269848277892\\
4.35679549994446	4.70625185769386\\
4.35976509236675	4.69983460717824\\
4.36279870774627	4.69344737295176\\
4.36589604272402	4.68709079373253\\
4.36905678756907	4.68076550517317\\
4.37228062620959	4.67447213979727\\
4.37556723626438	4.66821132693611\\
4.37891628907519	4.66198369266577\\
4.38232744973953	4.65578985974448\\
4.38580037714416	4.64963044755038\\
4.38933472399925	4.64350607201955\\
4.39293013687306	4.63741734558444\\
4.39658625622728	4.63136487711262\\
4.40030271645304	4.62534927184589\\
4.40407914590741	4.61937113133977\\
4.40791516695059	4.61343105340333\\
4.41181039598368	4.60752963203941\\
4.415764443487	4.60166745738523\\
4.41977691405912	4.59584511565336\\
4.42384740645632	4.59006318907314\\
4.42797551363274	4.58432225583239\\
4.43216082278111	4.57862289001967\\
4.43640291537401	4.5729656615668\\
4.44070136720571	4.5673511361919\\
4.4450557484346	4.56177987534285\\
4.44946562362621	4.55625243614109\\
4.45393055179667	4.55076937132592\\
4.45845008645689	4.54533122919926\\
4.46302377565718	4.53993855357079\\
4.46765116203243	4.53459188370358\\
4.47233178284785	4.52929175426017\\
4.47706517004526	4.52403869524907\\
4.48185085028989	4.51883323197181\\
4.48668834501771	4.51367588497039\\
4.49157717048326	4.50856716997519\\
4.49651683780808	4.50350759785348\\
4.50150685302955	4.49849767455824\\
4.50654671715031	4.49353790107762\\
4.51163592618814	4.48862877338485\\
4.51677397122639	4.4837707823886\\
4.52196033846482	4.47896441388391\\
4.52719450927105	4.47421014850365\\
4.53247596023234	4.46950846167038\\
4.53780416320801	4.46485982354886\\
4.5431785853822	4.46026469899905\\
4.54859868931716	4.45572354752955\\
4.55406393300703	4.45123682325174\\
4.55957376993198	4.4468049748343\\
4.56512764911292	4.44242844545839\\
4.57072501516656	4.43810767277329\\
4.57636530836095	4.43384308885267\\
4.58204796467148	4.42963512015136\\
4.58777241583725	4.42548418746274\\
4.59353808941791	4.42139070587662\\
4.59934440885092	4.41735508473773\\
4.60519079350916	4.41337772760483\\
4.61107665875904	4.40945903221032\\
4.61700141601895	4.40559939042048\\
4.62296447281808	4.40179918819626\\
4.62896523285575	4.39805880555472\\
4.63500309606093	4.39437861653101\\
4.64107745865234	4.39075898914097\\
4.64718771319879	4.38720028534431\\
4.65333324867991	4.38370286100845\\
4.65951345054727	4.38026706587291\\
4.66572770078584	4.37689324351434\\
4.67197537797577	4.37358173131217\\
4.67825585735455	4.37033286041485\\
4.68456851087947	4.36714695570677\\
4.69091270729045	4.36402433577575\\
4.69728781217313	4.36096531288116\\
4.70369318802233	4.35797019292277\\
4.71012819430581	4.35503927541005\\
4.7165921875283	4.35217285343233\\
4.72308452129586	4.34937121362942\\
4.72960454638053	4.34663463616295\\
4.73615161078523	4.3439633946884\\
4.74272505980899	4.34135775632768\\
4.74932423611236	4.33881798164246\\
4.75594847978323	4.3363443246081\\
4.76259712840275	4.33393703258823\\
4.76926951711159	4.33159634631004\\
4.77596497867644	4.32932249984023\\
4.78268284355674	4.32711572056154\\
4.78942243997157	4.32497622915006\\
4.79618309396694	4.32290423955314\\
4.80296412948305	4.32089995896803\\
4.80976486842203	4.3189635878211\\
4.81658463071563	4.31709531974786\\
4.82342273439331	4.31529534157356\\
4.83027849565041	4.31356383329452\\
4.83715122891651	4.31190096806012\\
4.84404024692401	4.3103069121555\\
4.85094486077686	4.30878182498493\\
4.85786438001941	4.30732585905584\\
4.86479811270551	4.30593915996362\\
4.87174536546768	4.30462186637702\\
4.87870544358642	4.3033741100243\\
4.88567765105973	4.30219601568006\\
4.89266129067266	4.30108770115276\\
4.89965566406707	4.30004927727291\\
4.90666007181146	4.29908084788204\\
4.91367381347088	4.29818250982229\\
4.92069618767702	4.29735435292671\\
4.9277264921983	4.2965964600103\\
4.93476402401014	4.29590890686173\\
4.94180807936521	4.29529176223572\\
4.94885795386385	4.29474508784624\\
4.95591294252449	4.29426893836026\\
4.96297233985413	4.29386336139234\\
4.97003543991894	4.29352839749984\\
4.97710153641478	4.29326408017886\\
4.9841699227379	4.29307043586092\\
4.99123989205555	4.29294748391028\\
4.9983107373767	4.29289523662205\\
5.0053817516227	4.2929136992209\\
5.01245222769803	4.29300286986059\\
5.01952145856096	4.29316273962414\\
5.0265887372943	4.29339329252469\\
5.03365335717607	4.29369450550716\\
5.04071461175017	4.29406634845048\\
5.04777179489702	4.29450878417069\\
5.05482420090419	4.29502176842457\\
5.06187112453696	4.29560524991413\\
5.06891186110884	4.29625917029171\\
5.07594570655202	4.2969834641658\\
5.08297195748785	4.29777805910764\\
5.08998991129706	4.29864287565838\\
5.09699886619014	4.29957782733709\\
5.10399812127743	4.30058282064939\\
5.11098697663926	4.30165775509677\\
5.11796473339591	4.3028025231867\\
5.12493069377753	4.30401701044331\\
5.13188416119387	4.30530109541889\\
5.138824440304	4.30665464970602\\
5.14575083708579	4.30807753795039\\
5.15266265890533	4.30956961786437\\
5.15955921458619	4.3111307402412\\
5.16643981447857	4.31276074896995\\
5.17330377052819	4.31445948105111\\
5.18015039634518	4.31622676661288\\
5.18697900727266	4.31806242892818\\
5.19378892045523	4.31996628443231\\
5.20057945490724	4.3219381427413\\
5.20734993158091	4.32397780667097\\
5.21409967343422	4.32608507225662\\
5.2208280054986	4.32825972877345\\
5.22753425494645	4.33050155875763\\
5.23421775115841	4.33281033802801\\
5.24087782579044	4.3351858357086\\
5.24751381284063	4.33762781425161\\
5.25412504871579	4.34013602946122\\
5.26071087229785	4.342710230518\\
5.26727062500993	4.34535016000399\\
5.27380365088224	4.34805555392844\\
5.28030929661764	4.35082614175421\\
5.28678691165696	4.35366164642483\\
5.2932358482441	4.35656178439219\\
5.29965546149078	4.35952626564491\\
5.30604510944102	4.36255479373735\\
5.31240415313536	4.36564706581921\\
5.31873195667472	4.36880277266586\\
5.32502788728402	4.37202159870925\\
5.33129131537545	4.37530322206945\\
5.33752161461141	4.37864731458687\\
5.34371816196718	4.38205354185504\\
5.34988033779319	4.38552156325407\\
5.35600752587698	4.38905103198471\\
5.36209911350486	4.39264159510302\\
5.36815449152313	4.3962928935557\\
5.37417305439905	4.40000456221594\\
5.38015420028133	4.40377622991996\\
5.38609733106038	4.40760751950413\\
5.39200185242808	4.4114980478427\\
5.39786717393719	4.41544742588606\\
5.40369270906047	4.41945525869971\\
5.40947787524925	4.42352114550371\\
5.41522209399174	4.42764467971275\\
5.42092479087084	4.43182544897687\\
5.42658539562163	4.43606303522261\\
5.43220334218834	4.44035701469488\\
5.437778068781	4.44470695799932\\
5.4433090179316	4.44911243014521\\
5.44879563654983	4.45357299058901\\
5.4542373759784	4.45808819327841\\
5.45963369204789	4.46265758669688\\
5.46498404513122	4.4672807139089\\
5.47028790019751	4.4719571126056\\
5.47554472686569	4.476686315151\\
5.48075399945747	4.4814678486288\\
5.48591519704993	4.48630123488962\\
5.49102780352761	4.49118599059887\\
5.49609130763413	4.49612162728505\\
5.50110520302329	4.50110765138861\\
5.50606898830974	4.50614356431129\\
5.51098216711908	4.51122886246599\\
5.51584424813752	4.51636303732713\\
5.52065474516102	4.52154557548151\\
5.52541317714388	4.52677595867964\\
5.53011906824687	4.53205366388754\\
5.5347719478848	4.5373781633391\\
5.53937135077358	4.54274892458881\\
5.54391681697676	4.54816541056502\\
5.5484078919515	4.55362707962365\\
5.55284412659405	4.55913338560234\\
5.55722507728465	4.56468377787508\\
5.56155030593187	4.57027770140727\\
5.56581938001646	4.57591459681121\\
5.57003187263455	4.58159390040208\\
5.57418736254041	4.58731504425423\\
5.5782854341885	4.59307745625806\\
5.58232567777508	4.59888056017715\\
5.58630768927915	4.60472377570597\\
5.59023107050288	4.61060651852782\\
5.59409542911141	4.61652820037332\\
5.59790037867212	4.62248822907923\\
5.6016455386932	4.62848600864763\\
5.60533053466179	4.63452093930558\\
5.60895499808135	4.64059241756503\\
5.61251856650856	4.64669983628322\\
5.61602088358955	4.65284258472337\\
5.61946159909553	4.65902004861575\\
5.62284036895782	4.66523161021911\\
5.62615685530224	4.67147664838248\\
5.62941072648293	4.67775453860725\\
5.63260165711548	4.68406465310962\\
5.63572932810948	4.69040636088339\\
5.63879342670045	4.69677902776309\\
5.64179364648107	4.70318201648733\\
5.64472968743187	4.70961468676256\\
5.6476012559512	4.71607639532714\\
5.6504080648846	4.72256649601558\\
5.65314983355352	4.72908433982323\\
5.65582628778337	4.73562927497113\\
5.65843715993096	4.74220064697123\\
5.66098218891125	4.74879779869179\\
5.66346112022347	4.75542007042316\\
5.66587370597655	4.76206679994366\\
5.66821970491393	4.7687373225859\\
5.67049888243766	4.77543097130315\\
5.6727110106319	4.78214707673614\\
5.67485586828566	4.78888496727991\\
5.67693324091498	4.79564396915102\\
5.6789429207843	4.80242340645492\\
5.68088470692734	4.80922260125353\\
5.68275840516709	4.81604087363304\\
5.68456382813528	4.82287754177188\\
5.68630079529112	4.82973192200894\\
5.68796913293936	4.83660332891191\\
5.6895686742476	4.84349107534583\\
5.69109925926306	4.85039447254179\\
5.69256073492851	4.85731283016582\\
5.69395295509759	4.86424545638793\\
5.69527578054946	4.87119165795128\\
5.69652907900267	4.87815074024149\\
5.69771272512841	4.88512200735613\\
5.69882660056307	4.89210476217431\\
5.69987059392003	4.89909830642636\\
5.70084460080081	4.90610194076368\\
5.70174852380556	4.91311496482868\\
5.70258227254271	4.92013667732478\\
5.70334576363809	4.92716637608661\\
5.70403892074322	4.93420335815013\\
5.70466167454298	4.94124691982301\\
5.7052139627625	4.94829635675494\\
5.70569573017342	4.95535096400811\\
5.7061069285994	4.96241003612768\\
5.70644751692094	4.9694728672123\\
5.70671746107949	4.97653875098477\\
5.70691673408087	4.98360698086258\\
5.70704531599793	4.99067685002865\\
5.70710319397259	4.99774765150195\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
8.38729833462074	8\\
8.38727896986538	8.00387291879681\\
8.38722087753577	8.00774545030496\\
8.38712406344109	8.01161720727454\\
8.38698853726266	8.01548780253307\\
8.386814312553	8.01935684902426\\
8.38660140673443	8.02322395984668\\
8.38634984109735	8.02708874829246\\
8.38605964079812	8.03095082788599\\
8.38573083485652	8.03480981242252\\
8.38536345615288	8.03866531600682\\
8.38495754142476	8.04251695309173\\
8.38451313126329	8.04636433851677\\
8.38403027010913	8.0502070875466\\
8.38350900624797	8.0540448159095\\
8.38294939180578	8.05787713983586\\
8.38235148274354	8.06170367609646\\
8.38171533885165	8.06552404204087\\
8.38104102374396	8.06933785563568\\
8.38032860485143	8.07314473550271\\
8.37957815341536	8.07694430095714\\
8.37878974448026	8.0807361720456\\
8.37796345688637	8.08451996958413\\
8.37709937326176	8.08829531519614\\
8.37619758001408	8.09206183135021\\
8.37525816732188	8.09581914139785\\
8.37428122912567	8.09956686961121\\
8.37326686311845	8.10330464122058\\
8.37221517073597	8.10703208245192\\
8.37112625714659	8.1107488205642\\
8.37000023124077	8.11445448388671\\
8.36883720562016	8.11814870185622\\
8.36763729658635	8.121831105054\\
8.36640062412925	8.12550132524279\\
8.36512731191506	8.12915899540365\\
8.36381748727396	8.1328037497726\\
8.36247128118731	8.13643522387724\\
8.36108882827459	8.14005305457319\\
8.35967026677996	8.14365688008039\\
8.35821573855837	8.1472463400193\\
8.35672538906144	8.15082107544691\\
8.35519936732288	8.15438072889266\\
8.35363782594357	8.15792494439417\\
8.35204092107638	8.16145336753284\\
8.35040881241044	8.16496564546931\\
8.34874166315526	8.1684614269787\\
8.34703964002439	8.17194036248578\\
8.34530291321872	8.17540210409989\\
8.34353165640947	8.17884630564976\\
8.34172604672086	8.1822726227181\\
8.33988626471235	8.18568071267606\\
8.3380124943606	8.18907023471749\\
8.33610492304109	8.192440849893\\
8.33416374150937	8.1957922211439\\
8.33218914388196	8.19912401333583\\
8.33018132761699	8.20243589329237\\
8.32814049349441	8.20572752982828\\
8.32606684559592	8.20899859378265\\
8.3239605912846	8.21224875805179\\
8.32182194118412	8.21547769762201\\
8.3196511091577	8.21868508960203\\
8.31744831228675	8.22187061325533\\
8.3152137708491	8.22503395003219\\
8.31294770829704	8.22817478360158\\
8.31065035123495	8.23129279988275\\
8.3083219293966	8.23438768707668\\
8.30596267562225	8.23745913569722\\
8.30357282583531	8.24050683860208\\
8.30115261901876	8.24353049102349\\
8.29870229719126	8.24652979059875\\
8.29622210538297	8.24950443740038\\
8.29371229161099	8.2524541339662\\
8.2911731068546	8.255378585329\\
8.28860480503018	8.25827749904607\\
8.28600764296575	8.26115058522848\\
8.28338188037537	8.26399755656998\\
8.28072777983309	8.26681812837583\\
8.27804560674678	8.26961201859119\\
8.27533562933149	8.27237894782936\\
8.27259811858272	8.27511863939973\\
8.26983334824925	8.27783081933543\\
8.26704159480582	8.28051521642072\\
8.26422313742544	8.28317156221813\\
8.26137825795151	8.28579959109529\\
8.25850724086959	8.28839904025151\\
8.25561037327901	8.29096964974403\\
8.25268794486411	8.29351116251406\\
8.2497402478653	8.29602332441242\\
8.24676757704981	8.29850588422503\\
8.24377022968226	8.30095859369797\\
8.24074850549488	8.30338120756234\\
8.23770270665758	8.30577348355876\\
8.23463313774769	8.30813518246165\\
8.23154010571956	8.31046606810306\\
8.2284239198738	8.31276590739639\\
8.22528489182641	8.31503447035962\\
8.22212333547757	8.31727153013833\\
8.21893956698029	8.31947686302842\\
8.21573390470876	8.32165024849844\\
8.21250666922653	8.32379146921166\\
8.20925818325448	8.32590031104777\\
8.20598877163847	8.32797656312437\\
8.20269876131696	8.33002001781796\\
8.19938848128824	8.33203047078479\\
8.19605826257754	8.33400772098123\\
8.19270843820396	8.33595157068391\\
8.18933934314716	8.33786182550949\\
8.18595131431382	8.33973829443406\\
8.18254469050401	8.3415807898123\\
8.17911981237727	8.34338912739621\\
8.17567702241855	8.34516312635354\\
8.172216664904	8.34690260928587\\
8.16873908586646	8.34860740224635\\
8.16524463306096	8.35027733475712\\
8.16173365592985	8.3519122398263\\
8.15820650556792	8.35351195396477\\
8.15466353468728	8.35507631720242\\
8.15110509758206	8.35660517310426\\
8.14753155009299	8.35809836878595\\
8.14394324957186	8.35955575492918\\
8.14034055484573	8.36097718579654\\
8.13672382618106	8.36236251924614\\
8.13309342524771	8.36371161674579\\
8.12944971508274	8.36502434338684\\
8.12579306005414	8.36630056789775\\
8.12212382582437	8.36754016265712\\
8.11844237931377	8.3687430037065\\
8.11474908866396	8.3699089707628\\
8.11104432320089	8.37103794723027\\
8.10732845339805	8.37212982021222\\
8.1036018508393	8.37318448052226\\
8.09986488818181	8.37420182269523\\
8.09611793911871	8.37518174499777\\
8.09236137834181	8.37612414943846\\
8.08859558150404	8.37702894177763\\
8.08482092518194	8.37789603153682\\
8.08103778683801	8.37872533200777\\
8.07724654478293	8.37951676026112\\
8.07344757813774	8.38027023715471\\
8.06964126679595	8.38098568734147\\
8.06582799138551	8.38166303927699\\
8.06200813323079	8.38230222522663\\
8.05818207431441	8.38290318127233\\
8.0543501972391	8.38346584731899\\
8.05051288518935	8.38399016710047\\
8.04667052189317	8.38447608818523\\
8.04282349158369	8.38492356198157\\
8.03897217896075	8.38533254374248\\
8.03511696915238	8.38570299257013\\
8.03125824767637	8.38603487141993\\
8.02739640040163	8.38632814710429\\
8.02353181350969	8.38658279029588\\
8.019664873456	8.38679877553058\\
8.01579596693136	8.38697608121007\\
8.01192548082318	8.38711468960392\\
8.00805380217686	8.38721458685139\\
8.00418131815704	8.38727576296287\\
8.00030841600888	8.38729821182077\\
7.99643548301938	8.38728193118024\\
7.99256290647861	8.38722692266932\\
7.98869107364099	8.38713319178883\\
7.98482037168658	8.38700074791177\\
7.98095118768236	8.38682960428241\\
7.97708390854349	8.38661977801499\\
7.97321892099467	8.38637129009194\\
7.96935661153144	8.38608416536186\\
7.96549736638151	8.38575843253698\\
7.9616415714662	8.38539412419031\\
7.95778961236177	8.38499127675238\\
7.95394187426094	8.38454993050761\\
7.95009874193429	8.38407012959023\\
7.94626059969187	8.38355192197996\\
7.94242783134469	8.38299535949712\\
7.93860082016641	8.38240049779748\\
7.93477994885494	8.38176739636673\\
7.93096559949424	8.38109611851449\\
7.92715815351605	8.38038673136797\\
7.92335799166182	8.3796393058653\\
7.91956549394455	8.37885391674842\\
7.91578103961086	8.37803064255556\\
7.91200500710302	8.37716956561348\\
7.90823777402115	8.37627077202914\\
7.9044797170854	8.37533435168116\\
7.90073121209835	8.37436039821078\\
7.89699263390736	8.37334900901256\\
7.89326435636715	8.37230028522455\\
7.88954675230235	8.37121433171827\\
7.88584019347027	8.37009125708816\\
7.88214505052372	8.36893117364075\\
7.8784616929739	8.36773419738342\\
7.8747904891535	8.3665004480128\\
7.87113180617985	8.36523004890279\\
7.86748600991819	8.36392312709224\\
7.86385346494511	8.36257981327226\\
7.86023453451208	8.3612002417731\\
7.85662958050913	8.35978455055076\\
7.85303896342865	8.35833288117318\\
7.84946304232936	8.3568453788061\\
7.84590217480039	8.3553221921985\\
7.84235671692553	8.35376347366779\\
7.8388270232476	8.35216937908451\\
7.83531344673304	8.3505400678568\\
7.83181633873657	8.34887570291442\\
7.82833604896607	8.34717645069247\\
7.82487292544763	8.34544248111477\\
7.8214273144907	8.34367396757682\\
7.81799956065351	8.34187108692851\\
7.81459000670858	8.3400340194564\\
7.81119899360848	8.33816294886571\\
7.80782686045169	8.33625806226193\\
7.80447394444871	8.33431955013213\\
7.80114058088834	8.33234760632593\\
7.79782710310417	8.33034242803604\\
7.79453384244121	8.32830421577864\\
7.79126112822279	8.32623317337324\\
7.78800928771759	8.32412950792237\\
7.78477864610697	8.32199342979081\\
7.78156952645238	8.3198251525846\\
7.77838224966313	8.31762489312965\\
7.77521713446423	8.31539287145008\\
7.77207449736456	8.31312931074619\\
7.76895465262522	8.31083443737216\\
7.76585791222808	8.30850848081342\\
7.76278458584459	8.30615167366369\\
7.75973498080485	8.30376425160172\\
7.75670940206681	8.30134645336773\\
7.75370815218581	8.29889852073952\\
7.75073153128436	8.29642069850832\\
7.74777983702205	8.29391323445428\\
7.74485336456586	8.29137637932173\\
7.74195240656059	8.28881038679405\\
7.73907725309963	8.28621551346837\\
7.73622819169592	8.28359201882986\\
7.73340550725323	8.28094016522579\\
7.73060948203765	8.27826021783931\\
7.72784039564938	8.27555244466293\\
7.72509852499475	8.27281711647171\\
7.72238414425853	8.27005450679619\\
7.71969752487655	8.26726489189504\\
7.71703893550849	8.26444855072741\\
7.71440864201107	8.26160576492509\\
7.71180690741147	8.25873681876428\\
7.70923399188096	8.2558419991372\\
7.70669015270897	8.25292159552342\\
7.70417564427727	8.24997589996084\\
7.70169071803463	8.24700520701659\\
7.6992356224716	8.24400981375747\\
7.69681060309568	8.24099001972031\\
7.6944159024068	8.23794612688201\\
7.69205175987302	8.2348784396293\\
7.68971841190663	8.23178726472837\\
7.68741609184049	8.22867291129411\\
7.68514502990467	8.22553569075929\\
7.68290545320349	8.22237591684334\\
7.68069758569274	8.21919390552102\\
7.67852164815734	8.2159899749908\\
7.67637785818922	8.21276444564308\\
7.6742664301656	8.20951764002809\\
7.67218757522753	8.2062498828237\\
7.67014150125875	8.20296150080291\\
7.66812841286496	8.19965282280116\\
7.66614851135333	8.19632417968351\\
7.66420199471236	8.1929759043115\\
7.66228905759208	8.18960833150987\\
7.66040989128462	8.18622179803309\\
7.65856468370504	8.1828166425317\\
7.65675361937256	8.1793932055184\\
7.65497687939211	8.17595182933404\\
7.6532346414362	8.17249285811337\\
7.65152707972718	8.16901663775064\\
7.64985436501979	8.16552351586497\\
7.64821666458411	8.16201384176566\\
7.64661414218882	8.15848796641718\\
7.64504695808482	8.15494624240413\\
7.64351526898922	8.15138902389597\\
7.64201922806966	8.14781666661157\\
7.64055898492897	8.14422952778369\\
7.63913468559025	8.14062796612322\\
7.63774647248226	8.13701234178333\\
7.63639448442514	8.13338301632344\\
7.63507885661657	8.12974035267306\\
7.63379972061824	8.12608471509554\\
7.63255720434269	8.12241646915158\\
7.6313514320405	8.11873598166271\\
7.6301825242879	8.11504362067463\\
7.62905059797469	8.11133975542035\\
7.62795576629256	8.10762475628331\\
7.62689813872376	8.10389899476032\\
7.62587782103018	8.10016284342445\\
7.62489491524272	8.0964166758877\\
7.62394951965115	8.0926608667637\\
7.62304172879425	8.08889579163025\\
7.62217163345033	8.08512182699172\\
7.62133932062821	8.08133935024142\\
7.62054487355848	8.07754873962388\\
7.61978837168519	8.073750374197\\
7.61906989065788	8.06994463379416\\
7.61838950232406	8.06613189898622\\
7.61774727472201	8.0623125510435\\
7.61714327207394	8.0584869718976\\
7.61657755477962	8.05465554410325\\
7.6160501794103	8.05081865080004\\
7.61556119870308	8.04697667567409\\
7.61511066155563	8.04313000291973\\
7.61469861302128	8.03927901720101\\
7.61432509430455	8.03542410361331\\
7.61399014275699	8.03156564764476\\
7.61369379187349	8.02770403513775\\
7.61343607128887	8.02383965225032\\
7.61321700677499	8.01997288541753\\
7.61303662023811	8.01610412131284\\
7.61289492971675	8.01223374680944\\
7.61279194937982	8.00836214894155\\
7.61272768952528	8.00448971486574\\
7.61270215657907	8.00061683182218\\
7.61271535309445	7.99674388709596\\
7.61276727775178	7.99287126797831\\
7.61285792535865	7.98899936172792\\
7.61298728685037	7.9851285555322\\
7.61315534929088	7.98125923646852\\
7.61336209587411	7.97739179146559\\
7.61360750592554	7.97352660726466\\
7.61389155490439	7.96966407038095\\
7.614214214406	7.96580456706492\\
7.61457545216467	7.96194848326369\\
7.61497523205695	7.95809620458242\\
7.61541351410516	7.95424811624578\\
7.61589025448148	7.95040460305938\\
7.61640540551226	7.94656604937135\\
7.61695891568283	7.94273283903385\\
7.61755072964262	7.93890535536473\\
7.61818078821075	7.93508398110916\\
7.61884902838188	7.93126909840138\\
7.61955538333254	7.92746108872648\\
7.62029978242783	7.92366033288226\\
7.62108215122846	7.91986721094114\\
7.62190241149821	7.91608210221215\\
7.62276048121173	7.91230538520301\\
7.62365627456276	7.90853743758226\\
7.62458970197271	7.90477863614154\\
7.62556067009963	7.90102935675786\\
7.62656908184751	7.89728997435602\\
7.62761483637601	7.89356086287116\\
7.62869782911055	7.88984239521131\\
7.62981795175276	7.88613494322014\\
7.63097509229132	7.88243887763976\\
7.63216913501312	7.87875456807366\\
7.6333999605149	7.8750823829497\\
7.63466744571513	7.87142268948336\\
7.63597146386635	7.86777585364091\\
7.63731188456782	7.86414224010292\\
7.63868857377859	7.8605222122277\\
7.6401013938309	7.85691613201503\\
7.64155020344391	7.85332436006992\\
7.64303485773787	7.84974725556658\\
7.64455520824858	7.84618517621247\\
7.64611110294227	7.84263847821256\\
7.64770238623075	7.83910751623369\\
7.64932889898703	7.83559264336912\\
7.65099047856119	7.83209421110321\\
7.65268695879665	7.82861256927627\\
7.65441817004681	7.82514806604958\\
7.65618393919197	7.82170104787058\\
7.65798408965671	7.8182718594382\\
7.65981844142746	7.81486084366844\\
7.6616868110706	7.81146834166004\\
7.66358901175069	7.80809469266035\\
7.66552485324927	7.80474023403148\\
7.6674941419838	7.8014053012165\\
7.66949668102704	7.79809022770589\\
7.67153227012676	7.79479534500426\\
7.67360070572575	7.79152098259712\\
7.67570178098216	7.788267467918\\
7.67783528579023	7.78503512631563\\
7.68000100680125	7.7818242810215\\
7.68219872744492	7.77863525311746\\
7.68442822795102	7.77546836150363\\
7.68668928537134	7.77232392286654\\
7.68898167360204	7.76920225164744\\
7.6913051634062	7.76610366001084\\
7.69365952243677	7.76302845781333\\
7.69604451525981	7.75997695257256\\
7.69845990337803	7.75694944943651\\
7.70090544525464	7.75394625115298\\
7.70338089633747	7.75096765803929\\
7.70588600908348	7.74801396795227\\
7.7084205329835	7.74508547625847\\
7.71098421458723	7.74218247580461\\
7.71357679752866	7.73930525688832\\
7.71619802255165	7.7364541072291\\
7.71884762753589	7.73362931193954\\
7.72152534752308	7.73083115349681\\
7.72423091474345	7.72805991171442\\
7.72696405864255	7.72531586371425\\
7.72972450590825	7.7225992838988\\
7.73251198049813	7.7199104439238\\
7.73532620366705	7.71724961267099\\
7.73816689399505	7.71461705622129\\
7.74103376741545	7.71201303782816\\
7.74392653724331	7.70943781789125\\
7.74684491420405	7.70689165393042\\
7.74978860646241	7.70437480055994\\
7.75275731965161	7.70188750946305\\
7.75575075690282	7.69943002936678\\
7.75876861887479	7.69700260601711\\
7.76181060378385	7.69460548215434\\
7.76487640743404	7.69223889748886\\
7.76796572324755	7.68990308867716\\
7.77107824229537	7.68759828929818\\
7.7742136533282	7.68532472982994\\
7.77737164280754	7.68308263762648\\
7.78055189493708	7.68087223689517\\
7.78375409169425	7.67869374867423\\
7.78697791286205	7.67654739081066\\
7.79022303606104	7.67443337793847\\
7.79348913678161	7.67235192145719\\
7.79677588841642	7.67030322951072\\
7.80008296229302	7.66828750696655\\
7.80341002770681	7.66630495539526\\
7.80675675195399	7.66435577305035\\
7.81012280036495	7.66244015484843\\
7.81350783633764	7.66055829234973\\
7.81691152137129	7.65871037373893\\
7.82033351510022	7.65689658380634\\
7.82377347532792	7.65511710392946\\
7.82723105806124	7.65337211205478\\
7.83070591754478	7.65166178268005\\
7.83419770629548	7.64998628683676\\
7.83770607513739	7.64834579207311\\
7.84123067323654	7.64674046243721\\
7.84477114813605	7.64517045846068\\
7.8483271457914	7.64363593714262\\
7.85189831060577	7.64213705193388\\
7.85548428546567	7.64067395272172\\
7.85908471177659	7.63924678581485\\
7.8626992294989	7.63785569392878\\
7.86632747718385	7.63650081617153\\
7.86996909200968	7.63518228802974\\
7.87362370981796	7.63390024135514\\
7.87729096514994	7.63265480435132\\
7.88097049128315	7.63144610156095\\
7.88466192026803	7.63027425385329\\
7.88836488296478	7.62913937841214\\
7.8920790090802	7.6280415887241\\
7.89580392720478	7.62698099456723\\
7.89953926484981	7.62595770200005\\
7.90328464848464	7.62497181335097\\
7.90703970357402	7.62402342720803\\
7.91080405461558	7.62311263840906\\
7.91457732517735	7.62223953803218\\
7.91835913793541	7.62140421338669\\
7.92214911471165	7.62060674800437\\
7.92594687651154	7.61984722163109\\
7.92975204356207	7.61912571021885\\
7.9335642353497	7.6184422859182\\
7.93738307065844	7.61779701707099\\
7.94120816760792	7.61718996820357\\
7.94503914369166	7.61662120002033\\
7.94887561581522	7.6160907693976\\
7.9527172003346	7.61559872937801\\
7.95656351309455	7.61514512916515\\
7.96041416946698	7.61473001411866\\
7.96426878438949	7.6143534257497\\
7.96812697240377	7.61401540171679\\
7.97198834769426	7.61371597582206\\
7.97585252412664	7.61345517800785\\
7.97971911528647	7.61323303435371\\
7.98358773451788	7.61304956707384\\
7.98745799496216	7.6129047945148\\
7.9913295095965	7.61279873115373\\
7.99520189127265	7.61273138759688\\
7.99907475275567	7.61270277057854\\
8.00294770676264	7.6127128829604\\
8.0068203660014	7.61276172373123\\
8.01069234320924	7.61284928800699\\
8.01456325119167	7.61297556703132\\
8.01843270286111	7.61314054817643\\
8.02230031127563	7.61334421494434\\
8.02616568967761	7.61358654696854\\
8.03002845153242	7.61386752001604\\
8.03388821056711	7.61418710598976\\
8.03774458080897	7.61454527293137\\
8.04159717662421	7.61494198502447\\
8.04544561275645	7.61537720259819\\
8.04928950436529	7.61585088213114\\
8.05312846706476	7.61636297625575\\
8.05696211696181	7.61691343376303\\
8.06079007069462	7.61750219960771\\
8.06461194547102	7.61812921491367\\
8.06842735910672	7.61879441697992\\
8.07223593006353	7.6194977392868\\
8.07603727748753	7.62023911150267\\
8.07983102124715	7.62101845949092\\
8.08361678197117	7.6218357053174\\
8.08739418108667	7.62269076725822\\
8.09116284085689	7.62358355980789\\
8.09492238441899	7.6245139936879\\
8.09867243582175	7.62548197585563\\
8.10241262006316	7.62648740951368\\
8.1061425631279	7.62753019411953\\
8.10986189202479	7.62861022539556\\
8.11357023482402	7.62972739533957\\
8.11726722069441	7.63088159223549\\
8.12095247994046	7.63207270066458\\
8.1246256440393	7.63330060151701\\
8.12828634567759	7.6345651720037\\
8.13193421878823	7.63586628566866\\
8.13556889858692	7.63720381240161\\
8.13919002160874	7.63857761845099\\
8.14279722574438	7.63998756643734\\
8.14639015027644	7.64143351536704\\
8.14996843591547	7.6429153206464\\
8.15353172483588	7.64443283409612\\
8.15707966071176	7.64598590396613\\
8.16061188875245	7.64757437495073\\
8.16412805573812	7.64919808820415\\
8.16762781005498	7.65085688135641\\
8.17111080173053	7.65255058852959\\
8.1745766824685	7.65427904035437\\
8.1780251056837	7.65604206398702\\
8.18145572653669	7.65783948312664\\
8.18486820196823	7.65967111803282\\
8.18826219073364	7.66153678554358\\
8.19163735343686	7.66343629909374\\
8.19499335256443	7.66536946873352\\
8.19832985251923	7.66733610114757\\
8.20164651965406	7.66933599967429\\
8.20494302230497	7.67136896432548\\
8.20821903082442	7.67343479180639\\
8.21147421761431	7.67553327553597\\
8.21470825715867	7.67766420566762\\
8.21792082605623	7.67982736911009\\
8.22111160305279	7.68202254954883\\
8.2242802690733	7.68424952746764\\
8.22742650725381	7.68650808017058\\
8.23055000297311	7.68879798180426\\
8.23365044388423	7.69111900338043\\
8.23672751994568	7.69347091279885\\
8.2397809234524	7.69585347487056\\
8.2428103490666	7.69826645134133\\
8.24581549384823	7.70070960091552\\
8.24879605728532	7.7031826792802\\
8.25175174132401	7.70568543912962\\
8.25468225039837	7.70821763018986\\
8.25758729145991	7.71077899924393\\
8.26046657400697	7.71336929015705\\
8.26331981011368	7.71598824390231\\
8.26614671445881	7.7186355985865\\
8.26894700435429	7.72131108947636\\
8.27172039977345	7.72401444902503\\
8.27446662337906	7.72674540689881\\
8.27718540055106	7.72950369000419\\
8.27987645941399	7.73228902251516\\
8.28253953086421	7.73510112590079\\
8.28517434859679	7.73793971895307\\
8.28778064913216	7.74080451781508\\
8.29035817184243	7.74369523600931\\
8.29290665897748	7.74661158446636\\
8.29542585569072	7.7495532715538\\
8.29791551006458	7.75252000310538\\
8.30037537313569	7.75551148245041\\
8.3028051989198	7.75852741044347\\
8.30520474443636	7.76156748549425\\
8.30757376973281	7.76463140359779\\
8.3099120379086	7.76771885836483\\
8.31221931513886	7.77082954105247\\
8.31449537069778	7.77396314059502\\
8.31673997698171	7.77711934363515\\
8.3189529095319	7.78029783455519\\
8.32113394705692	7.78349829550869\\
8.32328287145485	7.78672040645222\\
8.32539946783503	7.78996384517737\\
8.3274835245396	7.79322828734297\\
8.32953483316461	7.79651340650753\\
8.33155318858092	7.79981887416187\\
8.33353838895467	7.80314435976197\\
8.33549023576747	7.80648953076205\\
8.33740853383626	7.8098540526478\\
8.33929309133284	7.81323758896983\\
8.34114371980304	7.81663980137733\\
8.34296023418554	7.82006034965189\\
8.34474245283042	7.82349889174153\\
8.3464901975173	7.82695508379492\\
8.34820329347317	7.83042858019572\\
8.34988156938986	7.8339190335972\\
8.35152485744118	7.83742609495691\\
8.35313299329969	7.84094941357165\\
8.35470581615315	7.8444886371125\\
8.35624316872058	7.84804341166003\\
8.357744897268	7.85161338173978\\
8.35921085162382	7.85519819035769\\
8.36064088519382	7.8587974790359\\
8.36203485497583	7.86241088784854\\
8.36339262157404	7.86603805545774\\
8.36471404921292	7.86967861914975\\
8.3659990057508	7.87333221487125\\
8.36724736269311	7.87699847726571\\
8.36845899520519	7.88067703970994\\
8.36963378212479	7.88436753435076\\
8.37077160597421	7.88806959214179\\
8.37187235297201	7.89178284288033\\
8.3729359130444	7.8955069152444\\
8.37396217983627	7.89924143682987\\
8.37495105072178	7.90298603418769\\
8.37590242681468	7.90674033286125\\
8.37681621297816	7.9105039574238\\
8.37769231783434	7.91427653151603\\
8.37853065377349	7.91805767788368\\
8.3793311369627	7.92184701841525\\
8.38009368735432	7.92564417417985\\
8.38081822869395	7.92944876546507\\
8.38150468852806	7.93326041181496\\
8.38215299821123	7.93707873206804\\
8.38276309291305	7.94090334439549\\
8.38333491162454	7.94473386633924\\
8.38386839716431	7.94856991485031\\
8.38436349618426	7.95241110632704\\
8.38482015917488	7.95625705665347\\
8.38523834047028	7.96010738123779\\
8.38561799825265	7.96396169505074\\
8.38595909455655	7.96781961266415\\
8.38626159527263	7.97168074828948\\
8.38652547015106	7.97554471581638\\
8.38675069280458	7.97941112885132\\
8.38693724071111	7.98327960075622\\
8.38708509521602	7.98714974468711\\
8.38719424153397	7.99102117363282\\
8.38726466875043	7.99489350045369\\
8.38729636982274	7.99876633792025\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
2.38729833462074	4\\
2.38727896986538	4.00387291879681\\
2.38722087753577	4.00774545030496\\
2.38712406344109	4.01161720727454\\
2.38698853726266	4.01548780253308\\
2.386814312553	4.01935684902426\\
2.38660140673443	4.02322395984668\\
2.38634984109735	4.02708874829246\\
2.38605964079812	4.03095082788599\\
2.38573083485652	4.03480981242252\\
2.38536345615288	4.03866531600682\\
2.38495754142476	4.04251695309173\\
2.38451313126329	4.04636433851677\\
2.38403027010913	4.0502070875466\\
2.38350900624797	4.0540448159095\\
2.38294939180578	4.05787713983586\\
2.38235148274354	4.06170367609646\\
2.38171533885164	4.06552404204087\\
2.38104102374396	4.06933785563568\\
2.38032860485143	4.07314473550271\\
2.37957815341536	4.07694430095714\\
2.37878974448026	4.0807361720456\\
2.37796345688637	4.08451996958413\\
2.37709937326176	4.08829531519614\\
2.37619758001407	4.09206183135021\\
2.37525816732188	4.09581914139785\\
2.37428122912567	4.09956686961121\\
2.37326686311845	4.10330464122058\\
2.37221517073597	4.10703208245192\\
2.37112625714659	4.1107488205642\\
2.37000023124077	4.11445448388671\\
2.36883720562016	4.11814870185622\\
2.36763729658635	4.121831105054\\
2.36640062412925	4.12550132524279\\
2.36512731191506	4.12915899540365\\
2.36381748727396	4.1328037497726\\
2.36247128118731	4.13643522387724\\
2.36108882827459	4.14005305457319\\
2.35967026677996	4.14365688008039\\
2.35821573855837	4.1472463400193\\
2.35672538906144	4.15082107544691\\
2.35519936732288	4.15438072889266\\
2.35363782594357	4.15792494439417\\
2.35204092107638	4.16145336753285\\
2.35040881241044	4.16496564546931\\
2.34874166315526	4.1684614269787\\
2.34703964002439	4.17194036248578\\
2.34530291321872	4.17540210409989\\
2.34353165640947	4.17884630564976\\
2.34172604672086	4.1822726227181\\
2.33988626471235	4.18568071267606\\
2.3380124943606	4.18907023471749\\
2.33610492304109	4.192440849893\\
2.33416374150937	4.1957922211439\\
2.33218914388196	4.19912401333583\\
2.33018132761699	4.20243589329237\\
2.32814049349441	4.20572752982828\\
2.32606684559593	4.20899859378265\\
2.3239605912846	4.2122487580518\\
2.32182194118412	4.21547769762201\\
2.3196511091577	4.21868508960203\\
2.31744831228675	4.22187061325533\\
2.3152137708491	4.22503395003219\\
2.31294770829704	4.22817478360158\\
2.31065035123495	4.23129279988275\\
2.3083219293966	4.23438768707668\\
2.30596267562225	4.23745913569722\\
2.30357282583531	4.24050683860208\\
2.30115261901876	4.24353049102349\\
2.29870229719126	4.24652979059875\\
2.29622210538297	4.24950443740038\\
2.29371229161099	4.2524541339662\\
2.2911731068546	4.255378585329\\
2.28860480503017	4.25827749904607\\
2.28600764296575	4.26115058522848\\
2.28338188037536	4.26399755656998\\
2.28072777983309	4.26681812837583\\
2.27804560674678	4.26961201859119\\
2.27533562933149	4.27237894782936\\
2.27259811858272	4.27511863939973\\
2.26983334824925	4.27783081933543\\
2.26704159480582	4.28051521642072\\
2.26422313742544	4.28317156221813\\
2.26137825795151	4.28579959109529\\
2.25850724086959	4.28839904025151\\
2.25561037327901	4.29096964974403\\
2.25268794486411	4.29351116251406\\
2.2497402478653	4.29602332441242\\
2.24676757704981	4.29850588422503\\
2.24377022968226	4.30095859369797\\
2.24074850549488	4.30338120756234\\
2.23770270665758	4.30577348355877\\
2.23463313774769	4.30813518246165\\
2.23154010571956	4.31046606810306\\
2.2284239198738	4.31276590739639\\
2.22528489182641	4.31503447035961\\
2.22212333547757	4.31727153013833\\
2.21893956698029	4.31947686302842\\
2.21573390470876	4.32165024849844\\
2.21250666922654	4.32379146921166\\
2.20925818325448	4.32590031104777\\
2.20598877163847	4.32797656312437\\
2.20269876131696	4.33002001781796\\
2.19938848128824	4.33203047078479\\
2.19605826257754	4.33400772098123\\
2.19270843820396	4.33595157068391\\
2.18933934314716	4.33786182550949\\
2.18595131431382	4.33973829443406\\
2.18254469050401	4.3415807898123\\
2.17911981237727	4.34338912739621\\
2.17567702241855	4.34516312635354\\
2.172216664904	4.34690260928587\\
2.16873908586646	4.34860740224635\\
2.16524463306096	4.35027733475712\\
2.16173365592985	4.3519122398263\\
2.15820650556792	4.35351195396477\\
2.15466353468728	4.35507631720242\\
2.15110509758206	4.35660517310426\\
2.14753155009299	4.35809836878595\\
2.14394324957186	4.35955575492918\\
2.14034055484573	4.36097718579655\\
2.13672382618106	4.36236251924614\\
2.13309342524771	4.36371161674579\\
2.12944971508274	4.36502434338684\\
2.12579306005414	4.36630056789775\\
2.12212382582437	4.36754016265712\\
2.11844237931378	4.3687430037065\\
2.11474908866396	4.3699089707628\\
2.11104432320089	4.37103794723027\\
2.10732845339805	4.37212982021223\\
2.1036018508393	4.37318448052226\\
2.09986488818181	4.37420182269523\\
2.09611793911871	4.37518174499777\\
2.09236137834181	4.37612414943846\\
2.08859558150403	4.37702894177763\\
2.08482092518194	4.37789603153682\\
2.08103778683801	4.37872533200777\\
2.07724654478293	4.37951676026112\\
2.07344757813774	4.38027023715471\\
2.06964126679595	4.38098568734147\\
2.06582799138551	4.38166303927699\\
2.06200813323079	4.38230222522663\\
2.05818207431441	4.38290318127233\\
2.0543501972391	4.38346584731899\\
2.05051288518934	4.38399016710047\\
2.04667052189317	4.38447608818523\\
2.04282349158369	4.38492356198157\\
2.03897217896075	4.38533254374248\\
2.03511696915238	4.38570299257013\\
2.03125824767637	4.38603487141993\\
2.02739640040163	4.38632814710429\\
2.02353181350969	4.38658279029588\\
2.019664873456	4.38679877553058\\
2.01579596693136	4.38697608121007\\
2.01192548082318	4.38711468960392\\
2.00805380217686	4.38721458685139\\
2.00418131815704	4.38727576296287\\
2.00030841600888	4.38729821182077\\
1.99643548301938	4.38728193118024\\
1.99256290647861	4.38722692266932\\
1.98869107364099	4.38713319178883\\
1.98482037168658	4.38700074791177\\
1.98095118768236	4.38682960428241\\
1.97708390854349	4.38661977801499\\
1.97321892099467	4.38637129009194\\
1.96935661153144	4.38608416536186\\
1.96549736638151	4.38575843253698\\
1.9616415714662	4.38539412419031\\
1.95778961236177	4.38499127675238\\
1.95394187426094	4.38454993050761\\
1.95009874193429	4.38407012959023\\
1.94626059969187	4.38355192197996\\
1.94242783134469	4.38299535949712\\
1.93860082016641	4.38240049779748\\
1.93477994885494	4.38176739636673\\
1.93096559949424	4.38109611851449\\
1.92715815351605	4.38038673136797\\
1.92335799166182	4.3796393058653\\
1.91956549394455	4.37885391674842\\
1.91578103961086	4.37803064255556\\
1.91200500710302	4.37716956561348\\
1.90823777402115	4.37627077202914\\
1.9044797170854	4.37533435168116\\
1.90073121209835	4.37436039821078\\
1.89699263390736	4.37334900901256\\
1.89326435636715	4.37230028522455\\
1.88954675230235	4.37121433171827\\
1.88584019347027	4.37009125708816\\
1.88214505052372	4.36893117364075\\
1.8784616929739	4.36773419738342\\
1.8747904891535	4.3665004480128\\
1.87113180617985	4.36523004890279\\
1.86748600991819	4.36392312709224\\
1.86385346494511	4.36257981327226\\
1.86023453451208	4.3612002417731\\
1.85662958050912	4.35978455055076\\
1.85303896342865	4.35833288117318\\
1.84946304232936	4.3568453788061\\
1.84590217480039	4.3553221921985\\
1.84235671692553	4.35376347366779\\
1.8388270232476	4.35216937908451\\
1.83531344673304	4.3505400678568\\
1.83181633873657	4.34887570291442\\
1.82833604896607	4.34717645069247\\
1.82487292544763	4.34544248111477\\
1.8214273144907	4.34367396757682\\
1.81799956065351	4.34187108692851\\
1.81459000670858	4.3400340194564\\
1.81119899360848	4.33816294886571\\
1.80782686045169	4.33625806226193\\
1.80447394444871	4.33431955013213\\
1.80114058088834	4.33234760632593\\
1.79782710310417	4.33034242803604\\
1.79453384244121	4.32830421577864\\
1.79126112822279	4.32623317337324\\
1.78800928771759	4.32412950792237\\
1.78477864610697	4.32199342979081\\
1.78156952645238	4.3198251525846\\
1.77838224966313	4.31762489312965\\
1.77521713446423	4.31539287145008\\
1.77207449736456	4.31312931074619\\
1.76895465262522	4.31083443737216\\
1.76585791222808	4.30850848081342\\
1.7627845858446	4.30615167366369\\
1.75973498080485	4.30376425160172\\
1.75670940206681	4.30134645336773\\
1.75370815218581	4.29889852073952\\
1.75073153128436	4.29642069850832\\
1.74777983702205	4.29391323445428\\
1.74485336456586	4.29137637932172\\
1.74195240656059	4.28881038679405\\
1.73907725309963	4.28621551346837\\
1.73622819169592	4.28359201882986\\
1.73340550725323	4.28094016522579\\
1.73060948203765	4.27826021783931\\
1.72784039564939	4.27555244466293\\
1.72509852499475	4.27281711647171\\
1.72238414425854	4.27005450679619\\
1.71969752487655	4.26726489189504\\
1.71703893550849	4.26444855072741\\
1.71440864201107	4.26160576492509\\
1.71180690741147	4.25873681876428\\
1.70923399188096	4.2558419991372\\
1.70669015270897	4.25292159552342\\
1.70417564427727	4.24997589996084\\
1.70169071803463	4.24700520701659\\
1.6992356224716	4.24400981375747\\
1.69681060309568	4.24099001972031\\
1.6944159024068	4.23794612688201\\
1.69205175987302	4.2348784396293\\
1.68971841190663	4.23178726472837\\
1.68741609184049	4.22867291129411\\
1.68514502990467	4.22553569075929\\
1.68290545320349	4.22237591684334\\
1.68069758569274	4.21919390552102\\
1.67852164815734	4.2159899749908\\
1.67637785818922	4.21276444564308\\
1.67426643016561	4.20951764002809\\
1.67218757522753	4.2062498828237\\
1.67014150125875	4.20296150080291\\
1.66812841286496	4.19965282280116\\
1.66614851135333	4.19632417968351\\
1.66420199471236	4.1929759043115\\
1.66228905759208	4.18960833150987\\
1.66040989128462	4.18622179803309\\
1.65856468370504	4.1828166425317\\
1.65675361937256	4.1793932055184\\
1.65497687939211	4.17595182933404\\
1.6532346414362	4.17249285811337\\
1.65152707972718	4.16901663775064\\
1.64985436501979	4.16552351586497\\
1.64821666458411	4.16201384176566\\
1.64661414218882	4.15848796641718\\
1.64504695808482	4.15494624240413\\
1.64351526898922	4.15138902389597\\
1.64201922806966	4.14781666661157\\
1.64055898492897	4.14422952778369\\
1.63913468559025	4.14062796612322\\
1.63774647248226	4.13701234178333\\
1.63639448442514	4.13338301632344\\
1.63507885661657	4.12974035267306\\
1.63379972061824	4.12608471509554\\
1.63255720434269	4.12241646915158\\
1.6313514320405	4.11873598166271\\
1.6301825242879	4.11504362067463\\
1.62905059797469	4.11133975542035\\
1.62795576629256	4.10762475628331\\
1.62689813872376	4.10389899476032\\
1.62587782103018	4.10016284342445\\
1.62489491524272	4.0964166758877\\
1.62394951965115	4.0926608667637\\
1.62304172879425	4.08889579163025\\
1.62217163345033	4.08512182699172\\
1.62133932062821	4.08133935024142\\
1.62054487355848	4.07754873962388\\
1.61978837168519	4.073750374197\\
1.61906989065788	4.06994463379416\\
1.61838950232406	4.06613189898622\\
1.61774727472201	4.0623125510435\\
1.61714327207394	4.0584869718976\\
1.61657755477962	4.05465554410325\\
1.6160501794103	4.05081865080004\\
1.61556119870308	4.04697667567409\\
1.61511066155563	4.04313000291973\\
1.61469861302128	4.03927901720101\\
1.61432509430455	4.0354241036133\\
1.61399014275699	4.03156564764476\\
1.61369379187349	4.02770403513775\\
1.61343607128887	4.02383965225032\\
1.61321700677499	4.01997288541753\\
1.61303662023811	4.01610412131284\\
1.61289492971675	4.01223374680944\\
1.61279194937982	4.00836214894155\\
1.61272768952528	4.00448971486574\\
1.61270215657907	4.00061683182218\\
1.61271535309445	3.99674388709596\\
1.61276727775179	3.99287126797831\\
1.61285792535865	3.98899936172792\\
1.61298728685037	3.9851285555322\\
1.61315534929088	3.98125923646852\\
1.61336209587411	3.97739179146559\\
1.61360750592554	3.97352660726466\\
1.61389155490439	3.96966407038095\\
1.614214214406	3.96580456706492\\
1.61457545216467	3.96194848326369\\
1.61497523205695	3.95809620458242\\
1.61541351410516	3.95424811624578\\
1.61589025448148	3.95040460305938\\
1.61640540551226	3.94656604937135\\
1.61695891568283	3.94273283903385\\
1.61755072964262	3.93890535536473\\
1.61818078821075	3.93508398110916\\
1.61884902838188	3.93126909840138\\
1.61955538333254	3.92746108872648\\
1.62029978242783	3.92366033288227\\
1.62108215122846	3.91986721094114\\
1.62190241149821	3.91608210221215\\
1.62276048121173	3.91230538520301\\
1.62365627456276	3.90853743758226\\
1.62458970197271	3.90477863614154\\
1.62556067009963	3.90102935675786\\
1.62656908184751	3.89728997435602\\
1.62761483637601	3.89356086287116\\
1.62869782911055	3.88984239521131\\
1.62981795175276	3.88613494322014\\
1.63097509229132	3.88243887763976\\
1.63216913501312	3.87875456807366\\
1.6333999605149	3.8750823829497\\
1.63466744571513	3.87142268948336\\
1.63597146386635	3.86777585364091\\
1.63731188456782	3.86414224010292\\
1.63868857377859	3.8605222122277\\
1.6401013938309	3.85691613201503\\
1.64155020344391	3.85332436006992\\
1.64303485773787	3.84974725556658\\
1.64455520824858	3.84618517621247\\
1.64611110294227	3.84263847821256\\
1.64770238623075	3.83910751623369\\
1.64932889898703	3.83559264336912\\
1.65099047856119	3.83209421110321\\
1.65268695879665	3.82861256927627\\
1.65441817004681	3.82514806604958\\
1.65618393919197	3.82170104787057\\
1.65798408965671	3.8182718594382\\
1.65981844142747	3.81486084366844\\
1.6616868110706	3.81146834166004\\
1.66358901175069	3.80809469266035\\
1.66552485324927	3.80474023403148\\
1.6674941419838	3.8014053012165\\
1.66949668102704	3.79809022770589\\
1.67153227012676	3.79479534500426\\
1.67360070572575	3.79152098259712\\
1.67570178098216	3.788267467918\\
1.67783528579023	3.78503512631563\\
1.68000100680125	3.7818242810215\\
1.68219872744492	3.77863525311746\\
1.68442822795102	3.77546836150363\\
1.68668928537134	3.77232392286654\\
1.68898167360204	3.76920225164744\\
1.6913051634062	3.76610366001084\\
1.69365952243677	3.76302845781333\\
1.69604451525981	3.75997695257256\\
1.69845990337803	3.75694944943651\\
1.70090544525464	3.75394625115298\\
1.70338089633747	3.75096765803929\\
1.70588600908349	3.74801396795227\\
1.7084205329835	3.74508547625847\\
1.71098421458723	3.74218247580461\\
1.71357679752866	3.73930525688832\\
1.71619802255165	3.73645410722911\\
1.71884762753589	3.73362931193954\\
1.72152534752308	3.73083115349681\\
1.72423091474345	3.72805991171442\\
1.72696405864255	3.72531586371425\\
1.72972450590825	3.7225992838988\\
1.73251198049813	3.7199104439238\\
1.73532620366705	3.71724961267099\\
1.73816689399505	3.71461705622129\\
1.74103376741545	3.71201303782816\\
1.74392653724331	3.70943781789125\\
1.74684491420405	3.70689165393042\\
1.74978860646241	3.70437480055994\\
1.75275731965161	3.70188750946305\\
1.75575075690282	3.69943002936678\\
1.75876861887479	3.69700260601711\\
1.76181060378385	3.69460548215434\\
1.76487640743404	3.69223889748886\\
1.76796572324755	3.68990308867716\\
1.77107824229537	3.68759828929818\\
1.7742136533282	3.68532472982994\\
1.77737164280754	3.68308263762648\\
1.78055189493708	3.68087223689517\\
1.78375409169425	3.67869374867423\\
1.78697791286205	3.67654739081066\\
1.79022303606104	3.67443337793847\\
1.79348913678161	3.67235192145719\\
1.79677588841642	3.67030322951072\\
1.80008296229302	3.66828750696655\\
1.80341002770681	3.66630495539526\\
1.80675675195399	3.66435577305035\\
1.81012280036495	3.66244015484843\\
1.81350783633764	3.66055829234973\\
1.81691152137129	3.65871037373893\\
1.82033351510022	3.65689658380634\\
1.82377347532792	3.65511710392946\\
1.82723105806124	3.65337211205478\\
1.83070591754478	3.65166178268004\\
1.83419770629548	3.64998628683676\\
1.83770607513739	3.64834579207311\\
1.84123067323654	3.64674046243721\\
1.84477114813605	3.64517045846068\\
1.8483271457914	3.64363593714262\\
1.85189831060577	3.64213705193388\\
1.85548428546567	3.64067395272172\\
1.85908471177659	3.63924678581485\\
1.8626992294989	3.63785569392878\\
1.86632747718385	3.63650081617153\\
1.86996909200968	3.63518228802974\\
1.87362370981796	3.63390024135514\\
1.87729096514994	3.63265480435132\\
1.88097049128315	3.63144610156095\\
1.88466192026803	3.63027425385329\\
1.88836488296478	3.62913937841214\\
1.8920790090802	3.6280415887241\\
1.89580392720478	3.62698099456723\\
1.89953926484981	3.62595770200005\\
1.90328464848464	3.62497181335097\\
1.90703970357402	3.62402342720803\\
1.91080405461558	3.62311263840906\\
1.91457732517735	3.62223953803218\\
1.91835913793541	3.62140421338669\\
1.92214911471165	3.62060674800437\\
1.92594687651154	3.61984722163109\\
1.92975204356207	3.61912571021885\\
1.9335642353497	3.6184422859182\\
1.93738307065843	3.61779701707099\\
1.94120816760792	3.61718996820357\\
1.94503914369166	3.61662120002033\\
1.94887561581522	3.6160907693976\\
1.9527172003346	3.61559872937801\\
1.95656351309455	3.61514512916515\\
1.96041416946698	3.61473001411866\\
1.96426878438949	3.6143534257497\\
1.96812697240377	3.61401540171679\\
1.97198834769426	3.61371597582206\\
1.97585252412664	3.61345517800785\\
1.97971911528647	3.61323303435371\\
1.98358773451788	3.61304956707384\\
1.98745799496216	3.6129047945148\\
1.9913295095965	3.61279873115373\\
1.99520189127265	3.61273138759688\\
1.99907475275567	3.61270277057854\\
2.00294770676264	3.6127128829604\\
2.0068203660014	3.61276172373123\\
2.01069234320924	3.61284928800699\\
2.01456325119167	3.61297556703132\\
2.01843270286111	3.61314054817643\\
2.02230031127563	3.61334421494434\\
2.02616568967761	3.61358654696854\\
2.03002845153242	3.61386752001604\\
2.03388821056711	3.61418710598976\\
2.03774458080897	3.61454527293137\\
2.04159717662421	3.61494198502447\\
2.04544561275645	3.61537720259819\\
2.04928950436529	3.61585088213114\\
2.05312846706476	3.61636297625575\\
2.05696211696181	3.61691343376303\\
2.06079007069462	3.61750219960771\\
2.06461194547102	3.61812921491367\\
2.06842735910672	3.61879441697992\\
2.07223593006353	3.6194977392868\\
2.07603727748753	3.62023911150267\\
2.07983102124715	3.62101845949092\\
2.08361678197117	3.6218357053174\\
2.08739418108667	3.62269076725822\\
2.09116284085689	3.62358355980789\\
2.09492238441899	3.6245139936879\\
2.09867243582175	3.62548197585563\\
2.10241262006316	3.62648740951368\\
2.1061425631279	3.62753019411952\\
2.10986189202479	3.62861022539556\\
2.11357023482402	3.62972739533957\\
2.11726722069441	3.63088159223549\\
2.12095247994046	3.63207270066458\\
2.1246256440393	3.63330060151701\\
2.12828634567759	3.6345651720037\\
2.13193421878823	3.63586628566866\\
2.13556889858692	3.63720381240161\\
2.13919002160874	3.63857761845099\\
2.14279722574438	3.63998756643734\\
2.14639015027644	3.64143351536704\\
2.14996843591547	3.6429153206464\\
2.15353172483589	3.64443283409612\\
2.15707966071176	3.64598590396613\\
2.16061188875245	3.64757437495073\\
2.16412805573812	3.64919808820415\\
2.16762781005499	3.65085688135641\\
2.17111080173053	3.65255058852959\\
2.1745766824685	3.65427904035437\\
2.1780251056837	3.65604206398702\\
2.18145572653669	3.65783948312664\\
2.18486820196823	3.65967111803282\\
2.18826219073364	3.66153678554358\\
2.19163735343686	3.66343629909374\\
2.19499335256443	3.66536946873352\\
2.19832985251923	3.66733610114757\\
2.20164651965406	3.66933599967429\\
2.20494302230496	3.67136896432548\\
2.20821903082442	3.67343479180639\\
2.21147421761431	3.67553327553597\\
2.21470825715867	3.67766420566762\\
2.21792082605623	3.67982736911009\\
2.22111160305279	3.68202254954883\\
2.2242802690733	3.68424952746764\\
2.22742650725381	3.68650808017058\\
2.23055000297311	3.68879798180426\\
2.23365044388423	3.69111900338043\\
2.23672751994568	3.69347091279885\\
2.2397809234524	3.69585347487056\\
2.2428103490666	3.69826645134133\\
2.24581549384823	3.70070960091552\\
2.24879605728532	3.7031826792802\\
2.25175174132402	3.70568543912962\\
2.25468225039837	3.70821763018986\\
2.25758729145991	3.71077899924393\\
2.26046657400697	3.71336929015705\\
2.26331981011368	3.71598824390231\\
2.26614671445881	3.7186355985865\\
2.26894700435429	3.72131108947636\\
2.27172039977345	3.72401444902503\\
2.27446662337906	3.72674540689881\\
2.27718540055106	3.72950369000419\\
2.27987645941399	3.73228902251516\\
2.28253953086421	3.73510112590079\\
2.28517434859679	3.73793971895307\\
2.28778064913216	3.74080451781508\\
2.29035817184243	3.74369523600931\\
2.29290665897748	3.74661158446636\\
2.29542585569072	3.7495532715538\\
2.29791551006458	3.75252000310538\\
2.30037537313569	3.75551148245042\\
2.3028051989198	3.75852741044347\\
2.30520474443636	3.76156748549425\\
2.30757376973281	3.76463140359779\\
2.3099120379086	3.76771885836483\\
2.31221931513886	3.77082954105247\\
2.31449537069778	3.77396314059502\\
2.31673997698171	3.77711934363515\\
2.3189529095319	3.78029783455519\\
2.32113394705692	3.78349829550869\\
2.32328287145485	3.78672040645222\\
2.32539946783503	3.78996384517737\\
2.3274835245396	3.79322828734297\\
2.32953483316461	3.79651340650753\\
2.33155318858092	3.79981887416187\\
2.33353838895467	3.80314435976197\\
2.33549023576747	3.80648953076205\\
2.33740853383626	3.8098540526478\\
2.33929309133284	3.81323758896983\\
2.34114371980304	3.81663980137733\\
2.34296023418554	3.82006034965189\\
2.34474245283042	3.82349889174153\\
2.3464901975173	3.82695508379492\\
2.34820329347317	3.83042858019572\\
2.34988156938986	3.8339190335972\\
2.35152485744118	3.83742609495691\\
2.35313299329969	3.84094941357165\\
2.35470581615315	3.8444886371125\\
2.35624316872058	3.84804341166004\\
2.357744897268	3.85161338173978\\
2.35921085162382	3.85519819035769\\
2.36064088519382	3.8587974790359\\
2.36203485497583	3.86241088784854\\
2.36339262157404	3.86603805545774\\
2.36471404921292	3.86967861914975\\
2.36599900575081	3.87333221487125\\
2.36724736269311	3.87699847726571\\
2.36845899520519	3.88067703970994\\
2.36963378212479	3.88436753435076\\
2.37077160597421	3.88806959214179\\
2.37187235297201	3.89178284288033\\
2.3729359130444	3.8955069152444\\
2.37396217983626	3.89924143682987\\
2.37495105072178	3.90298603418769\\
2.37590242681468	3.90674033286125\\
2.37681621297816	3.9105039574238\\
2.37769231783434	3.91427653151603\\
2.37853065377349	3.91805767788368\\
2.3793311369627	3.92184701841525\\
2.38009368735432	3.92564417417985\\
2.38081822869395	3.92944876546507\\
2.38150468852806	3.93326041181496\\
2.38215299821123	3.93707873206804\\
2.38276309291305	3.94090334439549\\
2.38333491162454	3.94473386633924\\
2.38386839716431	3.94856991485031\\
2.38436349618425	3.95241110632704\\
2.38482015917488	3.95625705665347\\
2.38523834047028	3.96010738123779\\
2.38561799825265	3.96396169505074\\
2.38595909455655	3.96781961266415\\
2.38626159527263	3.97168074828948\\
2.38652547015106	3.97554471581638\\
2.38675069280458	3.97941112885132\\
2.38693724071111	3.98327960075622\\
2.38708509521602	3.98714974468711\\
2.38719424153397	3.99102117363282\\
2.38726466875043	3.99489350045369\\
2.38729636982274	3.99876633792025\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
6.18321595661992	7\\
6.1831567963151	7.01183196236453\\
6.1829793213166	7.02366274154268\\
6.18268354937178	7.03549115446639\\
6.1822695100576	7.04731601830423\\
6.18173724477763	7.05913615057967\\
6.18108680675796	7.07095036928934\\
6.18031826104185	7.0827574930212\\
6.17943168448323	7.09455634107272\\
6.17842716573901	7.10634573356894\\
6.17730480526025	7.11812449158041\\
6.17606471528204	7.12989143724117\\
6.17470701981235	7.14164539386644\\
6.17323185461961	7.15338518607037\\
6.17163936721909	7.1651096398835\\
6.16992971685821	7.17681758287024\\
6.16810307450058	7.18850784424605\\
6.16615962280892	7.20017925499451\\
6.16409955612678	7.21183064798429\\
6.1619230804591	7.2234608580858\\
6.15963041345164	7.23506872228772\\
6.15722178436919	7.2466530798133\\
6.15469743407266	7.25821277223644\\
6.15205761499496	7.26974664359753\\
6.1493025911158	7.28125354051905\\
6.14643263793529	7.2927323123209\\
6.14344804244633	7.30418181113545\\
6.14034910310601	7.31560089202238\\
6.13713612980566	7.32698841308311\\
6.13380944383994	7.33834323557501\\
6.13036937787467	7.34966422402531\\
6.12681627591359	7.3609502463446\\
6.12315049326393	7.37220017394004\\
6.11937239650089	7.38341288182825\\
6.11548236343102	7.39458724874779\\
6.11148078305436	7.40572215727128\\
6.10736805552563	7.41681649391714\\
6.10314459211416	7.42786914926095\\
6.09881081516275	7.43887901804639\\
6.0943671580455	7.44984499929576\\
6.08981406512442	7.46076599642007\\
6.085151991705	7.47164091732871\\
6.0803814039907	7.48246867453865\\
6.07550277903631	7.49324818528319\\
6.07051660470028	7.50397837162024\\
6.06542337959586	7.51465816054012\\
6.06022361304134	7.52528648407281\\
6.05491782500902	7.53586227939484\\
6.04950654607331	7.54638448893547\\
6.04399031735757	7.55685206048254\\
6.03836969048008	7.56726394728759\\
6.03264522749885	7.57761910817064\\
6.02681750085541	7.58791650762422\\
6.02088709331756	7.59815511591696\\
6.01485459792111	7.60833390919657\\
6.00872061791058	7.61845186959221\\
6.00248576667886	7.62850798531626\\
5.99615066770587	7.63850125076553\\
5.98971595449623	7.64843066662181\\
5.98318227051591	7.65829523995179\\
5.97655026912785	7.66809398430635\\
5.96982061352666	7.67782591981922\\
5.96299397667231	7.68749007330496\\
5.95607104122278	7.69708547835628\\
5.94905249946585	7.70661117544066\\
5.94193905324984	7.71606621199634\\
5.93473141391346	7.72544964252754\\
5.92743030221463	7.73476052869903\\
5.92003644825843	7.74399793942995\\
5.9125505914241	7.75316095098692\\
5.90497348029109	7.76224864707642\\
5.89730587256419	7.77126011893642\\
5.88954853499778	7.78019446542724\\
5.88170224331917	7.78905079312168\\
5.87376778215097	7.79782821639435\\
5.86574594493269	7.80652585751023\\
5.85763753384137	7.81514284671246\\
5.84944335971136	7.82367832230931\\
5.84116424195325	7.83213143076032\\
5.83280100847191	7.84050132676169\\
5.82435449558372	7.84878717333081\\
5.81582554793294	7.85698814188991\\
5.80721501840721	7.86510341234898\\
5.79852376805232	7.87313217318773\\
5.78975266598606	7.88107362153676\\
5.78090258931133	7.88892696325787\\
5.77197442302841	7.89669141302343\\
5.7629690599465	7.90436619439492\\
5.7538874005944	7.91195053990061\\
5.74473035313048	7.91944369111227\\
5.73549883325185	7.92684489872101\\
5.72619376410282	7.93415342261225\\
5.71681607618253	7.94136853193969\\
5.70736670725196	7.9484895051984\\
5.69784660224015	7.95551563029701\\
5.68825671314964	7.96244620462884\\
5.67859799896137	7.96928053514224\\
5.66887142553869	7.97601793840986\\
5.65907796553086	7.98265774069699\\
5.6492185982757	7.98919927802892\\
5.63929430970172	7.99564189625738\\
5.62930609222952	8.00198495112592\\
5.61925494467252	8.00822780833433\\
5.60914187213709	8.01436984360209\\
5.59896788592207	8.02041044273079\\
5.58873400341759	8.02634900166557\\
5.57844124800338	8.03218492655546\\
5.5680906489464	8.03791763381285\\
5.55768324129794	8.04354655017178\\
5.54722006579007	8.04907111274532\\
5.53670216873165	8.05449076908181\\
5.5261306019036	8.05980497722013\\
5.51550642245381	8.06501320574389\\
5.50483069279135	8.07011493383459\\
5.49410448048031	8.07510965132366\\
5.48332885813297	8.07999685874352\\
5.47250490330259	8.08477606737751\\
5.46163369837564	8.08944679930873\\
5.45071633046354	8.09400858746789\\
5.43975389129398	8.09846097567997\\
5.42874747710176	8.10280351870987\\
5.41769818851912	8.1070357823069\\
5.40660713046571	8.11115734324822\\
5.39547541203809	8.11516778938118\\
5.38430414639882	8.1190667196645\\
5.37309445066517	8.12285374420841\\
5.36184744579737	8.12652848431361\\
5.35056425648652	8.13009057250915\\
5.33924601104216	8.13353965258917\\
5.3278938412794	8.13687537964855\\
5.31650888240575	8.14009742011736\\
5.30509227290762	8.14320545179424\\
5.29364515443644	8.1461991638786\\
5.28216867169453	8.14907825700173\\
5.27066397232058	8.15184244325673\\
5.25913220677495	8.15449144622727\\
5.24757452822459	8.15702500101526\\
5.23599209242772	8.15944285426734\\
5.22438605761826	8.16174476420018\\
5.21275758439003	8.16393050062472\\
5.20110783558066	8.16599984496914\\
5.18943797615532	8.16795259030073\\
5.17774917309023	8.16978854134657\\
5.16604259525596	8.1715075145131\\
5.15431941330052	8.17310933790444\\
5.14258079953236	8.17459385133957\\
5.13082792780306	8.17596090636839\\
5.11906197339	8.17721036628654\\
5.10728411287882	8.17834210614906\\
5.09549552404576	8.17935601278292\\
5.08369738573987	8.18025198479829\\
5.07189087776515	8.18102993259873\\
5.06007718076257	8.18168977839009\\
5.04825747609197	8.18223145618835\\
5.03643294571398	8.18265491182619\\
5.02460477207178	8.18296010295838\\
5.01277413797288	8.18314699906607\\
5.00094222647082	8.18321558145981\\
4.9891102207469	8.18316584328141\\
4.97727930399184	8.18299778950466\\
4.96545065928744	8.18271143693478\\
4.95362546948832	8.18230681420679\\
4.9418049171036	8.18178396178264\\
4.92999018417868	8.18114293194713\\
4.918182452177	8.18038378880271\\
4.90638290186192	8.17950660826305\\
4.89459271317864	8.17851147804549\\
4.88281306513621	8.17739849766221\\
4.8710451356896	8.17616777841033\\
4.85929010162197	8.17481944336074\\
4.84754913842691	8.17335362734583\\
4.83582342019097	8.17177047694598\\
4.8241141194762	8.1700701504749\\
4.8124224072029	8.16825281796384\\
4.80074945253258	8.16631866114452\\
4.78909642275096	8.16426787343101\\
4.77746448315131	8.16210065990037\\
4.7658547969179	8.15981723727217\\
4.75426852500968	8.15741783388674\\
4.74270682604418	8.15490268968244\\
4.73117085618167	8.15227205617159\\
4.71966176900951	8.14952619641534\\
4.70818071542684	8.14666538499739\\
4.69672884352945	8.14368990799649\\
4.68530729849498	8.14060006295786\\
4.67391722246841	8.13739615886343\\
4.66255975444787	8.13407851610094\\
4.65123603017068	8.13064746643191\\
4.63994718199983	8.12710335295843\\
4.62869433881075	8.12344653008891\\
4.61747862587836	8.11967736350258\\
4.60630116476462	8.11579623011296\\
4.59516307320632	8.11180351803016\\
4.58406546500333	8.10769962652206\\
4.57300944990724	8.10348496597438\\
4.56199613351033	8.09915995784968\\
4.55102661713507	8.09472503464515\\
4.54010199772395	8.09018063984942\\
4.52922336772981	8.08552722789819\\
4.51839181500658	8.08076526412878\\
4.50760842270052	8.07589522473358\\
4.49687426914186	8.07091759671249\\
4.48619042773702	8.06583287782416\\
4.47555796686123	8.06064157653623\\
4.46497794975172	8.05534421197452\\
4.45445143440138	8.04994131387106\\
4.44397947345298	8.04443342251116\\
4.43356311409389	8.03882108867937\\
4.42320339795136	8.03310487360439\\
4.41290136098837	8.02728534890297\\
4.40265803340004	8.02136309652272\\
4.39247443951058	8.01533870868396\\
4.3823515976709	8.00921278782045\\
4.37229052015675	8.00298594651915\\
4.3622922130675	7.99665880745903\\
4.35235767622551	7.9902320033487\\
4.34248790307621	7.98370617686323\\
4.33268388058867	7.97708198057983\\
4.32294658915697	7.9703600769126\\
4.31327700250216	7.96354113804631\\
4.30367608757482	7.95662584586916\\
4.29414480445846	7.94961489190462\\
4.28468410627344	7.94250897724222\\
4.27529493908171	7.93530881246752\\
4.26597824179214	7.928015117591\\
4.25673494606671	7.92062862197606\\
4.24756597622729	7.91315006426612\\
4.23847224916322	7.9055801923107\\
4.22945467423963	7.89791976309069\\
4.2205141532065	7.89016954264265\\
4.21165158010848	7.88233030598214\\
4.20286784119549	7.87440283702631\\
4.19416381483411	7.86638792851544\\
4.18554037141971	7.85828638193371\\
4.17699837328946	7.85009900742902\\
4.16853867463605	7.841826623732\\
4.16016212142229	7.83347005807413\\
4.15186955129653	7.82503014610501\\
4.14366179350887	7.8165077318088\\
4.13553966882824	7.80790366741983\\
4.12750398946035	7.79921881333737\\
4.11955555896643	7.79045403803958\\
4.11169517218292	7.78161021799671\\
4.10392361514193	7.77268823758337\\
4.09624166499271	7.76368898899018\\
4.08865008992385	7.7546133721345\\
4.08114964908655	7.74546229457044\\
4.07374109251863	7.73623667139815\\
4.06642516106958	7.72693742517224\\
4.05920258632645	7.7175654858096\\
4.05207409054069	7.70812179049634\\
4.04504038655594	7.69860728359413\\
4.03810217773674	7.68902291654574\\
4.03126015789818	7.67936964777987\\
4.02451501123656	7.66964844261537\\
4.01786741226091	7.65986027316464\\
4.01131802572559	7.65000611823648\\
4.0048675065638	7.64008696323816\\
3.99851649982208	7.63010380007693\\
3.99226564059581	7.62005762706077\\
3.98611555396571	7.60994944879862\\
3.98006685493531	7.59978027609987\\
3.97412014836947	7.58955112587334\\
3.9682760289339	7.5792630210255\\
3.96253508103567	7.56891699035829\\
3.95689787876478	7.55851406846613\\
3.95136498583677	7.54805529563255\\
3.94593695553632	7.53754171772612\\
3.94061433066192	7.52697438609587\\
3.93539764347165	7.51635435746615\\
3.93028741562986	7.50568269383098\\
3.92528415815508	7.49496046234783\\
3.9203883713689	7.4841887352309\\
3.9156005448459	7.47336858964395\\
3.91092115736476	7.4625011075925\\
3.90635067686032	7.45158737581571\\
3.90188956037682	7.44062848567766\\
3.89753825402219	7.42962553305823\\
3.89329719292345	7.41857961824351\\
3.88916680118317	7.40749184581579\\
3.88514749183707	7.39636332454306\\
3.88123966681275	7.38519516726817\\
3.87744371688945	7.37398849079756\\
3.87376002165901	7.36274441578952\\
3.87018894948786	7.35146406664219\\
3.86673085748027	7.34014857138108\\
3.86338609144253	7.32879906154629\\
3.86015498584848	7.31741667207934\\
3.85703786380597	7.30600254120969\\
3.85403503702462	7.29455781034093\\
3.8511468057846	7.2830836239366\\
3.84837345890663	7.27158112940577\\
3.84571527372308	7.26005147698832\\
3.84317251605025	7.24849581963988\\
3.8407454401618	7.23691531291656\\
3.8384342887633	7.22531111485938\\
3.83623929296795	7.21368438587846\\
3.8341606722735	7.20203628863703\\
3.8321986345403	7.1903679879351\\
3.83035337597048	7.17868065059301\\
3.82862508108836	7.16697544533477\\
3.82701392272199	7.15525354267113\\
3.82552006198586	7.14351611478261\\
3.8241436482648	7.13176433540221\\
3.82288481919904	7.11999937969806\\
3.82174370067043	7.10822242415595\\
3.82072040678988	7.09643464646161\\
3.81981503988592	7.08463722538298\\
3.81902769049449	7.07283134065235\\
3.81835843734987	7.06101817284834\\
3.81780734737681	7.0491989032779\\
3.81737447568386	7.03737471385812\\
3.81705986555782	7.02554678699811\\
3.81686354845945	7.01371630548069\\
3.81678554402029	7.00188445234414\\
3.81682586004072	6.99005241076394\\
3.81698449248916	6.97822136393437\\
3.81726142550252	6.96639249495025\\
3.81765663138771	6.95456698668864\\
3.81817007062449	6.94274602169049\\
3.81880169186934	6.93093078204247\\
3.81955143196068	6.91912244925868\\
3.82041921592512	6.90732220416257\\
3.82140495698498	6.89553122676881\\
3.82250855656699	6.88375069616532\\
3.8237299043121	6.87198179039534\\
3.82506887808656	6.86022568633963\\
3.8265253439941	6.84848355959882\\
3.82809915638936	6.83675658437578\\
3.82979015789239	6.82504593335827\\
3.83159817940446	6.81335277760162\\
3.83352304012493	6.80167828641168\\
3.83556454756932	6.79002362722783\\
3.8377224975886	6.77838996550628\\
3.83999667438955	6.7667784646035\\
3.8423868505564	6.75519028565991\\
3.84489278707352	6.74362658748375\\
3.84751423334935	6.73208852643519\\
3.85025092724144	6.72057725631074\\
3.85310259508269	6.7090939282278\\
3.85606895170868	6.69763969050961\\
3.85914970048623	6.68621568857041\\
3.86234453334302	6.67482306480087\\
3.86565313079844	6.66346295845387\\
3.86907516199549	6.65213650553057\\
3.87261028473391	6.64084483866684\\
3.87625814550437	6.62958908701994\\
3.88001837952383	6.61837037615567\\
3.88389061077202	6.60718982793576\\
3.88787445202904	6.59604856040571\\
3.8919695049141	6.584947687683\\
3.8961753599253	6.57388831984565\\
3.90049159648067	6.56287156282121\\
3.90491778296013	6.55189851827623\\
3.90945347674873	6.540970283506\\
3.91409822428087	6.53008795132489\\
3.91885156108566	6.51925260995706\\
3.9237130118334	6.50846534292762\\
3.92868209038305	6.49772722895427\\
3.93375829983089	6.48703934183946\\
3.93894113256022	6.47640275036301\\
3.94423007029209	6.46581851817519\\
3.94962458413712	6.4552877036904\\
3.95512413464842	6.44481135998132\\
3.96072817187554	6.43439053467358\\
3.96643613541941	6.42402626984104\\
3.97224745448843	6.41371960190154\\
3.97816154795555	6.40347156151328\\
3.98417782441635	6.39328317347176\\
3.99029568224819	6.3831554566073\\
3.99651450967038	6.37308942368315\\
4.00283368480538	6.3630860812942\\
4.00925257574092	6.35314642976637\\
4.01577054059327	6.34327146305651\\
4.02238692757137	6.33346216865308\\
4.02910107504204	6.32371952747733\\
4.03591231159613	6.31404451378527\\
4.04281995611565	6.30443809507021\\
4.04982331784192	6.29490123196601\\
4.05692169644458	6.28543487815103\\
4.06411438209171	6.27603998025276\\
4.07140065552073	6.26671747775317\\
4.07877978811036	6.25746830289474\\
4.08625104195351	6.24829338058725\\
4.093813669931	6.23919362831528\\
4.10146691578634	6.23016995604647\\
4.10921001420134	6.22122326614053\\
4.11704219087259	6.21235445325901\\
4.12496266258895	6.20356440427578\\
4.13297063730987	6.19485399818844\\
4.14106531424453	6.18622410603032\\
4.14924588393199	6.17767559078346\\
4.15751152832209	6.16920930729225\\
4.16586142085729	6.16082610217799\\
4.1742947265553	6.1525268137542\\
4.18281060209256	6.14431227194281\\
4.19140819588862	6.13618329819115\\
4.20008664819128	6.12814070538984\\
4.20884509116252	6.12018529779143\\
4.21768264896535	6.11231787093007\\
4.22659843785135	6.10453921154189\\
4.23559156624907	6.09685009748633\\
4.24466113485316	6.0892512976684\\
4.25380623671432	6.08174357196176\\
4.26302595732998	6.0743276711327\\
4.27231937473577	6.06700433676514\\
4.28168555959768	6.05977430118641\\
4.29112357530504	6.05263828739404\\
4.30063247806414	6.04559700898347\\
4.31021131699263	6.03865117007667\\
4.3198591342146	6.03180146525174\\
4.32957496495636	6.02504857947345\\
4.33935783764295	6.01839318802476\\
4.34920677399523	6.01183595643926\\
4.3591207891278	6.00537754043465\\
4.36909889164738	5.99901858584715\\
4.37914008375205	5.99275972856692\\
4.38924336133096	5.98660159447446\\
4.39940771406478	5.98054479937807\\
4.4096321255267	5.97458994895219\\
4.4199155732841	5.96873763867691\\
4.43025702900076	5.96298845377838\\
4.44065545853974	5.9573429691703\\
4.45110982206675	5.95180174939642\\
4.46161907415414	5.94636534857411\\
4.47218216388547	5.94103431033892\\
4.48279803496056	5.93580916779022\\
4.49346562580116	5.93069044343792\\
4.50418386965707	5.92567864915019\\
4.51495169471283	5.92077428610228\\
4.52576802419492	5.91597784472641\\
4.53663177647939	5.91128980466271\\
4.54754186520008	5.9067106347113\\
4.5584971993572	5.90224079278534\\
4.56949668342647	5.8978807258653\\
4.58053921746864	5.89363086995425\\
4.59162369723952	5.88949165003424\\
4.60274901430036	5.8854634800238\\
4.61391405612873	5.88154676273658\\
4.62511770622974	5.87774188984104\\
4.63635884424774	5.87404924182131\\
4.64763634607827	5.87046918793911\\
4.65894908398057	5.86700208619684\\
4.67029592669025	5.86364828330179\\
4.68167573953252	5.86040811463146\\
4.69308738453556	5.8572819042\\
4.70452972054439	5.85426996462586\\
4.71600160333494	5.85137259710049\\
4.7275018857285	5.84859009135822\\
4.7390294177064	5.84592272564731\\
4.75058304652505	5.84337076670211\\
4.7621616168312	5.84093446971638\\
4.77376397077748	5.83861407831779\\
4.78538894813814	5.83640982454356\\
4.79703538642515	5.83432192881722\\
4.80870212100438	5.8323505999266\\
4.8203879852121	5.83049603500295\\
4.83209181047162	5.82875841950121\\
4.84381242641017	5.82713792718149\\
4.85554866097592	5.82563472009168\\
4.8672993405552	5.82424894855122\\
4.87906329008984	5.82298075113611\\
4.89083933319469	5.82183025466505\\
4.90262629227525	5.82079757418671\\
4.91442298864544	5.8198828129683\\
4.92622824264546	5.81908606248515\\
4.93804087375973	5.81840740241167\\
4.94985970073499	5.81784690061329\\
4.9616835416984	5.81740461313972\\
4.97351121427571	5.81708058421934\\
4.98534153570951	5.81687484625478\\
4.99717332297753	5.81678741981966\\
5.0090053929109	5.81681831365655\\
5.02083656231248	5.8169675246761\\
5.03266564807519	5.81723503795732\\
5.04449146730032	5.81762082674911\\
5.05631283741579	5.81812485247291\\
5.06812857629445	5.81874706472657\\
5.07993750237225	5.81948740128939\\
5.09173843476642	5.82034578812832\\
5.10353019339358	5.82132213940539\\
5.11531159908766	5.82241635748629\\
5.12708147371793	5.82362833295014\\
5.13883864030673	5.82495794460037\\
5.1505819231472	5.82640505947695\\
5.16231014792083	5.82796953286959\\
5.17402214181494	5.82965120833226\\
5.18571673363988	5.8314499176988\\
5.19739275394621	5.83336548109979\\
5.20904903514165	5.83539770698047\\
5.22068441160778	5.83754639211996\\
5.23229771981665	5.83981132165152\\
5.24388779844712	5.84219226908411\\
5.25545348850099	5.84468899632494\\
5.26699363341888	5.84730125370339\\
5.27850707919593	5.85002877999588\\
5.28999267449714	5.85287130245208\\
5.30144927077257	5.85582853682209\\
5.31287572237212	5.85890018738494\\
5.32427088666017	5.86208594697814\\
5.33563362412977	5.86538549702839\\
5.34696279851665	5.86879850758342\\
5.35825727691282	5.87232463734503\\
5.36951592987985	5.87596353370318\\
5.38073763156181	5.87971483277127\\
5.3919212597979	5.88357815942251\\
5.40306569623461	5.88755312732746\\
5.41416982643758	5.89163933899264\\
5.42523254000305	5.89583638580029\\
5.43625273066888	5.90014384804923\\
5.44722929642518	5.90456129499682\\
5.45816113962453	5.90908828490205\\
5.46904716709172	5.9137243650697\\
5.47988629023307	5.91846907189561\\
5.4906774251453	5.92332193091306\\
5.50141949272391	5.92828245684019\\
5.5121114187711	5.93335015362854\\
5.52275213410317	5.93852451451266\\
5.53334057465745	5.94380502206077\\
5.54387568159872	5.94919114822651\\
5.55435640142506	5.95468235440175\\
5.56478168607321	5.96027809147047\\
5.57515049302341	5.9659777998636\\
5.5854617854036	5.97178090961506\\
5.59571453209313	5.97768684041872\\
5.60590770782587	5.98369500168641\\
5.61604029329276	5.98980479260701\\
5.62611127524368	5.99601560220652\\
5.63611964658884	6.00232680940917\\
5.64606440649943	6.00873778309948\\
5.65594456050776	6.01524788218543\\
5.66575912060666	6.02185645566254\\
5.67550710534829	6.02856284267897\\
5.68518753994231	6.0353663726016\\
5.69479945635333	6.04226636508311\\
5.7043418933977	6.04926213013\\
5.71381389683969	6.0563529681716\\
5.72321451948683	6.06353817013002\\
5.7325428212847	6.07081701749104\\
5.7417978694109	6.078188782376\\
5.75097873836831	6.08565272761454\\
5.76008451007771	6.09320810681837\\
5.76911427396949	6.10085416445586\\
5.77806712707481	6.10859013592761\\
5.78694217411581	6.11641524764294\\
5.79573852759517	6.12432871709718\\
5.80445530788489	6.13232975294999\\
5.8130916433142	6.14041755510445\\
5.82164667025676	6.14859131478708\\
5.83011953321699	6.15685021462873\\
5.83850938491566	6.1651934287463\\
5.84681538637459	6.17362012282532\\
5.85503670700057	6.18212945420341\\
5.86317252466837	6.19072057195452\\
5.87122202580302	6.19939261697404\\
5.8791844054611	6.20814472206469\\
5.88705886741129	6.21697601202326\\
5.89484462421394	6.2258856037281\\
5.90254089729988	6.23487260622748\\
5.9101469170482	6.24393612082864\\
5.91766192286328	6.25307524118766\\
5.92508516325078	6.26228905340013\\
5.93241589589285	6.2715766360925\\
5.93965338772235	6.28093706051424\\
5.94679691499612	6.29036939063071\\
5.95384576336739	6.29987268321677\\
5.96079922795718	6.30944598795106\\
5.96765661342484	6.3190883475111\\
5.97441723403754	6.32879879766897\\
5.98108041373885	6.33857636738773\\
5.98764548621635	6.34842007891857\\
5.99411179496826	6.35832894789854\\
6.00047869336909	6.368301983449\\
6.00674554473432	6.3783381882747\\
6.01291172238403	6.38843655876351\\
6.01897660970559	6.39859608508682\\
6.02493960021533	6.40881575130045\\
6.03080009761915	6.4190945354463\\
6.03655751587221	6.42943140965452\\
6.04221127923748	6.4398253402463\\
6.04776082234334	6.45027528783725\\
6.05320559024008	6.46078020744131\\
6.05854503845548	6.47133904857528\\
6.06377863304914	6.48195075536384\\
6.06890585066598	6.49261426664516\\
6.07392617858851	6.50332851607699\\
6.07883911478811	6.51409243224332\\
6.08364416797526	6.52490493876151\\
6.08834085764865	6.53576495438991\\
6.09292871414322	6.54667139313601\\
6.09740727867715	6.55762316436503\\
6.10177610339771	6.56861917290896\\
6.10603475142608	6.57965831917612\\
6.110182796901	6.59073949926107\\
6.11421982502137	6.60186160505505\\
6.11814543208776	6.61302352435675\\
6.12195922554273	6.62422414098353\\
6.1256608240101	6.63546233488306\\
6.12924985733312	6.64673698224533\\
6.13272596661144	6.65804695561499\\
6.13608880423704	6.66939112400413\\
6.13933803392895	6.68076835300536\\
6.14247333076692	6.69217750490526\\
6.14549438122386	6.70361743879815\\
6.14840088319726	6.71508701070018\\
6.15119254603933	6.72658507366372\\
6.15386909058613	6.73811047789204\\
6.15643024918542	6.74966207085433\\
6.15887576572348	6.76123869740093\\
6.1612053956507	6.77283919987881\\
6.16341890600602	6.78446241824741\\
6.16551607544025	6.79610719019457\\
6.1674966942382	6.8077723512528\\
6.16936056433963	6.81945673491572\\
6.1711074993591	6.83115917275469\\
6.17273732460455	6.84287849453568\\
6.17424987709481	6.85461352833629\\
6.1756450055759	6.86636310066291\\
6.17692257053614	6.8781260365681\\
6.17808244422009	6.88990115976807\\
6.17912451064135	6.90168729276032\\
6.18004866559415	6.91348325694136\\
6.18085481666375	6.92528787272461\\
6.18154288323574	6.93709995965833\\
6.18211279650401	6.94891833654367\\
6.18256449947773	6.96074182155278\\
6.18289794698696	6.97256923234703\\
6.18311310568724	6.98439938619518\\
6.18320995406288	6.99623110009171\\
};
\addplot [color=red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
6.18321595661992	5\\
6.1831567963151	5.01183196236453\\
6.1829793213166	5.02366274154268\\
6.18268354937178	5.03549115446639\\
6.1822695100576	5.04731601830423\\
6.18173724477763	5.05913615057967\\
6.18108680675796	5.07095036928934\\
6.18031826104185	5.0827574930212\\
6.17943168448323	5.09455634107272\\
6.17842716573901	5.10634573356894\\
6.17730480526025	5.11812449158041\\
6.17606471528204	5.12989143724117\\
6.17470701981235	5.14164539386644\\
6.17323185461961	5.15338518607037\\
6.17163936721909	5.1651096398835\\
6.16992971685821	5.17681758287024\\
6.16810307450058	5.18850784424605\\
6.16615962280892	5.20017925499451\\
6.16409955612678	5.21183064798429\\
6.1619230804591	5.2234608580858\\
6.15963041345164	5.23506872228772\\
6.15722178436919	5.2466530798133\\
6.15469743407266	5.25821277223644\\
6.15205761499496	5.26974664359753\\
6.1493025911158	5.28125354051905\\
6.14643263793529	5.2927323123209\\
6.14344804244633	5.30418181113545\\
6.14034910310601	5.31560089202238\\
6.13713612980566	5.32698841308311\\
6.13380944383994	5.33834323557501\\
6.13036937787467	5.34966422402531\\
6.12681627591359	5.3609502463446\\
6.12315049326393	5.37220017394004\\
6.11937239650089	5.38341288182825\\
6.11548236343102	5.39458724874779\\
6.11148078305436	5.40572215727128\\
6.10736805552563	5.41681649391714\\
6.10314459211416	5.42786914926095\\
6.09881081516275	5.43887901804639\\
6.0943671580455	5.44984499929576\\
6.08981406512442	5.46076599642007\\
6.085151991705	5.47164091732871\\
6.0803814039907	5.48246867453865\\
6.07550277903631	5.49324818528319\\
6.07051660470028	5.50397837162024\\
6.06542337959586	5.51465816054012\\
6.06022361304134	5.52528648407281\\
6.05491782500902	5.53586227939484\\
6.04950654607331	5.54638448893547\\
6.04399031735757	5.55685206048254\\
6.03836969048008	5.56726394728759\\
6.03264522749885	5.57761910817064\\
6.02681750085541	5.58791650762422\\
6.02088709331756	5.59815511591696\\
6.01485459792111	5.60833390919657\\
6.00872061791058	5.61845186959221\\
6.00248576667886	5.62850798531626\\
5.99615066770587	5.63850125076553\\
5.98971595449623	5.64843066662181\\
5.98318227051591	5.65829523995179\\
5.97655026912785	5.66809398430635\\
5.96982061352666	5.67782591981922\\
5.96299397667231	5.68749007330496\\
5.95607104122278	5.69708547835628\\
5.94905249946585	5.70661117544066\\
5.94193905324984	5.71606621199634\\
5.93473141391346	5.72544964252754\\
5.92743030221463	5.73476052869903\\
5.92003644825843	5.74399793942995\\
5.9125505914241	5.75316095098692\\
5.90497348029109	5.76224864707642\\
5.89730587256419	5.77126011893642\\
5.88954853499778	5.78019446542724\\
5.88170224331917	5.78905079312168\\
5.87376778215097	5.79782821639435\\
5.86574594493269	5.80652585751023\\
5.85763753384137	5.81514284671246\\
5.84944335971136	5.82367832230931\\
5.84116424195325	5.83213143076032\\
5.83280100847191	5.84050132676169\\
5.82435449558372	5.84878717333081\\
5.81582554793294	5.85698814188991\\
5.80721501840721	5.86510341234898\\
5.79852376805232	5.87313217318773\\
5.78975266598606	5.88107362153676\\
5.78090258931133	5.88892696325787\\
5.77197442302841	5.89669141302343\\
5.7629690599465	5.90436619439492\\
5.7538874005944	5.91195053990061\\
5.74473035313048	5.91944369111227\\
5.73549883325185	5.92684489872101\\
5.72619376410282	5.93415342261225\\
5.71681607618253	5.94136853193969\\
5.70736670725196	5.9484895051984\\
5.69784660224015	5.95551563029701\\
5.68825671314964	5.96244620462884\\
5.67859799896137	5.96928053514224\\
5.66887142553869	5.97601793840986\\
5.65907796553086	5.98265774069699\\
5.6492185982757	5.98919927802892\\
5.63929430970172	5.99564189625738\\
5.62930609222952	6.00198495112592\\
5.61925494467252	6.00822780833433\\
5.60914187213709	6.01436984360209\\
5.59896788592207	6.02041044273079\\
5.58873400341759	6.02634900166556\\
5.57844124800338	6.03218492655546\\
5.5680906489464	6.03791763381285\\
5.55768324129794	6.04354655017178\\
5.54722006579007	6.04907111274532\\
5.53670216873165	6.05449076908181\\
5.5261306019036	6.05980497722013\\
5.51550642245381	6.06501320574389\\
5.50483069279135	6.07011493383459\\
5.49410448048031	6.07510965132366\\
5.48332885813297	6.07999685874352\\
5.47250490330259	6.08477606737751\\
5.46163369837564	6.08944679930873\\
5.45071633046354	6.09400858746789\\
5.43975389129398	6.09846097567997\\
5.42874747710176	6.10280351870987\\
5.41769818851912	6.1070357823069\\
5.40660713046571	6.11115734324822\\
5.39547541203809	6.11516778938118\\
5.38430414639882	6.1190667196645\\
5.37309445066517	6.12285374420841\\
5.36184744579737	6.12652848431361\\
5.35056425648652	6.13009057250915\\
5.33924601104216	6.13353965258917\\
5.3278938412794	6.13687537964855\\
5.31650888240575	6.14009742011736\\
5.30509227290762	6.14320545179423\\
5.29364515443644	6.1461991638786\\
5.28216867169453	6.14907825700174\\
5.27066397232058	6.15184244325673\\
5.25913220677495	6.15449144622727\\
5.24757452822459	6.15702500101526\\
5.23599209242772	6.15944285426734\\
5.22438605761826	6.16174476420018\\
5.21275758439003	6.16393050062472\\
5.20110783558066	6.16599984496914\\
5.18943797615532	6.16795259030073\\
5.17774917309023	6.16978854134657\\
5.16604259525596	6.1715075145131\\
5.15431941330052	6.17310933790444\\
5.14258079953236	6.17459385133957\\
5.13082792780306	6.17596090636839\\
5.11906197339	6.17721036628654\\
5.10728411287882	6.17834210614906\\
5.09549552404576	6.17935601278292\\
5.08369738573987	6.18025198479829\\
5.07189087776515	6.18102993259873\\
5.06007718076257	6.18168977839009\\
5.04825747609197	6.18223145618835\\
5.03643294571398	6.18265491182619\\
5.02460477207178	6.18296010295838\\
5.01277413797288	6.18314699906607\\
5.00094222647082	6.18321558145981\\
4.9891102207469	6.18316584328141\\
4.97727930399184	6.18299778950466\\
4.96545065928744	6.18271143693478\\
4.95362546948832	6.18230681420679\\
4.9418049171036	6.18178396178264\\
4.92999018417868	6.18114293194713\\
4.918182452177	6.18038378880271\\
4.90638290186192	6.17950660826305\\
4.89459271317864	6.17851147804549\\
4.88281306513621	6.17739849766221\\
4.8710451356896	6.17616777841033\\
4.85929010162197	6.17481944336074\\
4.84754913842691	6.17335362734583\\
4.83582342019097	6.17177047694598\\
4.8241141194762	6.1700701504749\\
4.8124224072029	6.16825281796384\\
4.80074945253258	6.16631866114451\\
4.78909642275096	6.16426787343101\\
4.77746448315131	6.16210065990037\\
4.7658547969179	6.15981723727217\\
4.75426852500968	6.15741783388674\\
4.74270682604418	6.15490268968244\\
4.73117085618167	6.15227205617159\\
4.71966176900951	6.14952619641534\\
4.70818071542684	6.14666538499739\\
4.69672884352945	6.14368990799649\\
4.68530729849498	6.14060006295786\\
4.67391722246841	6.13739615886343\\
4.66255975444787	6.13407851610094\\
4.65123603017068	6.13064746643191\\
4.63994718199983	6.12710335295843\\
4.62869433881075	6.12344653008891\\
4.61747862587836	6.11967736350258\\
4.60630116476462	6.11579623011296\\
4.59516307320632	6.11180351803016\\
4.58406546500333	6.10769962652206\\
4.57300944990724	6.10348496597438\\
4.56199613351033	6.09915995784967\\
4.55102661713507	6.09472503464515\\
4.54010199772395	6.09018063984942\\
4.52922336772981	6.08552722789819\\
4.51839181500658	6.08076526412878\\
4.50760842270052	6.07589522473358\\
4.49687426914186	6.07091759671249\\
4.48619042773702	6.06583287782416\\
4.47555796686123	6.06064157653623\\
4.46497794975172	6.05534421197452\\
4.45445143440138	6.04994131387106\\
4.44397947345298	6.04443342251116\\
4.43356311409389	6.03882108867937\\
4.42320339795136	6.03310487360439\\
4.41290136098837	6.02728534890297\\
4.40265803340004	6.02136309652272\\
4.39247443951058	6.01533870868396\\
4.3823515976709	6.00921278782044\\
4.37229052015675	6.00298594651915\\
4.3622922130675	5.99665880745903\\
4.35235767622551	5.9902320033487\\
4.34248790307621	5.98370617686323\\
4.33268388058867	5.97708198057983\\
4.32294658915697	5.9703600769126\\
4.31327700250216	5.96354113804631\\
4.30367608757482	5.95662584586916\\
4.29414480445846	5.94961489190462\\
4.28468410627344	5.94250897724222\\
4.27529493908171	5.93530881246752\\
4.26597824179214	5.928015117591\\
4.25673494606671	5.92062862197606\\
4.24756597622729	5.91315006426612\\
4.23847224916322	5.9055801923107\\
4.22945467423963	5.89791976309069\\
4.2205141532065	5.89016954264265\\
4.21165158010848	5.88233030598214\\
4.20286784119549	5.87440283702631\\
4.19416381483411	5.86638792851544\\
4.18554037141971	5.85828638193371\\
4.17699837328946	5.85009900742902\\
4.16853867463605	5.841826623732\\
4.16016212142229	5.83347005807413\\
4.15186955129653	5.82503014610501\\
4.14366179350887	5.8165077318088\\
4.13553966882824	5.80790366741983\\
4.12750398946035	5.79921881333737\\
4.11955555896643	5.79045403803958\\
4.11169517218292	5.78161021799671\\
4.10392361514193	5.77268823758337\\
4.09624166499271	5.76368898899018\\
4.08865008992385	5.7546133721345\\
4.08114964908655	5.74546229457044\\
4.07374109251863	5.73623667139815\\
4.06642516106958	5.72693742517224\\
4.05920258632645	5.7175654858096\\
4.05207409054069	5.70812179049634\\
4.04504038655594	5.69860728359413\\
4.03810217773674	5.68902291654574\\
4.03126015789818	5.67936964777987\\
4.02451501123656	5.66964844261537\\
4.01786741226091	5.65986027316464\\
4.01131802572559	5.65000611823648\\
4.0048675065638	5.64008696323816\\
3.99851649982208	5.63010380007693\\
3.99226564059581	5.62005762706077\\
3.98611555396571	5.60994944879862\\
3.98006685493531	5.59978027609987\\
3.97412014836947	5.58955112587334\\
3.9682760289339	5.5792630210255\\
3.96253508103567	5.56891699035829\\
3.95689787876478	5.55851406846613\\
3.95136498583677	5.54805529563255\\
3.94593695553632	5.53754171772612\\
3.94061433066192	5.52697438609587\\
3.93539764347165	5.51635435746615\\
3.93028741562986	5.50568269383098\\
3.92528415815508	5.49496046234783\\
3.9203883713689	5.4841887352309\\
3.9156005448459	5.47336858964395\\
3.91092115736476	5.4625011075925\\
3.90635067686032	5.45158737581571\\
3.90188956037682	5.44062848567766\\
3.89753825402219	5.42962553305823\\
3.89329719292345	5.41857961824351\\
3.88916680118317	5.40749184581579\\
3.88514749183707	5.39636332454306\\
3.88123966681275	5.38519516726817\\
3.87744371688945	5.37398849079756\\
3.87376002165901	5.36274441578952\\
3.87018894948786	5.35146406664219\\
3.86673085748027	5.34014857138108\\
3.86338609144253	5.32879906154629\\
3.86015498584848	5.31741667207934\\
3.85703786380597	5.30600254120969\\
3.85403503702462	5.29455781034093\\
3.8511468057846	5.2830836239366\\
3.84837345890663	5.27158112940577\\
3.84571527372308	5.26005147698832\\
3.84317251605025	5.24849581963988\\
3.8407454401618	5.23691531291656\\
3.8384342887633	5.22531111485938\\
3.83623929296795	5.21368438587846\\
3.8341606722735	5.20203628863703\\
3.8321986345403	5.1903679879351\\
3.83035337597048	5.17868065059301\\
3.82862508108836	5.16697544533477\\
3.82701392272199	5.15525354267113\\
3.82552006198586	5.14351611478261\\
3.8241436482648	5.13176433540221\\
3.82288481919904	5.11999937969806\\
3.82174370067043	5.10822242415595\\
3.82072040678988	5.09643464646161\\
3.81981503988592	5.08463722538298\\
3.81902769049449	5.07283134065235\\
3.81835843734987	5.06101817284834\\
3.81780734737681	5.0491989032779\\
3.81737447568386	5.03737471385812\\
3.81705986555782	5.02554678699811\\
3.81686354845945	5.01371630548069\\
3.81678554402029	5.00188445234414\\
3.81682586004072	4.99005241076394\\
3.81698449248916	4.97822136393437\\
3.81726142550252	4.96639249495025\\
3.81765663138771	4.95456698668864\\
3.81817007062449	4.94274602169049\\
3.81880169186934	4.93093078204247\\
3.81955143196068	4.91912244925868\\
3.82041921592512	4.90732220416257\\
3.82140495698498	4.89553122676881\\
3.82250855656699	4.88375069616532\\
3.8237299043121	4.87198179039534\\
3.82506887808656	4.86022568633963\\
3.8265253439941	4.84848355959882\\
3.82809915638936	4.83675658437578\\
3.82979015789239	4.82504593335827\\
3.83159817940446	4.81335277760162\\
3.83352304012493	4.80167828641168\\
3.83556454756932	4.79002362722783\\
3.8377224975886	4.77838996550628\\
3.83999667438955	4.7667784646035\\
3.8423868505564	4.75519028565991\\
3.84489278707352	4.74362658748375\\
3.84751423334935	4.73208852643519\\
3.85025092724144	4.72057725631074\\
3.85310259508269	4.7090939282278\\
3.85606895170868	4.69763969050961\\
3.85914970048623	4.68621568857041\\
3.86234453334302	4.67482306480087\\
3.86565313079844	4.66346295845387\\
3.86907516199549	4.65213650553057\\
3.87261028473391	4.64084483866684\\
3.87625814550437	4.62958908701994\\
3.88001837952383	4.61837037615567\\
3.88389061077202	4.60718982793576\\
3.88787445202904	4.59604856040571\\
3.8919695049141	4.584947687683\\
3.8961753599253	4.57388831984565\\
3.90049159648067	4.56287156282121\\
3.90491778296013	4.55189851827623\\
3.90945347674873	4.540970283506\\
3.91409822428087	4.53008795132489\\
3.91885156108566	4.51925260995706\\
3.9237130118334	4.50846534292762\\
3.92868209038305	4.49772722895427\\
3.93375829983089	4.48703934183946\\
3.93894113256022	4.47640275036301\\
3.94423007029209	4.46581851817519\\
3.94962458413712	4.4552877036904\\
3.95512413464842	4.44481135998132\\
3.96072817187554	4.43439053467358\\
3.96643613541941	4.42402626984104\\
3.97224745448843	4.41371960190154\\
3.97816154795555	4.40347156151328\\
3.98417782441635	4.39328317347176\\
3.99029568224819	4.3831554566073\\
3.99651450967038	4.37308942368315\\
4.00283368480538	4.3630860812942\\
4.00925257574092	4.35314642976637\\
4.01577054059327	4.34327146305651\\
4.02238692757137	4.33346216865308\\
4.02910107504204	4.32371952747733\\
4.03591231159613	4.31404451378527\\
4.04281995611565	4.30443809507021\\
4.04982331784192	4.29490123196601\\
4.05692169644458	4.28543487815103\\
4.06411438209171	4.27603998025276\\
4.07140065552073	4.26671747775317\\
4.07877978811036	4.25746830289474\\
4.08625104195351	4.24829338058725\\
4.093813669931	4.23919362831528\\
4.10146691578634	4.23016995604647\\
4.10921001420134	4.22122326614053\\
4.11704219087259	4.21235445325901\\
4.12496266258895	4.20356440427578\\
4.13297063730987	4.19485399818844\\
4.14106531424453	4.18622410603032\\
4.14924588393199	4.17767559078346\\
4.15751152832209	4.16920930729225\\
4.16586142085729	4.16082610217799\\
4.1742947265553	4.1525268137542\\
4.18281060209256	4.14431227194281\\
4.19140819588862	4.13618329819115\\
4.20008664819128	4.12814070538984\\
4.20884509116252	4.12018529779143\\
4.21768264896535	4.11231787093007\\
4.22659843785135	4.10453921154189\\
4.23559156624907	4.09685009748633\\
4.24466113485316	4.0892512976684\\
4.25380623671432	4.08174357196176\\
4.26302595732998	4.0743276711327\\
4.27231937473577	4.06700433676514\\
4.28168555959768	4.05977430118641\\
4.29112357530504	4.05263828739404\\
4.30063247806414	4.04559700898347\\
4.31021131699263	4.03865117007667\\
4.3198591342146	4.03180146525174\\
4.32957496495636	4.02504857947345\\
4.33935783764295	4.01839318802476\\
4.34920677399523	4.01183595643926\\
4.3591207891278	4.00537754043465\\
4.36909889164738	3.99901858584715\\
4.37914008375205	3.99275972856692\\
4.38924336133096	3.98660159447446\\
4.39940771406478	3.98054479937807\\
4.4096321255267	3.97458994895219\\
4.4199155732841	3.96873763867691\\
4.43025702900076	3.96298845377838\\
4.44065545853974	3.9573429691703\\
4.45110982206675	3.95180174939642\\
4.46161907415414	3.94636534857411\\
4.47218216388547	3.94103431033892\\
4.48279803496056	3.93580916779022\\
4.49346562580116	3.93069044343792\\
4.50418386965707	3.92567864915019\\
4.51495169471283	3.92077428610228\\
4.52576802419492	3.91597784472641\\
4.53663177647939	3.91128980466271\\
4.54754186520008	3.9067106347113\\
4.5584971993572	3.90224079278534\\
4.56949668342647	3.8978807258653\\
4.58053921746864	3.89363086995425\\
4.59162369723952	3.88949165003424\\
4.60274901430036	3.8854634800238\\
4.61391405612873	3.88154676273658\\
4.62511770622974	3.87774188984104\\
4.63635884424774	3.87404924182131\\
4.64763634607827	3.87046918793911\\
4.65894908398057	3.86700208619684\\
4.67029592669025	3.86364828330179\\
4.68167573953252	3.86040811463146\\
4.69308738453556	3.8572819042\\
4.70452972054439	3.85426996462586\\
4.71600160333494	3.85137259710049\\
4.7275018857285	3.84859009135822\\
4.7390294177064	3.84592272564731\\
4.75058304652505	3.84337076670211\\
4.7621616168312	3.84093446971638\\
4.77376397077748	3.83861407831779\\
4.78538894813814	3.83640982454356\\
4.79703538642515	3.83432192881722\\
4.80870212100438	3.8323505999266\\
4.8203879852121	3.83049603500295\\
4.83209181047162	3.82875841950121\\
4.84381242641017	3.82713792718149\\
4.85554866097592	3.82563472009168\\
4.8672993405552	3.82424894855122\\
4.87906329008984	3.82298075113611\\
4.89083933319469	3.82183025466505\\
4.90262629227525	3.82079757418672\\
4.91442298864544	3.8198828129683\\
4.92622824264546	3.81908606248515\\
4.93804087375973	3.81840740241167\\
4.94985970073499	3.81784690061329\\
4.9616835416984	3.81740461313972\\
4.97351121427571	3.81708058421934\\
4.98534153570951	3.81687484625478\\
4.99717332297753	3.81678741981966\\
5.0090053929109	3.81681831365655\\
5.02083656231248	3.8169675246761\\
5.03266564807519	3.81723503795732\\
5.04449146730032	3.81762082674911\\
5.05631283741579	3.81812485247291\\
5.06812857629445	3.81874706472657\\
5.07993750237225	3.81948740128939\\
5.09173843476642	3.82034578812832\\
5.10353019339358	3.82132213940539\\
5.11531159908766	3.82241635748629\\
5.12708147371793	3.82362833295014\\
5.13883864030673	3.82495794460037\\
5.1505819231472	3.82640505947695\\
5.16231014792083	3.82796953286959\\
5.17402214181494	3.82965120833226\\
5.18571673363988	3.8314499176988\\
5.19739275394621	3.83336548109979\\
5.20904903514165	3.83539770698047\\
5.22068441160778	3.83754639211996\\
5.23229771981665	3.83981132165152\\
5.24388779844712	3.8421922690841\\
5.25545348850099	3.84468899632494\\
5.26699363341888	3.84730125370339\\
5.27850707919593	3.85002877999588\\
5.28999267449714	3.85287130245208\\
5.30144927077257	3.85582853682209\\
5.31287572237212	3.85890018738494\\
5.32427088666017	3.86208594697814\\
5.33563362412977	3.86538549702839\\
5.34696279851665	3.86879850758342\\
5.35825727691282	3.87232463734503\\
5.36951592987985	3.87596353370318\\
5.38073763156181	3.87971483277127\\
5.3919212597979	3.88357815942251\\
5.40306569623461	3.88755312732746\\
5.41416982643758	3.89163933899264\\
5.42523254000305	3.89583638580029\\
5.43625273066888	3.90014384804923\\
5.44722929642518	3.90456129499682\\
5.45816113962453	3.90908828490205\\
5.46904716709172	3.9137243650697\\
5.47988629023307	3.91846907189561\\
5.4906774251453	3.92332193091306\\
5.50141949272391	3.92828245684019\\
5.5121114187711	3.93335015362854\\
5.52275213410317	3.93852451451266\\
5.53334057465745	3.94380502206077\\
5.54387568159872	3.94919114822651\\
5.55435640142506	3.95468235440175\\
5.56478168607321	3.96027809147047\\
5.57515049302341	3.9659777998636\\
5.5854617854036	3.97178090961506\\
5.59571453209313	3.97768684041872\\
5.60590770782587	3.98369500168641\\
5.61604029329276	3.98980479260701\\
5.62611127524368	3.99601560220652\\
5.63611964658884	4.00232680940917\\
5.64606440649943	4.00873778309948\\
5.65594456050776	4.01524788218543\\
5.66575912060666	4.02185645566254\\
5.67550710534829	4.02856284267897\\
5.68518753994231	4.0353663726016\\
5.69479945635333	4.04226636508311\\
5.7043418933977	4.04926213013\\
5.71381389683969	4.0563529681716\\
5.72321451948683	4.06353817013002\\
5.7325428212847	4.07081701749104\\
5.7417978694109	4.078188782376\\
5.75097873836831	4.08565272761454\\
5.76008451007771	4.09320810681837\\
5.76911427396949	4.10085416445586\\
5.77806712707481	4.10859013592761\\
5.78694217411581	4.11641524764294\\
5.79573852759517	4.12432871709718\\
5.80445530788489	4.13232975294999\\
5.8130916433142	4.14041755510445\\
5.82164667025676	4.14859131478708\\
5.83011953321699	4.15685021462873\\
5.83850938491566	4.1651934287463\\
5.84681538637459	4.17362012282532\\
5.85503670700057	4.18212945420341\\
5.86317252466837	4.19072057195452\\
5.87122202580302	4.19939261697404\\
5.8791844054611	4.20814472206469\\
5.88705886741129	4.21697601202326\\
5.89484462421394	4.2258856037281\\
5.90254089729988	4.23487260622748\\
5.9101469170482	4.24393612082864\\
5.91766192286328	4.25307524118766\\
5.92508516325078	4.26228905340013\\
5.93241589589285	4.2715766360925\\
5.93965338772235	4.28093706051424\\
5.94679691499612	4.29036939063071\\
5.95384576336739	4.29987268321677\\
5.96079922795718	4.30944598795106\\
5.96765661342484	4.3190883475111\\
5.97441723403754	4.32879879766897\\
5.98108041373885	4.33857636738773\\
5.98764548621635	4.34842007891857\\
5.99411179496826	4.35832894789854\\
6.00047869336909	4.368301983449\\
6.00674554473432	4.3783381882747\\
6.01291172238403	4.38843655876351\\
6.01897660970559	4.39859608508682\\
6.02493960021533	4.40881575130045\\
6.03080009761915	4.4190945354463\\
6.03655751587221	4.42943140965452\\
6.04221127923748	4.4398253402463\\
6.04776082234334	4.45027528783725\\
6.05320559024008	4.46078020744131\\
6.05854503845548	4.47133904857528\\
6.06377863304914	4.48195075536384\\
6.06890585066598	4.49261426664516\\
6.07392617858851	4.50332851607699\\
6.07883911478811	4.51409243224332\\
6.08364416797526	4.52490493876151\\
6.08834085764865	4.53576495438991\\
6.09292871414322	4.54667139313601\\
6.09740727867715	4.55762316436503\\
6.10177610339771	4.56861917290896\\
6.10603475142608	4.57965831917612\\
6.110182796901	4.59073949926107\\
6.11421982502137	4.60186160505505\\
6.11814543208776	4.61302352435675\\
6.12195922554273	4.62422414098353\\
6.1256608240101	4.63546233488306\\
6.12924985733312	4.64673698224533\\
6.13272596661144	4.65804695561499\\
6.13608880423704	4.66939112400413\\
6.13933803392895	4.68076835300536\\
6.14247333076692	4.69217750490526\\
6.14549438122386	4.70361743879815\\
6.14840088319726	4.71508701070018\\
6.15119254603933	4.72658507366372\\
6.15386909058613	4.73811047789204\\
6.15643024918542	4.74966207085433\\
6.15887576572348	4.76123869740093\\
6.1612053956507	4.77283919987881\\
6.16341890600602	4.78446241824741\\
6.16551607544025	4.79610719019457\\
6.1674966942382	4.8077723512528\\
6.16936056433963	4.81945673491572\\
6.1711074993591	4.83115917275469\\
6.17273732460455	4.84287849453568\\
6.17424987709481	4.85461352833629\\
6.1756450055759	4.86636310066291\\
6.17692257053614	4.8781260365681\\
6.17808244422009	4.88990115976807\\
6.17912451064135	4.90168729276032\\
6.18004866559415	4.91348325694136\\
6.18085481666375	4.92528787272461\\
6.18154288323574	4.93709995965833\\
6.18211279650401	4.94891833654367\\
6.18256449947773	4.96074182155278\\
6.18289794698696	4.97256923234703\\
6.18311310568724	4.98439938619518\\
6.18320995406288	4.99623110009171\\
};
\node[right, align=left, text=black]
at (axis cs:8.6,8.9) {\Large${\boldsymbol{x}}(2)$};
\node[right, align=left, text=black]
at (axis cs:8.6,7.1) {\Large${\boldsymbol{x}}(3)$};
\node[right, align=left, text=black]
at (axis cs:0.8,5) {\Large${\boldsymbol{x}}(4)$};
\node[right, align=left, text=black]
at (axis cs:2.5,5) {\Large${\boldsymbol{x}}(0)$};
\node[right, align=left, text=black]
at (axis cs:1,7.5) {\Large $t_\text{replan}=1$};
\draw[thick] (11,47) -- (17,44);
\draw[thick] (91,86) -- (83,83);
\draw[thick] (91,74) -- (83.5,77);
\draw[thick] (22,70) -- (27,65);
\end{axis}
\end{tikzpicture}%
